Fusion and flow: formal protocols to reliably build photonic graph states

Photonics offers a promising platform for implementations of measurement-based quantum computing. Recently proposed fusion-based architectures aim to achieve universality and fault-tolerance. In these approaches, computation is carried out by performing fusion and single-qubit measurements on a resource graph state. The verification of these architectures requires linear algebraic, probabilistic, and control flow structures to be combined in a unified formal language. This paper develops a framework for photonic quantum computing by bringing together linear optics, ZX calculus, and dataflow programming. We characterize fusion measurements that induce Pauli errors and show that they are correctable using a novel flow structure for fusion networks. We prove the correctness of new repeat-until-success protocols for the realization of arbitrary fusions and provide a graph-theoretic proof of universality for linear optics with entangled photon sources. The proposed framework paves the way for the development of compilation algorithms for photonic quantum computing.

==> figures/IntroFig.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (16) at (-16, -0.5) {};
		\node [style=gn] (18) at (-15, 1) {};
		\node [style=gn] (19) at (-15, -2) {};
		\node [style=hbox] (25) at (-15.5, 0.25) {};
		\node [style=hbox] (26) at (-14.125, 1) {};
		\node [style=hbox] (29) at (-14.125, -2) {};
		\node [style=hbox] (30) at (-15.5, -1.25) {};
		\node [style=gn] (31) at (-13.25, 1) {};
		\node [style=gn] (32) at (-12.25, 2.5) {};
		\node [style=gn] (33) at (-12.25, -0.5) {};
		\node [style=gn] (36) at (-10.5, 2.5) {};
		\node [style=hbox] (37) at (-12.75, 1.75) {};
		\node [style=hbox] (38) at (-11.375, 2.5) {};
		\node [style=hbox] (39) at (-10, 1.75) {};
		\node [style=hbox] (41) at (-11.375, -0.5) {};
		\node [style=hbox] (42) at (-12.75, 0.25) {};
		\node [style=gn] (43) at (-10.5, -0.5) {};
		\node [style=gn] (44) at (-9.5, 1) {};
		\node [style=gn] (46) at (-7.75, -2) {};
		\node [style=gn] (47) at (-6.75, -0.5) {};
		\node [style=gn] (48) at (-7.75, 1) {};
		\node [style=hbox] (49) at (-10, 0.25) {};
		\node [style=hbox] (50) at (-8.625, 1) {};
		\node [style=hbox] (51) at (-7.25, 0.25) {};
		\node [style=hbox] (52) at (-7.25, -1.25) {};
		\node [style=hbox] (53) at (-8.625, -2) {};
		\node [style=black node] (55) at (-3, 0.5) {};
		\node [style=black node] (56) at (-2, 2) {};
		\node [style=black node] (57) at (-2, -1) {};
		\node [style=black node] (64) at (-0.25, 2) {};
		\node [style=black node] (65) at (0.75, 3.5) {};
		\node [style=black node] (66) at (0.75, 0.5) {};
		\node [style=black node] (67) at (2.5, 3.5) {};
		\node [style=black node] (73) at (2.5, 0.5) {};
		\node [style=black node] (74) at (3.5, 2) {};
		\node [style=black node] (76) at (5.25, -1) {};
		\node [style=black node] (77) at (6.25, 0.5) {};
		\node [style=black node] (78) at (5.25, 2) {};
		\node [style=none] (79) at (-5, 0) {$\rightsquigarrow$};
		\node [style=none] (80) at (-3.5, 0.5) {};
		\node [style=none] (81) at (-2.75, 1) {};
		\node [style=none] (82) at (-1.5, -1) {};
		\node [style=none] (83) at (-2.25, -1.5) {};
		\node [style=none] (84) at (-0.75, 2) {};
		\node [style=none] (85) at (0, 2.5) {};
		\node [style=none] (86) at (1.25, 0.5) {};
		\node [style=none] (87) at (0.5, 0) {};
		\node [style=none] (88) at (4, 2) {};
		\node [style=none] (89) at (3.25, 2.5) {};
		\node [style=none] (90) at (2, 0.5) {};
		\node [style=none] (91) at (2.75, 0) {};
		\node [style=none] (92) at (4.75, 2) {};
		\node [style=none] (93) at (5.5, 2.5) {};
		\node [style=none] (94) at (6.75, 0.5) {};
		\node [style=none] (95) at (6, 0) {};
		\node [style=sLabel] (110) at (-2.5, -0.25) {$Y$};
		\node [style=sLabel] (111) at (0.25, 1.25) {$Y$};
		\node [style=sLabel] (112) at (3, 1.25) {$Y$};
		\node [style=sLabel] (113) at (5.75, 1.25) {$Y$};
		\node [style=none] (114) at (-16, 0.25) {};
		\node [style=none] (115) at (-15, 1.75) {};
		\node [style=none] (116) at (-15, -1.25) {};
		\node [style=none] (123) at (-13.25, 1.75) {};
		\node [style=none] (124) at (-12.25, 3.25) {};
		\node [style=none] (125) at (-12.25, 0.25) {};
		\node [style=none] (126) at (-10.5, 3.25) {};
		\node [style=none] (132) at (-10.5, 0.25) {};
		\node [style=none] (133) at (-9.5, 1.75) {};
		\node [style=none] (135) at (-7.75, -1.25) {};
		\node [style=none] (136) at (-6.75, 0.25) {};
		\node [style=none] (137) at (-7.75, 1.75) {};
		\node [style=black node] (139) at (-0.25, -1) {};
		\node [style=black node] (144) at (3.5, -1) {};
		\node [style=black node] (187) at (-0.25, -2.25) {};
		\node [style=black node] (188) at (0.75, -3.75) {};
		\node [style=black node] (189) at (2.5, -3.75) {};
		\node [style=black node] (190) at (3.5, -2.25) {};
		\node [style=none] (191) at (3, -1) {};
		\node [style=none] (192) at (3, -2.375) {};
		\node [style=none] (193) at (4, -2.375) {};
		\node [style=none] (194) at (4, -1) {};
		\node [style=sLabel] (195) at (3.5, -1.625) {$X$};
		\node [style=none] (196) at (-0.75, -1) {};
		\node [style=none] (197) at (-0.75, -2.375) {};
		\node [style=none] (198) at (0.25, -2.375) {};
		\node [style=none] (199) at (0.25, -1) {};
		\node [style=sLabel] (200) at (-0.25, -1.625) {$X$};
		\node [style=gn] (201) at (-13.25, -2) {};
		\node [style=gn] (202) at (-12.25, -3.5) {};
		\node [style=gn] (203) at (-10.5, -3.5) {};
		\node [style=gn] (204) at (-9.5, -2) {};
		\node [style=hbox] (205) at (-12.75, -1.25) {};
		\node [style=hbox] (206) at (-10, -1.25) {};
		\node [style=hbox] (207) at (-10, -2.75) {};
		\node [style=hbox] (208) at (-11.375, -3.5) {};
		\node [style=hbox] (209) at (-12.75, -2.75) {};
		\node [style=none] (210) at (-13.25, -1.25) {};
		\node [style=none] (211) at (-12.25, -2.75) {};
		\node [style=none] (212) at (-10.5, -2.75) {};
		\node [style=none] (213) at (-9.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (16);
		\draw (19) to (16);
		\draw (32) to (31);
		\draw (33) to (31);
		\draw (36) to (32);
		\draw (31) to (18);
		\draw (44) to (43);
		\draw (47) to (48);
		\draw (46) to (47);
		\draw (48) to (44);
		\draw (33) to (43);
		\draw (44) to (36);
		\draw (56) to (55);
		\draw (65) to (64);
		\draw (64) to (56);
		\draw (76) to (77);
		\draw (78) to (74);
		\draw (66) to (73);
		\draw (74) to (67);
		\draw (81.center) to (82.center);
		\draw [bend left=90] (82.center) to (83.center);
		\draw (83.center) to (80.center);
		\draw [bend left=90, looseness=1.25] (80.center) to (81.center);
		\draw (85.center) to (86.center);
		\draw [bend left=90] (86.center) to (87.center);
		\draw (87.center) to (84.center);
		\draw [bend left=90, looseness=1.25] (84.center) to (85.center);
		\draw (89.center) to (90.center);
		\draw [bend right=90] (90.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw [bend right=90, looseness=1.25] (88.center) to (89.center);
		\draw (93.center) to (94.center);
		\draw [bend left=90] (94.center) to (95.center);
		\draw (95.center) to (92.center);
		\draw [bend left=90, looseness=1.25] (92.center) to (93.center);
		\draw (114.center) to (16);
		\draw (115.center) to (18);
		\draw (123.center) to (31);
		\draw (124.center) to (32);
		\draw (126.center) to (36);
		\draw (133.center) to (44);
		\draw (137.center) to (48);
		\draw (136.center) to (47);
		\draw (135.center) to (46);
		\draw (132.center) to (43);
		\draw (125.center) to (33);
		\draw (116.center) to (19);
		\draw (188) to (187);
		\draw (190) to (189);
		\draw (189) to (188);
		\draw (192.center) to (191.center);
		\draw [bend left=90, looseness=1.25] (191.center) to (194.center);
		\draw (194.center) to (193.center);
		\draw [bend left=90] (193.center) to (192.center);
		\draw (197.center) to (196.center);
		\draw [bend left=90, looseness=1.25] (196.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw [bend left=90] (198.center) to (197.center);
		\draw (202) to (203);
		\draw (202) to (201);
		\draw (203) to (204);
		\draw (213.center) to (204);
		\draw (212.center) to (203);
		\draw (211.center) to (202);
		\draw (210.center) to (201);
		\draw (19) to (201);
		\draw (201) to (33);
		\draw (204) to (46);
		\draw (204) to (43);
		\draw (213.center) to (204);
		\draw (210.center) to (201);
		\draw (57) to (139);
		\draw (139) to (66);
		\draw (144) to (76);
		\draw (144) to (73);
		\draw (65) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IntroFig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.625, 0) {};
		\node [style=gn] (1) at (-3.625, 1.5) {};
		\node [style=gn] (2) at (-3.625, -1.5) {};
		\node [style=hbox] (3) at (-4.125, 0.75) {};
		\node [style=hbox] (4) at (-2.75, 1.5) {};
		\node [style=hbox] (5) at (-2.75, -1.5) {};
		\node [style=hbox] (6) at (-4.125, -0.75) {};
		\node [style=gn] (7) at (-1.875, 1.5) {};
		\node [style=gn] (8) at (-0.875, 3) {};
		\node [style=gn] (9) at (-0.875, 0) {};
		\node [style=gn] (10) at (0.875, 3) {};
		\node [style=hbox] (11) at (-1.375, 2.25) {};
		\node [style=hbox] (12) at (0, 3) {};
		\node [style=hbox] (13) at (1.375, 2.25) {};
		\node [style=hbox] (14) at (0, 0) {};
		\node [style=hbox] (15) at (-1.375, 0.75) {};
		\node [style=gn] (16) at (0.875, 0) {};
		\node [style=gn] (17) at (1.875, 1.5) {};
		\node [style=gn] (18) at (3.625, -1.5) {};
		\node [style=gn] (19) at (4.625, 0) {};
		\node [style=gn] (20) at (3.625, 1.5) {};
		\node [style=hbox] (21) at (1.375, 0.75) {};
		\node [style=hbox] (22) at (2.75, 1.5) {};
		\node [style=hbox] (23) at (4.125, 0.75) {};
		\node [style=hbox] (24) at (4.125, -0.75) {};
		\node [style=hbox] (25) at (2.75, -1.5) {};
		\node [style=none] (26) at (-4.625, 0.75) {};
		\node [style=none] (27) at (-3.625, 2.25) {};
		\node [style=none] (28) at (-3.625, -0.75) {};
		\node [style=none] (29) at (-1.875, 2.25) {};
		\node [style=none] (30) at (-0.875, 3.75) {};
		\node [style=none] (31) at (-0.875, 0.75) {};
		\node [style=none] (32) at (0.875, 3.75) {};
		\node [style=none] (33) at (0.875, 0.75) {};
		\node [style=none] (34) at (1.875, 2.25) {};
		\node [style=none] (35) at (3.625, -0.75) {};
		\node [style=none] (36) at (4.625, 0.75) {};
		\node [style=none] (37) at (3.625, 2.25) {};
		\node [style=gn] (38) at (-1.875, -1.5) {};
		\node [style=gn] (39) at (-0.875, -3) {};
		\node [style=gn] (40) at (0.875, -3) {};
		\node [style=gn] (41) at (1.875, -1.5) {};
		\node [style=hbox] (42) at (-1.375, -0.75) {};
		\node [style=hbox] (43) at (1.375, -0.75) {};
		\node [style=hbox] (44) at (1.375, -2.25) {};
		\node [style=hbox] (45) at (0, -3) {};
		\node [style=hbox] (46) at (-1.375, -2.25) {};
		\node [style=none] (47) at (-1.875, -0.75) {};
		\node [style=none] (48) at (-0.875, -2.25) {};
		\node [style=none] (49) at (0.875, -2.25) {};
		\node [style=none] (50) at (1.875, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (8) to (7);
		\draw (9) to (7);
		\draw (10) to (8);
		\draw (7) to (1);
		\draw (17) to (16);
		\draw (19) to (20);
		\draw (18) to (19);
		\draw (20) to (17);
		\draw (9) to (16);
		\draw (17) to (10);
		\draw (26.center) to (0);
		\draw (27.center) to (1);
		\draw (29.center) to (7);
		\draw (30.center) to (8);
		\draw (32.center) to (10);
		\draw (34.center) to (17);
		\draw (37.center) to (20);
		\draw (36.center) to (19);
		\draw (35.center) to (18);
		\draw (33.center) to (16);
		\draw (31.center) to (9);
		\draw (28.center) to (2);
		\draw (39) to (40);
		\draw (39) to (38);
		\draw (40) to (41);
		\draw (50.center) to (41);
		\draw (49.center) to (40);
		\draw (48.center) to (39);
		\draw (47.center) to (38);
		\draw (2) to (38);
		\draw (38) to (9);
		\draw (41) to (18);
		\draw (41) to (16);
		\draw (50.center) to (41);
		\draw (47.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IntroFig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-4.625, 0.625) {};
		\node [style=black node] (1) at (-3.625, 2.125) {};
		\node [style=black node] (2) at (-3.625, -0.875) {};
		\node [style=black node] (3) at (-1.875, 2.125) {};
		\node [style=black node] (4) at (-0.875, 3.625) {};
		\node [style=black node] (5) at (-0.875, 0.625) {};
		\node [style=black node] (6) at (0.875, 3.625) {};
		\node [style=black node] (7) at (0.875, 0.625) {};
		\node [style=black node] (8) at (1.875, 2.125) {};
		\node [style=black node] (9) at (3.625, -0.875) {};
		\node [style=black node] (10) at (4.625, 0.625) {};
		\node [style=black node] (11) at (3.625, 2.125) {};
		\node [style=none] (12) at (-5.125, 0.625) {};
		\node [style=none] (13) at (-4.375, 1.125) {};
		\node [style=none] (14) at (-3.125, -0.875) {};
		\node [style=none] (15) at (-3.875, -1.375) {};
		\node [style=none] (16) at (-2.375, 2.125) {};
		\node [style=none] (17) at (-1.625, 2.625) {};
		\node [style=none] (18) at (-0.375, 0.625) {};
		\node [style=none] (19) at (-1.125, 0.125) {};
		\node [style=none] (20) at (2.375, 2.125) {};
		\node [style=none] (21) at (1.625, 2.625) {};
		\node [style=none] (22) at (0.375, 0.625) {};
		\node [style=none] (23) at (1.125, 0.125) {};
		\node [style=none] (24) at (3.125, 2.125) {};
		\node [style=none] (25) at (3.875, 2.625) {};
		\node [style=none] (26) at (5.125, 0.625) {};
		\node [style=none] (27) at (4.375, 0.125) {};
		\node [style=sLabel] (28) at (-4.125, -0.125) {$Y$};
		\node [style=sLabel] (29) at (-1.375, 1.375) {$Y$};
		\node [style=sLabel] (30) at (1.375, 1.375) {$Y$};
		\node [style=sLabel] (31) at (4.125, 1.375) {$Y$};
		\node [style=black node] (32) at (-1.875, -0.875) {};
		\node [style=black node] (33) at (1.875, -0.875) {};
		\node [style=black node] (34) at (-1.875, -2.125) {};
		\node [style=black node] (35) at (-0.875, -3.625) {};
		\node [style=black node] (36) at (0.875, -3.625) {};
		\node [style=black node] (37) at (1.875, -2.125) {};
		\node [style=none] (38) at (1.375, -0.875) {};
		\node [style=none] (39) at (1.375, -2.25) {};
		\node [style=none] (40) at (2.375, -2.25) {};
		\node [style=none] (41) at (2.375, -0.875) {};
		\node [style=sLabel] (42) at (1.875, -1.5) {$X$};
		\node [style=none] (43) at (-2.375, -0.875) {};
		\node [style=none] (44) at (-2.375, -2.25) {};
		\node [style=none] (45) at (-1.375, -2.25) {};
		\node [style=none] (46) at (-1.375, -0.875) {};
		\node [style=sLabel] (47) at (-1.875, -1.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4) to (3);
		\draw (3) to (1);
		\draw (9) to (10);
		\draw (11) to (8);
		\draw (5) to (7);
		\draw (8) to (6);
		\draw (13.center) to (14.center);
		\draw [bend left=90] (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw [bend left=90, looseness=1.25] (12.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw [bend left=90] (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw [bend left=90, looseness=1.25] (16.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90] (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw [bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw [bend left=90] (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw [bend left=90, looseness=1.25] (24.center) to (25.center);
		\draw (35) to (34);
		\draw (37) to (36);
		\draw (36) to (35);
		\draw (39.center) to (38.center);
		\draw [bend left=90, looseness=1.25] (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw [bend left=90] (40.center) to (39.center);
		\draw (44.center) to (43.center);
		\draw [bend left=90, looseness=1.25] (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw [bend left=90] (45.center) to (44.center);
		\draw (2) to (32);
		\draw (32) to (5);
		\draw (33) to (9);
		\draw (33) to (7);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/IntroFigFin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-15.4125, -0.45) {};
		\node [style=black node] (1) at (-14.5125, 0.9) {};
		\node [style=black node] (2) at (-14.5125, -1.8) {};
		\node [style=black node] (7) at (-12.9375, 0.9) {};
		\node [style=black node] (8) at (-12.0375, 2.25) {};
		\node [style=black node] (9) at (-12.0375, -0.45) {};
		\node [style=black node] (10) at (-10.4625, 2.25) {};
		\node [style=black node] (16) at (-10.4625, -0.45) {};
		\node [style=black node] (17) at (-9.5625, 0.9) {};
		\node [style=black node] (18) at (-7.9875, -1.8) {};
		\node [style=black node] (19) at (-7.0875, -0.45) {};
		\node [style=black node] (20) at (-7.9875, 0.9) {};
		\node [style=black node] (38) at (-12.9375, -1.8) {};
		\node [style=black node] (39) at (-12.0375, -3.15) {};
		\node [style=black node] (40) at (-10.4625, -3.15) {};
		\node [style=black node] (41) at (-9.5625, -1.8) {};
		\node [style=none] (51) at (-11.25, 3.8) {Open Graph};
		\node [style=black node] (52) at (-4.1625, 3.4875) {};
		\node [style=black node] (53) at (-3.2625, 4.8375) {};
		\node [style=black node] (54) at (-3.2625, 2.1375) {};
		\node [style=black node] (55) at (-1.6875, 4.8375) {};
		\node [style=black node] (56) at (-0.7875, 6.1875) {};
		\node [style=black node] (57) at (-0.7875, 3.4875) {};
		\node [style=black node] (58) at (0.7875, 6.1875) {};
		\node [style=black node] (59) at (0.7875, 3.4875) {};
		\node [style=black node] (60) at (1.6875, 4.8375) {};
		\node [style=black node] (61) at (3.2625, 2.1375) {};
		\node [style=black node] (62) at (4.1625, 3.4875) {};
		\node [style=black node] (63) at (3.2625, 4.8375) {};
		\node [style=none] (64) at (-4.6125, 3.4875) {};
		\node [style=none] (65) at (-3.9375, 3.9375) {};
		\node [style=none] (66) at (-2.8125, 2.1375) {};
		\node [style=none] (67) at (-3.4875, 1.6875) {};
		\node [style=none] (68) at (-2.1375, 4.8375) {};
		\node [style=none] (69) at (-1.4625, 5.2875) {};
		\node [style=none] (70) at (-0.3375, 3.4875) {};
		\node [style=none] (71) at (-1.0125, 3.0375) {};
		\node [style=none] (72) at (2.1375, 4.8375) {};
		\node [style=none] (73) at (1.4625, 5.2875) {};
		\node [style=none] (74) at (0.3375, 3.4875) {};
		\node [style=none] (75) at (1.0125, 3.0375) {};
		\node [style=none] (76) at (2.8125, 4.8375) {};
		\node [style=none] (77) at (3.4875, 5.2875) {};
		\node [style=none] (78) at (4.6125, 3.4875) {};
		\node [style=none] (79) at (3.9375, 3.0375) {};
		\node [style=sLabel] (80) at (-3.7125, 2.8125) {$Y$};
		\node [style=sLabel] (81) at (-1.2375, 4.1625) {$Y$};
		\node [style=sLabel] (82) at (1.2375, 4.1625) {$Y$};
		\node [style=sLabel] (83) at (3.7125, 4.1625) {$Y$};
		\node [style=black node] (84) at (-1.6875, 2.1375) {};
		\node [style=black node] (85) at (1.6875, 2.1375) {};
		\node [style=black node] (86) at (-1.6875, 1.0125) {};
		\node [style=black node] (87) at (-0.7875, -0.3375) {};
		\node [style=black node] (88) at (0.7875, -0.3375) {};
		\node [style=black node] (89) at (1.6875, 1.0125) {};
		\node [style=none] (90) at (1.2375, 2.1375) {};
		\node [style=none] (91) at (1.2375, 0.9) {};
		\node [style=none] (92) at (2.1375, 0.9) {};
		\node [style=none] (93) at (2.1375, 2.1375) {};
		\node [style=sLabel] (94) at (1.6875, 1.575) {$X$};
		\node [style=none] (95) at (-2.1375, 2.1375) {};
		\node [style=none] (96) at (-2.1375, 0.9) {};
		\node [style=none] (97) at (-1.2375, 0.9) {};
		\node [style=none] (98) at (-1.2375, 2.1375) {};
		\node [style=sLabel] (99) at (-1.6875, 1.575) {$X$};
		\node [style=none] (100) at (0, 7.675) {Fusion Network};
		\node [style=none] (170) at (12.15, 4.05) {Optical Protocol};
		\node [style=none] (171) at (0, -3.825) {Fusion Pattern};
		\node [style=none] (172) at (0, -5.65) {$X_{g(i)} Z_{\Odd(g(i))} M_i^{\lambda_i, \alpha_i}$};
		\node [style=none] (173) at (0, -6.75) {$X_{g(f)} Z_{\Odd(g(f))} F_{ij}^{\lambda(f)}$};
		\node [style=none] (174) at (0, -7.95) {$E_{c} E_{b} E_{a} N_c N_b N_a$};
		\node [style=none] (175) at (-6.75, 0.9) {};
		\node [style=none] (176) at (-4.725, 2.25) {};
		\node [style=none] (177) at (14.0085, -2.4975) {};
		\node [style=none] (178) at (14.0085, -3.9555) {};
		\node [style=none] (179) at (15.4665, -3.9555) {};
		\node [style=none, scale=.8] (180) at (14.7375, -3.3515) {$M_{\lambda, \alpha}$};
		\node [style=none] (181) at (15.4665, -2.4975) {};
		\node [style=none] (182) at (13.365, -0.3105) {};
		\node [style=none] (183) at (13.365, -1.7685) {};
		\node [style=none] (184) at (14.823, -1.7685) {};
		\node [style=none] (185) at (13.9326, -1.0395) {$F$};
		\node [style=none] (186) at (14.823, -0.3105) {};
		\node [style=none] (187) at (12.0465, -2.4975) {};
		\node [style=none] (188) at (12.0465, -3.9555) {};
		\node [style=none] (189) at (13.5045, -3.9555) {};
		\node [style=none] (190) at (12.7755, -3.2265) {$C$};
		\node [style=none] (191) at (13.5045, -2.4975) {};
		\node [style=box, thick] (192) at (8.991, -1.22175) {$u_{t}$};
		\node [style=gn, thick] (193) at (7.71525, -1.58625) {};
		\node [style=none] (194) at (8.991, -1.95075) {};
		\node [style=none] (195) at (6.69465, -1.0395) {};
		\node [style=none] (196) at (7.1685, -1.58625) {};
		\node [style=none] (197) at (7.1685, -0.49275) {};
		\node [style=none] (198) at (9.3555, -1.22175) {};
		\node [style=none] (199) at (9.3555, -0.49275) {};
		\node [style=gn] (200) at (6.075, -1.0395) {};
		\node [style=none] (201) at (8.6265, -1.95075) {};
		\node [style=none] (202) at (8.6265, -1.22175) {};
		\node [style=ltriang, thick] (203) at (8.991, -1.95075) {};
		\node [style=none] (204) at (10.0845, -1.95075) {};
		\node [style=none] (205) at (10.0845, 1.512) {};
		\node [style=none] (206) at (11.5425, 1.512) {};
		\node [style=none] (207) at (11.5425, -3.591) {};
		\node [style=none] (208) at (10.0845, -3.591) {};
		\node [style=none] (209) at (10.0845, 1.1475) {};
		\node [style=none] (210) at (11.5425, 1.1475) {};
		\node [style=none] (211) at (10.0845, -1.95075) {};
		\node [style=none] (212) at (11.5425, -3.2265) {};
		\node [style=sLabel, scale=.8] (213) at (10.8135, 1.74425) {$\rho_t$};
		\node [style=none] (214) at (11.5425, -3.2265) {};
		\node [style=none] (215) at (11.5425, -1.58625) {};
		\node [style=none] (216) at (13.365, -1.58625) {};
		\node [style=none] (217) at (12.2715, 0.4185) {};
		\node [style=none] (218) at (12.2715, 1.8765) {};
		\node [style=none] (219) at (13.7295, 1.8765) {};
		\node [style=none] (220) at (13.0005, 1.1475) {$D_\sigma$};
		\node [style=none] (221) at (13.7295, 0.4185) {};
		\node [style=none] (222) at (12.2715, 1.1475) {};
		\node [style=none] (223) at (13.7295, 1.1475) {};
		\node [style=none] (224) at (9.31905, 1.1475) {};
		\node [style=none] (225) at (9.31905, 2.6055) {};
		\node [style=none] (226) at (14.4221, 1.1475) {};
		\node [style=none] (227) at (14.4221, 2.6055) {};
		\node [style=none] (228) at (12.0465, -3.2265) {};
		\node [style=none] (229) at (14.0085, -3.2265) {};
		\node [style=none] (230) at (13.5045, -3.2265) {};
		\node [style=none] (231) at (13.365, -1.58625) {};
		\node [style=none] (232) at (13.365, -1.58625) {};
		\node [style=sLabel, scale=.8] (233) at (12.411, -2.72975) {$x_t$};
		\node [style=sLabel, scale=.8] (234) at (13.14, -2.72975) {$z_t$};
		\node [style=sLabel, scale=.8] (235) at (15.2093, -2.7912) {$\cvar{b_t}$};
		\node [style=none] (236) at (11.5425, -0.49275) {};
		\node [style=none] (237) at (13.365, -0.49275) {};
		\node [style=none] (238) at (12.636, -1.0395) {};
		\node [style=none] (239) at (12.2715, -1.0395) {};
		\node [style=none] (240) at (12.8183, -1.58625) {};
		\node [style=none] (241) at (12.0892, -1.58625) {};
		\node [style=none] (242) at (12.636, -1.404) {};
		\node [style=none] (243) at (12.2715, -1.404) {};
		\node [style=sLabel, scale=.8] (244) at (14.5657, -0.6042) {$\cvar{k_t}$};
		\node [style=sLabel, scale=.8] (245) at (14.5657, -1.44513) {$\cvar{j_t}$};
		\node [style=none] (246) at (-0.0135, -1.125) {};
		\node [style=none] (247) at (-0.0135, -2.925) {};
		\node [style=none] (248) at (4.5165, -4.025) {};
		\node [style=none] (249) at (6.5415, -2.675) {};
		\node [style=none] (250) at (-3.5, -5) {};
		\node [style=none] (251) at (-3.5, -8.5) {};
		\node [style=none] (252) at (3.5, -8.5) {};
		\node [style=none] (253) at (3.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
		\draw (8) to (7);
		\draw (9) to (7);
		\draw (10) to (8);
		\draw (7) to (1);
		\draw (17) to (16);
		\draw (19) to (20);
		\draw (18) to (19);
		\draw (20) to (17);
		\draw (9) to (16);
		\draw (17) to (10);
		\draw (39) to (40);
		\draw (39) to (38);
		\draw (40) to (41);
		\draw (2) to (38);
		\draw (38) to (9);
		\draw (41) to (18);
		\draw (41) to (16);
		\draw (53) to (52);
		\draw (56) to (55);
		\draw (55) to (53);
		\draw (61) to (62);
		\draw (63) to (60);
		\draw (57) to (59);
		\draw (60) to (58);
		\draw (65.center) to (66.center);
		\draw [bend left=90] (66.center) to (67.center);
		\draw (67.center) to (64.center);
		\draw [bend left=90, looseness=1.25] (64.center) to (65.center);
		\draw (69.center) to (70.center);
		\draw [bend left=90] (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw [bend left=90, looseness=1.25] (68.center) to (69.center);
		\draw (73.center) to (74.center);
		\draw [bend right=90] (74.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw [bend right=90, looseness=1.25] (72.center) to (73.center);
		\draw (77.center) to (78.center);
		\draw [bend left=90] (78.center) to (79.center);
		\draw (79.center) to (76.center);
		\draw [bend left=90, looseness=1.25] (76.center) to (77.center);
		\draw (87) to (86);
		\draw (89) to (88);
		\draw (88) to (87);
		\draw (91.center) to (90.center);
		\draw [bend left=90, looseness=1.25] (90.center) to (93.center);
		\draw (93.center) to (92.center);
		\draw [bend left=90] (92.center) to (91.center);
		\draw (96.center) to (95.center);
		\draw [bend left=90, looseness=1.25] (95.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw [bend left=90] (97.center) to (96.center);
		\draw (54) to (84);
		\draw (84) to (57);
		\draw (85) to (61);
		\draw (85) to (59);
		\draw (56) to (58);
		\draw [style=arrow] (176.center) to (175.center);
		\draw [style=N] (177.center) to (181.center);
		\draw [style=N] (181.center) to (179.center);
		\draw [style=N] (179.center) to (178.center);
		\draw [style=N] (178.center) to (177.center);
		\draw [style=N] (182.center) to (186.center);
		\draw [style=N] (186.center) to (184.center);
		\draw [style=N] (184.center) to (183.center);
		\draw [style=N] (183.center) to (182.center);
		\draw [style=N] (187.center) to (191.center);
		\draw [style=N] (191.center) to (189.center);
		\draw [style=N] (189.center) to (188.center);
		\draw [style=N] (188.center) to (187.center);
		\draw [style=N, bend left=270, looseness=1.75] (198.center) to (199.center);
		\draw [style=N, bend left=270, looseness=1.50] (197.center) to (196.center);
		\draw (200) to (195.center);
		\draw [style=N] (194.center) to (201.center);
		\draw [style=N] (198.center) to (202.center);
		\draw [style=NStream] (199.center) to (197.center);
		\draw [style=N] (196.center) to (193);
		\draw [style=N, in=-180, out=-30] (193) to (201.center);
		\draw [style=N, in=30, out=-180] (202.center) to (193);
		\draw [style=DRThick] (203) to (204.center);
		\draw [style=N] (205.center) to (208.center);
		\draw [style=N] (208.center) to (207.center);
		\draw [style=N] (207.center) to (206.center);
		\draw [style=N] (206.center) to (205.center);
		\draw [style=DRWire] (211.center) to (210.center);
		\draw [style=DRWire] (209.center) to (212.center);
		\draw [style=DRWire] (211.center) to (212.center);
		\draw [style=DRWire] (211.center) to (215.center);
		\draw [style=DRWire] (215.center) to (209.center);
		\draw [style=N] (217.center) to (221.center);
		\draw [style=N] (221.center) to (219.center);
		\draw [style=N] (219.center) to (218.center);
		\draw [style=N] (218.center) to (217.center);
		\draw [style=DRThick, bend left=270, looseness=1.75] (226.center) to (227.center);
		\draw [style=DRThick, bend left=270, looseness=1.50] (225.center) to (224.center);
		\draw [style=DRStream] (227.center) to (225.center);
		\draw [style=DRThick] (210.center) to (222.center);
		\draw [style=DRThick] (223.center) to (226.center);
		\draw [style=DRThick] (209.center) to (224.center);
		\draw [style=DRThick] (214.center) to (228.center);
		\draw [style=DRThick] (230.center) to (229.center);
		\draw [style=DRThick] (236.center) to (237.center);
		\draw [style=DRWire] (209.center) to (236.center);
		\draw [style=DRThick, in=0, out=-180] (240.center) to (243.center);
		\draw [style=DRThick, in=0, out=-180] (242.center) to (241.center);
		\draw [style=DRThick, bend right=270, looseness=1.75] (243.center) to (239.center);
		\draw [style=DRThick, bend right=270, looseness=1.50] (238.center) to (242.center);
		\draw [style=DRStream] (238.center) to (239.center);
		\draw [style=DRThick] (232.center) to (240.center);
		\draw [style=DRThick] (241.center) to (215.center);
		\draw [style=arrow] (247.center) to (246.center);
		\draw [style=arrow] (249.center) to (248.center);
		\draw (253.center) to (252.center);
		\draw (253.center) to (250.center);
		\draw (251.center) to (250.center);
		\draw (252.center) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (3) at (0, -0.625) {};
		\node [style=none] (4) at (1.125, -0.625) {};
		\node [style=none] (5) at (1.125, 0.625) {};
		\node [style=black node] (6) at (0, 0.625) {};
		\node [style=none] (7) at (-1.125, 0.625) {};
		\node [style=none] (8) at (-1.125, -0.625) {};
		\node [style=none] (9) at (0, -0.625) {\footnotesize +};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (6) to (7.center);
		\draw (6) to (3);
		\draw (5.center) to (6);
		\draw (8.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0, -0.625) {};
		\node [style=none] (1) at (1.125, -0.625) {};
		\node [style=none] (2) at (1.125, 0.625) {};
		\node [style=black node] (3) at (0, 0.625) {};
		\node [style=none] (4) at (-1.125, 0.625) {};
		\node [style=none] (5) at (-1.125, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (3) to (0);
		\draw (2.center) to (3);
		\draw (5.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {\footnotesize +};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=box] (2) at (0, 0) {S};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=box] (2) at (0, 0) {T};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QuantumCircuit/z-rotate-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=box] (2) at (0, 0) {Z$\null_\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/CorrectionEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$\strut};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (6.75, 0) {};
		\node [style=ltriang, line width=.8pt] (3) at (5.75, 0) {};
		\node [style={gn_phase}, line width=.8pt] (4) at (3, 0) {$z_t \pi$};
		\node [style={rn_phase}, line width=.8pt] (5) at (4.5, 0) {$x_t \pi$};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-4, 0) {$C$};
		\node [style=none] (10) at (-3, 1) {};
		\node [style=none] (11) at (-6, 0) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=sLabel] (15) at (-4.5, 0.75) {$x_t$};
		\node [style=sLabel] (16) at (-3.5, 0.75) {$z_t$};
		\node [style=none] (17) at (-7, 0) {};
		\node [style=ltriang] (18) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRThick] (2.center) to (3);
		\draw [style=N] (1.center) to (4);
		\draw [style=N] (4) to (5);
		\draw [style=N] (5) to (3);
		\draw [style=N] (6.center) to (10.center);
		\draw [style=N] (10.center) to (8.center);
		\draw [style=N] (8.center) to (7.center);
		\draw [style=N] (7.center) to (6.center);
		\draw [style=DRThick] (11.center) to (12.center);
		\draw [style=DRThick] (14.center) to (13.center);
		\draw [style=N] (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/CorrectionModule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 1.5) {};
		\node [style=none] (1) at (-5.75, 1.5) {};
		\node [style=none] (2) at (-5.75, -1.5) {};
		\node [style=none] (3) at (-7.75, -1.5) {};
		\node [style=none, line width=.8pt] (4) at (-8.75, 0) {};
		\node [style=none] (5) at (-7.75, 0) {};
		\node [style=none] (7) at (-5.75, -1) {};
		\node [style=none] (8) at (-1.25, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (-1.25, -1.5) {};
		\node [style=none] (14) at (-1.25, -1) {};
		\node [style=none] (26) at (0.75, -1) {};
		\node [style=none] (30) at (9.25, 1.5) {};
		\node [style=none] (31) at (11.25, 1.5) {};
		\node [style=none] (32) at (11.25, -1.5) {};
		\node [style=none] (33) at (9.25, -1.5) {};
		\node [style=none] (35) at (11.25, 0) {};
		\node [style=none] (37) at (12.5, 0) {};
		\node [style=none] (51) at (9.25, -1) {};
		\node [style=none] (58) at (-1.25, 1) {};
		\node [style=none] (64) at (-5.75, 1) {};
		\node [style=phase, line width=.8pt] (67) at (-3.5, 0.5) {$\pi$};
		\node [style=beamSplitter, line width=.8pt] (68) at (6.5, 1) {};
		\node [style=none] (71) at (5.5, 1.5) {};
		\node [style=none] (72) at (5.5, 0.5) {};
		\node [style=none] (76) at (0.75, 1) {};
		\node [style=phase, line width=.8pt] (79) at (5, 0.5) {$\pi$};
		\node [style=beamSplitter, line width=.8pt] (80) at (3.5, 1) {};
		\node [style=none] (81) at (4.5, 1.5) {};
		\node [style=none] (82) at (4.5, 0.5) {};
		\node [style=none] (88) at (9.25, 1) {};
		\node [style=sLabel] (94) at (-6.75, 1.25) {$z_t$};
		\node [style=sLabel] (95) at (10.25, 1.25) {$x_t$};
		\node [style=sLabel] (99) at (-0.25, 1.25) {$y_t$};
		\node [style=none] (106) at (-5.25, 1.04) {};
		\node [style=none] (107) at (-5.25, 0.96) {};
		\node [style=none] (108) at (-5.25, 1) {};
		\node [style=none] (109) at (-4, 1.5) {};
		\node [style=none] (110) at (-4, 0.5) {};
		\node [style=none] (111) at (1.25, 1.04) {};
		\node [style=none] (112) at (1.25, 0.96) {};
		\node [style=none] (113) at (1.25, 1) {};
		\node [style=none] (114) at (2.5, 1.5) {};
		\node [style=none] (115) at (2.5, 0.5) {};
		\node [style=none] (116) at (8.75, 1.04) {};
		\node [style=none] (117) at (8.75, 0.96) {};
		\node [style=none] (118) at (8.75, 1) {};
		\node [style=none] (119) at (7.5, 1.5) {};
		\node [style=none] (120) at (7.5, 0.5) {};
		\node [style=none] (121) at (-1.75, 1.04) {};
		\node [style=none] (122) at (-1.75, 0.96) {};
		\node [style=none] (123) at (-1.75, 1) {};
		\node [style=none] (124) at (-3, 1.5) {};
		\node [style=none] (125) at (-3, 0.5) {};
		\node [style=none] (126) at (-14, 1) {};
		\node [style=none] (127) at (-14, -1) {};
		\node [style=none] (128) at (-12, -1) {};
		\node [style=none] (129) at (-13, 0) {$C$};
		\node [style=none] (130) at (-12, 1) {};
		\node [style=none] (131) at (-15, 0) {};
		\node [style=none] (132) at (-14, 0) {};
		\node [style=none] (133) at (-11, 0) {};
		\node [style=none] (134) at (-12, 0) {};
		\node [style=sLabel] (135) at (-13.5, 0.75) {$x_t$};
		\node [style=sLabel] (136) at (-12.5, 0.75) {$z_t$};
		\node [style=none] (137) at (-15, 0) {};
		\node [style=none] (139) at (-10, 0) {$=$\strut};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (3.center);
		\draw [style=N] (3.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (8.center) to (11.center);
		\draw [style=N] (11.center) to (10.center);
		\draw [style=N] (10.center) to (9.center);
		\draw [style=N] (9.center) to (8.center);
		\draw [style=N] (30.center) to (33.center);
		\draw [style=N] (33.center) to (32.center);
		\draw [style=N] (32.center) to (31.center);
		\draw [style=N] (31.center) to (30.center);
		\draw [style=DRThick] (4.center) to (5.center);
		\draw [style=DRThick] (35.center) to (37.center);
		\draw [style=DRWire] (5.center) to (7.center);
		\draw [style=DRThick] (7.center) to (14.center);
		\draw [style=DRWire] (14.center) to (26.center);
		\draw [style=DRWire] (35.center) to (51.center);
		\draw [style=DRThick] (26.center) to (51.center);
		\draw [style=DRWire] (5.center) to (64.center);
		\draw [style=DRWire] (58.center) to (26.center);
		\draw [style=NLO] (79) to (72.center);
		\draw [style=NLO] (82.center) to (79);
		\draw [style=NLO] (81.center) to (71.center);
		\draw [style=DRWire] (14.center) to (76.center);
		\draw [style=DRWire] (88.center) to (35.center);
		\draw [style=DRWire] (58.center) to (76.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (109.center) to (106.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (107.center) to (110.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (114.center) to (111.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (112.center) to (115.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (119.center) to (116.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (117.center) to (120.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (124.center) to (121.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (122.center) to (125.center);
		\draw [style=NLO] (110.center) to (67);
		\draw [style=NLO] (67) to (125.center);
		\draw [style=NLO] (124.center) to (109.center);
		\draw [style=NLO, in=0, out=-180, looseness=0.75] (81.center) to (115.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (114.center) to (82.center);
		\draw [style=NLO, in=0, out=-180, looseness=0.75] (119.center) to (72.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (71.center) to (120.center);
		\draw [style=DRThick] (88.center) to (118.center);
		\draw [style=DRThick] (76.center) to (113.center);
		\draw [style=DRThick] (64.center) to (108.center);
		\draw [style=DRThick] (58.center) to (123.center);
		\draw [style=N] (126.center) to (130.center);
		\draw [style=N] (130.center) to (128.center);
		\draw [style=N] (128.center) to (127.center);
		\draw [style=N] (127.center) to (126.center);
		\draw [style=DRThick] (131.center) to (132.center);
		\draw [style=DRThick] (134.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/FusionModule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-2.5, 1) {};
		\node [style=none] (47) at (-2.5, -1) {};
		\node [style=none] (48) at (-0.5, -1) {};
		\node [style=none] (49) at (-1.5, 0) {$M_{\lambda, \alpha}$};
		\node [style=none] (50) at (-0.5, 1) {};
		\node [style=sLabel] (53) at (-0.75, 0.5) {$\cvar{j_t}$};
		\node [style=none] (58) at (-12, 1) {};
		\node [style=none] (59) at (-12, -1) {};
		\node [style=none] (60) at (-10, -1) {};
		\node [style=none] (61) at (-11.25, 0) {$F$};
		\node [style=none] (62) at (-10, 1) {};
		\node [style=none] (63) at (-12, 0.75) {};
		\node [style=none] (64) at (-13, 0.75) {};
		\node [style=sLabel] (65) at (-10.25, 0.75) {$\cvar{k_t}$};
		\node [style=none] (71) at (-12, -0.75) {};
		\node [style=none] (72) at (-13, -0.75) {};
		\node [style=none] (73) at (-8.5, 0) {$=$\strut};
		\node [style=sLabel] (74) at (-10.25, 0) {$\cvar{j_t}$};
		\node [style=sLabel] (75) at (-10.25, -0.75) {$\cvar{s_t}$};
		\node [style=none] (76) at (-6.25, 1) {};
		\node [style=none] (77) at (-6.25, -1) {};
		\node [style=none] (78) at (-4.25, -1) {};
		\node [style=sLabel] (79) at (-5.25, 0) {$F_\theta$};
		\node [style=none] (80) at (-4.25, 1) {};
		\node [style=none] (81) at (-6.25, 0.75) {};
		\node [style=none] (82) at (-7.25, 0.75) {};
		\node [style=sLabel] (83) at (-4.5, 0.75) {$\cvar{k_t}$};
		\node [style=none] (84) at (-6.25, -0.75) {};
		\node [style=none] (85) at (-7.25, -0.75) {};
		\node [style=sLabel] (86) at (-4.5, -0.75) {$\cvar{s_t}$};
		\node [style=none] (88) at (-4.25, 0) {};
		\node [style=none] (89) at (-4.25, 0) {};
		\node [style=none] (92) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (46.center) to (50.center);
		\draw [style=N] (50.center) to (48.center);
		\draw [style=N] (48.center) to (47.center);
		\draw [style=N] (47.center) to (46.center);
		\draw [style=N] (58.center) to (62.center);
		\draw [style=N] (62.center) to (60.center);
		\draw [style=N] (60.center) to (59.center);
		\draw [style=N] (59.center) to (58.center);
		\draw [style=DRThick] (64.center) to (63.center);
		\draw [style=DRThick] (72.center) to (71.center);
		\draw [style=N] (76.center) to (80.center);
		\draw [style=N] (80.center) to (78.center);
		\draw [style=N] (78.center) to (77.center);
		\draw [style=N] (77.center) to (76.center);
		\draw [style=DRThick] (82.center) to (81.center);
		\draw [style=DRThick] (85.center) to (84.center);
		\draw [style=DRThick] (89.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/MBQCModule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (54) at (-0.375, 1) {};
		\node [style=none] (55) at (1.875, 1) {};
		\node [style=none] (56) at (1.875, -1) {};
		\node [style=none] (57) at (-0.375, -1) {};
		\node [style=ltriang, line width=.8pt] (58) at (-1.375, 0) {};
		\node [style=none] (59) at (-0.375, 0) {};
		\node [style=none] (67) at (3.625, 1) {};
		\node [style=none] (68) at (5.875, 1) {};
		\node [style=none] (69) at (5.875, -1) {};
		\node [style=none] (70) at (3.625, -1) {};
		\node [style=none] (73) at (1.875, 0) {};
		\node [style=none] (90) at (3.625, 0.025) {};
		\node [style=none] (91) at (3.625, -0.025) {};
		\node [style=none] (92) at (3.625, 0) {};
		\node [style=none] (93) at (1.875, 0) {};
		\node [style=none] (103) at (3.625, 0) {};
		\node [style=none] (106) at (-2.375, 0) {};
		\node [style=none] (109) at (0.75, 0) {C};
		\node [style=sLabel] (110) at (0.125, 0.75) {$x_t$};
		\node [style=sLabel] (111) at (1.375, 0.75) {$z_t$};
		\node [style=sLabel] (115) at (5.625, 0.5) {$\cvar{b_t}$};
		\node [style=none] (116) at (4.75, 0) {$M_{\lambda, \alpha}$};
		\node [style=none] (117) at (7, 0) {$=$\strut};
		\node [style=none] (118) at (8, 0) {};
		\node [style=none] (119) at (13, 0) {};
		\node [style=ltriang, line width=.8pt] (120) at (11.75, 0) {};
		\node [style={gn_phase}, line width=.8pt] (121) at (9, 0) {$z_t \pi$};
		\node [style={rn_phase}, line width=.8pt] (122) at (10.5, 0) {$x_t \pi$};
		\node [style=none] (123) at (13, 1) {};
		\node [style=none] (124) at (15.25, 1) {};
		\node [style=none] (125) at (15.25, -1) {};
		\node [style=none] (126) at (13, -1) {};
		\node [style=sLabel] (134) at (15, 0.5) {$\cvar{b_t}$};
		\node [style=none] (135) at (14.125, 0) {$M_{\lambda, \alpha}$};
		\node [style={rn_phase}, line width=.8pt] (137) at (23.75, 0) {$\alpha_t + \cvar{b_t} \pi$};
		\node [style=box, line width=.8pt] (138) at (21.75, 0) {$\lambda_t$};
		\node [style=none] (139) at (16.5, 0) {$=$\strut};
		\node [style=none] (140) at (18, 0) {};
		\node [style={gn_phase}, line width=.8pt] (141) at (19, 0) {$z_t \pi$};
		\node [style={rn_phase}, line width=.8pt] (142) at (20.5, 0) {$x_t \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (54.center) to (57.center);
		\draw [style=N] (57.center) to (56.center);
		\draw [style=N] (56.center) to (55.center);
		\draw [style=N] (55.center) to (54.center);
		\draw [style=N] (67.center) to (70.center);
		\draw [style=N] (70.center) to (69.center);
		\draw [style=N] (69.center) to (68.center);
		\draw [style=N] (68.center) to (67.center);
		\draw [style=DRThick] (58) to (59.center);
		\draw [style=DRThick] (93.center) to (92.center);
		\draw [style=N] (58) to (106.center);
		\draw [style=DRThick] (119.center) to (120);
		\draw [style=N] (118.center) to (121);
		\draw [style=N] (121) to (122);
		\draw [style=N] (122) to (120);
		\draw [style=N] (123.center) to (126.center);
		\draw [style=N] (126.center) to (125.center);
		\draw [style=N] (125.center) to (124.center);
		\draw [style=N] (124.center) to (123.center);
		\draw [style=N] (138) to (137);
		\draw [style=N] (140.center) to (141);
		\draw [style=N] (141) to (142);
		\draw [style=N] (142) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/MeasurementEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$\strut};
		\node [style=none] (1) at (2, 0) {};
		\node [style={rn_phase}, line width=.8pt] (2) at (5.5, 0) {$\alpha_t + \cvar{b_t} \pi$};
		\node [style=box, line width=.8pt] (3) at (3.5, 0) {$\lambda_t$};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-3, 0) {$M_{\lambda, \alpha}$};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=ltriang] (10) at (-5, 0) {};
		\node [style=sLabel] (11) at (-2.25, 0.5) {$\cvar{b_t}$};
		\node [style=none] (12) at (-6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (1.center) to (3);
		\draw [style=N] (3) to (2);
		\draw [style=N] (4.center) to (8.center);
		\draw [style=N] (8.center) to (6.center);
		\draw [style=N] (6.center) to (5.center);
		\draw [style=N] (5.center) to (4.center);
		\draw [style=DRThick] (10) to (9.center);
		\draw [style=N] (12.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/MeasurementModule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 2) {};
		\node [style=none] (1) at (-13, 2) {};
		\node [style=none] (2) at (-13, -2) {};
		\node [style=none] (3) at (-15, -2) {};
		\node [style=none, line width=.8pt] (4) at (-16, 0) {};
		\node [style=none] (5) at (-15, 0) {};
		\node [style=none] (13) at (-7.5, 2) {};
		\node [style=none] (14) at (-5.5, 2) {};
		\node [style=none] (15) at (-5.5, -2) {};
		\node [style=none] (16) at (-7.5, -2) {};
		\node [style=none] (29) at (-13, 1.5) {};
		\node [style=none] (49) at (-7.5, 1.5) {};
		\node [style=none] (57) at (-18, 0) {$=$\strut};
		\node [style=black node] (85) at (1.75, -0.5) {};
		\node [style=black node] (86) at (1.75, 0.5) {};
		\node [style=sLabel] (87) at (2.125, -0.5) {$\cvar{b_t}$};
		\node [style=sLabel] (88) at (2.125, 0.5) {$\cvar{a_t}$};
		\node [style=phase, line width=.8pt] (112) at (-10.25, -2) {$\frac{\pi}{2}$};
		\node [style=beamSplitter, line width=.8pt] (116) at (-10.25, 0) {};
		\node [style=sLabel] (125) at (-14, 2.25) {$\lambda_t$};
		\node [style=sLabel] (126) at (-6.5, 2.25) {$\lambda_t$};
		\node [style=beamSplitter, line width=.8pt] (127) at (0.25, 0) {};
		\node [style=none] (128) at (-0.75, 0.5) {};
		\node [style=none] (129) at (-0.75, -0.5) {};
		\node [style=none] (130) at (-5, 0.025) {};
		\node [style=none] (131) at (-5, -0.025) {};
		\node [style=none] (132) at (-5, 0) {};
		\node [style=none] (133) at (-5.5, 0) {};
		\node [style=phase, line width=.8pt] (134) at (-1.25, -0.5) {$\alpha_t$};
		\node [style=beamSplitter, line width=.8pt] (135) at (-2.75, 0) {};
		\node [style=none] (136) at (-1.75, 0.5) {};
		\node [style=none] (137) at (-1.75, -0.5) {};
		\node [style=none] (138) at (-3.75, 0.5) {};
		\node [style=none] (139) at (-3.75, -0.5) {};
		\node [style=none] (144) at (1.25, 0.5) {};
		\node [style=none] (145) at (1.25, -0.5) {};
		\node [style=none] (146) at (-13, -1.5) {};
		\node [style=none] (147) at (-12, -1.46) {};
		\node [style=none] (148) at (-12, -1.54) {};
		\node [style=none] (149) at (-12, -1.5) {};
		\node [style=none] (150) at (-10.75, -1) {};
		\node [style=none] (151) at (-10.75, -2) {};
		\node [style=none] (152) at (-13, 0) {};
		\node [style=none] (153) at (-12.5, 0.04) {};
		\node [style=none] (154) at (-12.5, -0.04) {};
		\node [style=none] (155) at (-12.5, 0) {};
		\node [style=none] (156) at (-11.25, 0.5) {};
		\node [style=none] (157) at (-11.25, -0.5) {};
		\node [style=none] (158) at (-7.5, 0) {};
		\node [style=none] (159) at (-8, 0.04) {};
		\node [style=none] (160) at (-8, -0.04) {};
		\node [style=none] (161) at (-8, 0) {};
		\node [style=none] (162) at (-9.25, 0.5) {};
		\node [style=none] (163) at (-9.25, -0.5) {};
		\node [style=none] (164) at (-7.5, -1.5) {};
		\node [style=none] (165) at (-8.5, -1.46) {};
		\node [style=none] (166) at (-8.5, -1.54) {};
		\node [style=none] (167) at (-8.5, -1.5) {};
		\node [style=none] (168) at (-9.75, -1) {};
		\node [style=none] (169) at (-9.75, -2) {};
		\node [style=none] (170) at (-21.875, 1) {};
		\node [style=none] (171) at (-21.875, -1) {};
		\node [style=none] (172) at (-19.875, -1) {};
		\node [style=none] (173) at (-20.875, 0) {$M_{\lambda, \alpha}$};
		\node [style=none] (174) at (-19.875, 1) {};
		\node [style=none] (175) at (-21.875, 0) {};
		\node [style=none] (176) at (-22.875, 0) {};
		\node [style=sLabel] (177) at (-20.125, 0.5) {$\cvar{b_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (3.center);
		\draw [style=N] (3.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (13.center) to (16.center);
		\draw [style=N] (16.center) to (15.center);
		\draw [style=N] (15.center) to (14.center);
		\draw [style=N] (14.center) to (13.center);
		\draw [style=DRThick] (4.center) to (5.center);
		\draw [style=DRWire] (5.center) to (29.center);
		\draw [style=DRThick] (49.center) to (29.center);
		\draw [style=DRThick] (133.center) to (132.center);
		\draw [style=NLO] (134) to (129.center);
		\draw [style=NLO, in=0, out=-180, looseness=0.75] (136.center) to (139.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (138.center) to (137.center);
		\draw [style=NLO] (137.center) to (134);
		\draw [style=NLO] (136.center) to (128.center);
		\draw [style=NLO, in=0, out=-180, looseness=0.75] (144.center) to (129.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (128.center) to (145.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (138.center) to (130.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (131.center) to (139.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (150.center) to (147.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (148.center) to (151.center);
		\draw [style=DRThick] (146.center) to (149.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (156.center) to (153.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (154.center) to (157.center);
		\draw [style=DRThick] (152.center) to (155.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (162.center) to (159.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (160.center) to (163.center);
		\draw [style=DRThick] (158.center) to (161.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (168.center) to (165.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (166.center) to (169.center);
		\draw [style=DRThick] (164.center) to (167.center);
		\draw [style=DRWire] (5.center) to (146.center);
		\draw [style=DRWire] (133.center) to (164.center);
		\draw [style=DRWire] (49.center) to (133.center);
		\draw [style=NLO] (145.center) to (85);
		\draw [style=NLO] (144.center) to (86);
		\draw [style=NLO] (151.center) to (112);
		\draw [style=NLO, in=0, out=-180, looseness=0.75] (162.center) to (157.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (156.center) to (163.center);
		\draw [style=DRWire] (152.center) to (5.center);
		\draw [style=DRWire] (158.center) to (133.center);
		\draw [style=N] (170.center) to (174.center);
		\draw [style=N] (174.center) to (172.center);
		\draw [style=N] (172.center) to (171.center);
		\draw [style=N] (171.center) to (170.center);
		\draw [style=DRThick] (176.center) to (175.center);
		\draw [style=NLO] (169.center) to (112);
		\draw [style=NLO] (168.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/Pauli-Fusion-Characterisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-3.25, 0) {$F_{\lambda, \alpha}$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-4, 0.25) {};
		\node [style=none] (6) at (-5, 0.25) {};
		\node [style=sLabel] (7) at (-2.25, 0.75) {$\cvar{k_t}$};
		\node [style=none] (8) at (-4, -0.25) {};
		\node [style=none] (9) at (-5, -0.25) {};
		\node [style=sLabel] (10) at (-2.25, 0) {$\cvar{j_t}$};
		\node [style=sLabel] (11) at (-2.25, -0.75) {$\cvar{s_t}$};
		\node [style=none] (12) at (0, 0) {$=$\strut};
		\node [style=none] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (2.75, -0.75) {};
		\node [style=none] (15) at (15, 0.75) {};
		\node [style=none] (16) at (15, -0.75) {};
		\node [style=none] (17) at (5.125, 0.75) {};
		\node [style=none] (18) at (5.125, -0.75) {};
		\node [style={gn_phase}] (19) at (6.5, 0) {$\cvar{k} \pi$};
		\node [style=none] (20) at (2.75, 0.75) {};
		\node [style=none] (21) at (2.75, -0.75) {};
		\node [style={gn_phase}] (22) at (3.75, 0.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (23) at (3.75, -0.75) {$\omega$};
		\node [style={rn_phase}] (24) at (9.75, 0) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (25) at (4.75, 0.75) {};
		\node [style=hbox] (26) at (4.75, -0.75) {};
		\node [style={gn_phase}] (27) at (17, 0.75) {$d \frac{\pi}{2} + \neg\cvar{k}\pi$};
		\node [style={gn_phase}] (28) at (16.75, -0.75) {$\omega + \cvar{k}\pi$};
		\node [style=box] (29) at (8, 0) {$\lambda$};
		\node [style=sLabel] (30) at (2, 0) {$\cvar s$};
		\node [style=sLabel] (31) at (2.5, 0) {$\cdot$};
		\node [style=sLabel] (32) at (13.75, 0) {$\neg \cvar s$};
		\node [style=sLabel] (33) at (14.625, 0) {$\cdot$};
		\node [style=none] (34) at (12, 0) {$+$};
		\node [style=none] (60) at (-7.25, 2.25) {};
		\node [style=none] (61) at (-7.75, 2.25) {};
		\node [style=none] (62) at (-7.75, -1.75) {};
		\node [style=none] (63) at (-7.25, -1.75) {};
		\node [style=none] (64) at (-2.75, 2.25) {};
		\node [style=none] (65) at (-2.25, 2.25) {};
		\node [style=none] (66) at (-2.25, -1.75) {};
		\node [style=none] (67) at (-2.75, -1.75) {};
		\node [style=none] (68) at (-9, 0.25) {$\textsf{Unroll}_1$};
		\node [style=none] (69) at (-5.5, 0.25) {};
		\node [style=none] (70) at (-5.5, -0.25) {};
		\node [style=ltriang, thick] (71) at (-6.25, 0.25) {};
		\node [style=ltriang, thick] (72) at (-6.25, -0.25) {};
		\node [style=none] (73) at (-7, 0.25) {};
		\node [style=none] (74) at (-7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (1.center)
			 to (0.center)
			 to (4.center)
			 to (2.center)
			 to cycle;
		\draw [in=0, out=135, looseness=0.75] (19) to (17.center);
		\draw [in=0, out=-135] (19) to (18.center);
		\draw (20.center) to (22);
		\draw (21.center) to (23);
		\draw (19) to (24);
		\draw (22) to (25);
		\draw (25) to (17.center);
		\draw (26) to (18.center);
		\draw (23) to (26);
		\draw (15.center) to (27);
		\draw (16.center) to (28);
		\draw (60.center)
			 to (61.center)
			 to (62.center)
			 to (63.center);
		\draw (64.center)
			 to (65.center)
			 to (66.center)
			 to (67.center);
		\draw [style=DRThick] (71) to (69.center);
		\draw [style=DRThick] (70.center) to (72);
		\draw (73.center) to (71);
		\draw (74.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/RUS-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.25, 1.75) {};
		\node [style=none] (1) at (7.75, 1.75) {};
		\node [style=none] (2) at (7.75, -1.75) {};
		\node [style=none] (3) at (9.25, -1.75) {};
		\node [style=sLabel] (4) at (8.5, 2) {$s_{t-1}$};
		\node [style=gn, thick] (6) at (4.75, 0.75) {};
		\node [style=none] (8) at (3.35, 1.5) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (4, 2.25) {};
		\node [style=none] (11) at (6.25, 1.25) {};
		\node [style=none] (12) at (6.25, 2.25) {};
		\node [style=none] (13) at (6, 0.25) {};
		\node [style=none] (14) at (6, 1.25) {};
		\node [style=ltriang, thick] (15) at (6.5, 0.25) {};
		\node [style=none] (16) at (7.75, 0.25) {};
		\node [style=gn, thick] (18) at (4.75, -0.75) {};
		\node [style=none] (20) at (3.35, -1.5) {};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (6.25, -1.25) {};
		\node [style=none] (24) at (6.25, -2.25) {};
		\node [style=none] (25) at (6, -0.25) {};
		\node [style=none] (26) at (6, -1.25) {};
		\node [style=ltriang, thick] (27) at (6.5, -0.25) {};
		\node [style=none] (28) at (7.75, -0.25) {};
		\node [style=none] (29) at (10.25, 2) {};
		\node [style=none] (30) at (10.25, 0) {};
		\node [style=none] (31) at (12.25, 0) {};
		\node [style=none] (32) at (11, 1) {$F_{\lambda, \alpha}$};
		\node [style=none] (33) at (12.25, 2) {};
		\node [style=none] (34) at (10.25, 1.25) {};
		\node [style=none] (35) at (9.25, 1.25) {};
		\node [style=sLabel] (36) at (12, 1.75) {$\cvar{k_t}$};
		\node [style=none] (37) at (10.25, 0.75) {};
		\node [style=none] (38) at (9.25, 0.75) {};
		\node [style=sLabel] (39) at (12, 1) {$\cvar{j_t}$};
		\node [style=sLabel] (40) at (12, 0.25) {$\cvar{s_t}$};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-3, 0.5) {};
		\node [style=none] (43) at (-3, -1.75) {};
		\node [style=none] (44) at (-5.5, -1.75) {};
		\node [style=none] (45) at (-5.5, -0.25) {};
		\node [style=none] (46) at (-3, -0.25) {};
		\node [style=none] (47) at (-4.5, -0.75) {\bf{\textsf{RUS}}};
		\node [style=none] (49) at (-6.275, 0.625) {};
		\node [style=none] (51) at (-5.75, -0.25) {};
		\node [style=none] (52) at (-5.75, 1) {};
		\node [style=none] (53) at (-2.75, -0.25) {};
		\node [style=none] (54) at (-2.75, 1) {};
		\node [style=none] (55) at (-7.5, 0.625) {};
		\node [style=none] (56) at (-5.5, -1) {};
		\node [style=none] (57) at (-3, -1) {};
		\node [style=none] (58) at (-6.575, -0.125) {};
		\node [style=none] (59) at (-5.75, -1) {};
		\node [style=none] (60) at (-5.75, 1.25) {};
		\node [style=none] (61) at (-2.75, -1) {};
		\node [style=none] (62) at (-2.75, 1.25) {};
		\node [style=none] (63) at (-7.5, -0.125) {};
		\node [style=none] (64) at (0, 0) {$\coloneqq$\strut};
		\node [style=none] (65) at (2.5, 0.5) {};
		\node [style=none] (66) at (1.65, 0.5) {};
		\node [style=none] (67) at (2.5, -0.5) {};
		\node [style=none] (68) at (1.65, -0.5) {};
		\node [style=none] (70) at (9.25, -0.75) {};
		\node [style=none] (72) at (9.25, -1.25) {};
		\node [style=sLabel] (73) at (-5, 0.25) {$s_{t\texttt{-}1}$};
		\node [style=sLabel] (74) at (-3.375, 0.175) {$\underline{s_{t}}$};
		\node [style=rtriang, thick] (218) at (12.75, -0.75) {};
		\node [style=rtriang, thick] (219) at (12.75, -1.25) {};
		\node [style=none, thick] (220) at (13.5, -0.75) {};
		\node [style=none, thick] (221) at (13.5, -1.25) {};
		\node [style=sLabel] (222) at (-3.35, -0.575) {$\cvar{k_t}$};
		\node [style=sLabel] (223) at (-3.35, -1.325) {$\cvar{j_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=N] (14.center)
			 to (11.center)
			 to [bend left=270, looseness=1.75] (12.center)
			 to (10.center)
			 to [bend left=270, looseness=1.50] (9.center)
			 to (6.center)
			 to [in=-180, out=30] cycle;
		\draw [style=N] (15)
			 to (13.center)
			 to [in=-30, out=-180] (6);
		\draw [style=DRThick] (15) to (16.center);
		\draw [style=N] (21.center)
			 to [bend left=270, looseness=1.50] (22.center)
			 to (24.center)
			 to [bend left=270, looseness=1.75] (23.center)
			 to (26.center)
			 to [in=-30, out=180] (18);
		\draw [style=N] (27)
			 to (25.center)
			 to [in=30, out=180] (18);
		\draw [style=N] (21.center) to (18);
		\draw [style=DRThick] (27) to (28.center);
		\draw [style=N] (30.center)
			 to (29.center)
			 to (33.center)
			 to (31.center)
			 to cycle;
		\draw [style=DRThick] (35.center) to (34.center);
		\draw [style=DRThick] (38.center) to (37.center);
		\draw [style=DRWire] (35.center) to (16.center);
		\draw [style=DRWire] (38.center) to (28.center);
		\draw [style=N] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=N] (45.center)
			 to (51.center)
			 to [bend right=270, looseness=1.50] (52.center)
			 to (54.center)
			 to [bend right=270, looseness=1.75] (53.center)
			 to (46.center);
		\draw (55.center) to (49.center);
		\draw [style=N] (57.center)
			 to (61.center)
			 to [bend right=90, looseness=1.50] (62.center)
			 to (60.center)
			 to [bend right=90, looseness=1.25] (59.center)
			 to (56.center);
		\draw (63.center) to (58.center);
		\draw (66.center)
			 to [in=180, out=0, looseness=1.25] (65.center)
			 to [in=180, out=0, looseness=1.25] (8.center);
		\draw (68.center)
			 to [in=-180, out=0, looseness=1.25] (67.center)
			 to [in=-180, out=0, looseness=1.25] (20.center);
		\draw [style=DRWire] (70.center) to (16.center);
		\draw [style=DRWire] (72.center) to (28.center);
		\draw [style=DRThick] (70.center) to (218.center);
		\draw [style=DRThick] (72.center) to (219.center);
		\draw [style=LOStream] (62.center) to (60.center);
		\draw [style=LOStream] (54.center) to (52.center);
		\draw [style=LOStream] (12.center) to (10.center);
		\draw [style=LOStream] (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/RUS-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (85) at (-5.5, 0.75) {};
		\node [style=none] (86) at (-3, 0.75) {};
		\node [style=none] (87) at (-3, -1.5) {};
		\node [style=none] (88) at (-5.5, -1.5) {};
		\node [style=none] (89) at (-5.5, 0) {};
		\node [style=none] (90) at (-3, 0) {};
		\node [style=none] (91) at (-4.5, -0.5) {\bf{\textsf{RUS}}};
		\node [style=none] (93) at (-6.275, 0.875) {};
		\node [style=none] (95) at (-5.75, 0) {};
		\node [style=none] (96) at (-5.75, 1.25) {};
		\node [style=none] (97) at (-2.75, 0) {};
		\node [style=none] (98) at (-2.75, 1.25) {};
		\node [style=none] (99) at (-7.5, 0.875) {};
		\node [style=none] (100) at (-5.5, -0.75) {};
		\node [style=none] (101) at (-3, -0.75) {};
		\node [style=none] (102) at (-6.575, 0.125) {};
		\node [style=none] (103) at (-5.75, -0.75) {};
		\node [style=none] (104) at (-5.75, 1.5) {};
		\node [style=none] (105) at (-2.75, -0.75) {};
		\node [style=none] (106) at (-2.75, 1.5) {};
		\node [style=none] (107) at (-7.5, 0.125) {};
		\node [style=sLabel] (109) at (-5.25, 0.5) {$0$};
		\node [style=sLabel] (110) at (-3.375, 0.425) {$\cvar{s_{t}}$};
		\node [style=sLabel] (111) at (-3.35, -0.325) {$\cvar{k_t}$};
		\node [style=sLabel] (112) at (-3.35, -1.075) {$\cvar{j_t}$};
		\node [style=ltriang, thick] (147) at (5, -1) {};
		\node [style=none] (148) at (6, -1) {};
		\node [style=ltriang, thick] (149) at (5, -1.5) {};
		\node [style=none] (150) at (6, -1.5) {};
		\node [style=none] (151) at (6, -0.25) {};
		\node [style=none] (152) at (6, -2.25) {};
		\node [style=none] (153) at (8, -2.25) {};
		\node [style=none] (154) at (6.75, -1.25) {$F_{\lambda, \alpha}$};
		\node [style=none] (155) at (8, -0.25) {};
		\node [style=sLabel] (158) at (7.75, -0.5) {$\cvar{k_1}$};
		\node [style=sLabel] (161) at (7.75, -1.25) {$\cvar{j_1}$};
		\node [style=sLabel] (162) at (7.75, -2) {$\cvar{s_1}$};
		\node [style=none] (165) at (4.25, 2.25) {};
		\node [style=none] (166) at (9, 3.5) {};
		\node [style=none] (167) at (9, -2.75) {};
		\node [style=none] (168) at (6, 3.25) {$t=1$};
		\node [style=none] (169) at (2.25, 1.75) {};
		\node [style=gn] (170) at (3, 1.75) {};
		\node [style=none] (171) at (2.25, 1.75) {};
		\node [style=none] (172) at (4.25, 2.25) {};
		\node [style=none] (173) at (4.25, 1.75) {};
		\node [style=none] (174) at (2.25, 1.25) {};
		\node [style=gn] (175) at (3, 1.25) {};
		\node [style=none] (176) at (2.25, 1.25) {};
		\node [style=none] (177) at (4.25, 1.75) {};
		\node [style=none] (180) at (8, 2.25) {};
		\node [style=none] (181) at (8, 1.75) {};
		\node [style=none] (182) at (0, 0) {$=$\strut};
		\node [style=none] (183) at (12, 0.5) {};
		\node [style=none] (184) at (14.5, 0.5) {};
		\node [style=none] (185) at (14.5, -1.75) {};
		\node [style=none] (186) at (12, -1.75) {};
		\node [style=none] (187) at (12, -0.25) {};
		\node [style=none] (188) at (14.5, -0.25) {};
		\node [style=none] (189) at (13, -0.75) {\bf{\textsf{RUS}}};
		\node [style=none] (191) at (11.225, 0.625) {};
		\node [style=none] (193) at (11.75, -0.25) {};
		\node [style=none] (194) at (11.75, 1) {};
		\node [style=none] (195) at (14.75, -0.25) {};
		\node [style=none] (196) at (14.75, 1) {};
		\node [style=none] (197) at (10, 0.625) {};
		\node [style=none] (198) at (12, -1) {};
		\node [style=none] (199) at (14.5, -1) {};
		\node [style=none] (200) at (10.925, -0.125) {};
		\node [style=none] (201) at (11.75, -1) {};
		\node [style=none] (202) at (11.75, 1.25) {};
		\node [style=none] (203) at (14.75, -1) {};
		\node [style=none] (204) at (14.75, 1.25) {};
		\node [style=none] (205) at (10, -0.125) {};
		\node [style=sLabel] (206) at (12.375, 0.25) {$s_1$};
		\node [style=sLabel] (207) at (14.125, 0.175) {$\cvar{s_{t}}$};
		\node [style=sLabel] (208) at (14.15, -0.575) {$\cvar{k_t}$};
		\node [style=sLabel] (209) at (14.15, -1.325) {$\cvar{j_t}$};
		\node [style=none, thick] (210) at (7, -10.25) {};
		\node [style=none, thick] (212) at (7, -10.75) {};
		\node [style=none] (222) at (6.25, -7) {};
		\node [style=none] (223) at (17.5, -5.75) {};
		\node [style=none] (224) at (17.5, -12) {};
		\node [style=none] (225) at (11, -6) {$t=1$};
		\node [style=none] (226) at (4.25, -7.5) {};
		\node [style=gn] (227) at (5, -7.5) {};
		\node [style=none] (228) at (4.25, -7.5) {};
		\node [style=none] (229) at (6.25, -7) {};
		\node [style=none] (230) at (6.25, -7.5) {};
		\node [style=none] (231) at (4.25, -8) {};
		\node [style=gn] (232) at (5, -8) {};
		\node [style=none] (233) at (4.25, -8) {};
		\node [style=none] (234) at (6.25, -7.5) {};
		\node [style=none] (235) at (16.5, -7) {};
		\node [style=none] (236) at (16.5, -7.5) {};
		\node [style=none] (237) at (0, -9.25) {$=$\strut};
		\node [style=none] (238) at (20.5, -8.75) {};
		\node [style=none] (239) at (23, -8.75) {};
		\node [style=none] (240) at (23, -11) {};
		\node [style=none] (241) at (20.5, -11) {};
		\node [style=none] (242) at (20.5, -9.5) {};
		\node [style=none] (243) at (23, -9.5) {};
		\node [style=none] (244) at (21.5, -10) {\bf{\textsf{RUS}}};
		\node [style=none] (245) at (19.725, -8.625) {};
		\node [style=none] (246) at (20.25, -9.5) {};
		\node [style=none] (247) at (20.25, -8.25) {};
		\node [style=none] (248) at (23.25, -9.5) {};
		\node [style=none] (249) at (23.25, -8.25) {};
		\node [style=none] (250) at (18.5, -8.625) {};
		\node [style=none] (251) at (20.5, -10.25) {};
		\node [style=none] (252) at (23, -10.25) {};
		\node [style=none] (253) at (19.425, -9.375) {};
		\node [style=none] (254) at (20.25, -10.25) {};
		\node [style=none] (255) at (20.25, -8) {};
		\node [style=none] (256) at (23.25, -10.25) {};
		\node [style=none] (257) at (23.25, -8) {};
		\node [style=none] (258) at (18.5, -9.375) {};
		\node [style=sLabel] (259) at (20.75, -9) {$1$};
		\node [style=sLabel] (260) at (22.625, -9.075) {$\cvar{s_{t}}$};
		\node [style=sLabel] (261) at (22.65, -9.825) {$\cvar{k_t}$};
		\node [style=sLabel] (262) at (22.65, -10.575) {$\cvar{j_t}$};
		\node [style=none] (263) at (8.25, -9.75) {};
		\node [style=none] (264) at (8.25, -11.25) {};
		\node [style=none] (267) at (10.625, -9.75) {};
		\node [style=none] (268) at (10.625, -11.25) {};
		\node [style={gn_phase}] (269) at (12, -10.5) {$\cvar{k} \pi$};
		\node [style=none] (270) at (8.25, -9.75) {};
		\node [style=none] (271) at (8.25, -11.25) {};
		\node [style={gn_phase}] (272) at (9.25, -9.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (273) at (9.25, -11.25) {$\omega$};
		\node [style={rn_phase}] (274) at (15.25, -10.5) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (275) at (10.25, -9.75) {};
		\node [style=hbox] (276) at (10.25, -11.25) {};
		\node [style={gn_phase}] (277) at (10.25, -17.5) {$d \frac{\pi}{2} + \neg\cvar{k}\pi$};
		\node [style={gn_phase}] (278) at (10, -19) {$\omega + \cvar{k}\pi$};
		\node [style=box] (279) at (13.5, -10.5) {$\lambda$};
		\node [style=sLabel] (280) at (3, -9.25) {$\cvar s$};
		\node [style=sLabel] (281) at (3.5, -9.25) {$\cdot$};
		\node [style=sLabel] (282) at (2.625, -17) {$\neg \cvar s$};
		\node [style=sLabel] (283) at (3.5, -17) {$\cdot$};
		\node [style=none] (284) at (1.125, -17) {$+$};
		\node [style=none, thick] (285) at (7, -18) {};
		\node [style=none, thick] (286) at (7, -18.5) {};
		\node [style=none] (287) at (6.25, -14.75) {};
		\node [style=none] (288) at (17.5, -13.5) {};
		\node [style=none] (289) at (17.5, -19.75) {};
		\node [style=none] (290) at (11, -13.75) {$t=1$};
		\node [style=none] (291) at (4.25, -15.25) {};
		\node [style=gn] (292) at (5, -15.25) {};
		\node [style=none] (293) at (4.25, -15.25) {};
		\node [style=none] (294) at (6.25, -14.75) {};
		\node [style=none] (295) at (6.25, -15.25) {};
		\node [style=none] (296) at (4.25, -15.75) {};
		\node [style=gn] (297) at (5, -15.75) {};
		\node [style=none] (298) at (4.25, -15.75) {};
		\node [style=none] (299) at (6.25, -15.25) {};
		\node [style=none] (300) at (16.5, -14.75) {};
		\node [style=none] (301) at (16.5, -15.25) {};
		\node [style=none] (302) at (20.5, -16.5) {};
		\node [style=none] (303) at (23, -16.5) {};
		\node [style=none] (304) at (23, -18.75) {};
		\node [style=none] (305) at (20.5, -18.75) {};
		\node [style=none] (306) at (20.5, -17.25) {};
		\node [style=none] (307) at (23, -17.25) {};
		\node [style=none] (308) at (21.5, -17.75) {\bf{\textsf{RUS}}};
		\node [style=none] (309) at (19.725, -16.375) {};
		\node [style=none] (310) at (20.25, -17.25) {};
		\node [style=none] (311) at (20.25, -16) {};
		\node [style=none] (312) at (23.25, -17.25) {};
		\node [style=none] (313) at (23.25, -16) {};
		\node [style=none] (314) at (18.5, -16.375) {};
		\node [style=none] (315) at (20.5, -18) {};
		\node [style=none] (316) at (23, -18) {};
		\node [style=none] (317) at (19.425, -17.125) {};
		\node [style=none] (318) at (20.25, -18) {};
		\node [style=none] (319) at (20.25, -15.75) {};
		\node [style=none] (320) at (23.25, -18) {};
		\node [style=none] (321) at (23.25, -15.75) {};
		\node [style=none] (322) at (18.5, -17.125) {};
		\node [style=sLabel] (323) at (20.75, -16.75) {$0$};
		\node [style=sLabel] (324) at (22.625, -16.825) {$\cvar{s_{t}}$};
		\node [style=sLabel] (325) at (22.65, -17.575) {$\cvar{k_t}$};
		\node [style=sLabel] (326) at (22.65, -18.325) {$\cvar{j_t}$};
		\node [style=none] (332) at (8.25, -17.5) {};
		\node [style=none] (333) at (8.25, -19) {};
		\node [style=gn, thick] (334) at (21.6, -25.625) {};
		\node [style=none] (335) at (20.2, -24.875) {};
		\node [style=none] (336) at (20.85, -25.625) {};
		\node [style=none] (337) at (20.85, -24.125) {};
		\node [style=none] (338) at (23.1, -25.125) {};
		\node [style=none] (339) at (23.1, -24.125) {};
		\node [style=none] (340) at (22.85, -26) {};
		\node [style=none] (341) at (22.85, -25.125) {};
		\node [style=gn, thick] (342) at (21.6, -26.875) {};
		\node [style=none] (343) at (20.2, -27.625) {};
		\node [style=none] (344) at (20.85, -26.875) {};
		\node [style=none] (345) at (20.85, -28.375) {};
		\node [style=none] (346) at (23.1, -27.375) {};
		\node [style=none] (347) at (23.1, -28.375) {};
		\node [style=none] (348) at (22.85, -26.5) {};
		\node [style=none] (349) at (22.85, -27.375) {};
		\node [style=none] (351) at (19.35, -25.875) {};
		\node [style=none] (353) at (19.35, -26.625) {};
		\node [style=none, thick] (357) at (7, -27.5) {};
		\node [style=none, thick] (358) at (7, -28) {};
		\node [style=none] (359) at (6.25, -24.25) {};
		\node [style=none] (360) at (17.5, -23) {};
		\node [style=none] (361) at (17.5, -29.25) {};
		\node [style=none] (362) at (11, -23.25) {$t=1$};
		\node [style=none] (363) at (4.25, -24.75) {};
		\node [style=gn] (364) at (5, -24.75) {};
		\node [style=none] (365) at (4.25, -24.75) {};
		\node [style=none] (366) at (6.25, -24.25) {};
		\node [style=none] (367) at (6.25, -24.75) {};
		\node [style=none] (368) at (4.25, -25.25) {};
		\node [style=gn] (369) at (5, -25.25) {};
		\node [style=none] (370) at (4.25, -25.25) {};
		\node [style=none] (371) at (6.25, -24.75) {};
		\node [style=none] (372) at (16.5, -24.25) {};
		\node [style=none] (373) at (16.5, -24.75) {};
		\node [style=none] (374) at (0, -26.5) {$=$\strut};
		\node [style=none] (387) at (18.5, -25.875) {};
		\node [style=none] (395) at (18.5, -26.625) {};
		\node [style=none] (400) at (8.25, -27) {};
		\node [style=none] (401) at (8.25, -28.5) {};
		\node [style=none] (402) at (10.625, -27) {};
		\node [style=none] (403) at (10.625, -28.5) {};
		\node [style={gn_phase}] (404) at (12, -27.75) {$\cvar{k} \pi$};
		\node [style=none] (405) at (8.25, -27) {};
		\node [style=none] (406) at (8.25, -28.5) {};
		\node [style={gn_phase}] (407) at (9.25, -27) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (408) at (9.25, -28.5) {$\omega$};
		\node [style={rn_phase}] (409) at (15.25, -27.75) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (410) at (10.25, -27) {};
		\node [style=hbox] (411) at (10.25, -28.5) {};
		\node [style={gn_phase}] (412) at (10.25, -34.75) {$d \frac{\pi}{2} + \neg\cvar{k}\pi$};
		\node [style={gn_phase}] (413) at (10, -36.25) {$\omega + \cvar{k}\pi$};
		\node [style=box] (414) at (13.5, -27.75) {$\lambda$};
		\node [style=sLabel] (415) at (3, -26.5) {$\cvar s$};
		\node [style=sLabel] (416) at (3.5, -26.5) {$\cdot$};
		\node [style=sLabel] (417) at (2.625, -34.25) {$\neg \cvar s$};
		\node [style=sLabel] (418) at (3.5, -34.25) {$\cdot$};
		\node [style=none] (419) at (1.125, -34.25) {$+$};
		\node [style=none, thick] (420) at (7, -35.25) {};
		\node [style=none, thick] (421) at (7, -35.75) {};
		\node [style=none] (422) at (6.25, -32) {};
		\node [style=none] (423) at (17.5, -30.75) {};
		\node [style=none] (424) at (17.5, -37) {};
		\node [style=none] (425) at (11, -31) {$t=1$};
		\node [style=none] (426) at (4.25, -32.5) {};
		\node [style=gn] (427) at (5, -32.5) {};
		\node [style=none] (428) at (4.25, -32.5) {};
		\node [style=none] (429) at (6.25, -32) {};
		\node [style=none] (430) at (6.25, -32.5) {};
		\node [style=none] (431) at (4.25, -33) {};
		\node [style=gn] (432) at (5, -33) {};
		\node [style=none] (433) at (4.25, -33) {};
		\node [style=none] (434) at (6.25, -32.5) {};
		\node [style=none] (435) at (16.5, -32) {};
		\node [style=none] (436) at (16.5, -32.5) {};
		\node [style=none] (437) at (20.5, -33.75) {};
		\node [style=none] (438) at (23, -33.75) {};
		\node [style=none] (439) at (23, -36) {};
		\node [style=none] (440) at (20.5, -36) {};
		\node [style=none] (441) at (20.5, -34.5) {};
		\node [style=none] (442) at (23, -34.5) {};
		\node [style=none] (443) at (21.5, -35) {\bf{\textsf{RUS}}};
		\node [style=none] (444) at (19.725, -33.625) {};
		\node [style=none] (445) at (20.25, -34.5) {};
		\node [style=none] (446) at (20.25, -33.25) {};
		\node [style=none] (447) at (23.25, -34.5) {};
		\node [style=none] (448) at (23.25, -33.25) {};
		\node [style=none] (449) at (18.5, -33.625) {};
		\node [style=none] (450) at (20.5, -35.25) {};
		\node [style=none] (451) at (23, -35.25) {};
		\node [style=none] (452) at (19.425, -34.375) {};
		\node [style=none] (453) at (20.25, -35.25) {};
		\node [style=none] (454) at (20.25, -33) {};
		\node [style=none] (455) at (23.25, -35.25) {};
		\node [style=none] (456) at (23.25, -33) {};
		\node [style=none] (457) at (18.5, -34.375) {};
		\node [style=sLabel] (458) at (20.75, -34) {$0$};
		\node [style=sLabel] (459) at (22.625, -34.075) {$\cvar{s_{t}}$};
		\node [style=sLabel] (460) at (22.65, -34.825) {$\cvar{k_t}$};
		\node [style=sLabel] (461) at (22.65, -35.575) {$\cvar{j_t}$};
		\node [style=none] (462) at (8.25, -34.75) {};
		\node [style=none] (463) at (8.25, -36.25) {};
		\node [style=none, thick] (464) at (25.1, -26) {};
		\node [style=none, thick] (465) at (25.1, -26.5) {};
		\node [style=ltriang, thick] (474) at (23.85, -26) {};
		\node [style=ltriang, thick] (483) at (23.85, -26.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (88.center)
			 to (87.center)
			 to (86.center)
			 to (85.center)
			 to cycle;
		\draw [style=N] (90.center)
			 to (97.center)
			 to [bend left=270, looseness=1.75] (98.center)
			 to (96.center)
			 to [bend left=270, looseness=1.50] (95.center)
			 to (89.center);
		\draw (99.center) to (93.center);
		\draw [style=N] (101.center)
			 to (105.center)
			 to [bend right=90, looseness=1.50] (106.center)
			 to (104.center)
			 to [bend right=90, looseness=1.25] (103.center)
			 to (100.center);
		\draw (107.center) to (102.center);
		\draw [style=DRThick] (147) to (148.center);
		\draw [style=DRThick] (149) to (150.center);
		\draw [style=N] (155.center)
			 to (153.center)
			 to (152.center)
			 to (151.center)
			 to cycle;
		\draw [style=dashedE] (166.center) to (167.center);
		\draw (171.center) to (170);
		\draw (191.center)
			 to (197.center)
			 to [in=0, out=-180, looseness=0.75] (180.center)
			 to (172.center)
			 to [in=30, out=-180] (170);
		\draw (176.center) to (175);
		\draw (200.center)
			 to (205.center)
			 to [in=360, out=-180, looseness=0.75] (181.center)
			 to (177.center)
			 to [in=30, out=-180] (175);
		\draw [in=-180, out=-45] (170) to (147);
		\draw [in=-180, out=-60] (175) to (149);
		\draw [style=N] (186.center)
			 to (185.center)
			 to (184.center)
			 to (183.center)
			 to cycle;
		\draw [style=N] (188.center)
			 to (195.center)
			 to [bend left=270, looseness=1.75] (196.center)
			 to (194.center)
			 to [bend left=270, looseness=1.50] (193.center)
			 to (187.center);
		\draw [style=N] (199.center)
			 to (203.center)
			 to [bend right=90, looseness=1.50] (204.center)
			 to (202.center)
			 to [bend right=90, looseness=1.25] (201.center)
			 to (198.center);
		\draw [style=dashedE] (223.center) to (224.center);
		\draw (228.center) to (227);
		\draw (245.center)
			 to (250.center)
			 to [in=0, out=-180, looseness=0.75] (235.center)
			 to (229.center)
			 to [in=30, out=-180] (227);
		\draw (233.center) to (232);
		\draw (253.center)
			 to (258.center)
			 to [in=360, out=-180, looseness=0.75] (236.center)
			 to (234.center)
			 to [in=30, out=-180] (232);
		\draw (227)
			 to [in=-180, out=-45] (210.center)
			 to [in=-180, out=0, looseness=0.75] (270.center)
			 to (272);
		\draw (232)
			 to [in=-180, out=-60] (212.center)
			 to [in=180, out=0, looseness=0.75] (271.center)
			 to (273);
		\draw [style=N] (238.center)
			 to (241.center)
			 to (240.center)
			 to (239.center)
			 to cycle;
		\draw [style=N] (248.center)
			 to [bend left=270, looseness=1.75] (249.center)
			 to (247.center)
			 to [bend left=270, looseness=1.50] (246.center)
			 to (242.center);
		\draw [style=N] (248.center) to (243.center);
		\draw [style=N] (252.center)
			 to (256.center)
			 to [bend right=90, looseness=1.50] (257.center)
			 to (255.center)
			 to [bend right=90, looseness=1.25] (254.center)
			 to (251.center);
		\draw [style=LOStream] (106.center) to (104.center);
		\draw [style=LOStream] (98.center) to (96.center);
		\draw [style=LOStream] (204.center) to (202.center);
		\draw [style=LOStream] (196.center) to (194.center);
		\draw [style=LOStream] (257.center) to (255.center);
		\draw [style=LOStream] (249.center) to (247.center);
		\draw [in=0, out=135, looseness=0.75] (269) to (267.center);
		\draw [in=0, out=-135] (269) to (268.center);
		\draw (269) to (274);
		\draw (272) to (275);
		\draw (275) to (267.center);
		\draw (276) to (268.center);
		\draw (273) to (276);
		\draw [style=dashedE] (288.center) to (289.center);
		\draw (293.center) to (292);
		\draw (309.center)
			 to (314.center)
			 to [in=0, out=-180, looseness=0.75] (300.center)
			 to (294.center)
			 to [in=30, out=-180] (292);
		\draw (298.center) to (297);
		\draw (317.center)
			 to (322.center)
			 to [in=360, out=-180, looseness=0.75] (301.center)
			 to (299.center)
			 to [in=30, out=-180] (297);
		\draw (292)
			 to [in=-180, out=-45] (285.center)
			 to [in=-180, out=0, looseness=0.75] (332.center)
			 to (277);
		\draw (297)
			 to [in=-180, out=-60] (286.center)
			 to [in=180, out=0, looseness=0.75] (333.center)
			 to (278);
		\draw [style=N] (302.center)
			 to (305.center)
			 to (304.center)
			 to (303.center)
			 to cycle;
		\draw [style=N] (312.center)
			 to [bend left=270, looseness=1.75] (313.center)
			 to (311.center)
			 to [bend left=270, looseness=1.50] (310.center)
			 to (306.center);
		\draw [style=N] (312.center) to (307.center);
		\draw [style=N] (316.center)
			 to (320.center)
			 to [bend right=90, looseness=1.50] (321.center)
			 to (319.center)
			 to [bend right=90, looseness=1.25] (318.center)
			 to (315.center);
		\draw [style=LOStream] (321.center) to (319.center);
		\draw [style=LOStream] (313.center) to (311.center);
		\draw [style=N] (337.center)
			 to [bend left=270, looseness=1.50] (336.center)
			 to (334.center)
			 to [in=-180, out=30] (341.center)
			 to (338.center)
			 to [bend left=270, looseness=1.75] (339.center)
			 to cycle;
		\draw [style=N, in=-30, out=-180] (340.center) to (334);
		\draw [style=N] (342.center)
			 to (344.center)
			 to [bend left=270, looseness=1.50] (345.center)
			 to (347.center)
			 to [bend left=270, looseness=1.75] (346.center)
			 to (349.center)
			 to [in=-30, out=180] cycle;
		\draw [style=N, in=30, out=180] (348.center) to (342);
		\draw (364)
			 to [in=-180, out=30] (366.center)
			 to (372.center)
			 to [in=-180, out=0, looseness=0.75] (387.center)
			 to [in=180, out=0, looseness=1.25] (351.center)
			 to [in=180, out=0, looseness=1.25] (335.center);
		\draw (369)
			 to [in=-180, out=30] (371.center)
			 to (373.center)
			 to [in=-180, out=360, looseness=0.75] (395.center)
			 to [in=-180, out=0, looseness=1.25] (353.center)
			 to [in=-180, out=0, looseness=1.25] (343.center);
		\draw [style=LOStream, bend left=360] (339.center) to (337.center);
		\draw [style=LOStream] (347.center) to (345.center);
		\draw [style=dashedE] (360.center) to (361.center);
		\draw (365.center) to (364);
		\draw (370.center) to (369);
		\draw (364)
			 to [in=-180, out=-45] (357.center)
			 to [in=-180, out=0, looseness=0.75] (405.center)
			 to (407);
		\draw (369)
			 to [in=-180, out=-60] (358.center)
			 to [in=180, out=0, looseness=0.75] (406.center)
			 to (408);
		\draw [in=0, out=135, looseness=0.75] (404) to (402.center);
		\draw [in=0, out=-135] (404) to (403.center);
		\draw (404) to (409);
		\draw (407) to (410);
		\draw (410) to (402.center);
		\draw (411) to (403.center);
		\draw (408) to (411);
		\draw [style=dashedE] (423.center) to (424.center);
		\draw (428.center) to (427);
		\draw (444.center) to (449.center);
		\draw [in=0, out=-180, looseness=0.75] (449.center) to (435.center);
		\draw (435.center) to (429.center);
		\draw [in=30, out=-180] (429.center) to (427);
		\draw (433.center) to (432);
		\draw (452.center) to (457.center);
		\draw [in=360, out=-180, looseness=0.75] (457.center) to (436.center);
		\draw (436.center) to (434.center);
		\draw [in=30, out=-180] (434.center) to (432);
		\draw (427)
			 to [in=-180, out=-45] (420.center)
			 to [in=-180, out=0, looseness=0.75] (462.center)
			 to (412);
		\draw (432)
			 to [in=-180, out=-60] (421.center)
			 to [in=180, out=0, looseness=0.75] (463.center)
			 to (413);
		\draw [style=N] (437.center) to (440.center);
		\draw [style=N] (440.center) to (439.center);
		\draw [style=N] (439.center) to (438.center);
		\draw [style=N] (438.center) to (437.center);
		\draw [style=N, bend left=270, looseness=1.75] (447.center) to (448.center);
		\draw [style=N] (448.center) to (446.center);
		\draw [style=N, bend left=270, looseness=1.50] (446.center) to (445.center);
		\draw [style=N] (445.center) to (441.center);
		\draw [style=N] (447.center) to (442.center);
		\draw [style=N] (451.center) to (455.center);
		\draw [style=N, bend right=90, looseness=1.50] (455.center) to (456.center);
		\draw [style=N] (456.center) to (454.center);
		\draw [style=N, bend right=90, looseness=1.25] (454.center) to (453.center);
		\draw [style=N] (453.center) to (450.center);
		\draw [style=LOStream] (456.center) to (454.center);
		\draw [style=LOStream] (448.center) to (446.center);
		\draw [style=DRThick] (474) to (464.center);
		\draw [style=DRThick] (483) to (465.center);
		\draw [style=N] (474) to (340.center);
		\draw [style=N] (483) to (348.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/RUS-unroll.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 1.25) {};
		\node [style=none] (1) at (5.25, 1.25) {};
		\node [style=none] (2) at (5.25, -2.25) {};
		\node [style=none] (3) at (6.75, -2.25) {};
		\node [style=sLabel] (4) at (6, 1.5) {$s_{t-1}$};
		\node [style=none] (16) at (5.25, -0.25) {};
		\node [style=none] (28) at (5.25, -0.75) {};
		\node [style=none] (29) at (7.75, 1.5) {};
		\node [style=none] (30) at (7.75, -0.5) {};
		\node [style=none] (31) at (9.75, -0.5) {};
		\node [style=none] (32) at (8.5, 0.5) {$F_{\lambda, \alpha}$};
		\node [style=none] (33) at (9.75, 1.5) {};
		\node [style=none] (34) at (7.75, 0.75) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=sLabel] (36) at (9.5, 1.25) {$\cvar{k_t}$};
		\node [style=none] (37) at (7.75, 0.25) {};
		\node [style=none] (38) at (6.75, 0.25) {};
		\node [style=sLabel] (39) at (9.5, 0.5) {$\cvar{j_t}$};
		\node [style=sLabel] (40) at (9.5, -0.25) {$\cvar{s_t}$};
		\node [style=none] (41) at (-6.5, 1) {};
		\node [style=none] (42) at (-4, 1) {};
		\node [style=none] (43) at (-4, -1.25) {};
		\node [style=none] (44) at (-6.5, -1.25) {};
		\node [style=none] (45) at (-6.5, 0.25) {};
		\node [style=none] (46) at (-4, 0.25) {};
		\node [style=none] (47) at (-5.5, -0.25) {\bf{\textsf{RUS}}};
		\node [style=none] (49) at (-7.275, 1.125) {};
		\node [style=none] (51) at (-6.75, 0.25) {};
		\node [style=none] (52) at (-6.75, 1.5) {};
		\node [style=none] (53) at (-3.75, 0.25) {};
		\node [style=none] (54) at (-3.75, 1.5) {};
		\node [style=none] (55) at (-8.5, 1.125) {};
		\node [style=none] (56) at (-6.5, -0.5) {};
		\node [style=none] (57) at (-4, -0.5) {};
		\node [style=none] (58) at (-7.575, 0.375) {};
		\node [style=none] (59) at (-6.75, -0.5) {};
		\node [style=none] (60) at (-6.75, 1.75) {};
		\node [style=none] (61) at (-3.75, -0.5) {};
		\node [style=none] (62) at (-3.75, 1.75) {};
		\node [style=none] (63) at (-8.5, 0.375) {};
		\node [style=none] (64) at (0, 0) {$=$\strut};
		\node [style=none] (70) at (6.75, -1.25) {};
		\node [style=none] (72) at (6.75, -1.75) {};
		\node [style=sLabel] (73) at (-6, 0.75) {$s_{t\texttt{-}1}$};
		\node [style=sLabel] (74) at (-4.375, 0.675) {$\underline{s_{t}}$};
		\node [style=rtriang, thick] (218) at (10.25, -1.25) {};
		\node [style=rtriang, thick] (219) at (10.25, -1.75) {};
		\node [style=none, thick] (220) at (11, -1.25) {};
		\node [style=none, thick] (221) at (11, -1.75) {};
		\node [style=sLabel] (222) at (-4.35, -0.075) {$\cvar{k_t}$};
		\node [style=sLabel] (223) at (-4.35, -0.825) {$\cvar{j_t}$};
		\node [style=none] (224) at (-9, 2.25) {};
		\node [style=none] (225) at (-9.5, 2.25) {};
		\node [style=none] (226) at (-9.5, -1.75) {};
		\node [style=none] (227) at (-9, -1.75) {};
		\node [style=none] (228) at (-2.5, 2.25) {};
		\node [style=none] (229) at (-2, 2.25) {};
		\node [style=none] (230) at (-2, -1.75) {};
		\node [style=none] (231) at (-2.5, -1.75) {};
		\node [style=none] (232) at (-10.75, 0.25) {$\textsf{Unroll}_1$};
		\node [style=ltriang, thick] (233) at (4.5, -0.25) {};
		\node [style=ltriang, thick] (234) at (4.5, -0.75) {};
		\node [style=none] (235) at (3.75, 2.75) {};
		\node [style=none] (236) at (1.75, 1.5) {};
		\node [style=gn] (237) at (2.5, 1.5) {};
		\node [style=none] (238) at (1.75, 1.5) {};
		\node [style=none] (239) at (3.75, 2.75) {};
		\node [style=none] (240) at (3.75, 2.25) {};
		\node [style=gn] (241) at (2.5, 1) {};
		\node [style=none] (242) at (1.75, 1) {};
		\node [style=none] (243) at (3.75, 2.25) {};
		\node [style=none] (244) at (10.75, 2.75) {};
		\node [style=none] (245) at (10.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=N] (33.center)
			 to (31.center)
			 to (30.center)
			 to (29.center)
			 to cycle;
		\draw [style=DRThick] (35.center) to (34.center);
		\draw [style=DRThick] (38.center) to (37.center);
		\draw [style=DRWire] (35.center) to (16.center);
		\draw [style=DRWire] (38.center) to (28.center);
		\draw [style=N] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=N] (45.center)
			 to (51.center)
			 to [bend right=270, looseness=1.50] (52.center)
			 to (54.center)
			 to [bend right=270, looseness=1.75] (53.center)
			 to (46.center);
		\draw (55.center) to (49.center);
		\draw [style=N] (57.center)
			 to (61.center)
			 to [bend right=90, looseness=1.50] (62.center)
			 to (60.center)
			 to [bend right=90, looseness=1.25] (59.center)
			 to (56.center);
		\draw (63.center) to (58.center);
		\draw [style=DRWire] (70.center) to (16.center);
		\draw [style=DRWire] (72.center) to (28.center);
		\draw [style=DRThick] (70.center) to (218.center);
		\draw [style=DRThick] (72.center) to (219.center);
		\draw (224.center)
			 to (225.center)
			 to (226.center)
			 to (227.center);
		\draw (228.center)
			 to (229.center)
			 to (230.center)
			 to (231.center);
		\draw (238.center) to (237);
		\draw (244.center)
			 to (239.center)
			 to [in=45, out=-180] (237);
		\draw (242.center) to (241);
		\draw (245.center)
			 to (243.center)
			 to [in=30, out=-180] (241);
		\draw [in=-180, out=-45] (237) to (233);
		\draw [in=-180, out=-60] (241) to (234);
		\draw [style=DRThick] (233) to (16.center);
		\draw [style=DRThick] (28.center) to (234);
		\draw [style=LOStream] (62.center) to (60.center);
		\draw [style=LOStream] (54.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/RUS0-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (6.5, 0.75) {};
		\node [style=none] (3) at (5, 0.75) {};
		\node [style=none] (4) at (5, -2.75) {};
		\node [style=none] (5) at (6.5, -2.75) {};
		\node [style=sLabel] (6) at (5.75, 1) {$0$};
		\node [style=ltriang, thick] (7) at (4, -0.75) {};
		\node [style=none] (8) at (5, -0.75) {};
		\node [style=ltriang, thick] (9) at (4, -1.25) {};
		\node [style=none] (10) at (5, -1.25) {};
		\node [style=none] (11) at (7.25, 1) {};
		\node [style=none] (12) at (7.25, -1) {};
		\node [style=none] (13) at (9.25, -1) {};
		\node [style=none] (14) at (8, 0) {$F_{\lambda, \alpha}$};
		\node [style=none] (15) at (9.25, 1) {};
		\node [style=none] (16) at (7.25, 0.25) {};
		\node [style=none] (17) at (6.5, 0.25) {};
		\node [style=sLabel] (18) at (9, 0.75) {$\cvar{k_1}$};
		\node [style=none] (19) at (7.25, -0.25) {};
		\node [style=none] (20) at (6.5, -0.25) {};
		\node [style=sLabel] (21) at (9, 0) {$\cvar{j_1}$};
		\node [style=sLabel] (22) at (9, -0.75) {$\cvar{s_1}$};
		\node [style=none] (23) at (6.5, -1.75) {};
		\node [style=none] (24) at (6.5, -2.25) {};
		\node [style=none] (31) at (3.25, 2.5) {};
		\node [style=none] (34) at (11.25, 4) {};
		\node [style=none] (35) at (11.25, -3.5) {};
		\node [style=none] (36) at (6.75, 3.5) {$t=1$};
		\node [style=none] (37) at (1.25, 2) {};
		\node [style=gn] (38) at (2, 2) {};
		\node [style=none] (39) at (1.25, 2) {};
		\node [style=none] (40) at (3.25, 2.5) {};
		\node [style=none] (47) at (3.25, 2) {};
		\node [style=none] (50) at (1.25, 1.5) {};
		\node [style=gn] (51) at (2, 1.5) {};
		\node [style=none] (52) at (1.25, 1.5) {};
		\node [style=none] (53) at (3.25, 2) {};
		\node [style=none, thick] (54) at (10, -1.75) {};
		\node [style=none, thick] (55) at (10, -2.25) {};
		\node [style=none] (56) at (10.25, 2.5) {};
		\node [style=none] (57) at (10.25, 2) {};
		\node [style=none] (85) at (-5.5, 0.75) {};
		\node [style=none] (86) at (-3, 0.75) {};
		\node [style=none] (87) at (-3, -1.5) {};
		\node [style=none] (88) at (-5.5, -1.5) {};
		\node [style=none] (89) at (-5.5, 0) {};
		\node [style=none] (90) at (-3, 0) {};
		\node [style=none] (91) at (-4.5, -0.5) {\bf{\textsf{RUS}}};
		\node [style=none] (93) at (-6.275, 0.875) {};
		\node [style=none] (95) at (-5.75, 0) {};
		\node [style=none] (96) at (-5.75, 1.25) {};
		\node [style=none] (97) at (-2.75, 0) {};
		\node [style=none] (98) at (-2.75, 1.25) {};
		\node [style=none] (99) at (-7.5, 0.875) {};
		\node [style=none] (100) at (-5.5, -0.75) {};
		\node [style=none] (101) at (-3, -0.75) {};
		\node [style=none] (102) at (-6.575, 0.125) {};
		\node [style=none] (103) at (-5.75, -0.75) {};
		\node [style=none] (104) at (-5.75, 1.5) {};
		\node [style=none] (105) at (-2.75, -0.75) {};
		\node [style=none] (106) at (-2.75, 1.5) {};
		\node [style=none] (107) at (-7.5, 0.125) {};
		\node [style=none] (108) at (0, 0) {$=$\strut};
		\node [style=sLabel] (109) at (-5.25, 0.5) {$0$};
		\node [style=sLabel] (110) at (-3.375, 0.425) {$\cvar{s_{t}}$};
		\node [style=sLabel] (111) at (-3.35, -0.325) {$\cvar{k_t}$};
		\node [style=sLabel] (112) at (-3.35, -1.075) {$\cvar{j_t}$};
		\node [style=none] (113) at (14.25, 0.75) {};
		\node [style=none] (114) at (16.75, 0.75) {};
		\node [style=none] (115) at (16.75, -1.5) {};
		\node [style=none] (116) at (14.25, -1.5) {};
		\node [style=none] (117) at (14.25, 0) {};
		\node [style=none] (118) at (16.75, 0) {};
		\node [style=none] (119) at (15.25, -0.5) {\bf{\textsf{RUS}}};
		\node [style=none] (121) at (13.475, 0.875) {};
		\node [style=none] (123) at (14, 0) {};
		\node [style=none] (124) at (14, 1.25) {};
		\node [style=none] (125) at (17, 0) {};
		\node [style=none] (126) at (17, 1.25) {};
		\node [style=none] (127) at (12.25, 0.875) {};
		\node [style=none] (128) at (14.25, -0.75) {};
		\node [style=none] (129) at (16.75, -0.75) {};
		\node [style=none] (130) at (13.175, 0.125) {};
		\node [style=none] (131) at (14, -0.75) {};
		\node [style=none] (132) at (14, 1.5) {};
		\node [style=none] (133) at (17, -0.75) {};
		\node [style=none] (134) at (17, 1.5) {};
		\node [style=none] (135) at (12.25, 0.125) {};
		\node [style=sLabel] (136) at (14.625, 0.5) {$s_1$};
		\node [style=sLabel] (137) at (16.375, 0.425) {$\cvar{s_{t}}$};
		\node [style=sLabel] (138) at (16.4, -0.325) {$\cvar{k_t}$};
		\node [style=sLabel] (139) at (16.4, -1.075) {$\cvar{j_t}$};
		\node [style=ltriang, thick] (147) at (4, -10.25) {};
		\node [style=none] (148) at (5, -10.25) {};
		\node [style=ltriang, thick] (149) at (4, -10.75) {};
		\node [style=none] (150) at (5, -10.75) {};
		\node [style=none] (151) at (5, -9.5) {};
		\node [style=none] (152) at (5, -11.5) {};
		\node [style=none] (153) at (7, -11.5) {};
		\node [style=none] (154) at (5.75, -10.5) {$F_{\lambda, \alpha}$};
		\node [style=none] (155) at (7, -9.5) {};
		\node [style=sLabel] (158) at (6.75, -9.75) {$\cvar{k_1}$};
		\node [style=sLabel] (161) at (6.75, -10.5) {$\cvar{j_1}$};
		\node [style=sLabel] (162) at (6.75, -11.25) {$\cvar{s_1}$};
		\node [style=none] (165) at (3.25, -7) {};
		\node [style=none] (166) at (8, -5.5) {};
		\node [style=none] (167) at (8, -13) {};
		\node [style=none] (168) at (5, -6) {$t=1$};
		\node [style=none] (169) at (1.25, -7.5) {};
		\node [style=gn] (170) at (2, -7.5) {};
		\node [style=none] (171) at (1.25, -7.5) {};
		\node [style=none] (172) at (3.25, -7) {};
		\node [style=none] (173) at (3.25, -7.5) {};
		\node [style=none] (174) at (1.25, -8) {};
		\node [style=gn] (175) at (2, -8) {};
		\node [style=none] (176) at (1.25, -8) {};
		\node [style=none] (177) at (3.25, -7.5) {};
		\node [style=none] (180) at (7, -7) {};
		\node [style=none] (181) at (7, -7.5) {};
		\node [style=none] (182) at (0, -9.5) {$=$\strut};
		\node [style=none] (183) at (11, -8.75) {};
		\node [style=none] (184) at (13.5, -8.75) {};
		\node [style=none] (185) at (13.5, -11) {};
		\node [style=none] (186) at (11, -11) {};
		\node [style=none] (187) at (11, -9.5) {};
		\node [style=none] (188) at (13.5, -9.5) {};
		\node [style=none] (189) at (12, -10) {\bf{\textsf{RUS}}};
		\node [style=none] (191) at (10.225, -8.625) {};
		\node [style=none] (193) at (10.75, -9.5) {};
		\node [style=none] (194) at (10.75, -8.25) {};
		\node [style=none] (195) at (13.75, -9.5) {};
		\node [style=none] (196) at (13.75, -8.25) {};
		\node [style=none] (197) at (9, -8.625) {};
		\node [style=none] (198) at (11, -10.25) {};
		\node [style=none] (199) at (13.5, -10.25) {};
		\node [style=none] (200) at (9.925, -9.375) {};
		\node [style=none] (201) at (10.75, -10.25) {};
		\node [style=none] (202) at (10.75, -8) {};
		\node [style=none] (203) at (13.75, -10.25) {};
		\node [style=none] (204) at (13.75, -8) {};
		\node [style=none] (205) at (9, -9.375) {};
		\node [style=sLabel] (206) at (11.375, -9) {$s_1$};
		\node [style=sLabel] (207) at (13.125, -9.075) {$\cvar{s_{t}}$};
		\node [style=sLabel] (208) at (13.15, -9.825) {$\cvar{k_t}$};
		\node [style=sLabel] (209) at (13.15, -10.575) {$\cvar{j_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (5.center)
			 to (4.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=DRThick] (7) to (8.center);
		\draw [style=DRThick] (9) to (10.center);
		\draw [style=N] (12.center)
			 to (11.center)
			 to (15.center)
			 to (13.center)
			 to cycle;
		\draw [style=DRThick] (17.center) to (16.center);
		\draw [style=DRThick] (20.center) to (19.center);
		\draw [style=DRWire] (17.center) to (8.center);
		\draw [style=DRWire] (20.center) to (10.center);
		\draw [style=DRWire] (23.center) to (8.center);
		\draw [style=DRWire] (24.center) to (10.center);
		\draw [style=dashedE] (34.center) to (35.center);
		\draw (39.center) to (38);
		\draw (121.center)
			 to (127.center)
			 to [in=0, out=-180, looseness=0.75] (56.center)
			 to (40.center)
			 to [in=30, out=-180] (38);
		\draw (52.center) to (51);
		\draw (130.center)
			 to (135.center)
			 to [in=360, out=-180, looseness=0.75] (57.center)
			 to (53.center)
			 to [in=30, out=-180] (51);
		\draw [in=-180, out=-45] (38) to (7);
		\draw [in=-180, out=-60] (51) to (9);
		\draw [style=DRThick] (23.center) to (54.center);
		\draw [style=DRThick] (24.center) to (55.center);
		\draw [style=N] (85.center)
			 to (88.center)
			 to (87.center)
			 to (86.center)
			 to cycle;
		\draw [style=N] (90.center)
			 to (97.center)
			 to [bend left=270, looseness=1.75] (98.center)
			 to (96.center)
			 to [bend left=270, looseness=1.50] (95.center)
			 to (89.center);
		\draw [style=LOStream, bend left=360] (98.center) to (96.center);
		\draw (99.center) to (93.center);
		\draw [style=N] (101.center)
			 to (105.center)
			 to [bend right=90, looseness=1.50] (106.center)
			 to (104.center)
			 to [bend right=90, looseness=1.25] (103.center)
			 to (100.center);
		\draw [style=LOStream, bend left=360] (106.center) to (104.center);
		\draw (107.center) to (102.center);
		\draw [style=N] (113.center) to (116.center);
		\draw [style=N] (116.center) to (115.center);
		\draw [style=N] (115.center) to (114.center);
		\draw [style=N] (114.center) to (113.center);
		\draw [style=N] (117.center)
			 to (123.center)
			 to [bend right=270, looseness=1.50] (124.center)
			 to (126.center)
			 to [bend right=270, looseness=1.75] (125.center)
			 to (118.center);
		\draw [style=N] (129.center)
			 to (133.center)
			 to [bend right=90, looseness=1.50] (134.center)
			 to (132.center)
			 to [bend right=90, looseness=1.25] (131.center)
			 to (128.center);
		\draw [style=DRThick] (147) to (148.center);
		\draw [style=DRThick] (149) to (150.center);
		\draw [style=N] (151.center)
			 to (155.center)
			 to (153.center)
			 to (152.center)
			 to cycle;
		\draw [style=dashedE] (166.center) to (167.center);
		\draw (171.center) to (170);
		\draw (191.center)
			 to (197.center)
			 to [in=0, out=-180, looseness=0.75] (180.center)
			 to (172.center)
			 to [in=30, out=-180] (170);
		\draw (176.center) to (175);
		\draw (200.center)
			 to (205.center)
			 to [in=360, out=-180, looseness=0.75] (181.center)
			 to (177.center)
			 to [in=30, out=-180] (175);
		\draw [in=-180, out=-45] (170) to (147);
		\draw [in=-180, out=-60] (175) to (149);
		\draw [style=N] (186.center)
			 to (185.center)
			 to (184.center)
			 to (183.center)
			 to cycle;
		\draw [style=N] (187.center)
			 to (193.center)
			 to [bend right=270, looseness=1.50] (194.center)
			 to (196.center)
			 to [bend right=270, looseness=1.75] (195.center)
			 to (188.center);
		\draw [style=N] (199.center)
			 to (203.center)
			 to [bend right=90, looseness=1.50] (204.center)
			 to (202.center)
			 to [bend right=90, looseness=1.25] (201.center)
			 to (198.center);
		\draw [style=LOStream] (134.center) to (132.center);
		\draw [style=LOStream] (126.center) to (124.center);
		\draw [style=LOStream] (204.center) to (202.center);
		\draw [style=LOStream] (196.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/RUS1-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, thick] (268) at (7.75, -5.75) {};
		\node [style=none, thick] (269) at (7.75, -6.25) {};
		\node [style=none] (0) at (9.25, 1.75) {};
		\node [style=none] (1) at (7.75, 1.75) {};
		\node [style=none] (2) at (7.75, -1.75) {};
		\node [style=none] (3) at (9.25, -1.75) {};
		\node [style=sLabel] (4) at (8.5, 2) {$1$};
		\node [style=gn, thick] (6) at (4.75, 0.75) {};
		\node [style=none] (8) at (3.35, 1.5) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (4, 2.25) {};
		\node [style=none] (11) at (6.25, 1.25) {};
		\node [style=none] (12) at (6.25, 2.25) {};
		\node [style=none] (13) at (6, 0.25) {};
		\node [style=none] (14) at (6, 1.25) {};
		\node [style=ltriang, thick] (15) at (6.5, 0.25) {};
		\node [style=none] (16) at (7.75, 0.25) {};
		\node [style=gn, thick] (18) at (4.75, -0.75) {};
		\node [style=none] (20) at (3.35, -1.5) {};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (4, -2.25) {};
		\node [style=none] (23) at (6.25, -1.25) {};
		\node [style=none] (24) at (6.25, -2.25) {};
		\node [style=none] (25) at (6, -0.25) {};
		\node [style=none] (26) at (6, -1.25) {};
		\node [style=ltriang, thick] (27) at (6.5, -0.25) {};
		\node [style=none] (28) at (7.75, -0.25) {};
		\node [style=none] (29) at (10.25, 2) {};
		\node [style=none] (30) at (10.25, 0) {};
		\node [style=none] (31) at (12.25, 0) {};
		\node [style=none] (32) at (11, 1) {$F_{\lambda, \alpha}$};
		\node [style=none] (33) at (12.25, 2) {};
		\node [style=none] (34) at (10.25, 1.25) {};
		\node [style=none] (35) at (9.25, 1.25) {};
		\node [style=sLabel] (36) at (12, 1.75) {$\cvar{k_t}$};
		\node [style=none] (37) at (10.25, 0.75) {};
		\node [style=none] (38) at (9.25, 0.75) {};
		\node [style=sLabel] (39) at (12, 1) {$\cvar{j_t}$};
		\node [style=sLabel] (40) at (12, 0.25) {$\cvar{s_t}$};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-3, 0.5) {};
		\node [style=none] (43) at (-3, -1.75) {};
		\node [style=none] (44) at (-5.5, -1.75) {};
		\node [style=none] (45) at (-5.5, -0.25) {};
		\node [style=none] (46) at (-3, -0.25) {};
		\node [style=none] (47) at (-4.5, -0.75) {\bf{\textsf{RUS}}};
		\node [style=none] (49) at (-6.275, 0.625) {};
		\node [style=none] (51) at (-5.75, -0.25) {};
		\node [style=none] (52) at (-5.75, 1) {};
		\node [style=none] (53) at (-2.75, -0.25) {};
		\node [style=none] (54) at (-2.75, 1) {};
		\node [style=none] (55) at (-7.5, 0.625) {};
		\node [style=none] (56) at (-5.5, -1) {};
		\node [style=none] (57) at (-3, -1) {};
		\node [style=none] (58) at (-6.575, -0.125) {};
		\node [style=none] (59) at (-5.75, -1) {};
		\node [style=none] (60) at (-5.75, 1.25) {};
		\node [style=none] (61) at (-2.75, -1) {};
		\node [style=none] (62) at (-2.75, 1.25) {};
		\node [style=none] (63) at (-7.5, -0.125) {};
		\node [style=none] (64) at (0, 0) {$=$\strut};
		\node [style=none] (65) at (2.5, 0.5) {};
		\node [style=none] (66) at (1.65, 0.5) {};
		\node [style=none] (67) at (2.5, -0.5) {};
		\node [style=none] (68) at (1.65, -0.5) {};
		\node [style=none] (70) at (9.25, -0.75) {};
		\node [style=none] (72) at (9.25, -1.25) {};
		\node [style=sLabel] (73) at (-5.25, 0.25) {$1$};
		\node [style=sLabel] (74) at (-3.375, 0.175) {$\underline{s_{t}}$};
		\node [style=rtriang, thick] (218) at (12.75, -0.75) {};
		\node [style=rtriang, thick] (219) at (12.75, -1.25) {};
		\node [style=none, thick] (220) at (13.5, -0.75) {};
		\node [style=none, thick] (221) at (13.5, -1.25) {};
		\node [style=sLabel] (222) at (-3.35, -0.575) {$\cvar{k_t}$};
		\node [style=sLabel] (223) at (-3.35, -1.325) {$\cvar{j_t}$};
		\node [style=gn, thick] (229) at (4.75, -5.25) {};
		\node [style=none] (230) at (3.35, -4.5) {};
		\node [style=none] (231) at (4, -5.25) {};
		\node [style=none] (232) at (4, -3.75) {};
		\node [style=none] (233) at (6.25, -4.75) {};
		\node [style=none] (234) at (6.25, -3.75) {};
		\node [style=none] (235) at (6, -5.75) {};
		\node [style=none] (236) at (6, -4.75) {};
		\node [style=ltriang, thick] (237) at (6.5, -5.75) {};
		\node [style=gn, thick] (239) at (4.75, -6.75) {};
		\node [style=none] (240) at (3.35, -7.5) {};
		\node [style=none] (241) at (4, -6.75) {};
		\node [style=none] (242) at (4, -8.25) {};
		\node [style=none] (243) at (6.25, -7.25) {};
		\node [style=none] (244) at (6.25, -8.25) {};
		\node [style=none] (245) at (6, -6.25) {};
		\node [style=none] (246) at (6, -7.25) {};
		\node [style=ltriang, thick] (247) at (6.5, -6.25) {};
		\node [style=none] (261) at (0, -6) {$=$\strut};
		\node [style=none] (262) at (2.5, -5.5) {};
		\node [style=none] (263) at (1.65, -5.5) {};
		\node [style=none] (264) at (2.5, -6.5) {};
		\node [style=none] (265) at (1.65, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (1.center)
			 to (0.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=N] (14.center)
			 to (11.center)
			 to [bend left=270, looseness=1.75] (12.center)
			 to (10.center)
			 to [bend left=270, looseness=1.50] (9.center)
			 to (6.center)
			 to [in=-180, out=30] cycle;
		\draw [style=N] (15)
			 to (13.center)
			 to [in=-30, out=-180] (6);
		\draw [style=DRThick] (15) to (16.center);
		\draw [style=N] (21.center)
			 to [bend left=270, looseness=1.50] (22.center)
			 to (24.center)
			 to [bend left=270, looseness=1.75] (23.center)
			 to (26.center)
			 to [in=-30, out=180] (18);
		\draw [style=N] (27)
			 to (25.center)
			 to [in=30, out=180] (18);
		\draw [style=N] (21.center) to (18);
		\draw [style=DRThick] (27) to (28.center);
		\draw [style=N] (30.center)
			 to (29.center)
			 to (33.center)
			 to (31.center)
			 to cycle;
		\draw [style=DRThick] (35.center) to (34.center);
		\draw [style=DRThick] (38.center) to (37.center);
		\draw [style=DRWire] (35.center) to (16.center);
		\draw [style=DRWire] (38.center) to (28.center);
		\draw [style=N] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=N] (45.center)
			 to (51.center)
			 to [bend right=270, looseness=1.50] (52.center)
			 to (54.center)
			 to [bend right=270, looseness=1.75] (53.center)
			 to (46.center);
		\draw (55.center) to (49.center);
		\draw [style=N] (57.center)
			 to (61.center)
			 to [bend right=90, looseness=1.50] (62.center)
			 to (60.center)
			 to [bend right=90, looseness=1.25] (59.center)
			 to (56.center);
		\draw (63.center) to (58.center);
		\draw (66.center)
			 to [in=180, out=0, looseness=1.25] (65.center)
			 to [in=180, out=0, looseness=1.25] (8.center);
		\draw (68.center)
			 to [in=-180, out=0, looseness=1.25] (67.center)
			 to [in=-180, out=0, looseness=1.25] (20.center);
		\draw [style=DRWire] (70.center) to (16.center);
		\draw [style=DRWire] (72.center) to (28.center);
		\draw [style=DRThick] (70.center) to (218.center);
		\draw [style=DRThick] (72.center) to (219.center);
		\draw [style=LOStream] (62.center) to (60.center);
		\draw [style=LOStream] (54.center) to (52.center);
		\draw [style=LOStream] (12.center) to (10.center);
		\draw [style=LOStream] (24.center) to (22.center);
		\draw [style=N] (236.center)
			 to (233.center)
			 to [bend left=270, looseness=1.75] (234.center)
			 to (232.center)
			 to [bend left=270, looseness=1.50] (231.center)
			 to (229.center)
			 to [in=-180, out=30] cycle;
		\draw [style=N] (237)
			 to (235.center)
			 to [in=-30, out=-180] (229);
		\draw [style=N] (241.center)
			 to [bend left=270, looseness=1.50] (242.center)
			 to (244.center)
			 to [bend left=270, looseness=1.75] (243.center)
			 to (246.center)
			 to [in=-30, out=180] (239);
		\draw [style=N] (247)
			 to (245.center)
			 to [in=30, out=180] (239);
		\draw [style=N] (241.center) to (239);
		\draw (263.center)
			 to [in=180, out=0, looseness=1.25] (262.center)
			 to [in=180, out=0, looseness=1.25] (230.center);
		\draw (265.center)
			 to [in=-180, out=0, looseness=1.25] (264.center)
			 to [in=-180, out=0, looseness=1.25] (240.center);
		\draw [style=LOStream] (234.center) to (232.center);
		\draw [style=LOStream] (244.center) to (242.center);
		\draw [style=DRThick] (237) to (268.center);
		\draw [style=DRThick] (247) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/beamsplitter-qpath.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 1) {};
		\node [style=beamSplitter] (3) at (-8.5, 0) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-7, -1) {};
		\node [style=none] (7) at (-10, -1) {};
		\node [style=none] (8) at (-3, 1.375) {};
		\node [style=none] (9) at (-2.5, 1.625) {};
		\node [style=none] (10) at (-2.5, 1.125) {};
		\node [style=none] (11) at (-3.75, 1.375) {};
		\node [style=none] (12) at (1.5, 1.375) {};
		\node [style=none] (13) at (1, 1.625) {};
		\node [style=none] (14) at (1, 1.125) {};
		\node [style=none] (15) at (-3, -1.375) {};
		\node [style=none] (16) at (-2.5, -1.125) {};
		\node [style=none] (17) at (-2.5, -1.625) {};
		\node [style=none] (18) at (-3.75, -1.375) {};
		\node [style=none] (19) at (1.5, -1.375) {};
		\node [style=none] (20) at (1, -1.125) {};
		\node [style=none] (21) at (1, -1.625) {};
		\node [style=none] (22) at (2.25, 1.375) {};
		\node [style=none] (23) at (2.25, -1.375) {};
		\node [style=none] (24) at (-5.25, 0) {$=$};
		\node [style=phase] (29) at (-0.75, 1.875) {$\frac{1}{\sqrt{2}}$};
		\node [style=phase] (30) at (-1.625, 0.625) {$\frac{1}{\sqrt{2}}$};
		\node [style=phase] (31) at (-1.625, -0.625) {$\frac{1}{\sqrt{2}}$};
		\node [style=phase] (32) at (-0.75, -1.875) {$\minu \frac{1}{\sqrt{2}}$};
		\node [style=none] (33) at (6.75, 1.375) {};
		\node [style=none] (34) at (7.25, 1.625) {};
		\node [style=none] (35) at (7.25, 1.125) {};
		\node [style=none] (36) at (4.75, 1.375) {};
		\node [style=none] (37) at (11.25, 1.375) {};
		\node [style=none] (38) at (10.75, 1.625) {};
		\node [style=none] (39) at (10.75, 1.125) {};
		\node [style=none] (40) at (6.75, -1.375) {};
		\node [style=none] (41) at (7.25, -1.125) {};
		\node [style=none] (42) at (7.25, -1.625) {};
		\node [style=none] (43) at (4.75, -1.375) {};
		\node [style=none] (44) at (11.25, -1.375) {};
		\node [style=none] (45) at (10.75, -1.125) {};
		\node [style=none] (46) at (10.75, -1.625) {};
		\node [style=none] (47) at (12, 1.375) {};
		\node [style=none] (48) at (12, -1.375) {};
		\node [style=none] (49) at (3.25, 0) {$=$};
		\node [style=phase] (53) at (9, -1.875) {$\minu 1$};
		\node [style=phase] (54) at (5.75, 1.375) {$\frac{1}{\sqrt{2}}$};
		\node [style=phase] (55) at (5.75, -1.375) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (0.center) to (5.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (4.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (8.center);
		\draw [style=LOWire] (11.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw [style=LOWire] (18.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [style=LOWire, bend left=15] (9.center) to (13.center);
		\draw [style=LOWire] (10.center) to (20.center);
		\draw [style=LOWire] (14.center) to (16.center);
		\draw [style=LOWire, bend right=15] (17.center) to (21.center);
		\draw [style=LOWire] (19.center) to (23.center);
		\draw [style=LOWire] (12.center) to (22.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw [style=LOWire] (36.center) to (33.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (40.center);
		\draw [style=LOWire] (43.center) to (40.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw [style=LOWire, bend left=15] (34.center) to (38.center);
		\draw [style=LOWire] (35.center) to (45.center);
		\draw [style=LOWire] (39.center) to (41.center);
		\draw [style=LOWire, bend right=15] (42.center) to (46.center);
		\draw [style=LOWire] (44.center) to (48.center);
		\draw [style=LOWire] (37.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0, 2.5) {$=$};
		\node [style=none] (76) at (11.75, 2.5) {$=$};
		\node [style=none] (111) at (0, -2) {$=$};
		\node [style=none] (164) at (3.15, 3.525) {};
		\node [style=none] (165) at (3.15, 3.475) {};
		\node [style=none] (166) at (3.15, 3.5) {};
		\node [style=none] (167) at (4.4, 3.875) {};
		\node [style=none] (168) at (5.25, 2) {};
		\node [style=none] (172) at (10.25, 3.875) {};
		\node [style=none] (173) at (10.25, 1.125) {};
		\node [style=ltriang] (174) at (2.4, 3.5) {};
		\node [style=none] (176) at (3.15, 1.525) {};
		\node [style=none] (177) at (3.15, 1.475) {};
		\node [style=none] (178) at (3.15, 1.5) {};
		\node [style=none] (179) at (5.25, 3) {};
		\node [style=none] (180) at (4.4, 1.125) {};
		\node [style=ltriang] (181) at (2.4, 1.5) {};
		\node [style=none] (182) at (1.5, 3.5) {};
		\node [style=none] (183) at (1.5, 1.5) {};
		\node [style=none] (184) at (-2.6, 2.875) {};
		\node [style=none] (185) at (-2.6, 2.125) {};
		\node [style=beamSplitter] (186) at (-3.6, 2.5) {};
		\node [style=black node] (187) at (-2.35, 2.125) {};
		\node [style=black node] (188) at (-2.35, 2.875) {};
		\node [style=sLabel] (189) at (-1.975, 2.875) {$0$};
		\node [style=sLabel] (190) at (-1.975, 2.125) {$0$};
		\node [style=none] (191) at (-6.1, 3.025) {};
		\node [style=none] (192) at (-6.1, 2.975) {};
		\node [style=none] (193) at (-6.1, 3) {};
		\node [style=none] (194) at (-4.85, 3.375) {};
		\node [style=none] (195) at (-4.6, 2.125) {};
		\node [style=none] (196) at (-1.475, 3.375) {};
		\node [style=none] (197) at (-1.475, 1.625) {};
		\node [style=ltriang] (198) at (-6.85, 3) {};
		\node [style=none] (199) at (-6.1, 2.025) {};
		\node [style=none] (200) at (-6.1, 1.975) {};
		\node [style=none] (201) at (-6.1, 2) {};
		\node [style=none] (202) at (-4.6, 2.875) {};
		\node [style=none] (203) at (-4.85, 1.625) {};
		\node [style=ltriang] (204) at (-6.85, 2) {};
		\node [style=none] (205) at (-7.75, 3) {};
		\node [style=none] (206) at (-7.75, 2) {};
		\node [style=none] (207) at (6.5, 3) {};
		\node [style=none] (208) at (7, 3.25) {};
		\node [style=none] (209) at (7, 2.75) {};
		\node [style=none] (210) at (9, 3) {};
		\node [style=none] (211) at (8.5, 3.25) {};
		\node [style=none] (212) at (8.5, 2.75) {};
		\node [style=none] (213) at (6.5, 2) {};
		\node [style=none] (214) at (7, 2.25) {};
		\node [style=none] (215) at (7, 1.75) {};
		\node [style=none] (216) at (9, 2) {};
		\node [style=none] (217) at (8.5, 2.25) {};
		\node [style=none] (218) at (8.5, 1.75) {};
		\node [style=none] (219) at (9.5, 3) {};
		\node [style=none] (220) at (9.5, 2) {};
		\node [style=phase] (221) at (7.75, 1.625) {$\minu 1$};
		\node [style=black node] (222) at (9.5, 3) {};
		\node [style=black node] (223) at (9.5, 2) {};
		\node [style=sLabel] (224) at (9.875, 3) {$0$};
		\node [style=sLabel] (225) at (9.875, 2) {$0$};
		\node [style=phase] (226) at (5.75, 3) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (227) at (5.75, 2) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=none] (228) at (14.9, 3.525) {};
		\node [style=none] (229) at (14.9, 3.475) {};
		\node [style=none] (230) at (14.9, 3.5) {};
		\node [style=none] (231) at (16.15, 3.875) {};
		\node [style=none] (232) at (17, 2) {};
		\node [style=none] (233) at (20, 3.875) {};
		\node [style=none] (234) at (20, 1.125) {};
		\node [style=ltriang] (235) at (14.15, 3.5) {};
		\node [style=none] (236) at (14.9, 1.525) {};
		\node [style=none] (237) at (14.9, 1.475) {};
		\node [style=none] (238) at (14.9, 1.5) {};
		\node [style=none] (239) at (17, 3) {};
		\node [style=none] (240) at (16.15, 1.125) {};
		\node [style=ltriang] (241) at (14.15, 1.5) {};
		\node [style=none] (242) at (13.25, 3.5) {};
		\node [style=none] (243) at (13.25, 1.5) {};
		\node [style=phase] (263) at (17.5, 3) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (264) at (17.5, 2) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=none] (265) at (18.25, 3) {};
		\node [style=none] (266) at (18.75, 3.25) {};
		\node [style=none] (267) at (18.75, 2.75) {};
		\node [style=none] (268) at (18.25, 2) {};
		\node [style=none] (269) at (18.75, 2.25) {};
		\node [style=none] (270) at (18.75, 1.75) {};
		\node [style=none] (271) at (19.25, 2.75) {};
		\node [style=none] (272) at (19.25, 1.75) {};
		\node [style=black node] (273) at (19.25, 2.75) {};
		\node [style=black node] (274) at (19.25, 1.75) {};
		\node [style=sLabel] (275) at (19.625, 2.75) {$0$};
		\node [style=sLabel] (276) at (19.625, 1.75) {$0$};
		\node [style=none] (277) at (19.25, 3.25) {};
		\node [style=none] (278) at (19.25, 2.25) {};
		\node [style=black node] (279) at (19.25, 3.25) {};
		\node [style=black node] (280) at (19.25, 2.25) {};
		\node [style=sLabel] (281) at (19.625, 3.25) {$0$};
		\node [style=sLabel] (282) at (19.625, 2.25) {$0$};
		\node [style=black node] (286) at (4.65, -1.625) {};
		\node [style=black node] (287) at (4.65, -2.375) {};
		\node [style=sLabel] (288) at (5.025, -2.375) {$0$};
		\node [style=sLabel] (289) at (5.025, -1.625) {$0$};
		\node [style=none] (290) at (3.15, -1.225) {};
		\node [style=none] (291) at (3.15, -1.275) {};
		\node [style=none] (292) at (3.15, -1.25) {};
		\node [style=none] (293) at (4.4, -0.875) {};
		\node [style=none] (294) at (4.4, -1.625) {};
		\node [style=none] (295) at (5.275, -0.875) {};
		\node [style=none] (296) at (5.275, -3.125) {};
		\node [style=ltriang] (297) at (2.4, -1.25) {};
		\node [style=none] (298) at (3.15, -2.725) {};
		\node [style=none] (299) at (3.15, -2.775) {};
		\node [style=none] (300) at (3.15, -2.75) {};
		\node [style=none] (301) at (4.4, -2.375) {};
		\node [style=none] (302) at (4.4, -3.125) {};
		\node [style=ltriang] (303) at (2.4, -2.75) {};
		\node [style=none] (304) at (1.5, -1.25) {};
		\node [style=none] (305) at (1.5, -2.75) {};
		\node [style=rn] (306) at (9.375, -1.25) {};
		\node [style=none] (307) at (8.25, -1.25) {};
		\node [style={rn_phase}] (312) at (9.25, -2.75) {$\pi$};
		\node [style=none] (313) at (8.25, -2.75) {};
		\node [style=black node] (315) at (11.125, -2.75) {};
		\node [style=sLabel] (317) at (10.8, -2.75) {$1$};
		\node [style=none] (321) at (12, -2.75) {};
		\node [style=none] (322) at (6.75, -2) {$=$};
		\node [style=black node] (323) at (11.125, -1.25) {};
		\node [style=sLabel] (324) at (10.8, -1.25) {$1$};
		\node [style=none] (325) at (12, -1.25) {};
		\node [style=none] (326) at (10, -2.75) {$\star$};
		\node [style=none] (327) at (10, -1.25) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (167.center) to (164.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (165.center) to (168.center);
		\draw [style=DRWire] (174) to (166.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (179.center) to (176.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (177.center) to (180.center);
		\draw [style=DRWire] (181) to (178.center);
		\draw [style=LOWire] (172.center) to (167.center);
		\draw [style=LOWire] (173.center) to (180.center);
		\draw (174) to (182.center);
		\draw (181) to (183.center);
		\draw [style=LOWire] (185.center) to (187);
		\draw [style=LOWire] (184.center) to (188);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (194.center) to (191.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (192.center) to (195.center);
		\draw [style=DRWire] (198) to (193.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (202.center) to (199.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (200.center) to (203.center);
		\draw [style=DRWire] (204) to (201.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (185.center) to (202.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (195.center) to (184.center);
		\draw [style=LOWire] (196.center) to (194.center);
		\draw [style=LOWire] (197.center) to (203.center);
		\draw (198) to (205.center);
		\draw (204) to (206.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (207.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (210.center);
		\draw (213.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (213.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (216.center);
		\draw [style=LOWire, bend left=15] (208.center) to (211.center);
		\draw [style=LOWire] (209.center) to (217.center);
		\draw [style=LOWire] (212.center) to (214.center);
		\draw [style=LOWire, bend right=15] (215.center) to (218.center);
		\draw [style=LOWire] (216.center) to (220.center);
		\draw [style=LOWire] (210.center) to (219.center);
		\draw [style=LOWire] (213.center) to (168.center);
		\draw [style=LOWire] (207.center) to (179.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (231.center) to (228.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (229.center) to (232.center);
		\draw [style=DRWire] (235) to (230.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (239.center) to (236.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (237.center) to (240.center);
		\draw [style=DRWire] (241) to (238.center);
		\draw [style=LOWire] (233.center) to (231.center);
		\draw [style=LOWire] (234.center) to (240.center);
		\draw (235) to (242.center);
		\draw (241) to (243.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (267.center);
		\draw (267.center) to (265.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (268.center);
		\draw [style=LOWire] (279) to (266.center);
		\draw [style=LOWire] (273) to (267.center);
		\draw [style=LOWire] (280) to (269.center);
		\draw [style=LOWire] (274) to (270.center);
		\draw [style=LOWire] (268.center) to (232.center);
		\draw [style=LOWire] (239.center) to (265.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (293.center) to (290.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (291.center) to (294.center);
		\draw [style=DRWire] (297) to (292.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (301.center) to (298.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (299.center) to (302.center);
		\draw [style=DRWire] (303) to (300.center);
		\draw [style=LOWire] (295.center) to (293.center);
		\draw [style=LOWire] (296.center) to (302.center);
		\draw (297) to (304.center);
		\draw (303) to (305.center);
		\draw [style=LOWire] (287) to (301.center);
		\draw [style=LOWire] (286) to (294.center);
		\draw (307.center) to (306);
		\draw (313.center) to (312);
		\draw [style=LOWire] (321.center) to (315);
		\draw [style=LOWire] (325.center) to (323);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d01-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.15, -0.375) {};
		\node [style=none] (1) at (1.15, 0.375) {};
		\node [style=beamSplitter] (2) at (0.15, 0) {};
		\node [style=black node] (3) at (1.4, 0.375) {};
		\node [style=black node] (4) at (1.4, -0.375) {};
		\node [style=sLabel] (5) at (1.775, -0.375) {$1$};
		\node [style=sLabel] (6) at (1.775, 0.375) {$0$};
		\node [style=none] (7) at (-2.1, -0.525) {};
		\node [style=none] (8) at (-2.1, -0.475) {};
		\node [style=none] (9) at (-2.1, -0.5) {};
		\node [style=none] (10) at (-0.85, -0.875) {};
		\node [style=none] (11) at (-0.85, 0.375) {};
		\node [style=none] (12) at (1.9, -0.875) {};
		\node [style=none] (13) at (1.9, 0.875) {};
		\node [style=ltriang] (14) at (-2.475, -0.5) {};
		\node [style=none] (15) at (-2.1, 0.475) {};
		\node [style=none] (16) at (-2.1, 0.525) {};
		\node [style=none] (17) at (-2.1, 0.5) {};
		\node [style=none] (18) at (-0.85, -0.375) {};
		\node [style=none] (19) at (-0.85, 0.875) {};
		\node [style=ltriang] (20) at (-2.475, 0.5) {};
		\node [style=none] (21) at (-3.25, -0.5) {};
		\node [style=none] (22) at (-3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire] (1.center) to (3);
		\draw [style=LOWire] (0.center) to (4);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (10.center) to (7.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (8.center) to (11.center);
		\draw [style=DRWire] (14) to (9.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (18.center) to (15.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (16.center) to (19.center);
		\draw [style=DRWire] (20) to (17.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (1.center) to (18.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (11.center) to (0.center);
		\draw [style=LOWire] (12.center) to (10.center);
		\draw [style=LOWire] (13.center) to (19.center);
		\draw (14) to (21.center);
		\draw (20) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d01-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17.25, 0) {$\overset{\scriptscriptstyle sup}{-}$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (10.25, 0) {$=$};
		\node [style=none] (3) at (2.65, 1.025) {};
		\node [style=none] (4) at (2.65, 0.975) {};
		\node [style=none] (5) at (2.65, 1) {};
		\node [style=none] (6) at (3.9, 1.375) {};
		\node [style=none] (7) at (4.25, -0.5) {};
		\node [style=none] (8) at (9, 1.375) {};
		\node [style=none] (9) at (9, -1.375) {};
		\node [style=ltriang] (10) at (2.15, 1) {};
		\node [style=none] (11) at (2.65, -0.975) {};
		\node [style=none] (12) at (2.65, -1.025) {};
		\node [style=none] (13) at (2.65, -1) {};
		\node [style=none] (14) at (4.25, 0.5) {};
		\node [style=none] (15) at (3.9, -1.375) {};
		\node [style=ltriang] (16) at (2.15, -1) {};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (6, 0.75) {};
		\node [style=none] (21) at (6, 0.25) {};
		\node [style=none] (22) at (8, 0.5) {};
		\node [style=none] (23) at (7.5, 0.75) {};
		\node [style=none] (24) at (7.5, 0.25) {};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (6, -0.25) {};
		\node [style=none] (27) at (6, -0.75) {};
		\node [style=none] (28) at (8, -0.5) {};
		\node [style=none] (29) at (7.5, -0.25) {};
		\node [style=none] (30) at (7.5, -0.75) {};
		\node [style=none] (31) at (8.5, 0.5) {};
		\node [style=none] (32) at (8.5, -0.5) {};
		\node [style=phase] (33) at (6.75, -0.875) {$\minu 1$};
		\node [style=black node] (34) at (8.5, 0.5) {};
		\node [style=black node] (35) at (8.5, -0.5) {};
		\node [style=sLabel] (36) at (8.875, -0.5) {$1$};
		\node [style=sLabel] (37) at (8.875, 0.5) {$0$};
		\node [style=phase] (38) at (4.75, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (39) at (4.75, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=none] (40) at (12.65, -1.025) {};
		\node [style=none] (41) at (12.65, -0.975) {};
		\node [style=none] (42) at (12.65, -1) {};
		\node [style=none] (43) at (13.9, -1.375) {};
		\node [style=none] (44) at (14.25, 0.5) {};
		\node [style=none] (45) at (16.25, -1.375) {};
		\node [style=none] (46) at (16.25, 1.375) {};
		\node [style=ltriang] (47) at (12.275, -1) {};
		\node [style=none] (48) at (12.65, 0.975) {};
		\node [style=none] (49) at (12.65, 1.025) {};
		\node [style=none] (50) at (12.65, 1) {};
		\node [style=none] (51) at (14.25, -0.5) {};
		\node [style=none] (52) at (13.9, 1.375) {};
		\node [style=ltriang] (53) at (12.275, 1) {};
		\node [style=none] (54) at (11.5, -1) {};
		\node [style=none] (55) at (11.5, 1) {};
		\node [style=phase] (56) at (14.75, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (57) at (14.75, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (58) at (16.125, -0.5) {$0$};
		\node [style=sLabel] (59) at (16.125, 0.5) {$1$};
		\node [style=black node] (60) at (15.75, -0.5) {};
		\node [style=black node] (61) at (15.75, 0.5) {};
		\node [style=none] (62) at (19.4, 1.025) {};
		\node [style=none] (63) at (19.4, 0.975) {};
		\node [style=none] (64) at (19.4, 1) {};
		\node [style=none] (65) at (20.65, 1.375) {};
		\node [style=none] (66) at (21, -0.5) {};
		\node [style=none] (67) at (23, 1.375) {};
		\node [style=none] (68) at (23, -1.375) {};
		\node [style=ltriang] (69) at (19.025, 1) {};
		\node [style=none] (70) at (19.4, -0.975) {};
		\node [style=none] (71) at (19.4, -1.025) {};
		\node [style=none] (72) at (19.4, -1) {};
		\node [style=none] (73) at (21, 0.5) {};
		\node [style=none] (74) at (20.65, -1.375) {};
		\node [style=ltriang] (75) at (19.025, -1) {};
		\node [style=none] (76) at (18.25, 1) {};
		\node [style=none] (77) at (18.25, -1) {};
		\node [style=phase] (78) at (21.5, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (79) at (21.5, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (80) at (22.875, 0.5) {$0$};
		\node [style=sLabel] (81) at (22.875, -0.5) {$1$};
		\node [style=black node] (82) at (22.5, 0.5) {};
		\node [style=black node] (83) at (22.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (6.center) to (3.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (4.center) to (7.center);
		\draw [style=DRWire] (10) to (5.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (14.center) to (11.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (12.center) to (15.center);
		\draw [style=DRWire] (16) to (13.center);
		\draw [style=LOWire] (8.center) to (6.center);
		\draw [style=LOWire] (9.center) to (15.center);
		\draw (10) to (17.center);
		\draw (16) to (18.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw [style=LOWire, bend left=15] (20.center) to (23.center);
		\draw [style=LOWire] (21.center) to (29.center);
		\draw [style=LOWire] (24.center) to (26.center);
		\draw [style=LOWire, bend right=15] (27.center) to (30.center);
		\draw [style=LOWire] (28.center) to (32.center);
		\draw [style=LOWire] (22.center) to (31.center);
		\draw [style=LOWire] (25.center) to (7.center);
		\draw [style=LOWire] (19.center) to (14.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (43.center) to (40.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (41.center) to (44.center);
		\draw [style=DRWire] (47) to (42.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (51.center) to (48.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (49.center) to (52.center);
		\draw [style=DRWire] (53) to (50.center);
		\draw [style=LOWire] (45.center) to (43.center);
		\draw [style=LOWire] (46.center) to (52.center);
		\draw (47) to (54.center);
		\draw (53) to (55.center);
		\draw [style=LOWire] (61) to (44.center);
		\draw [style=LOWire] (51.center) to (60);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (65.center) to (62.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (63.center) to (66.center);
		\draw [style=DRWire] (69) to (64.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (73.center) to (70.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (71.center) to (74.center);
		\draw [style=DRWire] (75) to (72.center);
		\draw [style=LOWire] (67.center) to (65.center);
		\draw [style=LOWire] (68.center) to (74.center);
		\draw (69) to (76.center);
		\draw (75) to (77.center);
		\draw [style=LOWire] (83) to (66.center);
		\draw [style=LOWire] (73.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d01-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (7.75, 0) {$\overset{\scriptscriptstyle sup}{-}$};
		\node [style=none] (2) at (1.25, 0) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=none] (4) at (2.5, -1.5) {};
		\node [style=none] (5) at (13.5, 1.5) {};
		\node [style=none] (6) at (13.5, -1.5) {};
		\node [style=rn] (7) at (3.875, 0.75) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=rn] (9) at (3.875, -0.75) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=black node] (11) at (5.875, -0.75) {};
		\node [style=sLabel] (12) at (5.55, -0.75) {$0$};
		\node [style=none] (13) at (6.75, -0.75) {};
		\node [style=black node] (14) at (5.875, 0.75) {};
		\node [style=sLabel] (15) at (5.55, 0.75) {$1$};
		\node [style=none] (16) at (6.75, 0.75) {};
		\node [style=none] (17) at (4.5, -0.75) {$\star$};
		\node [style=none] (18) at (4.5, 0.75) {$\star$};
		\node [style={rn_phase}] (19) at (10, -0.75) {$\pi$};
		\node [style=none] (20) at (9, -0.75) {};
		\node [style={rn_phase}] (21) at (10, 0.75) {$\pi$};
		\node [style=none] (22) at (9, 0.75) {};
		\node [style=black node] (23) at (12.125, 0.75) {};
		\node [style=sLabel] (24) at (11.8, 0.75) {$0$};
		\node [style=none] (25) at (13, 0.75) {};
		\node [style=black node] (26) at (12.125, -0.75) {};
		\node [style=sLabel] (27) at (11.8, -0.75) {$1$};
		\node [style=none] (28) at (13, -0.75) {};
		\node [style=none] (29) at (10.75, 0.75) {$\star$};
		\node [style=none] (30) at (10.75, -0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (3.center) to (4.center);
		\draw [bend left, looseness=0.75] (5.center) to (6.center);
		\draw (8.center) to (7);
		\draw (10.center) to (9);
		\draw [style=LOWire] (13.center) to (11);
		\draw [style=LOWire] (16.center) to (14);
		\draw (20.center) to (19);
		\draw (22.center) to (21);
		\draw [style=LOWire] (25.center) to (23);
		\draw [style=LOWire] (28.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d01-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 0) {$=$};
		\node [style={gn_phase}] (1) at (19.5, 0) {$\pi$};
		\node [style=ltriang] (2) at (20.5, 0) {};
		\node [style=none] (3) at (18.5, 0.75) {};
		\node [style=none] (4) at (18.5, -0.75) {};
		\node [style=none] (5) at (21.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (8.75, 0) {$\overset{\scriptscriptstyle sup}{-}$};
		\node [style=rn] (8) at (3.75, 0.75) {};
		\node [style=none] (9) at (2.875, 0.75) {};
		\node [style=rn] (10) at (3.75, -0.75) {};
		\node [style=none] (11) at (2.875, -0.75) {};
		\node [style=rn] (12) at (6, 0) {};
		\node [style=ltriang] (13) at (6.875, 0) {};
		\node [style=none] (14) at (7.75, 0) {};
		\node [style=none] (15) at (4.375, -0.75) {$\star$};
		\node [style=none] (16) at (4.375, 0.75) {$\star$};
		\node [style=none] (17) at (5.25, 0) {$\star$};
		\node [style={rn_phase}] (18) at (10.75, 0.75) {$\pi$};
		\node [style=none] (19) at (9.875, 0.75) {};
		\node [style={rn_phase}] (20) at (10.75, -0.75) {$\pi$};
		\node [style=none] (21) at (9.875, -0.75) {};
		\node [style={rn_phase}] (22) at (13.125, 0) {$\pi$};
		\node [style=ltriang] (23) at (14.125, 0) {};
		\node [style=none] (24) at (15, 0) {};
		\node [style=none] (25) at (11.5, -0.75) {$\star$};
		\node [style=none] (26) at (11.5, 0.75) {$\star$};
		\node [style=none] (27) at (12.25, 0) {$\star$};
		\node [style=none] (28) at (1.25, 0) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (29) at (2.5, 1.5) {};
		\node [style=none] (30) at (2.5, -1.5) {};
		\node [style=none] (31) at (15.25, 1.5) {};
		\node [style=none] (32) at (15.25, -1.5) {};
		\node [style=none] (33) at (20, 0.5) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (3.center) to (1);
		\draw [in=0, out=-105] (1) to (4.center);
		\draw (1) to (2);
		\draw [style=DRWire] (2) to (5.center);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw (13) to (12);
		\draw [style=DRWire] (14.center) to (13);
		\draw (19.center) to (18);
		\draw (21.center) to (20);
		\draw (23) to (22);
		\draw [style=DRWire] (24.center) to (23);
		\draw [bend right, looseness=0.75] (29.center) to (30.center);
		\draw [bend left, looseness=0.75] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (363) at (11.25, 0) {$\overset{\scriptscriptstyle sup}{-}$};
		\node [style=none] (364) at (-6, -5) {$=$};
		\node [style=none] (365) at (1.75, -5) {$\overset{\scriptscriptstyle sup}{-}$};
		\node [style=none] (366) at (-4.75, -5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (367) at (-3.5, -3.5) {};
		\node [style=none] (368) at (-3.5, -6.5) {};
		\node [style=none] (369) at (7.5, -3.5) {};
		\node [style=none] (370) at (7.5, -6.5) {};
		\node [style=none] (371) at (11, -10) {$=$};
		\node [style={gn_phase}] (372) at (13.5, -10) {$\pi$};
		\node [style=ltriang] (373) at (14.5, -10) {};
		\node [style=none] (374) at (12.5, -9.25) {};
		\node [style=none] (375) at (12.5, -10.75) {};
		\node [style=none] (376) at (15.5, -10) {};
		\node [style=none] (377) at (-6, 0) {$=$};
		\node [style=none] (378) at (4.25, 0) {$=$};
		\node [style=none] (379) at (-3.35, 1.025) {};
		\node [style=none] (380) at (-3.35, 0.975) {};
		\node [style=none] (381) at (-3.35, 1) {};
		\node [style=none] (382) at (-2.1, 1.375) {};
		\node [style=none] (383) at (-1.75, -0.5) {};
		\node [style=none] (384) at (3, 1.375) {};
		\node [style=none] (385) at (3, -1.375) {};
		\node [style=ltriang] (386) at (-3.85, 1) {};
		\node [style=none] (387) at (-3.35, -0.975) {};
		\node [style=none] (388) at (-3.35, -1.025) {};
		\node [style=none] (389) at (-3.35, -1) {};
		\node [style=none] (390) at (-1.75, 0.5) {};
		\node [style=none] (391) at (-2.1, -1.375) {};
		\node [style=ltriang] (392) at (-3.85, -1) {};
		\node [style=none] (393) at (-4.75, 1) {};
		\node [style=none] (394) at (-4.75, -1) {};
		\node [style=none] (395) at (-7.975, -0.375) {};
		\node [style=none] (396) at (-7.975, 0.375) {};
		\node [style=beamSplitter] (397) at (-8.975, 0) {};
		\node [style=black node] (398) at (-7.725, 0.375) {};
		\node [style=black node] (399) at (-7.725, -0.375) {};
		\node [style=sLabel] (400) at (-7.35, -0.375) {$1$};
		\node [style=sLabel] (401) at (-7.35, 0.375) {$0$};
		\node [style=none] (402) at (-11.225, -0.525) {};
		\node [style=none] (403) at (-11.225, -0.475) {};
		\node [style=none] (404) at (-11.225, -0.5) {};
		\node [style=none] (405) at (-9.975, -0.875) {};
		\node [style=none] (406) at (-9.975, 0.375) {};
		\node [style=none] (407) at (-7.225, -0.875) {};
		\node [style=none] (408) at (-7.225, 0.875) {};
		\node [style=ltriang] (409) at (-11.6, -0.5) {};
		\node [style=none] (410) at (-11.225, 0.475) {};
		\node [style=none] (411) at (-11.225, 0.525) {};
		\node [style=none] (412) at (-11.225, 0.5) {};
		\node [style=none] (413) at (-9.975, -0.375) {};
		\node [style=none] (414) at (-9.975, 0.875) {};
		\node [style=ltriang] (415) at (-11.6, 0.5) {};
		\node [style=none] (416) at (-12.375, -0.5) {};
		\node [style=none] (417) at (-12.375, 0.5) {};
		\node [style=none] (418) at (-0.5, 0.5) {};
		\node [style=none] (419) at (0, 0.75) {};
		\node [style=none] (420) at (0, 0.25) {};
		\node [style=none] (421) at (2, 0.5) {};
		\node [style=none] (422) at (1.5, 0.75) {};
		\node [style=none] (423) at (1.5, 0.25) {};
		\node [style=none] (424) at (-0.5, -0.5) {};
		\node [style=none] (425) at (0, -0.25) {};
		\node [style=none] (426) at (0, -0.75) {};
		\node [style=none] (427) at (2, -0.5) {};
		\node [style=none] (428) at (1.5, -0.25) {};
		\node [style=none] (429) at (1.5, -0.75) {};
		\node [style=none] (430) at (2.5, 0.5) {};
		\node [style=none] (431) at (2.5, -0.5) {};
		\node [style=phase] (432) at (0.75, -0.875) {$\minu 1$};
		\node [style=black node] (433) at (2.5, 0.5) {};
		\node [style=black node] (434) at (2.5, -0.5) {};
		\node [style=sLabel] (435) at (2.875, -0.5) {$1$};
		\node [style=sLabel] (436) at (2.875, 0.5) {$0$};
		\node [style=phase] (437) at (-1.25, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (438) at (-1.25, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=none] (439) at (6.65, -1.025) {};
		\node [style=none] (440) at (6.65, -0.975) {};
		\node [style=none] (441) at (6.65, -1) {};
		\node [style=none] (442) at (7.9, -1.375) {};
		\node [style=none] (443) at (8.25, 0.5) {};
		\node [style=none] (444) at (10.25, -1.375) {};
		\node [style=none] (445) at (10.25, 1.375) {};
		\node [style=ltriang] (446) at (6.275, -1) {};
		\node [style=none] (447) at (6.65, 0.975) {};
		\node [style=none] (448) at (6.65, 1.025) {};
		\node [style=none] (449) at (6.65, 1) {};
		\node [style=none] (450) at (8.25, -0.5) {};
		\node [style=none] (451) at (7.9, 1.375) {};
		\node [style=ltriang] (452) at (6.275, 1) {};
		\node [style=none] (453) at (5.5, -1) {};
		\node [style=none] (454) at (5.5, 1) {};
		\node [style=phase] (455) at (8.75, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (456) at (8.75, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (457) at (10.125, -0.5) {$0$};
		\node [style=sLabel] (458) at (10.125, 0.5) {$1$};
		\node [style=black node] (459) at (9.75, -0.5) {};
		\node [style=black node] (460) at (9.75, 0.5) {};
		\node [style=none] (461) at (13.4, 1.025) {};
		\node [style=none] (462) at (13.4, 0.975) {};
		\node [style=none] (463) at (13.4, 1) {};
		\node [style=none] (464) at (14.65, 1.375) {};
		\node [style=none] (465) at (15, -0.5) {};
		\node [style=none] (466) at (17, 1.375) {};
		\node [style=none] (467) at (17, -1.375) {};
		\node [style=ltriang] (468) at (13.025, 1) {};
		\node [style=none] (469) at (13.4, -0.975) {};
		\node [style=none] (470) at (13.4, -1.025) {};
		\node [style=none] (471) at (13.4, -1) {};
		\node [style=none] (472) at (15, 0.5) {};
		\node [style=none] (473) at (14.65, -1.375) {};
		\node [style=ltriang] (474) at (13.025, -1) {};
		\node [style=none] (475) at (12.25, 1) {};
		\node [style=none] (476) at (12.25, -1) {};
		\node [style=phase] (477) at (15.5, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (478) at (15.5, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (479) at (16.875, 0.5) {$0$};
		\node [style=sLabel] (480) at (16.875, -0.5) {$1$};
		\node [style=black node] (481) at (16.5, 0.5) {};
		\node [style=black node] (482) at (16.5, -0.5) {};
		\node [style=rn] (483) at (-2.125, -4.25) {};
		\node [style=none] (484) at (-3, -4.25) {};
		\node [style=rn] (485) at (-2.125, -5.75) {};
		\node [style=none] (486) at (-3, -5.75) {};
		\node [style=black node] (487) at (-0.125, -5.75) {};
		\node [style=sLabel] (488) at (-0.45, -5.75) {$0$};
		\node [style=none] (489) at (0.75, -5.75) {};
		\node [style=black node] (490) at (-0.125, -4.25) {};
		\node [style=sLabel] (491) at (-0.45, -4.25) {$1$};
		\node [style=none] (492) at (0.75, -4.25) {};
		\node [style=none] (493) at (-1.5, -5.75) {$\star$};
		\node [style=none] (494) at (-1.5, -4.25) {$\star$};
		\node [style={rn_phase}] (495) at (4, -5.75) {$\pi$};
		\node [style=none] (496) at (3, -5.75) {};
		\node [style={rn_phase}] (497) at (4, -4.25) {$\pi$};
		\node [style=none] (498) at (3, -4.25) {};
		\node [style=black node] (499) at (6.125, -4.25) {};
		\node [style=sLabel] (500) at (5.8, -4.25) {$0$};
		\node [style=none] (501) at (7, -4.25) {};
		\node [style=black node] (502) at (6.125, -5.75) {};
		\node [style=sLabel] (503) at (5.8, -5.75) {$1$};
		\node [style=none] (504) at (7, -5.75) {};
		\node [style=none] (505) at (4.75, -4.25) {$\star$};
		\node [style=none] (506) at (4.75, -5.75) {$\star$};
		\node [style=none] (507) at (-6, -10) {$=$};
		\node [style=none] (508) at (2.75, -10) {$\overset{\scriptscriptstyle sup}{-}$};
		\node [style=rn] (509) at (-2.25, -9.25) {};
		\node [style=none] (510) at (-3.125, -9.25) {};
		\node [style=rn] (511) at (-2.25, -10.75) {};
		\node [style=none] (512) at (-3.125, -10.75) {};
		\node [style=rn] (513) at (0, -10) {};
		\node [style=ltriang] (514) at (0.875, -10) {};
		\node [style=none] (515) at (1.75, -10) {};
		\node [style=none] (516) at (-1.625, -10.75) {$\star$};
		\node [style=none] (517) at (-1.625, -9.25) {$\star$};
		\node [style=none] (518) at (-0.75, -10) {$\star$};
		\node [style={rn_phase}] (519) at (4.75, -9.25) {$\pi$};
		\node [style=none] (520) at (3.875, -9.25) {};
		\node [style={rn_phase}] (521) at (4.75, -10.75) {$\pi$};
		\node [style=none] (522) at (3.875, -10.75) {};
		\node [style={rn_phase}] (523) at (7.125, -10) {$\pi$};
		\node [style=ltriang] (524) at (8.125, -10) {};
		\node [style=none] (525) at (9, -10) {};
		\node [style=none] (526) at (5.5, -10.75) {$\star$};
		\node [style=none] (527) at (5.5, -9.25) {$\star$};
		\node [style=none] (528) at (6.25, -10) {$\star$};
		\node [style=none] (529) at (-4.75, -10) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (530) at (-3.5, -8.5) {};
		\node [style=none] (531) at (-3.5, -11.5) {};
		\node [style=none] (532) at (9.25, -8.5) {};
		\node [style=none] (533) at (9.25, -11.5) {};
		\node [style=none] (534) at (14, -9.5) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (367.center) to (368.center);
		\draw [bend left, looseness=0.75] (369.center) to (370.center);
		\draw [in=105, out=0] (374.center) to (372);
		\draw [in=0, out=-105] (372) to (375.center);
		\draw (372) to (373);
		\draw [style=DRWire] (373) to (376.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (382.center) to (379.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (380.center) to (383.center);
		\draw [style=DRWire] (386) to (381.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (390.center) to (387.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (388.center) to (391.center);
		\draw [style=DRWire] (392) to (389.center);
		\draw [style=LOWire] (384.center) to (382.center);
		\draw [style=LOWire] (385.center) to (391.center);
		\draw (386) to (393.center);
		\draw (392) to (394.center);
		\draw [style=LOWire] (396.center) to (398);
		\draw [style=LOWire] (395.center) to (399);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (405.center) to (402.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (403.center) to (406.center);
		\draw [style=DRWire] (409) to (404.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (413.center) to (410.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (411.center) to (414.center);
		\draw [style=DRWire] (415) to (412.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (396.center) to (413.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (406.center) to (395.center);
		\draw [style=LOWire] (407.center) to (405.center);
		\draw [style=LOWire] (408.center) to (414.center);
		\draw (409) to (416.center);
		\draw (415) to (417.center);
		\draw (418.center) to (419.center);
		\draw (419.center) to (420.center);
		\draw (420.center) to (418.center);
		\draw (421.center) to (422.center);
		\draw (422.center) to (423.center);
		\draw (423.center) to (421.center);
		\draw (424.center) to (425.center);
		\draw (425.center) to (426.center);
		\draw (426.center) to (424.center);
		\draw (427.center) to (428.center);
		\draw (428.center) to (429.center);
		\draw (429.center) to (427.center);
		\draw [style=LOWire, bend left=15] (419.center) to (422.center);
		\draw [style=LOWire] (420.center) to (428.center);
		\draw [style=LOWire] (423.center) to (425.center);
		\draw [style=LOWire, bend right=15] (426.center) to (429.center);
		\draw [style=LOWire] (427.center) to (431.center);
		\draw [style=LOWire] (421.center) to (430.center);
		\draw [style=LOWire] (424.center) to (383.center);
		\draw [style=LOWire] (418.center) to (390.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (442.center) to (439.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (440.center) to (443.center);
		\draw [style=DRWire] (446) to (441.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (450.center) to (447.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (448.center) to (451.center);
		\draw [style=DRWire] (452) to (449.center);
		\draw [style=LOWire] (444.center) to (442.center);
		\draw [style=LOWire] (445.center) to (451.center);
		\draw (446) to (453.center);
		\draw (452) to (454.center);
		\draw [style=LOWire] (460) to (443.center);
		\draw [style=LOWire] (450.center) to (459);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (464.center) to (461.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (462.center) to (465.center);
		\draw [style=DRWire] (468) to (463.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (472.center) to (469.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (470.center) to (473.center);
		\draw [style=DRWire] (474) to (471.center);
		\draw [style=LOWire] (466.center) to (464.center);
		\draw [style=LOWire] (467.center) to (473.center);
		\draw (468) to (475.center);
		\draw (474) to (476.center);
		\draw [style=LOWire] (482) to (465.center);
		\draw [style=LOWire] (472.center) to (481);
		\draw (484.center) to (483);
		\draw (486.center) to (485);
		\draw [style=LOWire] (489.center) to (487);
		\draw [style=LOWire] (492.center) to (490);
		\draw (496.center) to (495);
		\draw (498.center) to (497);
		\draw [style=LOWire] (501.center) to (499);
		\draw [style=LOWire] (504.center) to (502);
		\draw (510.center) to (509);
		\draw (512.center) to (511);
		\draw (514) to (513);
		\draw [style=DRWire] (515.center) to (514);
		\draw (520.center) to (519);
		\draw (522.center) to (521);
		\draw (524) to (523);
		\draw [style=DRWire] (525.center) to (524);
		\draw [bend right, looseness=0.75] (530.center) to (531.center);
		\draw [bend left, looseness=0.75] (532.center) to (533.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (216) at (-12.75, -4) {$=$};
		\node [style=none] (241) at (-11.5, -4) {$0$};
		\node [style=none] (242) at (-10.25, -3.875) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (244) at (-2.25, -4) {$0$};
		\node [style=none] (245) at (-3.5, -3.875) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (261) at (-6.5, 6) {$=$};
		\node [style=none] (279) at (-8.725, 6.375) {};
		\node [style=none] (280) at (-8.725, 5.625) {};
		\node [style=beamSplitter] (281) at (-9.725, 6) {};
		\node [style=black node] (282) at (-8.475, 5.625) {};
		\node [style=black node] (283) at (-8.475, 6.375) {};
		\node [style=sLabel] (284) at (-8.1, 6.375) {$0$};
		\node [style=sLabel] (285) at (-8.1, 5.625) {$2$};
		\node [style=none] (286) at (-11.975, 6.525) {};
		\node [style=none] (287) at (-11.975, 6.475) {};
		\node [style=none] (288) at (-11.975, 6.5) {};
		\node [style=none] (289) at (-10.725, 6.875) {};
		\node [style=none] (290) at (-10.725, 5.625) {};
		\node [style=none] (291) at (-7.975, 6.875) {};
		\node [style=none] (292) at (-7.975, 5.125) {};
		\node [style=ltriang] (293) at (-12.35, 6.5) {};
		\node [style=none] (294) at (-11.975, 5.525) {};
		\node [style=none] (295) at (-11.975, 5.475) {};
		\node [style=none] (296) at (-11.975, 5.5) {};
		\node [style=none] (297) at (-10.725, 6.375) {};
		\node [style=none] (298) at (-10.725, 5.125) {};
		\node [style=ltriang] (299) at (-12.35, 5.5) {};
		\node [style=none] (300) at (-13.125, 6.5) {};
		\node [style=none] (301) at (-13.125, 5.5) {};
		\node [style=black node] (443) at (-5.1, -3.625) {};
		\node [style=black node] (444) at (-5.1, -4.375) {};
		\node [style=sLabel] (445) at (-4.725, -4.375) {$1$};
		\node [style=sLabel] (446) at (-4.725, -3.625) {$1$};
		\node [style=none] (447) at (-6.6, -3.225) {};
		\node [style=none] (448) at (-6.6, -3.275) {};
		\node [style=none] (449) at (-6.6, -3.25) {};
		\node [style=none] (450) at (-5.35, -2.875) {};
		\node [style=none] (451) at (-5.35, -3.625) {};
		\node [style=none] (452) at (-4.475, -2.875) {};
		\node [style=none] (453) at (-4.475, -5.125) {};
		\node [style=ltriang] (454) at (-7.35, -3.25) {};
		\node [style=none] (455) at (-6.6, -4.725) {};
		\node [style=none] (456) at (-6.6, -4.775) {};
		\node [style=none] (457) at (-6.6, -4.75) {};
		\node [style=none] (458) at (-5.35, -4.375) {};
		\node [style=none] (459) at (-5.35, -5.125) {};
		\node [style=ltriang] (460) at (-7.35, -4.75) {};
		\node [style=none] (461) at (-8.25, -3.25) {};
		\node [style=none] (462) at (-8.25, -4.75) {};
		\node [style=sLabel] (463) at (-9, -4) {$\frac{- 1}{\sqrt 2}$};
		\node [style=rn] (464) at (2.375, -4.75) {};
		\node [style=none] (465) at (1.25, -4.75) {};
		\node [style={rn_phase}] (466) at (2.25, -3.25) {$\pi$};
		\node [style=none] (467) at (1.25, -3.25) {};
		\node [style=black node] (468) at (4.375, -3.25) {};
		\node [style=sLabel] (469) at (4.05, -3.25) {$0$};
		\node [style=none] (470) at (5.25, -3.25) {};
		\node [style=none] (471) at (-1, -4) {$=$};
		\node [style=black node] (472) at (4.375, -4.75) {};
		\node [style=sLabel] (473) at (4.05, -4.75) {$0$};
		\node [style=none] (474) at (5.25, -4.75) {};
		\node [style=none] (475) at (3, -3.25) {$\star$};
		\node [style=none] (476) at (3, -4.75) {$\star$};
		\node [style=none] (477) at (6.5, -4) {$=$};
		\node [style=black node] (478) at (12, -4.5) {};
		\node [style=black node] (479) at (12, -3.5) {};
		\node [style=none] (480) at (13.5, -4.025) {};
		\node [style=none] (481) at (13.5, -3.975) {};
		\node [style=none] (482) at (13.5, -4) {};
		\node [style=none] (483) at (14.5, -4) {};
		\node [style=sLabel] (484) at (11.625, -3.5) {$0$};
		\node [style=sLabel] (485) at (11.625, -4.5) {$0$};
		\node [style=none] (486) at (11, -4) {$\star$};
		\node [style=rn] (487) at (9.5, -4.75) {};
		\node [style=none] (488) at (8.25, -4.75) {};
		\node [style={rn_phase}] (489) at (9.5, -3.25) {$\pi$};
		\node [style=none] (490) at (8.25, -3.25) {};
		\node [style=sLabel] (491) at (0.25, -4) {$\frac{- 1}{\sqrt 2}$};
		\node [style=none] (493) at (-3.85, 7.025) {};
		\node [style=none] (494) at (-3.85, 6.975) {};
		\node [style=none] (495) at (-3.85, 7) {};
		\node [style=none] (496) at (-2.6, 7.375) {};
		\node [style=none] (497) at (-2.5, 5.5) {};
		\node [style=none] (498) at (2.25, 7.375) {};
		\node [style=none] (499) at (2.25, 4.625) {};
		\node [style=ltriang] (500) at (-4.225, 7) {};
		\node [style=none] (501) at (-3.85, 5.025) {};
		\node [style=none] (502) at (-3.85, 4.975) {};
		\node [style=none] (503) at (-3.85, 5) {};
		\node [style=none] (504) at (-2.5, 6.5) {};
		\node [style=none] (505) at (-2.6, 4.625) {};
		\node [style=ltriang] (506) at (-4.225, 5) {};
		\node [style=none] (507) at (-5, 7) {};
		\node [style=none] (508) at (-5, 5) {};
		\node [style=none] (509) at (-1.25, 6.5) {};
		\node [style=none] (510) at (-0.75, 6.75) {};
		\node [style=none] (511) at (-0.75, 6.25) {};
		\node [style=none] (512) at (1.25, 6.5) {};
		\node [style=none] (513) at (0.75, 6.75) {};
		\node [style=none] (514) at (0.75, 6.25) {};
		\node [style=none] (515) at (-1.25, 5.5) {};
		\node [style=none] (516) at (-0.75, 5.75) {};
		\node [style=none] (517) at (-0.75, 5.25) {};
		\node [style=none] (518) at (1.25, 5.5) {};
		\node [style=none] (519) at (0.75, 5.75) {};
		\node [style=none] (520) at (0.75, 5.25) {};
		\node [style=none] (521) at (1.75, 6.5) {};
		\node [style=none] (522) at (1.75, 5.5) {};
		\node [style=phase] (523) at (0, 5.125) {$\minu 1$};
		\node [style=black node] (524) at (1.75, 6.5) {};
		\node [style=black node] (525) at (1.75, 5.5) {};
		\node [style=sLabel] (526) at (2.125, 6.5) {$0$};
		\node [style=sLabel] (527) at (2.125, 5.5) {$2$};
		\node [style=phase] (528) at (-2, 6.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (529) at (-2, 5.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=none] (530) at (4, 6) {$=$};
		\node [style=none] (531) at (6.65, 7.025) {};
		\node [style=none] (532) at (6.65, 6.975) {};
		\node [style=none] (533) at (6.65, 7) {};
		\node [style=none] (534) at (7.9, 7.375) {};
		\node [style=none] (535) at (8, 5.5) {};
		\node [style=none] (536) at (11.25, 7.375) {};
		\node [style=none] (537) at (11.25, 4.625) {};
		\node [style=ltriang] (538) at (6.275, 7) {};
		\node [style=none] (539) at (6.65, 5.025) {};
		\node [style=none] (540) at (6.65, 4.975) {};
		\node [style=none] (541) at (6.65, 5) {};
		\node [style=none] (542) at (8, 6.5) {};
		\node [style=none] (543) at (7.9, 4.625) {};
		\node [style=ltriang] (544) at (6.275, 5) {};
		\node [style=none] (545) at (5.5, 7) {};
		\node [style=none] (546) at (5.5, 5) {};
		\node [style=none] (556) at (10.25, 6) {};
		\node [style=none] (557) at (9.75, 6.25) {};
		\node [style=none] (558) at (9.75, 5.75) {};
		\node [style=none] (560) at (10.75, 6) {};
		\node [style=black node] (563) at (10.75, 6) {};
		\node [style=sLabel] (565) at (11.125, 6) {$2$};
		\node [style=phase] (566) at (8.5, 6.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (567) at (8.5, 5.5) {\tiny $\frac{- 1}{\sqrt{2}}$};
		\node [style=black node] (570) at (-7.375, 1.25) {};
		\node [style=sLabel] (571) at (-7, 1.25) {$2$};
		\node [style=black node] (572) at (-7.375, 0.25) {};
		\node [style=sLabel] (573) at (-7, 0.25) {$0$};
		\node [style=none] (574) at (-4.5, 0.75) {\tiny $\sqrt{2}$};
		\node [style=none] (589) at (9, 6.5) {};
		\node [style=none] (590) at (9, 5.5) {};
		\node [style=none] (591) at (-12.75, 0.75) {$=$};
		\node [style=none] (592) at (-10.1, 1.775) {};
		\node [style=none] (593) at (-10.1, 1.725) {};
		\node [style=none] (594) at (-10.1, 1.75) {};
		\node [style=none] (595) at (-8.85, 2.125) {};
		\node [style=none] (596) at (-8.75, 0.25) {};
		\node [style=none] (597) at (-6.5, 2.125) {};
		\node [style=none] (598) at (-6.5, -0.625) {};
		\node [style=ltriang] (599) at (-10.475, 1.75) {};
		\node [style=none] (600) at (-10.1, -0.225) {};
		\node [style=none] (601) at (-10.1, -0.275) {};
		\node [style=none] (602) at (-10.1, -0.25) {};
		\node [style=none] (603) at (-8.75, 1.25) {};
		\node [style=none] (604) at (-8.85, -0.625) {};
		\node [style=ltriang] (605) at (-10.475, -0.25) {};
		\node [style=none] (606) at (-11.25, 1.75) {};
		\node [style=none] (607) at (-11.25, -0.25) {};
		\node [style=phase] (614) at (-8.25, 1.25) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (615) at (-8.25, 0.25) {\tiny $\frac{- 1}{\sqrt{2}}$};
		\node [style=black node] (620) at (0.125, 1.25) {};
		\node [style=sLabel] (621) at (0.5, 1.25) {$1$};
		\node [style=black node] (622) at (0.125, 0.25) {};
		\node [style=sLabel] (623) at (0.5, 0.25) {$1$};
		\node [style=none] (624) at (-2.6, 1.775) {};
		\node [style=none] (625) at (-2.6, 1.725) {};
		\node [style=none] (626) at (-2.6, 1.75) {};
		\node [style=none] (627) at (-1.35, 2.125) {};
		\node [style=none] (628) at (-1.25, 0.25) {};
		\node [style=none] (629) at (1, 2.125) {};
		\node [style=none] (630) at (1, -0.625) {};
		\node [style=ltriang] (631) at (-2.975, 1.75) {};
		\node [style=none] (632) at (-2.6, -0.225) {};
		\node [style=none] (633) at (-2.6, -0.275) {};
		\node [style=none] (634) at (-2.6, -0.25) {};
		\node [style=none] (635) at (-1.25, 1.25) {};
		\node [style=none] (636) at (-1.35, -0.625) {};
		\node [style=ltriang] (637) at (-2.975, -0.25) {};
		\node [style=none] (638) at (-3.75, 1.75) {};
		\node [style=none] (639) at (-3.75, -0.25) {};
		\node [style=phase] (640) at (-0.75, 1.25) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (641) at (-0.75, 0.25) {\tiny $\frac{- 1}{\sqrt{2}}$};
		\node [style=none] (644) at (-5.625, 0.75) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (645) at (2, 0.75) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=black node] (648) at (6.875, 1.25) {};
		\node [style=sLabel] (649) at (7.25, 0.25) {$2$};
		\node [style=black node] (650) at (6.875, 0.25) {};
		\node [style=sLabel] (651) at (7.25, 1.25) {$0$};
		\node [style=none] (652) at (4.15, 1.775) {};
		\node [style=none] (653) at (4.15, 1.725) {};
		\node [style=none] (654) at (4.15, 1.75) {};
		\node [style=none] (655) at (5.4, 2.125) {};
		\node [style=none] (656) at (5.5, 0.25) {};
		\node [style=none] (657) at (7.75, 2.125) {};
		\node [style=none] (658) at (7.75, -0.625) {};
		\node [style=ltriang] (659) at (3.775, 1.75) {};
		\node [style=none] (660) at (4.15, -0.225) {};
		\node [style=none] (661) at (4.15, -0.275) {};
		\node [style=none] (662) at (4.15, -0.25) {};
		\node [style=none] (663) at (5.5, 1.25) {};
		\node [style=none] (664) at (5.4, -0.625) {};
		\node [style=ltriang] (665) at (3.775, -0.25) {};
		\node [style=none] (666) at (3, 1.75) {};
		\node [style=none] (667) at (3, -0.25) {};
		\node [style=phase] (668) at (6, 1.25) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (669) at (6, 0.25) {\tiny $\frac{- 1}{\sqrt{2}}$};
		\node [style=none] (670) at (10.25, -3.25) {$\star$};
		\node [style=none] (671) at (10.25, -4.75) {$\star$};
		\node [style=sLabel] (672) at (7.5, -4) {$-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire] (280.center) to (282);
		\draw [style=LOWire] (279.center) to (283);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (289.center) to (286.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (287.center) to (290.center);
		\draw [style=DRWire] (293) to (288.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (297.center) to (294.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (295.center) to (298.center);
		\draw [style=DRWire] (299) to (296.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (280.center) to (297.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (290.center) to (279.center);
		\draw [style=LOWire] (291.center) to (289.center);
		\draw [style=LOWire] (292.center) to (298.center);
		\draw (293) to (300.center);
		\draw (299) to (301.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (450.center) to (447.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (448.center) to (451.center);
		\draw [style=DRWire] (454) to (449.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (458.center) to (455.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (456.center) to (459.center);
		\draw [style=DRWire] (460) to (457.center);
		\draw [style=LOWire] (452.center) to (450.center);
		\draw [style=LOWire] (453.center) to (459.center);
		\draw (454) to (461.center);
		\draw (460) to (462.center);
		\draw [style=LOWire] (444) to (458.center);
		\draw [style=LOWire] (443) to (451.center);
		\draw (465.center) to (464);
		\draw (467.center) to (466);
		\draw [style=LOWire] (470.center) to (468);
		\draw [style=LOWire] (474.center) to (472);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (478) to (480.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (481.center) to (479);
		\draw [style=DRWire] (483.center) to (482.center);
		\draw (488.center) to (487);
		\draw (490.center) to (489);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (496.center) to (493.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (494.center) to (497.center);
		\draw [style=DRWire] (500) to (495.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (504.center) to (501.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (502.center) to (505.center);
		\draw [style=DRWire] (506) to (503.center);
		\draw [style=LOWire] (498.center) to (496.center);
		\draw [style=LOWire] (499.center) to (505.center);
		\draw (500) to (507.center);
		\draw (506) to (508.center);
		\draw (509.center) to (510.center);
		\draw (510.center) to (511.center);
		\draw (511.center) to (509.center);
		\draw (512.center) to (513.center);
		\draw (513.center) to (514.center);
		\draw (514.center) to (512.center);
		\draw (515.center) to (516.center);
		\draw (516.center) to (517.center);
		\draw (517.center) to (515.center);
		\draw (518.center) to (519.center);
		\draw (519.center) to (520.center);
		\draw (520.center) to (518.center);
		\draw [style=LOWire, bend left=15] (510.center) to (513.center);
		\draw [style=LOWire] (511.center) to (519.center);
		\draw [style=LOWire] (514.center) to (516.center);
		\draw [style=LOWire, bend right=15] (517.center) to (520.center);
		\draw [style=LOWire] (518.center) to (522.center);
		\draw [style=LOWire] (512.center) to (521.center);
		\draw [style=LOWire] (515.center) to (497.center);
		\draw [style=LOWire] (509.center) to (504.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (534.center) to (531.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (532.center) to (535.center);
		\draw [style=DRWire] (538) to (533.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (542.center) to (539.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (540.center) to (543.center);
		\draw [style=DRWire] (544) to (541.center);
		\draw [style=LOWire] (536.center) to (534.center);
		\draw [style=LOWire] (537.center) to (543.center);
		\draw (538) to (545.center);
		\draw (544) to (546.center);
		\draw (556.center) to (557.center);
		\draw (557.center) to (558.center);
		\draw (558.center) to (556.center);
		\draw [style=LOWire] (556.center) to (560.center);
		\draw (589.center) to (542.center);
		\draw (590.center) to (535.center);
		\draw [style=LOWire, in=0, out=150, looseness=0.75] (557.center) to (589.center);
		\draw [style=LOWire, in=0, out=-150, looseness=0.75] (558.center) to (590.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (595.center) to (592.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (593.center) to (596.center);
		\draw [style=DRWire] (599) to (594.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (603.center) to (600.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (601.center) to (604.center);
		\draw [style=DRWire] (605) to (602.center);
		\draw [style=LOWire] (597.center) to (595.center);
		\draw [style=LOWire] (598.center) to (604.center);
		\draw (599) to (606.center);
		\draw (605) to (607.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (627.center) to (624.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (625.center) to (628.center);
		\draw [style=DRWire] (631) to (626.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (635.center) to (632.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (633.center) to (636.center);
		\draw [style=DRWire] (637) to (634.center);
		\draw [style=LOWire] (629.center) to (627.center);
		\draw [style=LOWire] (630.center) to (636.center);
		\draw (631) to (638.center);
		\draw (637) to (639.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (655.center) to (652.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (653.center) to (656.center);
		\draw [style=DRWire] (659) to (654.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (663.center) to (660.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (661.center) to (664.center);
		\draw [style=DRWire] (665) to (662.center);
		\draw [style=LOWire] (657.center) to (655.center);
		\draw [style=LOWire] (658.center) to (664.center);
		\draw (659) to (666.center);
		\draw (665) to (667.center);
		\draw [style=LOWire] (648) to (663.center);
		\draw [style=LOWire] (650) to (656.center);
		\draw [style=LOWire] (622) to (628.center);
		\draw [style=LOWire] (620) to (635.center);
		\draw [style=LOWire] (570) to (603.center);
		\draw [style=LOWire] (572) to (596.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (5.75, 0) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (129) at (-11.5, -5) {$=$};
		\node [style=none] (141) at (-3.75, -5) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (165) at (-10.25, -5) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (186) at (-9, -3.5) {};
		\node [style=none] (187) at (-9, -6.5) {};
		\node [style=none] (188) at (2, -3.5) {};
		\node [style=none] (189) at (2, -6.5) {};
		\node [style=none] (190) at (5.5, -10) {$=$};
		\node [style=gn] (191) at (8, -10) {};
		\node [style=ltriang] (192) at (9, -10) {};
		\node [style=none] (193) at (7, -9.25) {};
		\node [style=none] (194) at (7, -10.75) {};
		\node [style=none] (195) at (10, -10) {};
		\node [style=none] (197) at (-11.5, 0) {$=$};
		\node [style=none] (198) at (-1.25, 0) {$=$};
		\node [style=none] (199) at (-8.85, 1.025) {};
		\node [style=none] (200) at (-8.85, 0.975) {};
		\node [style=none] (201) at (-8.85, 1) {};
		\node [style=none] (202) at (-7.6, 1.375) {};
		\node [style=none] (203) at (-7.25, -0.5) {};
		\node [style=none] (204) at (-2.5, 1.375) {};
		\node [style=none] (205) at (-2.5, -1.375) {};
		\node [style=ltriang] (206) at (-9.35, 1) {};
		\node [style=none] (207) at (-8.85, -0.975) {};
		\node [style=none] (208) at (-8.85, -1.025) {};
		\node [style=none] (209) at (-8.85, -1) {};
		\node [style=none] (210) at (-7.25, 0.5) {};
		\node [style=none] (211) at (-7.6, -1.375) {};
		\node [style=ltriang] (212) at (-9.35, -1) {};
		\node [style=none] (213) at (-10.25, 1) {};
		\node [style=none] (214) at (-10.25, -1) {};
		\node [style=none] (215) at (-13.475, 0.375) {};
		\node [style=none] (216) at (-13.475, -0.375) {};
		\node [style=beamSplitter] (217) at (-14.475, 0) {};
		\node [style=black node] (218) at (-13.225, -0.375) {};
		\node [style=black node] (219) at (-13.225, 0.375) {};
		\node [style=sLabel] (220) at (-12.85, 0.375) {$1$};
		\node [style=sLabel] (221) at (-12.85, -0.375) {$0$};
		\node [style=none] (222) at (-16.725, 0.525) {};
		\node [style=none] (223) at (-16.725, 0.475) {};
		\node [style=none] (224) at (-16.725, 0.5) {};
		\node [style=none] (225) at (-15.475, 0.875) {};
		\node [style=none] (226) at (-15.475, -0.375) {};
		\node [style=none] (227) at (-12.725, 0.875) {};
		\node [style=none] (228) at (-12.725, -0.875) {};
		\node [style=ltriang] (229) at (-17.1, 0.5) {};
		\node [style=none] (230) at (-16.725, -0.475) {};
		\node [style=none] (231) at (-16.725, -0.525) {};
		\node [style=none] (232) at (-16.725, -0.5) {};
		\node [style=none] (233) at (-15.475, 0.375) {};
		\node [style=none] (234) at (-15.475, -0.875) {};
		\node [style=ltriang] (235) at (-17.1, -0.5) {};
		\node [style=none] (236) at (-17.875, 0.5) {};
		\node [style=none] (237) at (-17.875, -0.5) {};
		\node [style=none] (238) at (-6, 0.5) {};
		\node [style=none] (239) at (-5.5, 0.75) {};
		\node [style=none] (240) at (-5.5, 0.25) {};
		\node [style=none] (241) at (-3.5, 0.5) {};
		\node [style=none] (242) at (-4, 0.75) {};
		\node [style=none] (243) at (-4, 0.25) {};
		\node [style=none] (244) at (-6, -0.5) {};
		\node [style=none] (245) at (-5.5, -0.25) {};
		\node [style=none] (246) at (-5.5, -0.75) {};
		\node [style=none] (247) at (-3.5, -0.5) {};
		\node [style=none] (248) at (-4, -0.25) {};
		\node [style=none] (249) at (-4, -0.75) {};
		\node [style=none] (250) at (-3, 0.5) {};
		\node [style=none] (251) at (-3, -0.5) {};
		\node [style=phase] (252) at (-4.75, -0.875) {$\minu 1$};
		\node [style=black node] (253) at (-3, 0.5) {};
		\node [style=black node] (254) at (-3, -0.5) {};
		\node [style=sLabel] (255) at (-2.625, 0.5) {$1$};
		\node [style=sLabel] (256) at (-2.625, -0.5) {$0$};
		\node [style=phase] (257) at (-6.75, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (258) at (-6.75, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=none] (259) at (1.15, -1.025) {};
		\node [style=none] (260) at (1.15, -0.975) {};
		\node [style=none] (261) at (1.15, -1) {};
		\node [style=none] (262) at (2.4, -1.375) {};
		\node [style=none] (263) at (2.75, 0.5) {};
		\node [style=none] (264) at (4.75, -1.375) {};
		\node [style=none] (265) at (4.75, 1.375) {};
		\node [style=ltriang] (266) at (0.775, -1) {};
		\node [style=none] (267) at (1.15, 0.975) {};
		\node [style=none] (268) at (1.15, 1.025) {};
		\node [style=none] (269) at (1.15, 1) {};
		\node [style=none] (270) at (2.75, -0.5) {};
		\node [style=none] (271) at (2.4, 1.375) {};
		\node [style=ltriang] (272) at (0.775, 1) {};
		\node [style=none] (273) at (0, -1) {};
		\node [style=none] (274) at (0, 1) {};
		\node [style=phase] (275) at (3.25, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (276) at (3.25, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (281) at (4.625, -0.5) {$0$};
		\node [style=sLabel] (282) at (4.625, 0.5) {$1$};
		\node [style=black node] (287) at (4.25, -0.5) {};
		\node [style=black node] (288) at (4.25, 0.5) {};
		\node [style=none] (289) at (7.9, 1.025) {};
		\node [style=none] (290) at (7.9, 0.975) {};
		\node [style=none] (291) at (7.9, 1) {};
		\node [style=none] (292) at (9.15, 1.375) {};
		\node [style=none] (293) at (9.5, -0.5) {};
		\node [style=none] (294) at (11.5, 1.375) {};
		\node [style=none] (295) at (11.5, -1.375) {};
		\node [style=ltriang] (296) at (7.525, 1) {};
		\node [style=none] (297) at (7.9, -0.975) {};
		\node [style=none] (298) at (7.9, -1.025) {};
		\node [style=none] (299) at (7.9, -1) {};
		\node [style=none] (300) at (9.5, 0.5) {};
		\node [style=none] (301) at (9.15, -1.375) {};
		\node [style=ltriang] (302) at (7.525, -1) {};
		\node [style=none] (303) at (6.75, 1) {};
		\node [style=none] (304) at (6.75, -1) {};
		\node [style=phase] (305) at (10, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (306) at (10, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (307) at (11.375, 0.5) {$0$};
		\node [style=sLabel] (308) at (11.375, -0.5) {$1$};
		\node [style=black node] (309) at (11, 0.5) {};
		\node [style=black node] (310) at (11, -0.5) {};
		\node [style=rn] (311) at (-7.625, -4.25) {};
		\node [style=none] (312) at (-8.5, -4.25) {};
		\node [style=rn] (313) at (-7.625, -5.75) {};
		\node [style=none] (314) at (-8.5, -5.75) {};
		\node [style=black node] (315) at (-5.625, -5.75) {};
		\node [style=sLabel] (316) at (-5.95, -5.75) {$0$};
		\node [style=none] (317) at (-4.75, -5.75) {};
		\node [style=black node] (318) at (-5.625, -4.25) {};
		\node [style=sLabel] (319) at (-5.95, -4.25) {$1$};
		\node [style=none] (320) at (-4.75, -4.25) {};
		\node [style=none] (321) at (-7, -5.75) {$\star$};
		\node [style=none] (322) at (-7, -4.25) {$\star$};
		\node [style={rn_phase}] (323) at (-1.5, -5.75) {$\pi$};
		\node [style=none] (324) at (-2.5, -5.75) {};
		\node [style={rn_phase}] (325) at (-1.5, -4.25) {$\pi$};
		\node [style=none] (326) at (-2.5, -4.25) {};
		\node [style=black node] (327) at (0.625, -4.25) {};
		\node [style=sLabel] (328) at (0.3, -4.25) {$0$};
		\node [style=none] (329) at (1.5, -4.25) {};
		\node [style=black node] (330) at (0.625, -5.75) {};
		\node [style=sLabel] (331) at (0.3, -5.75) {$1$};
		\node [style=none] (332) at (1.5, -5.75) {};
		\node [style=none] (333) at (-0.75, -4.25) {$\star$};
		\node [style=none] (334) at (-0.75, -5.75) {$\star$};
		\node [style=none] (335) at (-11.5, -10) {$=$};
		\node [style=none] (336) at (-2.75, -10) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=rn] (342) at (-7.75, -9.25) {};
		\node [style=none] (343) at (-8.625, -9.25) {};
		\node [style=rn] (344) at (-7.75, -10.75) {};
		\node [style=none] (345) at (-8.625, -10.75) {};
		\node [style=rn] (384) at (-5.5, -10) {};
		\node [style=ltriang] (385) at (-4.625, -10) {};
		\node [style=none] (386) at (-3.75, -10) {};
		\node [style=none] (394) at (-7.125, -10.75) {$\star$};
		\node [style=none] (395) at (-7.125, -9.25) {$\star$};
		\node [style=none] (396) at (-6.25, -10) {$\star$};
		\node [style={rn_phase}] (397) at (-0.75, -9.25) {$\pi$};
		\node [style=none] (398) at (-1.625, -9.25) {};
		\node [style={rn_phase}] (399) at (-0.75, -10.75) {$\pi$};
		\node [style=none] (400) at (-1.625, -10.75) {};
		\node [style={rn_phase}] (401) at (1.625, -10) {$\pi$};
		\node [style=ltriang] (402) at (2.625, -10) {};
		\node [style=none] (403) at (3.5, -10) {};
		\node [style=none] (404) at (0, -10.75) {$\star$};
		\node [style=none] (405) at (0, -9.25) {$\star$};
		\node [style=none] (406) at (0.75, -10) {$\star$};
		\node [style=none] (407) at (-10.25, -10) {$\frac{1}{\sqrt{2}}$};
		\node [style=none] (408) at (-9, -8.5) {};
		\node [style=none] (409) at (-9, -11.5) {};
		\node [style=none] (410) at (3.75, -8.5) {};
		\node [style=none] (411) at (3.75, -11.5) {};
		\node [style=none] (412) at (8.5, -9.5) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (186.center) to (187.center);
		\draw [bend left, looseness=0.75] (188.center) to (189.center);
		\draw [in=105, out=0] (193.center) to (191);
		\draw [in=0, out=-105] (191) to (194.center);
		\draw (191) to (192);
		\draw [style=DRWire] (192) to (195.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (202.center) to (199.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (200.center) to (203.center);
		\draw [style=DRWire] (206) to (201.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (210.center) to (207.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (208.center) to (211.center);
		\draw [style=DRWire] (212) to (209.center);
		\draw [style=LOWire] (204.center) to (202.center);
		\draw [style=LOWire] (205.center) to (211.center);
		\draw (206) to (213.center);
		\draw (212) to (214.center);
		\draw [style=LOWire] (216.center) to (218);
		\draw [style=LOWire] (215.center) to (219);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (225.center) to (222.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (223.center) to (226.center);
		\draw [style=DRWire] (229) to (224.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (233.center) to (230.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (231.center) to (234.center);
		\draw [style=DRWire] (235) to (232.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (216.center) to (233.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (226.center) to (215.center);
		\draw [style=LOWire] (227.center) to (225.center);
		\draw [style=LOWire] (228.center) to (234.center);
		\draw (229) to (236.center);
		\draw (235) to (237.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (240.center);
		\draw (240.center) to (238.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (241.center);
		\draw (244.center) to (245.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (244.center);
		\draw (247.center) to (248.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (247.center);
		\draw [style=LOWire, bend left=15] (239.center) to (242.center);
		\draw [style=LOWire] (240.center) to (248.center);
		\draw [style=LOWire] (243.center) to (245.center);
		\draw [style=LOWire, bend right=15] (246.center) to (249.center);
		\draw [style=LOWire] (247.center) to (251.center);
		\draw [style=LOWire] (241.center) to (250.center);
		\draw [style=LOWire] (244.center) to (203.center);
		\draw [style=LOWire] (238.center) to (210.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (262.center) to (259.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (260.center) to (263.center);
		\draw [style=DRWire] (266) to (261.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (270.center) to (267.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (268.center) to (271.center);
		\draw [style=DRWire] (272) to (269.center);
		\draw [style=LOWire] (264.center) to (262.center);
		\draw [style=LOWire] (265.center) to (271.center);
		\draw (266) to (273.center);
		\draw (272) to (274.center);
		\draw [style=LOWire] (288) to (263.center);
		\draw [style=LOWire] (270.center) to (287);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (292.center) to (289.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (290.center) to (293.center);
		\draw [style=DRWire] (296) to (291.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (300.center) to (297.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (298.center) to (301.center);
		\draw [style=DRWire] (302) to (299.center);
		\draw [style=LOWire] (294.center) to (292.center);
		\draw [style=LOWire] (295.center) to (301.center);
		\draw (296) to (303.center);
		\draw (302) to (304.center);
		\draw [style=LOWire] (310) to (293.center);
		\draw [style=LOWire] (300.center) to (309);
		\draw (312.center) to (311);
		\draw (314.center) to (313);
		\draw [style=LOWire] (317.center) to (315);
		\draw [style=LOWire] (320.center) to (318);
		\draw (324.center) to (323);
		\draw (326.center) to (325);
		\draw [style=LOWire] (329.center) to (327);
		\draw [style=LOWire] (332.center) to (330);
		\draw (343.center) to (342);
		\draw (345.center) to (344);
		\draw (385) to (384);
		\draw [style=DRWire] (386.center) to (385);
		\draw (398.center) to (397);
		\draw (400.center) to (399);
		\draw (402) to (401);
		\draw [style=DRWire] (403.center) to (402);
		\draw [bend right, looseness=0.75] (408.center) to (409.center);
		\draw [bend left, looseness=0.75] (410.center) to (411.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (233) at (5.375, 1.75) {\tiny $\sqrt{2}$};
		\node [style=sLabel] (236) at (11.625, 1.75) {\tiny $\sqrt{2}$};
		\node [style=none] (284) at (10.25, 0) {$\overset{\scriptscriptstyle sup}{-}$};
		\node [style=none] (285) at (-6.25, 0) {$=$};
		\node [style=none] (286) at (3.5, 0) {$=$};
		\node [style=none] (287) at (-3.85, 1.025) {};
		\node [style=none] (288) at (-3.85, 0.975) {};
		\node [style=none] (289) at (-3.85, 1) {};
		\node [style=none] (290) at (-2.6, 1.375) {};
		\node [style=none] (291) at (-2.5, -0.5) {};
		\node [style=none] (292) at (2.25, 1.375) {};
		\node [style=none] (293) at (2.25, -1.375) {};
		\node [style=ltriang] (294) at (-4.225, 1) {};
		\node [style=none] (295) at (-3.85, -0.975) {};
		\node [style=none] (296) at (-3.85, -1.025) {};
		\node [style=none] (297) at (-3.85, -1) {};
		\node [style=none] (298) at (-2.5, 0.5) {};
		\node [style=none] (299) at (-2.6, -1.375) {};
		\node [style=ltriang] (300) at (-4.225, -1) {};
		\node [style=none] (301) at (-5, 1) {};
		\node [style=none] (302) at (-5, -1) {};
		\node [style=none] (303) at (-8.225, 0.375) {};
		\node [style=none] (304) at (-8.225, -0.375) {};
		\node [style=beamSplitter] (305) at (-9.1, 0) {};
		\node [style=black node] (306) at (-7.975, -0.375) {};
		\node [style=black node] (307) at (-7.975, 0.375) {};
		\node [style=sLabel] (308) at (-7.6, 0.375) {$1$};
		\node [style=sLabel] (309) at (-7.6, -0.375) {$1$};
		\node [style=none] (310) at (-10.975, 0.525) {};
		\node [style=none] (311) at (-10.975, 0.475) {};
		\node [style=none] (312) at (-10.975, 0.5) {};
		\node [style=none] (313) at (-9.975, 0.875) {};
		\node [style=none] (314) at (-9.975, -0.375) {};
		\node [style=none] (315) at (-7.475, 0.875) {};
		\node [style=none] (316) at (-7.475, -0.875) {};
		\node [style=ltriang] (317) at (-11.35, 0.5) {};
		\node [style=none] (318) at (-10.975, -0.475) {};
		\node [style=none] (319) at (-10.975, -0.525) {};
		\node [style=none] (320) at (-10.975, -0.5) {};
		\node [style=none] (321) at (-9.975, 0.375) {};
		\node [style=none] (322) at (-9.975, -0.875) {};
		\node [style=ltriang] (323) at (-11.35, -0.5) {};
		\node [style=none] (324) at (-12, 0.5) {};
		\node [style=none] (325) at (-12, -0.5) {};
		\node [style=none] (326) at (-1.25, 0.5) {};
		\node [style=none] (327) at (-0.75, 0.75) {};
		\node [style=none] (328) at (-0.75, 0.25) {};
		\node [style=none] (329) at (1.25, 0.5) {};
		\node [style=none] (330) at (0.75, 0.75) {};
		\node [style=none] (331) at (0.75, 0.25) {};
		\node [style=none] (332) at (-1.25, -0.5) {};
		\node [style=none] (333) at (-0.75, -0.25) {};
		\node [style=none] (334) at (-0.75, -0.75) {};
		\node [style=none] (335) at (1.25, -0.5) {};
		\node [style=none] (336) at (0.75, -0.25) {};
		\node [style=none] (337) at (0.75, -0.75) {};
		\node [style=none] (338) at (1.75, 0.5) {};
		\node [style=none] (339) at (1.75, -0.5) {};
		\node [style=phase] (340) at (0, -0.875) {$\minu 1$};
		\node [style=black node] (341) at (1.75, 0.5) {};
		\node [style=black node] (342) at (1.75, -0.5) {};
		\node [style=sLabel] (343) at (2.125, 0.5) {$1$};
		\node [style=sLabel] (344) at (2.125, -0.5) {$1$};
		\node [style=phase] (345) at (-2, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (346) at (-2, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=none] (347) at (5.9, -1.025) {};
		\node [style=none] (348) at (5.9, -0.975) {};
		\node [style=none] (349) at (5.9, -1) {};
		\node [style=none] (350) at (7.15, -1.375) {};
		\node [style=none] (351) at (7.25, 0.5) {};
		\node [style=none] (352) at (9.25, -1.375) {};
		\node [style=none] (353) at (9.25, 1.375) {};
		\node [style=ltriang] (354) at (5.525, -1) {};
		\node [style=none] (355) at (5.9, 0.975) {};
		\node [style=none] (356) at (5.9, 1.025) {};
		\node [style=none] (357) at (5.9, 1) {};
		\node [style=none] (358) at (7.25, -0.5) {};
		\node [style=none] (359) at (7.15, 1.375) {};
		\node [style=ltriang] (360) at (5.525, 1) {};
		\node [style=none] (361) at (4.75, -1) {};
		\node [style=none] (362) at (4.75, 1) {};
		\node [style=phase] (363) at (7.75, -0.5) {\tiny $\frac{- 1}{\sqrt{2}}$};
		\node [style=phase] (364) at (7.75, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (365) at (9.125, -0.5) {$0$};
		\node [style=sLabel] (366) at (9.125, 0.5) {$2$};
		\node [style=black node] (367) at (8.75, -0.5) {};
		\node [style=black node] (368) at (8.75, 0.5) {};
		\node [style=none] (369) at (12.4, 1.025) {};
		\node [style=none] (370) at (12.4, 0.975) {};
		\node [style=none] (371) at (12.4, 1) {};
		\node [style=none] (372) at (13.65, 1.375) {};
		\node [style=none] (373) at (13.75, -0.5) {};
		\node [style=none] (374) at (15.75, 1.375) {};
		\node [style=none] (375) at (15.75, -1.375) {};
		\node [style=ltriang] (376) at (12.025, 1) {};
		\node [style=none] (377) at (12.4, -0.975) {};
		\node [style=none] (378) at (12.4, -1.025) {};
		\node [style=none] (379) at (12.4, -1) {};
		\node [style=none] (380) at (13.75, 0.5) {};
		\node [style=none] (381) at (13.65, -1.375) {};
		\node [style=ltriang] (382) at (12.025, -1) {};
		\node [style=none] (383) at (11.25, 1) {};
		\node [style=none] (384) at (11.25, -1) {};
		\node [style=phase] (385) at (14.25, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (386) at (14.25, -0.5) {\tiny $\frac{- 1}{\sqrt{2}}$};
		\node [style=sLabel] (387) at (15.625, 0.5) {$0$};
		\node [style=sLabel] (388) at (15.625, -0.5) {$2$};
		\node [style=black node] (389) at (15.25, 0.5) {};
		\node [style=black node] (390) at (15.25, -0.5) {};
		\node [style=none] (395) at (17, 0) {$=$};
		\node [style=none] (396) at (18.25, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (290.center) to (287.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (288.center) to (291.center);
		\draw [style=DRWire] (294) to (289.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (298.center) to (295.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (296.center) to (299.center);
		\draw [style=DRWire] (300) to (297.center);
		\draw [style=LOWire] (292.center) to (290.center);
		\draw [style=LOWire] (293.center) to (299.center);
		\draw (294) to (301.center);
		\draw (300) to (302.center);
		\draw [style=LOWire] (304.center) to (306);
		\draw [style=LOWire] (303.center) to (307);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (313.center) to (310.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (311.center) to (314.center);
		\draw [style=DRWire] (317) to (312.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (321.center) to (318.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (319.center) to (322.center);
		\draw [style=DRWire] (323) to (320.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (304.center) to (321.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (314.center) to (303.center);
		\draw [style=LOWire] (315.center) to (313.center);
		\draw [style=LOWire] (316.center) to (322.center);
		\draw (317) to (324.center);
		\draw (323) to (325.center);
		\draw (326.center) to (327.center);
		\draw (327.center) to (328.center);
		\draw (328.center) to (326.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (331.center);
		\draw (331.center) to (329.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (332.center);
		\draw (335.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (335.center);
		\draw [style=LOWire, bend left=15] (327.center) to (330.center);
		\draw [style=LOWire] (328.center) to (336.center);
		\draw [style=LOWire] (331.center) to (333.center);
		\draw [style=LOWire, bend right=15] (334.center) to (337.center);
		\draw [style=LOWire] (335.center) to (339.center);
		\draw [style=LOWire] (329.center) to (338.center);
		\draw [style=LOWire] (332.center) to (291.center);
		\draw [style=LOWire] (326.center) to (298.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (350.center) to (347.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (348.center) to (351.center);
		\draw [style=DRWire] (354) to (349.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (358.center) to (355.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (356.center) to (359.center);
		\draw [style=DRWire] (360) to (357.center);
		\draw [style=LOWire] (352.center) to (350.center);
		\draw [style=LOWire] (353.center) to (359.center);
		\draw (354) to (361.center);
		\draw (360) to (362.center);
		\draw [style=LOWire] (368) to (351.center);
		\draw [style=LOWire] (358.center) to (367);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (372.center) to (369.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (370.center) to (373.center);
		\draw [style=DRWire] (376) to (371.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (380.center) to (377.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (378.center) to (381.center);
		\draw [style=DRWire] (382) to (379.center);
		\draw [style=LOWire] (374.center) to (372.center);
		\draw [style=LOWire] (375.center) to (381.center);
		\draw (376) to (383.center);
		\draw (382) to (384.center);
		\draw [style=LOWire] (390) to (373.center);
		\draw [style=LOWire] (380.center) to (389);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/d20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.125, -4.5) {$=$};
		\node [style=none] (1) at (1.125, -4.5) {$0$};
		\node [style=none] (2) at (2.375, -4.375) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (3) at (10.375, -4.5) {$0$};
		\node [style=none] (4) at (9.125, -4.375) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (5) at (7.375, 0) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (6) at (-0.125, 0) {$=$};
		\node [style=none] (7) at (-2.35, -0.375) {};
		\node [style=none] (8) at (-2.35, 0.375) {};
		\node [style=beamSplitter] (9) at (-3.35, 0) {};
		\node [style=black node] (10) at (-2.1, 0.375) {};
		\node [style=black node] (11) at (-2.1, -0.375) {};
		\node [style=sLabel] (12) at (-1.725, -0.375) {$0$};
		\node [style=sLabel] (13) at (-1.725, 0.375) {$2$};
		\node [style=none] (14) at (-5.6, -0.525) {};
		\node [style=none] (15) at (-5.6, -0.475) {};
		\node [style=none] (16) at (-5.6, -0.5) {};
		\node [style=none] (17) at (-4.35, -0.875) {};
		\node [style=none] (18) at (-4.35, 0.375) {};
		\node [style=none] (19) at (-1.6, -0.875) {};
		\node [style=none] (20) at (-1.6, 0.875) {};
		\node [style=ltriang] (21) at (-5.975, -0.5) {};
		\node [style=none] (22) at (-5.6, 0.475) {};
		\node [style=none] (23) at (-5.6, 0.525) {};
		\node [style=none] (24) at (-5.6, 0.5) {};
		\node [style=none] (25) at (-4.35, -0.375) {};
		\node [style=none] (26) at (-4.35, 0.875) {};
		\node [style=ltriang] (27) at (-5.975, 0.5) {};
		\node [style=none] (28) at (-6.75, -0.5) {};
		\node [style=none] (29) at (-6.75, 0.5) {};
		\node [style=none] (30) at (2.65, -1.025) {};
		\node [style=none] (31) at (2.65, -0.975) {};
		\node [style=none] (32) at (2.65, -1) {};
		\node [style=none] (33) at (3.9, -1.375) {};
		\node [style=none] (34) at (4.25, 0.5) {};
		\node [style=none] (35) at (6.25, -1.375) {};
		\node [style=none] (36) at (6.25, 1.375) {};
		\node [style=ltriang] (37) at (2.275, -1) {};
		\node [style=none] (38) at (2.65, 0.975) {};
		\node [style=none] (39) at (2.65, 1.025) {};
		\node [style=none] (40) at (2.65, 1) {};
		\node [style=none] (41) at (4.25, -0.5) {};
		\node [style=none] (42) at (3.9, 1.375) {};
		\node [style=ltriang] (43) at (2.275, 1) {};
		\node [style=none] (44) at (1.5, -1) {};
		\node [style=none] (45) at (1.5, 1) {};
		\node [style=phase] (46) at (4.75, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (47) at (4.75, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (48) at (6.125, -0.5) {$2$};
		\node [style=sLabel] (49) at (6.125, 0.5) {$0$};
		\node [style=black node] (50) at (5.75, -0.5) {};
		\node [style=black node] (51) at (5.75, 0.5) {};
		\node [style=none] (52) at (10.275, 1.025) {};
		\node [style=none] (53) at (10.275, 0.975) {};
		\node [style=none] (54) at (10.275, 1) {};
		\node [style=none] (55) at (11.525, 1.375) {};
		\node [style=none] (56) at (11.875, -0.5) {};
		\node [style=none] (57) at (13.875, 1.375) {};
		\node [style=none] (58) at (13.875, -1.375) {};
		\node [style=ltriang] (59) at (9.9, 1) {};
		\node [style=none] (60) at (10.275, -0.975) {};
		\node [style=none] (61) at (10.275, -1.025) {};
		\node [style=none] (62) at (10.275, -1) {};
		\node [style=none] (63) at (11.875, 0.5) {};
		\node [style=none] (64) at (11.525, -1.375) {};
		\node [style=ltriang] (65) at (9.9, -1) {};
		\node [style=none] (66) at (9.125, 1) {};
		\node [style=none] (67) at (9.125, -1) {};
		\node [style=phase] (68) at (12.375, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (69) at (12.375, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (70) at (13.75, 0.5) {$1$};
		\node [style=sLabel] (71) at (13.75, -0.5) {$1$};
		\node [style=black node] (72) at (13.375, 0.5) {};
		\node [style=black node] (73) at (13.375, -0.5) {};
		\node [style=none] (74) at (15.125, 0) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (75) at (17.275, 1.025) {};
		\node [style=none] (76) at (17.275, 0.975) {};
		\node [style=none] (77) at (17.275, 1) {};
		\node [style=none] (78) at (18.525, 1.375) {};
		\node [style=none] (79) at (18.875, -0.5) {};
		\node [style=none] (80) at (20.875, 1.375) {};
		\node [style=none] (81) at (20.875, -1.375) {};
		\node [style=ltriang] (82) at (16.9, 1) {};
		\node [style=none] (83) at (17.275, -0.975) {};
		\node [style=none] (84) at (17.275, -1.025) {};
		\node [style=none] (85) at (17.275, -1) {};
		\node [style=none] (86) at (18.875, 0.5) {};
		\node [style=none] (87) at (18.525, -1.375) {};
		\node [style=ltriang] (88) at (16.9, -1) {};
		\node [style=none] (89) at (16.125, 1) {};
		\node [style=none] (90) at (16.125, -1) {};
		\node [style=phase] (91) at (19.375, 0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=phase] (92) at (19.375, -0.5) {\tiny $\frac{1}{\sqrt{2}}$};
		\node [style=sLabel] (93) at (20.75, 0.5) {$2$};
		\node [style=sLabel] (94) at (20.75, -0.5) {$0$};
		\node [style=black node] (95) at (20.375, 0.5) {};
		\node [style=black node] (96) at (20.375, -0.5) {};
		\node [style=sLabel] (97) at (8.5, 0) {$\sqrt 2$};
		\node [style=black node] (98) at (7.525, -4.125) {};
		\node [style=black node] (99) at (7.525, -4.875) {};
		\node [style=sLabel] (100) at (7.9, -4.875) {$1$};
		\node [style=sLabel] (101) at (7.9, -4.125) {$1$};
		\node [style=none] (102) at (6.025, -3.725) {};
		\node [style=none] (103) at (6.025, -3.775) {};
		\node [style=none] (104) at (6.025, -3.75) {};
		\node [style=none] (105) at (7.275, -3.375) {};
		\node [style=none] (106) at (7.275, -4.125) {};
		\node [style=none] (107) at (8.15, -3.375) {};
		\node [style=none] (108) at (8.15, -5.625) {};
		\node [style=ltriang] (109) at (5.275, -3.75) {};
		\node [style=none] (110) at (6.025, -5.225) {};
		\node [style=none] (111) at (6.025, -5.275) {};
		\node [style=none] (112) at (6.025, -5.25) {};
		\node [style=none] (113) at (7.275, -4.875) {};
		\node [style=none] (114) at (7.275, -5.625) {};
		\node [style=ltriang] (115) at (5.275, -5.25) {};
		\node [style=none] (116) at (4.375, -3.75) {};
		\node [style=none] (117) at (4.375, -5.25) {};
		\node [style=sLabel] (118) at (3.625, -4.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (119) at (14, -5.25) {};
		\node [style=none] (120) at (12.875, -5.25) {};
		\node [style={rn_phase}] (121) at (13.875, -3.75) {$\pi$};
		\node [style=none] (122) at (12.875, -3.75) {};
		\node [style=none] (126) at (11.625, -4.5) {$=$};
		\node [style=none] (130) at (14.625, -3.75) {$\star$};
		\node [style=none] (131) at (14.625, -5.25) {$\star$};
		\node [style=black node] (133) at (16.375, -5) {};
		\node [style=black node] (134) at (16.375, -4) {};
		\node [style=none] (135) at (17.875, -4.525) {};
		\node [style=none] (136) at (17.875, -4.475) {};
		\node [style=none] (137) at (17.875, -4.5) {};
		\node [style=none] (138) at (18.875, -4.5) {};
		\node [style=sLabel] (139) at (16, -4) {$0$};
		\node [style=sLabel] (140) at (16, -5) {$0$};
		\node [style=none] (146) at (15.375, -4.5) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire] (8.center) to (10);
		\draw [style=LOWire] (7.center) to (11);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (17.center) to (14.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (15.center) to (18.center);
		\draw [style=DRWire] (21) to (16.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (25.center) to (22.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (23.center) to (26.center);
		\draw [style=DRWire] (27) to (24.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (8.center) to (25.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (18.center) to (7.center);
		\draw [style=LOWire] (19.center) to (17.center);
		\draw [style=LOWire] (20.center) to (26.center);
		\draw (21) to (28.center);
		\draw (27) to (29.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (33.center) to (30.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (31.center) to (34.center);
		\draw [style=DRWire] (37) to (32.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (41.center) to (38.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (39.center) to (42.center);
		\draw [style=DRWire] (43) to (40.center);
		\draw [style=LOWire] (35.center) to (33.center);
		\draw [style=LOWire] (36.center) to (42.center);
		\draw (37) to (44.center);
		\draw (43) to (45.center);
		\draw [style=LOWire] (51) to (34.center);
		\draw [style=LOWire] (41.center) to (50);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (55.center) to (52.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (53.center) to (56.center);
		\draw [style=DRWire] (59) to (54.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (63.center) to (60.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (61.center) to (64.center);
		\draw [style=DRWire] (65) to (62.center);
		\draw [style=LOWire] (57.center) to (55.center);
		\draw [style=LOWire] (58.center) to (64.center);
		\draw (59) to (66.center);
		\draw (65) to (67.center);
		\draw [style=LOWire] (73) to (56.center);
		\draw [style=LOWire] (63.center) to (72);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (78.center) to (75.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (76.center) to (79.center);
		\draw [style=DRWire] (82) to (77.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (86.center) to (83.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (84.center) to (87.center);
		\draw [style=DRWire] (88) to (85.center);
		\draw [style=LOWire] (80.center) to (78.center);
		\draw [style=LOWire] (81.center) to (87.center);
		\draw (82) to (89.center);
		\draw (88) to (90.center);
		\draw [style=LOWire] (96) to (79.center);
		\draw [style=LOWire] (86.center) to (95);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (105.center) to (102.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (103.center) to (106.center);
		\draw [style=DRWire] (109) to (104.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (113.center) to (110.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (111.center) to (114.center);
		\draw [style=DRWire] (115) to (112.center);
		\draw [style=LOWire] (107.center) to (105.center);
		\draw [style=LOWire] (108.center) to (114.center);
		\draw (109) to (116.center);
		\draw (115) to (117.center);
		\draw [style=LOWire] (99) to (113.center);
		\draw [style=LOWire] (98) to (106.center);
		\draw (120.center) to (119);
		\draw (122.center) to (121);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (133) to (135.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (136.center) to (134);
		\draw [style=DRWire] (138.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/dualrail-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 0) {$=$};
		\node [style=rn] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=black node] (9) at (1.125, 0.5) {};
		\node [style=black node] (10) at (1.125, -0.5) {};
		\node [style=sLabel] (14) at (0.8, 0.5) {$1$};
		\node [style=sLabel] (15) at (0.8, -0.5) {$0$};
		\node [style=none] (16) at (3.25, 0) {$+$};
		\node [style={rn_phase}] (17) at (5.5, 0) {$\pi$};
		\node [style=none] (18) at (4.5, 0) {};
		\node [style=black node] (19) at (7.5, 0.5) {};
		\node [style=black node] (20) at (7.5, -0.5) {};
		\node [style=sLabel] (23) at (7.175, 0.5) {$0$};
		\node [style=sLabel] (24) at (7.175, -0.5) {$1$};
		\node [style=none] (25) at (-5.75, 0.025) {};
		\node [style=none] (26) at (-5.75, -0.025) {};
		\node [style=none] (27) at (-5.75, 0) {};
		\node [style=ltriang] (28) at (-6.5, 0) {};
		\node [style=none] (29) at (-7.5, 0) {};
		\node [style=none] (30) at (-4.25, 0.5) {};
		\node [style=none] (31) at (-4.25, -0.5) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=none] (33) at (2, -0.5) {};
		\node [style=none] (34) at (8.375, 0.5) {};
		\node [style=none] (35) at (8.375, -0.5) {};
		\node [style=none] (38) at (-0.125, 0) {$\star$};
		\node [style=none] (39) at (6.25, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (18.center) to (17);
		\draw [style=DRWire] (28) to (27.center);
		\draw (29.center) to (28);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (30.center) to (25.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (26.center) to (31.center);
		\draw [style=LOWire] (32.center) to (9);
		\draw [style=LOWire] (33.center) to (10);
		\draw [style=LOWire] (34.center) to (19);
		\draw [style=LOWire] (35.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/fusion-prob-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.9, 0.5) {};
		\node [style=none] (1) at (-9, 2.375) {};
		\node [style=none] (2) at (-9, -2.375) {};
		\node [style=none] (3) at (-10.5, 0) {};
		\node [style=none] (4) at (-9.55, 0) {\large $\Psi$};
		\node [style=none] (5) at (-0.05, 0) {$=$};
		\node [style=none] (6) at (-2.525, 1.625) {};
		\node [style=none] (7) at (-9, 1.625) {};
		\node [style=none] (8) at (-2.525, 2.125) {};
		\node [style=none] (9) at (-9, 2.125) {};
		\node [style=none] (10) at (-5.55, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (11) at (-2.3, 2.125) {};
		\node [style=none] (12) at (-2.3, 1.625) {};
		\node [style=none] (13) at (-2.05, 2) {};
		\node [style=none] (14) at (-2.05, 1.75) {};
		\node [style=none] (15) at (-2.55, 2.25) {};
		\node [style=none] (16) at (-2.55, 1.5) {};
		\node [style=none] (17) at (-5.9, 0.5) {};
		\node [style=gn] (18) at (-8.25, 0.125) {};
		\node [style=none] (19) at (-9, 0.125) {};
		\node [style=none] (20) at (-7.5, -0.25) {};
		\node [style=none] (21) at (-7.5, 0.5) {};
		\node [style=none] (22) at (-5.9, 0.5) {};
		\node [style=none] (23) at (-5.65, 0.75) {};
		\node [style=none] (24) at (-5.65, 0.25) {};
		\node [style=none] (25) at (-5.4, 0.625) {};
		\node [style=none] (26) at (-5.4, 0.375) {};
		\node [style=none] (27) at (-5.9, 0.875) {};
		\node [style=none] (28) at (-5.9, 0.125) {};
		\node [style=none] (29) at (-5.9, -2.5) {};
		\node [style=none] (30) at (-5.9, -2.5) {};
		\node [style=gn] (31) at (-8.25, -2.125) {};
		\node [style=none] (32) at (-9, -2.125) {};
		\node [style=none] (33) at (-7.5, -1.75) {};
		\node [style=none] (34) at (-7.5, -2.5) {};
		\node [style=none] (35) at (-5.9, -2.5) {};
		\node [style=none] (36) at (-5.65, -2.75) {};
		\node [style=none] (37) at (-5.65, -2.25) {};
		\node [style=none] (38) at (-5.4, -2.625) {};
		\node [style=none] (39) at (-5.4, -2.375) {};
		\node [style=none] (40) at (-5.9, -2.875) {};
		\node [style=none] (41) at (-5.9, -2.125) {};
		\node [style=none] (42) at (6.1, 0.5) {};
		\node [style=none] (43) at (3, 2.375) {};
		\node [style=none] (44) at (3, -2.375) {};
		\node [style=none] (45) at (1.5, 0) {};
		\node [style=none] (46) at (2.45, 0) {\large $\Psi$};
		\node [style=none] (47) at (7.225, 1.625) {};
		\node [style=none] (48) at (3, 1.625) {};
		\node [style=none] (49) at (7.225, 2.125) {};
		\node [style=none] (50) at (3, 2.125) {};
		\node [style=none] (51) at (5.2, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (52) at (7.45, 2.125) {};
		\node [style=none] (53) at (7.45, 1.625) {};
		\node [style=none] (54) at (7.7, 2) {};
		\node [style=none] (55) at (7.7, 1.75) {};
		\node [style=none] (56) at (7.2, 2.25) {};
		\node [style=none] (57) at (7.2, 1.5) {};
		\node [style=box] (58) at (5, -0.25) {$U_1$};
		\node [style=none] (59) at (6.1, 0.5) {};
		\node [style=gn] (60) at (3.75, 0.125) {};
		\node [style=none] (61) at (3, 0.125) {};
		\node [style=none] (62) at (4.5, -0.25) {};
		\node [style=none] (63) at (4.5, 0.5) {};
		\node [style=none] (64) at (6.1, -2.5) {};
		\node [style=box] (65) at (5, -1.75) {$U_2$};
		\node [style=none] (66) at (6.1, -2.5) {};
		\node [style=gn] (67) at (3.75, -2.125) {};
		\node [style=none] (68) at (3, -2.125) {};
		\node [style=none] (69) at (4.5, -1.75) {};
		\node [style=none] (70) at (4.5, -2.5) {};
		\node [style=gn] (71) at (6.525, -1) {};
		\node [style=none] (72) at (7.275, -1) {};
		\node [style=none] (73) at (7.275, -1) {};
		\node [style=none] (74) at (7.525, -1.25) {};
		\node [style=none] (75) at (7.525, -0.75) {};
		\node [style=none] (76) at (7.775, -1.125) {};
		\node [style=none] (77) at (7.775, -0.875) {};
		\node [style=none] (78) at (7.275, -1.375) {};
		\node [style=none] (79) at (7.275, -0.625) {};
		\node [style=none] (80) at (5.525, -0.25) {};
		\node [style=none] (81) at (5.525, -1.75) {};
		\node [style=none] (82) at (6.1, 0.5) {};
		\node [style=none] (83) at (6.35, 0.25) {};
		\node [style=none] (84) at (6.35, 0.75) {};
		\node [style=none] (85) at (6.6, 0.375) {};
		\node [style=none] (86) at (6.6, 0.625) {};
		\node [style=none] (87) at (6.1, 0.125) {};
		\node [style=none] (88) at (6.1, 0.875) {};
		\node [style=none] (89) at (6.1, -2.5) {};
		\node [style=none] (90) at (6.35, -2.75) {};
		\node [style=none] (91) at (6.35, -2.25) {};
		\node [style=none] (92) at (6.6, -2.625) {};
		\node [style=none] (93) at (6.6, -2.375) {};
		\node [style=none] (94) at (6.1, -2.875) {};
		\node [style=none] (95) at (6.1, -2.125) {};
		\node [style=none] (96) at (-5.625, -0.125) {};
		\node [style=none] (97) at (-3.125, -0.125) {};
		\node [style=none] (98) at (-5.625, -1.875) {};
		\node [style=none] (99) at (-3.125, -1.875) {};
		\node [style=none] (100) at (-4.375, -1.25) {$F_{\text{ Type }\textup{\uppercase\expandafter{\romannumeral 1}}}$};
		\node [style=sLabel] (101) at (-3.75, -0.5) {$\cvar{s}\!=\!1$};
		\node [style=none] (102) at (-2.625, -1) {};
		\node [style=none] (103) at (-3.125, -1) {};
		\node [style=box] (104) at (-7, -0.25) {$U_1$};
		\node [style=none] (105) at (-2.375, -0.75) {};
		\node [style=none] (106) at (-2.375, -1.25) {};
		\node [style=none] (107) at (-2.125, -0.875) {};
		\node [style=none] (108) at (-2.125, -1.125) {};
		\node [style=none] (109) at (-2.625, -0.625) {};
		\node [style=none] (110) at (-2.625, -1.375) {};
		\node [style=ltriang] (111) at (-6.125, -0.25) {};
		\node [style=none] (112) at (-5.625, -0.25) {};
		\node [style=box] (113) at (-7, -1.75) {$U_2$};
		\node [style=ltriang] (114) at (-6.125, -1.75) {};
		\node [style=none] (115) at (-5.625, -1.75) {};
		\node [style=none] (116) at (-12, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (7.center) to (6.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (8.center);
		\draw [style=N] (12.center) to (11.center);
		\draw [style=N] (13.center) to (14.center);
		\draw [style=N] (16.center) to (15.center);
		\draw (19.center) to (18);
		\draw (18)
			 to [in=-180, out=-30] (20.center)
			 to [in=180, out=0] (111);
		\draw [in=30, out=-180] (21.center) to (18);
		\draw (21.center) to (17.center);
		\draw [style=N] (24.center) to (23.center);
		\draw [style=N] (25.center) to (26.center);
		\draw [style=N] (28.center) to (27.center);
		\draw (32.center) to (31);
		\draw (31)
			 to [in=180, out=30] (33.center)
			 to [in=180, out=0] (114);
		\draw [in=-30, out=180] (34.center) to (31);
		\draw (34.center) to (30.center);
		\draw [style=N] (37.center) to (36.center);
		\draw [style=N] (38.center) to (39.center);
		\draw [style=N] (41.center) to (40.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw [style=LOWire] (48.center) to (47.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (50.center) to (49.center);
		\draw [style=N] (53.center) to (52.center);
		\draw [style=N] (54.center) to (55.center);
		\draw [style=N] (57.center) to (56.center);
		\draw (61.center) to (60);
		\draw (60)
			 to [in=-180, out=-30] (62.center)
			 to (80.center)
			 to [in=150, out=0] (71);
		\draw [in=30, out=-180] (63.center) to (60);
		\draw (63.center) to (59.center);
		\draw (68.center) to (67);
		\draw (67)
			 to [in=180, out=30] (69.center)
			 to (81.center)
			 to [in=210, out=0] (71);
		\draw [in=-30, out=180] (70.center) to (67);
		\draw (70.center) to (66.center);
		\draw [style=N] (75.center) to (74.center);
		\draw [style=N] (76.center) to (77.center);
		\draw [style=N] (79.center) to (78.center);
		\draw (73.center) to (71);
		\draw [style=N] (84.center) to (83.center);
		\draw [style=N] (85.center) to (86.center);
		\draw [style=N] (88.center) to (87.center);
		\draw [style=N] (91.center) to (90.center);
		\draw [style=N] (92.center) to (93.center);
		\draw [style=N] (95.center) to (94.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (98.center);
		\draw [style=DRWire] (103.center) to (102.center);
		\draw [style=N] (106.center) to (105.center);
		\draw [style=N] (107.center) to (108.center);
		\draw [style=N] (110.center) to (109.center);
		\draw [style=DRWire, in=180, out=0] (111) to (112.center);
		\draw [style=DRWire, in=180, out=0] (114) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/fusion-prob-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.175, 0.5) {};
		\node [style=none] (1) at (-6.45, 2.375) {};
		\node [style=none] (2) at (-6.45, -2.375) {};
		\node [style=none] (3) at (-7.95, 0) {};
		\node [style=none] (4) at (-7, 0) {\large $\Psi$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-2.225, 1.625) {};
		\node [style=none] (7) at (-6.45, 1.625) {};
		\node [style=none] (8) at (-2.225, 2.125) {};
		\node [style=none] (9) at (-6.45, 2.125) {};
		\node [style=none] (10) at (-4.25, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (11) at (-2, 2.125) {};
		\node [style=none] (12) at (-2, 1.625) {};
		\node [style=none] (13) at (-1.75, 2) {};
		\node [style=none] (14) at (-1.75, 1.75) {};
		\node [style=none] (15) at (-2.25, 2.25) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=hbox] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-2.175, 0.5) {};
		\node [style=gn] (19) at (-5.7, 0.125) {};
		\node [style=none] (20) at (-6.45, 0.125) {};
		\node [style={gn_phase}] (21) at (-4.95, -0.25) {$\alpha_1$};
		\node [style=none] (22) at (-4.95, 0.5) {};
		\node [style=none] (23) at (-1.925, 0.75) {};
		\node [style=none] (24) at (-1.925, 0.25) {};
		\node [style=none] (25) at (-1.675, 0.625) {};
		\node [style=none] (26) at (-1.675, 0.375) {};
		\node [style=none] (27) at (-2.175, 0.875) {};
		\node [style=none] (28) at (-2.175, 0.125) {};
		\node [style=none] (29) at (-2.175, -2.5) {};
		\node [style=hbox] (30) at (-4.25, -1.75) {};
		\node [style=none] (31) at (-2.175, -2.5) {};
		\node [style=gn] (32) at (-5.7, -2.125) {};
		\node [style=none] (33) at (-6.45, -2.125) {};
		\node [style={gn_phase}] (34) at (-4.95, -1.75) {$\alpha_2$};
		\node [style=none] (35) at (-4.95, -2.5) {};
		\node [style=gn] (36) at (-2.675, -1) {};
		\node [style=none] (37) at (-2.175, -1) {};
		\node [style=none] (38) at (-2.175, -1) {};
		\node [style=none] (39) at (-2.15, -0.75) {};
		\node [style=none] (40) at (-2.15, -1.25) {};
		\node [style=none] (41) at (-1.925, -1.25) {};
		\node [style=none] (42) at (-1.925, -0.75) {};
		\node [style=none] (43) at (-1.675, -1.125) {};
		\node [style=none] (44) at (-1.675, -0.875) {};
		\node [style=none] (45) at (-2.175, -1.375) {};
		\node [style=none] (46) at (-2.175, -0.625) {};
		\node [style={gn_phase}] (47) at (-3.55, -0.25) {$\gamma_1$};
		\node [style={gn_phase}] (48) at (-3.55, -1.75) {$\gamma_2$};
		\node [style=none] (52) at (-1.925, -2.25) {};
		\node [style=none] (53) at (-1.925, -2.75) {};
		\node [style=none] (54) at (-1.675, -2.375) {};
		\node [style=none] (55) at (-1.675, -2.625) {};
		\node [style=none] (56) at (-2.175, -2.125) {};
		\node [style=none] (57) at (-2.175, -2.875) {};
		\node [style=none] (58) at (7.325, 0.5) {};
		\node [style=none] (59) at (3.05, 2.375) {};
		\node [style=none] (60) at (3.05, -2.375) {};
		\node [style=none] (61) at (1.55, 0) {};
		\node [style=none] (62) at (2.5, 0) {\large $\Psi$};
		\node [style=none] (63) at (7.275, 1.625) {};
		\node [style=none] (64) at (3.05, 1.625) {};
		\node [style=none] (65) at (7.275, 2.125) {};
		\node [style=none] (66) at (3.05, 2.125) {};
		\node [style=none] (67) at (5.25, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (68) at (7.5, 2.125) {};
		\node [style=none] (69) at (7.5, 1.625) {};
		\node [style=none] (70) at (7.75, 2) {};
		\node [style=none] (71) at (7.75, 1.75) {};
		\node [style=none] (72) at (7.25, 2.25) {};
		\node [style=none] (73) at (7.25, 1.5) {};
		\node [style=hbox] (74) at (4.75, -0.25) {};
		\node [style=none] (75) at (7.325, 0.5) {};
		\node [style={gn_phase}] (76) at (3.8, 0.125) {$\alpha_1$};
		\node [style=none] (77) at (3.05, 0.125) {};
		\node [style=none] (78) at (4.55, -0.25) {};
		\node [style=none] (79) at (4.55, 0.5) {};
		\node [style=none] (80) at (7.575, 0.75) {};
		\node [style=none] (81) at (7.575, 0.25) {};
		\node [style=none] (82) at (7.825, 0.625) {};
		\node [style=none] (83) at (7.825, 0.375) {};
		\node [style=none] (84) at (7.325, 0.875) {};
		\node [style=none] (85) at (7.325, 0.125) {};
		\node [style=none] (86) at (7.325, -2.5) {};
		\node [style=hbox] (87) at (4.75, -1.75) {};
		\node [style=none] (88) at (7.325, -2.5) {};
		\node [style={gn_phase}] (89) at (3.8, -2.125) {$\alpha_2$};
		\node [style=none] (90) at (3.05, -2.125) {};
		\node [style=none] (91) at (4.55, -1.75) {};
		\node [style=none] (92) at (4.55, -2.5) {};
		\node [style={gn_phase}] (93) at (6.075, -1) {$\gamma_1 \texttt{+} \gamma_2$};
		\node [style=none] (94) at (7.325, -1) {};
		\node [style=none] (95) at (7.325, -1) {};
		\node [style=none] (96) at (7.35, -0.75) {};
		\node [style=none] (97) at (7.35, -1.25) {};
		\node [style=none] (98) at (7.575, -1.25) {};
		\node [style=none] (99) at (7.575, -0.75) {};
		\node [style=none] (100) at (7.825, -1.125) {};
		\node [style=none] (101) at (7.825, -0.875) {};
		\node [style=none] (102) at (7.325, -1.375) {};
		\node [style=none] (103) at (7.325, -0.625) {};
		\node [style=none] (104) at (5.2, -0.25) {};
		\node [style=none] (105) at (5.2, -1.75) {};
		\node [style=none] (106) at (7.575, -2.25) {};
		\node [style=none] (107) at (7.575, -2.75) {};
		\node [style=none] (108) at (7.825, -2.375) {};
		\node [style=none] (109) at (7.825, -2.625) {};
		\node [style=none] (110) at (7.325, -2.125) {};
		\node [style=none] (111) at (7.325, -2.875) {};
		\node [style=none] (112) at (-9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (7.center) to (6.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (8.center);
		\draw [style=N] (12.center) to (11.center);
		\draw [style=N] (13.center) to (14.center);
		\draw [style=N] (16.center) to (15.center);
		\draw (20.center) to (19);
		\draw (19)
			 to [in=-180, out=-30] (21.center)
			 to (47.center)
			 to [in=150, out=0] (36);
		\draw [in=30, out=-180] (22.center) to (19);
		\draw (22.center) to (18.center);
		\draw [style=N] (24.center) to (23.center);
		\draw [style=N] (25.center) to (26.center);
		\draw [style=N] (28.center) to (27.center);
		\draw (33.center) to (32);
		\draw (32)
			 to [in=180, out=30] (34.center)
			 to (48.center)
			 to [in=210, out=0] (36);
		\draw [in=-30, out=180] (35.center) to (32);
		\draw (35.center) to (31.center);
		\draw [style=N] (42.center) to (41.center);
		\draw [style=N] (43.center) to (44.center);
		\draw [style=N] (46.center) to (45.center);
		\draw (38.center) to (36);
		\draw [style=N] (53.center) to (52.center);
		\draw [style=N] (54.center) to (55.center);
		\draw [style=N] (57.center) to (56.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (64.center) to (63.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (66.center) to (65.center);
		\draw [style=N] (69.center) to (68.center);
		\draw [style=N] (70.center) to (71.center);
		\draw [style=N] (73.center) to (72.center);
		\draw (77.center) to (76);
		\draw (76)
			 to [in=-180, out=-30] (78.center)
			 to (104.center)
			 to [in=150, out=0] (93);
		\draw [in=30, out=-180] (79.center) to (76);
		\draw (79.center) to (75.center);
		\draw [style=N] (81.center) to (80.center);
		\draw [style=N] (82.center) to (83.center);
		\draw [style=N] (85.center) to (84.center);
		\draw (90.center) to (89);
		\draw (89)
			 to [in=180, out=30] (91.center)
			 to (105.center)
			 to [in=-150, out=0] (93);
		\draw [in=-30, out=180] (92.center) to (89);
		\draw (92.center) to (88.center);
		\draw [style=N] (99.center) to (98.center);
		\draw [style=N] (100.center) to (101.center);
		\draw [style=N] (103.center) to (102.center);
		\draw (95.center) to (93);
		\draw [style=N] (107.center) to (106.center);
		\draw [style=N] (108.center) to (109.center);
		\draw [style=N] (111.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/fusion-prob-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0) {$=$};
		\node [style=none] (1) at (-11.2, 2.375) {};
		\node [style=none] (2) at (-11.2, -2.375) {};
		\node [style=none] (3) at (-12.7, 0) {};
		\node [style=none] (4) at (-11.75, 0) {$G$};
		\node [style=none] (5) at (-11.2, 1.125) {};
		\node [style=none] (6) at (-11.2, 2.125) {};
		\node [style=none] (7) at (-7, 1.625) {\tiny $\rotatebox{90}{...}$};
		\node [style=hbox] (8) at (-9.5, -0.25) {};
		\node [style={gn_phase}] (9) at (-10.45, 0.125) {$\theta_1$};
		\node [style=none] (10) at (-11.2, 0.125) {};
		\node [style=none] (11) at (-9.7, -0.25) {};
		\node [style=none] (12) at (-9.7, 0.5) {};
		\node [style=hbox] (13) at (-9.5, -1.75) {};
		\node [style={gn_phase}] (14) at (-10.45, -2.125) {$\theta_2$};
		\node [style=none] (15) at (-11.2, -2.125) {};
		\node [style=none] (16) at (-9.7, -1.75) {};
		\node [style=none] (17) at (-9.7, -2.5) {};
		\node [style={gn_phase}] (18) at (-8.175, -1) {$\theta_3$};
		\node [style=none] (19) at (-9.05, -0.25) {};
		\node [style=none] (20) at (-9.05, -1.75) {};
		\node [style=none] (22) at (-3.675, 2.375) {};
		\node [style=none] (23) at (-3.675, -2.375) {};
		\node [style=none] (24) at (-2.175, 0) {};
		\node [style=none] (25) at (-3.125, 0) {$G$};
		\node [style=none] (26) at (-3.675, 1.125) {};
		\node [style=none] (27) at (-3.675, 2.125) {};
		\node [style=hbox] (29) at (-5.375, -0.25) {};
		\node [style={gn_phase}] (30) at (-4.425, 0.125) {$\minu \theta_1$};
		\node [style=none] (31) at (-3.675, 0.125) {};
		\node [style=none] (32) at (-5.175, -0.25) {};
		\node [style=none] (33) at (-5.175, 0.5) {};
		\node [style=hbox] (34) at (-5.375, -1.75) {};
		\node [style={gn_phase}] (35) at (-4.425, -2.125) {$\minu \theta_2$};
		\node [style=none] (36) at (-3.675, -2.125) {};
		\node [style=none] (37) at (-5.175, -1.75) {};
		\node [style=none] (38) at (-5.175, -2.5) {};
		\node [style={gn_phase}] (39) at (-6.7, -1) {$\minu \theta_3$};
		\node [style=none] (40) at (-5.825, -0.25) {};
		\node [style=none] (41) at (-5.825, -1.75) {};
		\node [style=none] (42) at (3.125, 2.375) {};
		\node [style=none] (43) at (3.125, -2.375) {};
		\node [style=none] (44) at (1.625, 0) {};
		\node [style=none] (45) at (2.575, 0) {$G$};
		\node [style=none] (46) at (-0.675, 0) {$=$};
		\node [style=none] (47) at (3.125, 1.125) {};
		\node [style=none] (48) at (3.125, 2.125) {};
		\node [style=none] (49) at (4.325, 1.625) {\tiny $\rotatebox{90}{...}$};
		\node [style=hbox] (50) at (3.825, -0.25) {};
		\node [style=none] (51) at (3.125, 0.125) {};
		\node [style=hbox] (52) at (3.825, -1.75) {};
		\node [style=none] (53) at (3.125, -2.125) {};
		\node [style=gn] (54) at (4.4, -1) {};
		\node [style=none] (55) at (5.65, 2.375) {};
		\node [style=none] (56) at (5.65, -2.375) {};
		\node [style=none] (57) at (7.15, 0) {};
		\node [style=none] (58) at (6.2, 0) {$G$};
		\node [style=none] (59) at (5.65, 1.125) {};
		\node [style=none] (60) at (5.65, 2.125) {};
		\node [style=hbox] (61) at (4.95, -0.25) {};
		\node [style=none] (62) at (5.65, 0.125) {};
		\node [style=hbox] (63) at (4.95, -1.75) {};
		\node [style=none] (64) at (5.65, -2.125) {};
		\node [style=gn] (65) at (4.4, 0.5) {};
		\node [style=gn] (66) at (4.4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=ClWire] (10.center) to (9);
		\draw [style=ClWire] (9)
			 to [in=-180, out=-30] (11.center)
			 to (19.center)
			 to [in=150, out=0] (18);
		\draw [style=ClWire] (30)
			 to [in=0, out=150] (33.center)
			 to (12.center)
			 to [in=30, out=-180] (9);
		\draw [style=ClWire] (15.center) to (14);
		\draw [style=ClWire] (14)
			 to [in=180, out=30] (16.center)
			 to (20.center)
			 to [in=-150, out=0] (18);
		\draw [style=ClWire] (35)
			 to [in=0, out=-150] (38.center)
			 to (17.center)
			 to [in=-30, out=180] (14);
		\draw (22.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw [style=ClWire] (31.center) to (30);
		\draw [style=ClWire] (30)
			 to [in=0, out=-150] (32.center)
			 to (40.center)
			 to [in=30, out=180] (39);
		\draw [style=ClWire] (36.center) to (35);
		\draw [style=ClWire] (35)
			 to [in=0, out=150] (37.center)
			 to (41.center)
			 to [in=-30, out=180] (39);
		\draw [style=ClWire] (6.center) to (27.center);
		\draw [style=ClWire] (26.center) to (5.center);
		\draw [style=ClWire] (18) to (39);
		\draw (42.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (55.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [style=ClWire] (48.center) to (60.center);
		\draw [style=ClWire] (59.center) to (47.center);
		\draw [style=ClWire] (51.center) to (65);
		\draw [style=ClWire] (65) to (62.center);
		\draw [style=ClWire, in=210, out=90, looseness=0.75] (50) to (65);
		\draw [style=ClWire, in=90, out=-30, looseness=0.75] (65) to (61);
		\draw [style=ClWire, in=30, out=-90, looseness=0.75] (61) to (54);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (54) to (50);
		\draw [style=ClWire, in=90, out=-150, looseness=0.75] (54) to (52);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (66) to (52);
		\draw [style=ClWire, in=-90, out=30, looseness=0.75] (66) to (63);
		\draw [style=ClWire, in=330, out=90, looseness=0.75] (63) to (54);
		\draw [style=ClWire] (66) to (64.center);
		\draw [style=ClWire] (53.center) to (66);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/fusion-prob-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.075, 2.375) {};
		\node [style=none] (1) at (-5.075, -2.375) {};
		\node [style=none] (2) at (-6.575, 0) {};
		\node [style=none] (3) at (-5.625, 0) {$G$};
		\node [style=none] (4) at (-7.5, 0) {$=$};
		\node [style=none] (5) at (-5.075, 1.625) {};
		\node [style=none] (6) at (-5.075, 2.125) {};
		\node [style=none] (7) at (-3.875, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (8) at (-4.375, -0.25) {};
		\node [style=none] (9) at (-5.075, 0.125) {};
		\node [style=none] (10) at (-4.375, -1.75) {};
		\node [style=none] (11) at (-5.075, -2.125) {};
		\node [style=rn] (12) at (-3.8, -1) {};
		\node [style=none] (13) at (-2.55, 2.375) {};
		\node [style=none] (14) at (-2.55, -2.375) {};
		\node [style=none] (15) at (-1.05, 0) {};
		\node [style=none] (16) at (-2, 0) {$G$};
		\node [style=none] (17) at (-2.55, 1.625) {};
		\node [style=none] (18) at (-2.55, 2.125) {};
		\node [style=none] (19) at (-3.25, -0.25) {};
		\node [style=none] (20) at (-2.55, 0.125) {};
		\node [style=none] (21) at (-3.25, -1.75) {};
		\node [style=none] (22) at (-2.55, -2.125) {};
		\node [style=gn] (23) at (-3.8, 0.5) {};
		\node [style=gn] (24) at (-3.8, -2.5) {};
		\node [style=none] (25) at (3.55, 2.375) {};
		\node [style=none] (26) at (3.55, -2.375) {};
		\node [style=none] (27) at (2.05, 0) {};
		\node [style=none] (28) at (3, 0) {$G$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (3.55, 1.625) {};
		\node [style=none] (31) at (3.55, 2.125) {};
		\node [style=none] (32) at (4.25, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (33) at (3.55, 0.125) {};
		\node [style=none] (34) at (3.55, -2.125) {};
		\node [style=none] (35) at (5.075, 2.375) {};
		\node [style=none] (36) at (5.075, -2.375) {};
		\node [style=none] (37) at (6.575, 0) {};
		\node [style=none] (38) at (5.625, 0) {$G$};
		\node [style=none] (39) at (5.075, 1.625) {};
		\node [style=none] (40) at (5.075, 2.125) {};
		\node [style=none] (41) at (5.075, 0.125) {};
		\node [style=none] (42) at (5.075, -2.125) {};
		\node [style=none] (43) at (1.425, 0) {\large $\frac{1}{2}$};
		\node [style=none] (44) at (8.375, 0) {$=$};
		\node [style=none] (45) at (10.05, 0) {\large $\frac{1}{2}$};
		\node [style=none] (46) at (-12.65, 2.375) {};
		\node [style=none] (47) at (-12.65, -2.375) {};
		\node [style=none] (48) at (-14.15, 0) {};
		\node [style=none] (49) at (-13.2, 0) {$G$};
		\node [style=none] (50) at (-15.2, 0) {$=$};
		\node [style=none] (51) at (-12.65, 1.125) {};
		\node [style=none] (52) at (-12.65, 2.125) {};
		\node [style=none] (53) at (-11.45, 1.625) {\tiny $\rotatebox{90}{...}$};
		\node [style=hbox] (54) at (-11.95, -0.25) {};
		\node [style=none] (55) at (-12.65, 0.125) {};
		\node [style=hbox] (56) at (-11.95, -1.75) {};
		\node [style=none] (57) at (-12.65, -2.125) {};
		\node [style=gn] (58) at (-11.375, -1) {};
		\node [style=none] (59) at (-10.125, 2.375) {};
		\node [style=none] (60) at (-10.125, -2.375) {};
		\node [style=none] (61) at (-8.625, 0) {};
		\node [style=none] (62) at (-9.575, 0) {$G$};
		\node [style=none] (63) at (-10.125, 1.125) {};
		\node [style=none] (64) at (-10.125, 2.125) {};
		\node [style=hbox] (65) at (-10.825, -0.25) {};
		\node [style=none] (66) at (-10.125, 0.125) {};
		\node [style=hbox] (67) at (-10.825, -1.75) {};
		\node [style=none] (68) at (-10.125, -2.125) {};
		\node [style=gn] (69) at (-11.375, 0.5) {};
		\node [style=gn] (70) at (-11.375, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [style=ClWire] (6.center) to (18.center);
		\draw [style=ClWire] (17.center) to (5.center);
		\draw [style=ClWire] (9.center) to (23);
		\draw [style=ClWire] (23) to (20.center);
		\draw [style=ClWire, in=210, out=90, looseness=0.75] (8.center) to (23);
		\draw [style=ClWire, in=90, out=-30, looseness=0.75] (23) to (19.center);
		\draw [style=ClWire, in=30, out=-90, looseness=0.75] (19.center) to (12);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (12) to (8.center);
		\draw [style=ClWire, in=90, out=-150, looseness=0.75] (12) to (10.center);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (24) to (10.center);
		\draw [style=ClWire, in=-90, out=30, looseness=0.75] (24) to (21.center);
		\draw [style=ClWire, in=330, out=90, looseness=0.75] (21.center) to (12);
		\draw [style=ClWire] (24) to (22.center);
		\draw [style=ClWire] (11.center) to (24);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw [style=ClWire] (31.center) to (40.center);
		\draw [style=ClWire] (39.center) to (30.center);
		\draw [style=ClWire] (33.center) to (41.center);
		\draw [style=ClWire] (42.center) to (34.center);
		\draw (46.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw [style=ClWire] (52.center) to (64.center);
		\draw [style=ClWire] (63.center) to (51.center);
		\draw [style=ClWire] (55.center) to (69);
		\draw [style=ClWire] (69) to (66.center);
		\draw [style=ClWire, in=210, out=90, looseness=0.75] (54) to (69);
		\draw [style=ClWire, in=90, out=-30, looseness=0.75] (69) to (65);
		\draw [style=ClWire, in=30, out=-90, looseness=0.75] (65) to (58);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (58) to (54);
		\draw [style=ClWire, in=90, out=-150, looseness=0.75] (58) to (56);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (70) to (56);
		\draw [style=ClWire, in=-90, out=30, looseness=0.75] (70) to (67);
		\draw [style=ClWire, in=330, out=90, looseness=0.75] (67) to (58);
		\draw [style=ClWire] (70) to (68.center);
		\draw [style=ClWire] (57.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/fusion-prob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (200) at (-15.75, 0) {$\textsf{Pr(\cvar{s}=1}\,|\Psi)$};
		\node [style=none] (201) at (-13.25, 0) {$=$};
		\node [style=none] (331) at (-7.6, 0.5) {};
		\node [style=none] (338) at (-10.7, 2.375) {};
		\node [style=none] (339) at (-10.7, -2.375) {};
		\node [style=none] (340) at (-12.2, 0) {};
		\node [style=none] (341) at (-11.25, 0) {\large $\Psi$};
		\node [style=none] (342) at (0, 0) {$=$};
		\node [style=none] (343) at (-4.225, 1.625) {};
		\node [style=none] (344) at (-10.7, 1.625) {};
		\node [style=none] (345) at (-4.225, 2.125) {};
		\node [style=none] (346) at (-10.7, 2.125) {};
		\node [style=none] (347) at (-7.25, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (348) at (-4, 2.125) {};
		\node [style=none] (349) at (-4, 1.625) {};
		\node [style=none] (350) at (-3.75, 2) {};
		\node [style=none] (351) at (-3.75, 1.75) {};
		\node [style=none] (352) at (-4.25, 2.25) {};
		\node [style=none] (353) at (-4.25, 1.5) {};
		\node [style=none] (371) at (-7.6, 0.5) {};
		\node [style=gn] (372) at (-9.95, 0.125) {};
		\node [style=none] (373) at (-10.7, 0.125) {};
		\node [style=none] (374) at (-9.2, -0.25) {};
		\node [style=none] (375) at (-9.2, 0.5) {};
		\node [style=none] (380) at (-7.6, 0.5) {};
		\node [style=none] (384) at (-7.35, 0.75) {};
		\node [style=none] (385) at (-7.35, 0.25) {};
		\node [style=none] (386) at (-7.1, 0.625) {};
		\node [style=none] (387) at (-7.1, 0.375) {};
		\node [style=none] (388) at (-7.6, 0.875) {};
		\node [style=none] (389) at (-7.6, 0.125) {};
		\node [style=none] (391) at (-7.6, -2.5) {};
		\node [style=none] (398) at (-7.6, -2.5) {};
		\node [style=gn] (399) at (-9.95, -2.125) {};
		\node [style=none] (400) at (-10.7, -2.125) {};
		\node [style=none] (401) at (-9.2, -1.75) {};
		\node [style=none] (402) at (-9.2, -2.5) {};
		\node [style=none] (407) at (-7.6, -2.5) {};
		\node [style=none] (411) at (-7.35, -2.75) {};
		\node [style=none] (412) at (-7.35, -2.25) {};
		\node [style=none] (413) at (-7.1, -2.625) {};
		\node [style=none] (414) at (-7.1, -2.375) {};
		\node [style=none] (415) at (-7.6, -2.875) {};
		\node [style=none] (416) at (-7.6, -2.125) {};
		\node [style=none] (431) at (-6.425, -8) {};
		\node [style=none] (438) at (-10.7, -6.125) {};
		\node [style=none] (439) at (-10.7, -10.875) {};
		\node [style=none] (440) at (-12.2, -8.5) {};
		\node [style=none] (441) at (-11.25, -8.5) {\large $\Psi$};
		\node [style=none] (442) at (0, -8.5) {$=$};
		\node [style=none] (443) at (-6.475, -6.875) {};
		\node [style=none] (444) at (-10.7, -6.875) {};
		\node [style=none] (445) at (-6.475, -6.375) {};
		\node [style=none] (446) at (-10.7, -6.375) {};
		\node [style=none] (447) at (-8.5, -6.625) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (448) at (-6.25, -6.375) {};
		\node [style=none] (449) at (-6.25, -6.875) {};
		\node [style=none] (450) at (-6, -6.5) {};
		\node [style=none] (451) at (-6, -6.75) {};
		\node [style=none] (452) at (-6.5, -6.25) {};
		\node [style=none] (453) at (-6.5, -7) {};
		\node [style=hbox] (454) at (-8.5, -8.75) {};
		\node [style=none] (455) at (-6.425, -8) {};
		\node [style=gn] (456) at (-9.95, -8.375) {};
		\node [style=none] (457) at (-10.7, -8.375) {};
		\node [style={gn_phase}] (458) at (-9.2, -8.75) {$\alpha_1$};
		\node [style=none] (459) at (-9.2, -8) {};
		\node [style=none] (466) at (-6.175, -7.75) {};
		\node [style=none] (467) at (-6.175, -8.25) {};
		\node [style=none] (468) at (-5.925, -7.875) {};
		\node [style=none] (469) at (-5.925, -8.125) {};
		\node [style=none] (470) at (-6.425, -7.625) {};
		\node [style=none] (471) at (-6.425, -8.375) {};
		\node [style=none] (473) at (-6.425, -11) {};
		\node [style=hbox] (479) at (-8.5, -10.25) {};
		\node [style=none] (480) at (-6.425, -11) {};
		\node [style=gn] (481) at (-9.95, -10.625) {};
		\node [style=none] (482) at (-10.7, -10.625) {};
		\node [style={gn_phase}] (483) at (-9.2, -10.25) {$\alpha_2$};
		\node [style=none] (484) at (-9.2, -11) {};
		\node [style=gn] (497) at (-6.925, -9.5) {};
		\node [style=none] (498) at (-6.425, -9.5) {};
		\node [style=none] (499) at (-6.425, -9.5) {};
		\node [style=none] (500) at (-6.4, -9.25) {};
		\node [style=none] (501) at (-6.4, -9.75) {};
		\node [style=none] (502) at (-6.175, -9.75) {};
		\node [style=none] (503) at (-6.175, -9.25) {};
		\node [style=none] (504) at (-5.925, -9.625) {};
		\node [style=none] (505) at (-5.925, -9.375) {};
		\node [style=none] (506) at (-6.425, -9.875) {};
		\node [style=none] (507) at (-6.425, -9.125) {};
		\node [style={gn_phase}] (508) at (-7.8, -8.75) {$\gamma_1$};
		\node [style={gn_phase}] (509) at (-7.8, -10.25) {$\gamma_2$};
		\node [style=none] (510) at (-13.25, -7.625) {$\scriptscriptstyle \text{green}$};
		\node [style=none] (511) at (-13.25, -8) {$\scriptscriptstyle \text{failure}$};
		\node [style=none] (513) at (5.65, 0.5) {};
		\node [style=none] (520) at (2.55, 2.375) {};
		\node [style=none] (521) at (2.55, -2.375) {};
		\node [style=none] (522) at (1.05, 0) {};
		\node [style=none] (523) at (2, 0) {\large $\Psi$};
		\node [style=none] (524) at (-13.25, -8.5) {$=$};
		\node [style=none] (525) at (6.775, 1.625) {};
		\node [style=none] (526) at (2.55, 1.625) {};
		\node [style=none] (527) at (6.775, 2.125) {};
		\node [style=none] (528) at (2.55, 2.125) {};
		\node [style=none] (529) at (4.75, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (530) at (7, 2.125) {};
		\node [style=none] (531) at (7, 1.625) {};
		\node [style=none] (532) at (7.25, 2) {};
		\node [style=none] (533) at (7.25, 1.75) {};
		\node [style=none] (534) at (6.75, 2.25) {};
		\node [style=none] (535) at (6.75, 1.5) {};
		\node [style=box] (536) at (4.55, -0.25) {$U_1$};
		\node [style=none] (537) at (5.65, 0.5) {};
		\node [style=gn] (538) at (3.3, 0.125) {};
		\node [style=none] (539) at (2.55, 0.125) {};
		\node [style=none] (540) at (4.05, -0.25) {};
		\node [style=none] (541) at (4.05, 0.5) {};
		\node [style=none] (555) at (5.65, -2.5) {};
		\node [style=box] (561) at (4.55, -1.75) {$U_2$};
		\node [style=none] (562) at (5.65, -2.5) {};
		\node [style=gn] (563) at (3.3, -2.125) {};
		\node [style=none] (564) at (2.55, -2.125) {};
		\node [style=none] (565) at (4.05, -1.75) {};
		\node [style=none] (566) at (4.05, -2.5) {};
		\node [style=gn] (579) at (6.075, -1) {};
		\node [style=none] (580) at (6.825, -1) {};
		\node [style=none] (581) at (6.825, -1) {};
		\node [style=none] (584) at (7.075, -1.25) {};
		\node [style=none] (585) at (7.075, -0.75) {};
		\node [style=none] (586) at (7.325, -1.125) {};
		\node [style=none] (587) at (7.325, -0.875) {};
		\node [style=none] (588) at (6.825, -1.375) {};
		\node [style=none] (589) at (6.825, -0.625) {};
		\node [style=none] (590) at (5.075, -0.25) {};
		\node [style=none] (591) at (5.075, -1.75) {};
		\node [style=none] (592) at (5.65, 0.5) {};
		\node [style=none] (594) at (5.9, 0.25) {};
		\node [style=none] (595) at (5.9, 0.75) {};
		\node [style=none] (596) at (6.15, 0.375) {};
		\node [style=none] (597) at (6.15, 0.625) {};
		\node [style=none] (598) at (5.65, 0.125) {};
		\node [style=none] (599) at (5.65, 0.875) {};
		\node [style=none] (600) at (5.65, -2.5) {};
		\node [style=none] (602) at (5.9, -2.75) {};
		\node [style=none] (603) at (5.9, -2.25) {};
		\node [style=none] (604) at (6.15, -2.625) {};
		\node [style=none] (605) at (6.15, -2.375) {};
		\node [style=none] (606) at (5.65, -2.875) {};
		\node [style=none] (607) at (5.65, -2.125) {};
		\node [style=none] (608) at (-7.325, -0.125) {};
		\node [style=none] (609) at (-4.825, -0.125) {};
		\node [style=none] (610) at (-7.325, -1.875) {};
		\node [style=none] (611) at (-4.825, -1.875) {};
		\node [style=none] (612) at (-6.075, -1.25) {$F_{\text{ Type }\textup{\uppercase\expandafter{\romannumeral 1}}}$};
		\node [style=sLabel] (613) at (-5.45, -0.5) {$\cvar{s}\!=\!1$};
		\node [style=none] (614) at (-4.325, -1) {};
		\node [style=none] (615) at (-4.825, -1) {};
		\node [style=box] (616) at (-8.7, -0.25) {$U_1$};
		\node [style=none] (617) at (-4.075, -0.75) {};
		\node [style=none] (618) at (-4.075, -1.25) {};
		\node [style=none] (619) at (-3.825, -0.875) {};
		\node [style=none] (620) at (-3.825, -1.125) {};
		\node [style=none] (621) at (-4.325, -0.625) {};
		\node [style=none] (622) at (-4.325, -1.375) {};
		\node [style=ltriang] (624) at (-7.825, -0.25) {};
		\node [style=none] (625) at (-7.325, -0.25) {};
		\node [style=box] (626) at (-8.7, -1.75) {$U_2$};
		\node [style=ltriang] (628) at (-7.825, -1.75) {};
		\node [style=none] (629) at (-7.325, -1.75) {};
		\node [style=none] (644) at (-6.175, -10.75) {};
		\node [style=none] (645) at (-6.175, -11.25) {};
		\node [style=none] (646) at (-5.925, -10.875) {};
		\node [style=none] (647) at (-5.925, -11.125) {};
		\node [style=none] (648) at (-6.425, -10.625) {};
		\node [style=none] (649) at (-6.425, -11.375) {};
		\node [style=none] (650) at (6.825, -8) {};
		\node [style=none] (652) at (2.55, -6.125) {};
		\node [style=none] (653) at (2.55, -10.875) {};
		\node [style=none] (654) at (1.05, -8.5) {};
		\node [style=none] (655) at (2, -8.5) {\large $\Psi$};
		\node [style=none] (656) at (-13.25, -17) {$=$};
		\node [style=none] (657) at (6.775, -6.875) {};
		\node [style=none] (658) at (2.55, -6.875) {};
		\node [style=none] (659) at (6.775, -6.375) {};
		\node [style=none] (660) at (2.55, -6.375) {};
		\node [style=none] (661) at (4.75, -6.625) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (662) at (7, -6.375) {};
		\node [style=none] (663) at (7, -6.875) {};
		\node [style=none] (664) at (7.25, -6.5) {};
		\node [style=none] (665) at (7.25, -6.75) {};
		\node [style=none] (666) at (6.75, -6.25) {};
		\node [style=none] (667) at (6.75, -7) {};
		\node [style=hbox] (668) at (4.25, -8.75) {};
		\node [style=none] (669) at (6.825, -8) {};
		\node [style={gn_phase}] (670) at (3.3, -8.375) {$\alpha_1$};
		\node [style=none] (671) at (2.55, -8.375) {};
		\node [style=none] (672) at (4.05, -8.75) {};
		\node [style=none] (673) at (4.05, -8) {};
		\node [style=none] (674) at (7.075, -7.75) {};
		\node [style=none] (675) at (7.075, -8.25) {};
		\node [style=none] (676) at (7.325, -7.875) {};
		\node [style=none] (677) at (7.325, -8.125) {};
		\node [style=none] (678) at (6.825, -7.625) {};
		\node [style=none] (679) at (6.825, -8.375) {};
		\node [style=none] (680) at (6.825, -11) {};
		\node [style=hbox] (681) at (4.25, -10.25) {};
		\node [style=none] (682) at (6.825, -11) {};
		\node [style={gn_phase}] (683) at (3.3, -10.625) {$\alpha_2$};
		\node [style=none] (684) at (2.55, -10.625) {};
		\node [style=none] (685) at (4.05, -10.25) {};
		\node [style=none] (686) at (4.05, -11) {};
		\node [style={gn_phase}] (687) at (5.575, -9.5) {$\gamma_1 \texttt{+} \gamma_2$};
		\node [style=none] (688) at (6.825, -9.5) {};
		\node [style=none] (689) at (6.825, -9.5) {};
		\node [style=none] (690) at (6.85, -9.25) {};
		\node [style=none] (691) at (6.85, -9.75) {};
		\node [style=none] (692) at (7.075, -9.75) {};
		\node [style=none] (693) at (7.075, -9.25) {};
		\node [style=none] (694) at (7.325, -9.625) {};
		\node [style=none] (695) at (7.325, -9.375) {};
		\node [style=none] (696) at (6.825, -9.875) {};
		\node [style=none] (697) at (6.825, -9.125) {};
		\node [style=none] (698) at (4.7, -8.75) {};
		\node [style=none] (699) at (4.7, -10.25) {};
		\node [style=none] (702) at (7.075, -10.75) {};
		\node [style=none] (703) at (7.075, -11.25) {};
		\node [style=none] (704) at (7.325, -10.875) {};
		\node [style=none] (705) at (7.325, -11.125) {};
		\node [style=none] (706) at (6.825, -10.625) {};
		\node [style=none] (707) at (6.825, -11.375) {};
		\node [style=none] (709) at (-10.7, -14.625) {};
		\node [style=none] (710) at (-10.7, -19.375) {};
		\node [style=none] (711) at (-12.2, -17) {};
		\node [style=none] (712) at (-11.25, -17) {\large $\Psi$};
		\node [style=none] (715) at (-10.7, -15.375) {};
		\node [style=none] (717) at (-10.7, -14.875) {};
		\node [style=none] (718) at (-8.5, -15.125) {\tiny $\rotatebox{90}{...}$};
		\node [style=hbox] (725) at (-9, -17.25) {};
		\node [style={gn_phase}] (727) at (-9.95, -16.875) {$\alpha_1$};
		\node [style=none] (728) at (-10.7, -16.875) {};
		\node [style=none] (729) at (-9.2, -17.25) {};
		\node [style=none] (730) at (-9.2, -16.5) {};
		\node [style=hbox] (738) at (-9, -18.75) {};
		\node [style={gn_phase}] (740) at (-9.95, -19.125) {$\alpha_2$};
		\node [style=none] (741) at (-10.7, -19.125) {};
		\node [style=none] (742) at (-9.2, -18.75) {};
		\node [style=none] (743) at (-9.2, -19.5) {};
		\node [style={gn_phase}] (744) at (-7.675, -18) {$\gamma_1 \texttt{+} \gamma_2$};
		\node [style=none] (755) at (-8.55, -17.25) {};
		\node [style=none] (756) at (-8.55, -18.75) {};
		\node [style=none] (758) at (-13.25, -16.5) {$\scriptscriptstyle \text{CPM}$};
		\node [style=none] (760) at (-2.425, -14.625) {};
		\node [style=none] (761) at (-2.425, -19.375) {};
		\node [style=none] (762) at (-0.925, -17) {};
		\node [style=none] (763) at (-1.875, -17) {\large $\Psi$};
		\node [style=none] (765) at (-2.425, -15.375) {};
		\node [style=none] (767) at (-2.425, -14.875) {};
		\node [style=none] (768) at (-4.625, -15.125) {\tiny $\rotatebox{90}{...}$};
		\node [style=hbox] (769) at (-4.125, -17.25) {};
		\node [style={gn_phase}] (771) at (-3.175, -16.875) {$\minu \alpha_1$};
		\node [style=none] (772) at (-2.425, -16.875) {};
		\node [style=none] (773) at (-3.925, -17.25) {};
		\node [style=none] (774) at (-3.925, -16.5) {};
		\node [style=hbox] (776) at (-4.125, -18.75) {};
		\node [style={gn_phase}] (778) at (-3.175, -19.125) {$\minu \alpha_2$};
		\node [style=none] (779) at (-2.425, -19.125) {};
		\node [style=none] (780) at (-3.925, -18.75) {};
		\node [style=none] (781) at (-3.925, -19.5) {};
		\node [style={gn_phase}] (782) at (-5.45, -18) {$\minu(\gamma_1 \texttt{+} \gamma_2)$};
		\node [style=none] (785) at (-4.575, -17.25) {};
		\node [style=none] (786) at (-4.575, -18.75) {};
		\node [style=none] (787) at (2.625, -14.625) {};
		\node [style=none] (788) at (2.625, -19.375) {};
		\node [style=none] (789) at (1.125, -17) {};
		\node [style=none] (790) at (2.075, -17) {\large $\Psi$};
		\node [style=none] (791) at (0.075, -17) {$=$};
		\node [style=none] (792) at (2.625, -15.375) {};
		\node [style=none] (793) at (2.625, -14.875) {};
		\node [style=none] (794) at (3.825, -15.125) {\tiny $\rotatebox{90}{...}$};
		\node [style=hbox] (795) at (3.325, -17.25) {};
		\node [style=none] (797) at (2.625, -16.875) {};
		\node [style=hbox] (800) at (3.325, -18.75) {};
		\node [style=none] (802) at (2.625, -19.125) {};
		\node [style=gn] (805) at (3.9, -18) {};
		\node [style=none] (808) at (5.15, -14.625) {};
		\node [style=none] (809) at (5.15, -19.375) {};
		\node [style=none] (810) at (6.65, -17) {};
		\node [style=none] (811) at (5.7, -17) {\large $\Psi$};
		\node [style=none] (812) at (5.15, -15.375) {};
		\node [style=none] (813) at (5.15, -14.875) {};
		\node [style=hbox] (815) at (4.45, -17.25) {};
		\node [style=none] (817) at (5.15, -16.875) {};
		\node [style=hbox] (820) at (4.45, -18.75) {};
		\node [style=none] (822) at (5.15, -19.125) {};
		\node [style=gn] (828) at (3.9, -16.5) {};
		\node [style=gn] (829) at (3.9, -19.5) {};
		\node [style=none] (830) at (-10.75, -23.125) {};
		\node [style=none] (831) at (-10.75, -27.875) {};
		\node [style=none] (832) at (-12.25, -25.5) {};
		\node [style=none] (833) at (-11.3, -25.5) {\large $\Psi$};
		\node [style=none] (834) at (-13.175, -25.5) {$=$};
		\node [style=none] (835) at (-10.75, -23.875) {};
		\node [style=none] (836) at (-10.75, -23.375) {};
		\node [style=none] (837) at (-9.55, -23.625) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (838) at (-10.05, -25.75) {};
		\node [style=none] (839) at (-10.75, -25.375) {};
		\node [style=none] (840) at (-10.05, -27.25) {};
		\node [style=none] (841) at (-10.75, -27.625) {};
		\node [style=rn] (842) at (-9.475, -26.5) {};
		\node [style=none] (843) at (-8.225, -23.125) {};
		\node [style=none] (844) at (-8.225, -27.875) {};
		\node [style=none] (845) at (-6.725, -25.5) {};
		\node [style=none] (846) at (-7.675, -25.5) {\large $\Psi$};
		\node [style=none] (847) at (-8.225, -23.875) {};
		\node [style=none] (848) at (-8.225, -23.375) {};
		\node [style=none] (849) at (-8.925, -25.75) {};
		\node [style=none] (850) at (-8.225, -25.375) {};
		\node [style=none] (851) at (-8.925, -27.25) {};
		\node [style=none] (852) at (-8.225, -27.625) {};
		\node [style=gn] (853) at (-9.475, -25) {};
		\node [style=gn] (854) at (-9.475, -28) {};
		\node [style=none] (855) at (3.375, -23.125) {};
		\node [style=none] (856) at (3.375, -27.875) {};
		\node [style=none] (857) at (1.875, -25.5) {};
		\node [style=none] (858) at (2.825, -25.5) {\large $\Psi$};
		\node [style=none] (859) at (0.075, -25.5) {$=$};
		\node [style=none] (860) at (3.375, -23.875) {};
		\node [style=none] (861) at (3.375, -23.375) {};
		\node [style=none] (862) at (4.075, -23.625) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (864) at (3.375, -25.375) {};
		\node [style=none] (866) at (3.375, -27.625) {};
		\node [style=none] (868) at (4.9, -23.125) {};
		\node [style=none] (869) at (4.9, -27.875) {};
		\node [style=none] (870) at (6.4, -25.5) {};
		\node [style=none] (871) at (5.45, -25.5) {\large $\Psi$};
		\node [style=none] (872) at (4.9, -23.875) {};
		\node [style=none] (873) at (4.9, -23.375) {};
		\node [style=none] (875) at (4.9, -25.375) {};
		\node [style=none] (877) at (4.9, -27.625) {};
		\node [style=none] (878) at (1.25, -25.5) {\large $\frac{1}{2}$};
		\node [style=none] (879) at (7.45, -25.5) {$=$};
		\node [style=none] (880) at (8.625, -25.5) {\large $\frac{1}{2}$};
		\node [style=none] (881) at (-11.375, -10.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (338.center)
			 to (340.center)
			 to (339.center)
			 to cycle;
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (344.center) to (343.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (346.center) to (345.center);
		\draw [style=N] (349.center) to (348.center);
		\draw [style=N] (350.center) to (351.center);
		\draw [style=N] (353.center) to (352.center);
		\draw (373.center) to (372);
		\draw (372)
			 to [in=-180, out=-30] (374.center)
			 to [in=180, out=0] (624);
		\draw [in=30, out=-180] (375.center) to (372);
		\draw (375.center) to (371.center);
		\draw [style=N] (385.center) to (384.center);
		\draw [style=N] (386.center) to (387.center);
		\draw [style=N] (389.center) to (388.center);
		\draw (400.center) to (399);
		\draw (399)
			 to [in=180, out=30] (401.center)
			 to [in=180, out=0] (628);
		\draw [in=-30, out=180] (402.center) to (399);
		\draw (402.center) to (398.center);
		\draw [style=N] (412.center) to (411.center);
		\draw [style=N] (413.center) to (414.center);
		\draw [style=N] (416.center) to (415.center);
		\draw (438.center) to (440.center);
		\draw (440.center) to (439.center);
		\draw (439.center) to (438.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (444.center) to (443.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (446.center) to (445.center);
		\draw [style=N] (449.center) to (448.center);
		\draw [style=N] (450.center) to (451.center);
		\draw [style=N] (453.center) to (452.center);
		\draw (457.center) to (456);
		\draw (456)
			 to [in=-180, out=-30] (458.center)
			 to (508.center)
			 to [in=150, out=0] (497);
		\draw [in=30, out=-180] (459.center) to (456);
		\draw (459.center) to (455.center);
		\draw [style=N] (467.center) to (466.center);
		\draw [style=N] (468.center) to (469.center);
		\draw [style=N] (471.center) to (470.center);
		\draw (482.center) to (481);
		\draw (481)
			 to [in=180, out=30] (483.center)
			 to (509.center)
			 to [in=210, out=0] (497);
		\draw [in=-30, out=180] (484.center) to (481);
		\draw (484.center) to (480.center);
		\draw [style=N] (503.center) to (502.center);
		\draw [style=N] (504.center) to (505.center);
		\draw [style=N] (507.center) to (506.center);
		\draw (499.center) to (497);
		\draw (520.center) to (522.center);
		\draw (522.center) to (521.center);
		\draw (521.center) to (520.center);
		\draw [style=LOWire] (526.center) to (525.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (528.center) to (527.center);
		\draw [style=N] (531.center) to (530.center);
		\draw [style=N] (532.center) to (533.center);
		\draw [style=N] (535.center) to (534.center);
		\draw (539.center) to (538);
		\draw (538)
			 to [in=-180, out=-30] (540.center)
			 to (590.center)
			 to [in=150, out=0] (579);
		\draw [in=30, out=-180] (541.center) to (538);
		\draw (541.center) to (537.center);
		\draw (564.center) to (563);
		\draw (563)
			 to [in=180, out=30] (565.center)
			 to (591.center)
			 to [in=210, out=0] (579);
		\draw [in=-30, out=180] (566.center) to (563);
		\draw (566.center) to (562.center);
		\draw [style=N] (585.center) to (584.center);
		\draw [style=N] (586.center) to (587.center);
		\draw [style=N] (589.center) to (588.center);
		\draw (581.center) to (579);
		\draw [style=N] (595.center) to (594.center);
		\draw [style=N] (596.center) to (597.center);
		\draw [style=N] (599.center) to (598.center);
		\draw [style=N] (603.center) to (602.center);
		\draw [style=N] (604.center) to (605.center);
		\draw [style=N] (607.center) to (606.center);
		\draw (610.center) to (611.center);
		\draw (611.center) to (609.center);
		\draw (609.center) to (608.center);
		\draw (608.center) to (610.center);
		\draw [style=DRWire] (615.center) to (614.center);
		\draw [style=N] (618.center) to (617.center);
		\draw [style=N] (619.center) to (620.center);
		\draw [style=N] (622.center) to (621.center);
		\draw [style=DRWire, in=180, out=0] (624) to (625.center);
		\draw [style=DRWire, in=180, out=0] (628) to (629.center);
		\draw [style=N] (645.center) to (644.center);
		\draw [style=N] (646.center) to (647.center);
		\draw [style=N] (649.center) to (648.center);
		\draw (652.center) to (654.center);
		\draw (654.center) to (653.center);
		\draw (653.center) to (652.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (658.center) to (657.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (660.center) to (659.center);
		\draw [style=N] (663.center) to (662.center);
		\draw [style=N] (664.center) to (665.center);
		\draw [style=N] (667.center) to (666.center);
		\draw (671.center) to (670);
		\draw (670)
			 to [in=-180, out=-30] (672.center)
			 to (698.center)
			 to [in=150, out=0] (687);
		\draw [in=30, out=-180] (673.center) to (670);
		\draw (673.center) to (669.center);
		\draw [style=N] (675.center) to (674.center);
		\draw [style=N] (676.center) to (677.center);
		\draw [style=N] (679.center) to (678.center);
		\draw (684.center) to (683);
		\draw (683)
			 to [in=180, out=30] (685.center)
			 to (699.center)
			 to [in=-150, out=0] (687);
		\draw [in=-30, out=180] (686.center) to (683);
		\draw (686.center) to (682.center);
		\draw [style=N] (693.center) to (692.center);
		\draw [style=N] (694.center) to (695.center);
		\draw [style=N] (697.center) to (696.center);
		\draw (689.center) to (687);
		\draw [style=N] (703.center) to (702.center);
		\draw [style=N] (704.center) to (705.center);
		\draw [style=N] (707.center) to (706.center);
		\draw (709.center) to (711.center);
		\draw (711.center) to (710.center);
		\draw (710.center) to (709.center);
		\draw [style=ClWire] (728.center) to (727);
		\draw [style=ClWire] (727)
			 to [in=-180, out=-30] (729.center)
			 to (755.center)
			 to [in=150, out=0] (744);
		\draw [style=ClWire] (771)
			 to [in=0, out=150] (774.center)
			 to (730.center)
			 to [in=30, out=-180] (727);
		\draw [style=ClWire] (741.center) to (740);
		\draw [style=ClWire] (740)
			 to [in=180, out=30] (742.center)
			 to (756.center)
			 to [in=-150, out=0] (744);
		\draw [style=ClWire] (778)
			 to [in=0, out=-150] (781.center)
			 to (743.center)
			 to [in=-30, out=180] (740);
		\draw (760.center) to (762.center);
		\draw (762.center) to (761.center);
		\draw (761.center) to (760.center);
		\draw [style=ClWire] (772.center) to (771);
		\draw [style=ClWire] (771)
			 to [in=0, out=-150] (773.center)
			 to (785.center)
			 to [in=30, out=180] (782);
		\draw [style=ClWire] (779.center) to (778);
		\draw [style=ClWire] (778)
			 to [in=0, out=150] (780.center)
			 to (786.center)
			 to [in=-30, out=180] (782);
		\draw [style=ClWire] (717.center) to (767.center);
		\draw [style=ClWire] (765.center) to (715.center);
		\draw [style=ClWire] (744) to (782);
		\draw (787.center) to (789.center);
		\draw (789.center) to (788.center);
		\draw (788.center) to (787.center);
		\draw (808.center) to (810.center);
		\draw (810.center) to (809.center);
		\draw (809.center) to (808.center);
		\draw [style=ClWire] (793.center) to (813.center);
		\draw [style=ClWire] (812.center) to (792.center);
		\draw [style=ClWire] (797.center) to (828);
		\draw [style=ClWire] (828) to (817.center);
		\draw [style=ClWire, in=210, out=90, looseness=0.75] (795) to (828);
		\draw [style=ClWire, in=90, out=-30, looseness=0.75] (828) to (815);
		\draw [style=ClWire, in=30, out=-90, looseness=0.75] (815) to (805);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (805) to (795);
		\draw [style=ClWire, in=90, out=-150, looseness=0.75] (805) to (800);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (829) to (800);
		\draw [style=ClWire, in=-90, out=30, looseness=0.75] (829) to (820);
		\draw [style=ClWire, in=330, out=90, looseness=0.75] (820) to (805);
		\draw [style=ClWire] (829) to (822.center);
		\draw [style=ClWire] (802.center) to (829);
		\draw (830.center) to (832.center);
		\draw (832.center) to (831.center);
		\draw (831.center) to (830.center);
		\draw (843.center) to (845.center);
		\draw (845.center) to (844.center);
		\draw (844.center) to (843.center);
		\draw [style=ClWire] (836.center) to (848.center);
		\draw [style=ClWire] (847.center) to (835.center);
		\draw [style=ClWire] (839.center) to (853);
		\draw [style=ClWire] (853) to (850.center);
		\draw [style=ClWire, in=210, out=90, looseness=0.75] (838.center) to (853);
		\draw [style=ClWire, in=90, out=-30, looseness=0.75] (853) to (849.center);
		\draw [style=ClWire, in=30, out=-90, looseness=0.75] (849.center) to (842);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (842) to (838.center);
		\draw [style=ClWire, in=90, out=-150, looseness=0.75] (842) to (840.center);
		\draw [style=ClWire, in=-90, out=150, looseness=0.75] (854) to (840.center);
		\draw [style=ClWire, in=-90, out=30, looseness=0.75] (854) to (851.center);
		\draw [style=ClWire, in=330, out=90, looseness=0.75] (851.center) to (842);
		\draw [style=ClWire] (854) to (852.center);
		\draw [style=ClWire] (841.center) to (854);
		\draw (855.center) to (857.center);
		\draw (857.center) to (856.center);
		\draw (856.center) to (855.center);
		\draw (868.center) to (870.center);
		\draw (870.center) to (869.center);
		\draw (869.center) to (868.center);
		\draw [style=ClWire] (861.center) to (873.center);
		\draw [style=ClWire] (872.center) to (860.center);
		\draw [style=ClWire] (864.center) to (875.center);
		\draw [style=ClWire] (877.center) to (866.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/lem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 0.5) {};
		\node [style=none] (1) at (-11.5, -0.5) {};
		\node [style=none] (2) at (-10.5, 0) {};
		\node [style=none] (3) at (-11, 0.25) {};
		\node [style=none] (4) at (-11, -0.25) {};
		\node [style=none] (5) at (-10, 0) {};
		\node [style=black node] (6) at (-10, 0) {};
		\node [style=sLabel] (7) at (-9.625, 0) {$2$};
		\node [style=none] (8) at (-7.875, 0.5) {};
		\node [style=none] (9) at (-7.875, -0.5) {};
		\node [style=none] (10) at (-6.875, 0) {};
		\node [style=none] (11) at (-7.375, 0.25) {};
		\node [style=none] (12) at (-7.375, -0.25) {};
		\node [style=none] (16) at (-8.75, 0) {$=$};
		\node [style=none] (19) at (-6.5, 0) {};
		\node [style=none] (20) at (-6, 0.25) {};
		\node [style=none] (21) at (-6, -0.25) {};
		\node [style=black node] (14) at (-5.5, 0.5) {};
		\node [style=sLabel] (15) at (-5.125, 0.5) {$1$};
		\node [style=black node] (22) at (-5.5, -0.5) {};
		\node [style=sLabel] (23) at (-5.125, -0.5) {$1$};
		\node [style=none] (24) at (-6.75, 0.75) {\tiny $\sqrt{2}$};
		\node [style=none] (25) at (-3, 0.375) {};
		\node [style=none] (26) at (-2.5, 0.625) {};
		\node [style=none] (27) at (-2.5, 0.125) {};
		\node [style=none] (28) at (-1.25, 0.375) {};
		\node [style=none] (29) at (-1.75, 0.625) {};
		\node [style=none] (30) at (-1.75, 0.125) {};
		\node [style=none] (31) at (-3, -0.375) {};
		\node [style=none] (32) at (-2.5, -0.125) {};
		\node [style=none] (33) at (-2.5, -0.625) {};
		\node [style=none] (34) at (-1.25, -0.375) {};
		\node [style=none] (35) at (-1.75, -0.125) {};
		\node [style=none] (36) at (-1.75, -0.625) {};
		\node [style=none] (37) at (-4.25, 0) {$=$};
		\node [style=none] (38) at (-3.5, 0.375) {};
		\node [style=none] (39) at (-3.5, -0.375) {};
		\node [style=black node] (40) at (-0.75, 0.375) {};
		\node [style=sLabel] (41) at (-0.375, 0.375) {$1$};
		\node [style=black node] (42) at (-0.75, -0.375) {};
		\node [style=sLabel] (43) at (-0.375, -0.375) {$1$};
		\node [style=none] (44) at (-2.125, 1.125) {\tiny $\sqrt{2}$};
		\node [style=none] (48) at (1.375, 0.375) {};
		\node [style=none] (54) at (1.375, -0.375) {};
		\node [style=none] (57) at (0.625, 0) {$=$};
		\node [style=black node] (60) at (1.875, 0.375) {};
		\node [style=sLabel] (61) at (2.25, 0.375) {$2$};
		\node [style=black node] (62) at (1.875, -0.375) {};
		\node [style=sLabel] (63) at (2.25, -0.375) {$0$};
		\node [style=none] (64) at (4, 0.875) {\tiny $\sqrt{2}$};
		\node [style=none] (65) at (3, 0.125) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (66) at (3.75, 0.375) {};
		\node [style=none] (67) at (3.75, -0.375) {};
		\node [style=black node] (68) at (4.25, 0.375) {};
		\node [style=sLabel] (69) at (4.625, 0.375) {$1$};
		\node [style=black node] (70) at (4.25, -0.375) {};
		\node [style=sLabel] (71) at (4.625, -0.375) {$1$};
		\node [style=none] (73) at (5.375, 0.125) {$\overset{\scriptscriptstyle sup}{+}$};
		\node [style=none] (74) at (6.125, 0.375) {};
		\node [style=none] (75) at (6.125, -0.375) {};
		\node [style=black node] (76) at (6.625, 0.375) {};
		\node [style=sLabel] (77) at (7, 0.375) {$0$};
		\node [style=black node] (78) at (6.625, -0.375) {};
		\node [style=sLabel] (79) at (7, -0.375) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw [style=LOWire] (2.center) to (5.center);
		\draw [style=LOWire] (0.center) to (3.center);
		\draw [style=LOWire] (4.center) to (1.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw [style=LOWire] (8.center) to (11.center);
		\draw [style=LOWire] (12.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw [style=LOWire] (14) to (20.center);
		\draw [style=LOWire] (21.center) to (22);
		\draw [style=LOWire] (10.center) to (19.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw [style=LOWire, bend left=15] (26.center) to (29.center);
		\draw [style=LOWire] (27.center) to (35.center);
		\draw [style=LOWire] (30.center) to (32.center);
		\draw [style=LOWire, bend right=15] (33.center) to (36.center);
		\draw [style=LOWire] (38.center) to (25.center);
		\draw [style=LOWire] (39.center) to (31.center);
		\draw [style=LOWire] (28.center) to (40);
		\draw [style=LOWire] (34.center) to (42);
		\draw [style=LOWire] (48.center) to (60);
		\draw [style=LOWire] (54.center) to (62);
		\draw [style=LOWire] (66.center) to (68);
		\draw [style=LOWire] (67.center) to (70);
		\draw [style=LOWire] (74.center) to (76);
		\draw [style=LOWire] (75.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/mixed-fusion-thm-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ltriang] (36) at (-5, 0.5) {};
		\node [style=none] (42) at (-5.75, 0.5) {};
		\node [style=ltriang] (43) at (-5, -0.5) {};
		\node [style=none] (44) at (-5.75, -0.5) {};
		\node [style=none] (75) at (0, 0) {$=$};
		\node [style=none] (76) at (7, 0.125) {$\sum$};
		\node [style=sLabel] (77) at (7, -0.625) {\tiny $\cvar{k}\!=\!0$};
		\node [style=none] (78) at (5.75, 0) {$+$};
		\node [style={rn_phase}] (79) at (8.75, 0.5) {$\cvar{k}\pi$};
		\node [style=none] (80) at (7.75, 0.5) {};
		\node [style={rn_phase}] (81) at (8.75, -0.5) {$\neg\cvar{k}\pi$};
		\node [style=none] (82) at (7.75, -0.5) {};
		\node [style=black node] (83) at (10.375, 1) {};
		\node [style=none] (84) at (11.25, 1) {};
		\node [style=black node] (85) at (10.375, -1) {};
		\node [style=none] (86) at (11.25, -1) {};
		\node [style=sLabel] (87) at (9.875, 1) {$\neg\cvar{k}$};
		\node [style=sLabel] (88) at (9.875, -1) {$\neg\cvar{k}$};
		\node [style=none] (95) at (1.25, 0.125) {$\sum$};
		\node [style=sLabel] (96) at (1.25, -0.625) {\tiny $\cvar{k}\!=\!0$};
		\node [style={gn_phase}] (97) at (3, 0) {$\cvar{k}\pi$};
		\node [style=none] (98) at (2, 0.5) {};
		\node [style=none] (100) at (2, -0.5) {};
		\node [style=none] (102) at (5, 0.75) {};
		\node [style=none] (104) at (5, -0.75) {};
		\node [style=none] (113) at (7, 0.75) {\tiny $1$};
		\node [style=none] (114) at (1.25, 0.75) {\tiny $1$};
		\node [style=none] (115) at (3.5, 1) {$\frac{1}{2}$};
		\node [style=ltriang] (116) at (4, 0) {};
		\node [style=none] (117) at (-8.5, 0) {\Large $D^{\cvar{s},\cvar{k}}$};
		\node [style=none] (118) at (-6.75, 0) {$=$};
		\node [style=none] (119) at (-4.25, 1) {};
		\node [style=none] (120) at (-4.25, -1) {};
		\node [style=none] (121) at (-1.75, -1) {};
		\node [style=sLabel] (122) at (-3, 0) {$F_{\text{ Type }\textup{\uppercase\expandafter{\romannumeral 1}}}$};
		\node [style=none] (123) at (-1.75, 1) {};
		\node [style=none] (124) at (-4.25, 0.5) {};
		\node [style=sLabel] (125) at (-2, 0.75) {$\cvar{k}$};
		\node [style=none] (126) at (-4.25, -0.5) {};
		\node [style=sLabel] (127) at (-2, -0.75) {$\cvar{s}$};
		\node [style=none] (128) at (-1.75, 0) {};
		\node [style=none] (129) at (-1, 0) {};
		\node [style=sLabel] (133) at (8.5, -1.5) {$\cvar{s}\!=\!0$};
		\node [style=sLabel] (134) at (3, -1.5) {$\cvar{s}\!=\!1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (36);
		\draw (44.center) to (43);
		\draw (80.center) to (79);
		\draw (82.center) to (81);
		\draw [style=LOWire] (84.center) to (83);
		\draw [style=LOWire] (86.center) to (85);
		\draw [in=120, out=0, looseness=0.75] (98.center) to (97);
		\draw [in=0, out=-120, looseness=0.75] (97) to (100.center);
		\draw (97) to (116);
		\draw [style=LOWire, in=-165, out=60, looseness=0.75] (116) to (102.center);
		\draw [style=LOWire, in=165, out=-60, looseness=0.75] (116) to (104.center);
		\draw (119.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw [style=DRWire] (36) to (124.center);
		\draw [style=DRWire] (43) to (126.center);
		\draw [style=DRWire] (128.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/mixed-fusion-thm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.25) {$\sum$};
		\node [style=sLabel] (24) at (-6, -0.5) {\tiny $a,b \!\in \!\mathbb{N}$};
		\node [style=ltriang] (36) at (-12.25, 0.5) {};
		\node [style=none] (42) at (-13, 0.5) {};
		\node [style=ltriang] (43) at (-12.25, -0.5) {};
		\node [style=none] (44) at (-13, -0.5) {};
		\node [style=none] (58) at (-7.25, 0) {$=$};
		\node [style=none] (75) at (-16.75, -5) {$=$};
		\node [style=none] (78) at (-0.125, -5) {$+$};
		\node [style=none] (117) at (-16, 0) {\Large $D^{\cvar{s},\cvar{k}}$};
		\node [style=none] (118) at (-14, 0) {$=$};
		\node [style=none] (119) at (-11.5, 1) {};
		\node [style=none] (120) at (-11.5, -1) {};
		\node [style=none] (121) at (-9, -1) {};
		\node [style=sLabel] (122) at (-10.25, 0) {$F_{\text{ Type }\textup{\uppercase\expandafter{\romannumeral 1}}}$};
		\node [style=none] (123) at (-9, 1) {};
		\node [style=none] (124) at (-11.5, 0.5) {};
		\node [style=sLabel] (125) at (-9.25, 0.75) {$\cvar{k}$};
		\node [style=none] (126) at (-11.5, -0.5) {};
		\node [style=sLabel] (127) at (-9.25, -0.75) {$\cvar{s}$};
		\node [style=none] (128) at (-9, 0) {};
		\node [style=none] (129) at (-8.25, 0) {};
		\node [style=sLabel] (130) at (-1.5, -1.625) {$\cvar{s}(a,b)$};
		\node [style=sLabel] (131) at (-1.5, 1.625) {$\cvar{k}(a,b)$};
		\node [style=gn] (135) at (-14.5, -5) {};
		\node [style=ltriang] (136) at (-13.5, -5) {};
		\node [style=none] (137) at (-15.5, -4.25) {};
		\node [style=none] (138) at (-15.5, -5.75) {};
		\node [style=none] (139) at (-12.75, -5) {};
		\node [style=none] (140) at (-14, -4.5) {$\star$};
		\node [style=black node] (141) at (-2.875, -4.5) {};
		\node [style=black node] (142) at (-2.875, -5.5) {};
		\node [style=none] (143) at (-1.75, -4.975) {};
		\node [style=none] (144) at (-1.75, -5.025) {};
		\node [style=none] (145) at (-1.75, -5) {};
		\node [style=none] (146) at (-1.125, -5) {};
		\node [style=sLabel] (147) at (-3.25, -5.5) {$1$};
		\node [style=sLabel] (148) at (-3.25, -4.5) {$1$};
		\node [style=rn] (150) at (-4.75, -4.25) {};
		\node [style=none] (151) at (-5.875, -4.25) {};
		\node [style={rn_phase}] (152) at (-4.875, -5.75) {$\pi$};
		\node [style=none] (153) at (-5.875, -5.75) {};
		\node [style=none] (154) at (-7, -5) {$+$};
		\node [style=black node] (157) at (4.375, -5.5) {};
		\node [style=black node] (158) at (4.375, -4.5) {};
		\node [style=none] (159) at (5.5, -5.025) {};
		\node [style=none] (160) at (5.5, -4.975) {};
		\node [style=none] (161) at (5.5, -5) {};
		\node [style=none] (162) at (6.125, -5) {};
		\node [style=sLabel] (163) at (4, -4.5) {$0$};
		\node [style=sLabel] (164) at (4, -5.5) {$0$};
		\node [style=rn] (166) at (2, -5.75) {};
		\node [style=none] (167) at (0.875, -5.75) {};
		\node [style={rn_phase}] (168) at (1.875, -4.25) {$\pi$};
		\node [style=none] (169) at (0.875, -4.25) {};
		\node [style=none] (170) at (7.125, -5) {$+$};
		\node [style=black node] (171) at (11.625, -5.5) {};
		\node [style=black node] (172) at (11.625, -4.5) {};
		\node [style=none] (173) at (12.75, -5.025) {};
		\node [style=none] (174) at (12.75, -4.975) {};
		\node [style=none] (175) at (12.75, -5) {};
		\node [style=none] (176) at (13.375, -5) {};
		\node [style=sLabel] (177) at (11.25, -4.5) {$0$};
		\node [style=sLabel] (178) at (11.25, -5.5) {$0$};
		\node [style=rn] (180) at (9.25, -5.75) {};
		\node [style=none] (181) at (8.125, -5.75) {};
		\node [style={rn_phase}] (182) at (9.125, -4.25) {$\pi$};
		\node [style=none] (183) at (8.125, -4.25) {};
		\node [style=sLabel] (187) at (-9.5, -3.25) {$\cvar a, \cvar b = 0, 1$};
		\node [style={gn_phase}] (188) at (-9.75, -5) {$\pi$};
		\node [style=ltriang] (189) at (-8.75, -5) {};
		\node [style=none] (190) at (-10.75, -4.25) {};
		\node [style=none] (191) at (-10.75, -5.75) {};
		\node [style=none] (192) at (-8, -5) {};
		\node [style=none] (193) at (-9.25, -4.5) {$\star$};
		\node [style=none] (194) at (-11.75, -5) {$+$};
		\node [style=none] (195) at (-0.6, -0.375) {};
		\node [style=none] (196) at (-0.6, 0.375) {};
		\node [style=beamSplitter] (197) at (-1.6, 0) {};
		\node [style=black node] (198) at (-0.35, 0.375) {};
		\node [style=black node] (199) at (-0.35, -0.375) {};
		\node [style=sLabel] (200) at (0.025, -0.375) {$b$};
		\node [style=sLabel] (201) at (0.025, 0.375) {$a$};
		\node [style=none] (202) at (-3.85, -0.525) {};
		\node [style=none] (203) at (-3.85, -0.475) {};
		\node [style=none] (204) at (-3.85, -0.5) {};
		\node [style=none] (205) at (-2.6, -0.875) {};
		\node [style=none] (206) at (-2.6, 0.375) {};
		\node [style=none] (207) at (0.15, -0.875) {};
		\node [style=none] (208) at (0.15, 0.875) {};
		\node [style=ltriang] (209) at (-4.225, -0.5) {};
		\node [style=none] (210) at (-3.85, 0.475) {};
		\node [style=none] (211) at (-3.85, 0.525) {};
		\node [style=none] (212) at (-3.85, 0.5) {};
		\node [style=none] (213) at (-2.6, -0.375) {};
		\node [style=none] (214) at (-2.6, 0.875) {};
		\node [style=ltriang] (215) at (-4.225, 0.5) {};
		\node [style=none] (216) at (-5, -0.5) {};
		\node [style=none] (217) at (-5, 0.5) {};
		\node [style=none] (218) at (-4.125, -5.75) {$\star$};
		\node [style=none] (220) at (-4.125, -4.25) {$\star$};
		\node [style=none] (221) at (2.625, -5.75) {$\star$};
		\node [style=none] (222) at (3.375, -5) {$\star$};
		\node [style=none] (223) at (2.625, -4.25) {$\star$};
		\node [style=none] (224) at (9.875, -5.75) {$\star$};
		\node [style=none] (225) at (10.625, -5) {$\star$};
		\node [style=none] (226) at (9.875, -4.25) {$\star$};
		\node [style=sLabel] (227) at (3, -3.25) {$\cvar a, \cvar b = 2, 0$};
		\node [style=sLabel] (228) at (10.125, -3.25) {$\cvar a, \cvar b = 0, 2$};
		\node [style=sLabel] (229) at (-4, -3.25) {$\cvar a, \cvar b = 0, 0$};
		\node [style=sLabel] (230) at (-14.25, -3.25) {$\cvar a, \cvar b = 1, 0$};
		\node [style={gn_phase}] (516) at (-14.5, -22.75) {$\cvar k \pi$};
		\node [style=ltriang] (517) at (-13.5, -22.75) {};
		\node [style=none] (518) at (-15.5, -22) {};
		\node [style=none] (519) at (-15.5, -23.5) {};
		\node [style=none] (520) at (-12.75, -22.75) {};
		\node [style=none] (521) at (-14, -22.25) {$\star$};
		\node [style=none] (529) at (-11.5, -22.75) {$+$};
		\node [style=sLabel] (530) at (-14.25, -21) {$\cvar s = 1$};
		\node [style=none] (531) at (-16.75, -22.75) {$=$};
		\node [style=black node] (533) at (-7.125, -22.25) {};
		\node [style=black node] (534) at (-7.125, -23.25) {};
		\node [style=none] (535) at (-5.875, -22.725) {};
		\node [style=none] (536) at (-5.875, -22.775) {};
		\node [style=none] (537) at (-5.875, -22.75) {};
		\node [style=none] (538) at (-5.125, -22.75) {};
		\node [style=sLabel] (539) at (-7.5, -23.25) {$\cvar k$};
		\node [style=sLabel] (540) at (-7.5, -22.25) {$\cvar k$};
		\node [style=sLabel] (557) at (-8.25, -21) {$\cvar s = 0$};
		\node [style={rn_phase}] (558) at (-9.125, -22) {$\neg \cvar k\pi$};
		\node [style=none] (559) at (-10.25, -22) {};
		\node [style={rn_phase}] (560) at (-9, -23.5) {$\cvar k\pi$};
		\node [style=none] (561) at (-10.25, -23.5) {};
		\node [style=none] (562) at (-8.15, -22) {$\star$};
		\node [style=none] (563) at (-8.15, -23.5) {$\star$};
		\node [style={gn_phase}] (564) at (-0.75, -22.75) {$\cvar k \pi$};
		\node [style=ltriang] (565) at (0.25, -22.75) {};
		\node [style=none] (566) at (-2, -22) {};
		\node [style=none] (567) at (-2, -23.5) {};
		\node [style=none] (568) at (1, -22.75) {};
		\node [style=none] (569) at (-0.25, -22.25) {$\star$};
		\node [style=none] (570) at (2.25, -22.75) {$+$};
		\node [style=sLabel] (571) at (-0.5, -21) {$\cvar s = 1$};
		\node [style=none] (572) at (-3.5, -22.75) {$=$};
		\node [style=black node] (573) at (7.875, -22.25) {};
		\node [style=black node] (574) at (7.875, -23.25) {};
		\node [style=none] (575) at (9.125, -22.725) {};
		\node [style=none] (576) at (9.125, -22.775) {};
		\node [style=none] (577) at (9.125, -22.75) {};
		\node [style=none] (578) at (9.875, -22.75) {};
		\node [style=sLabel] (579) at (7.5, -23.25) {$\cvar k$};
		\node [style=sLabel] (580) at (7.5, -22.25) {$\cvar k$};
		\node [style=sLabel] (581) at (5.5, -21) {$\cvar s = 0$};
		\node [style=none] (588) at (3.5, -22) {};
		\node [style=none] (589) at (3.5, -23.5) {};
		\node [style=gn] (590) at (5.125, -22.75) {};
		\node [style={rn_phase}] (591) at (6.375, -22.75) {$\cvar{k}\pi$};
		\node [style={rn_phase}] (592) at (4.375, -22.25) {$\pi$};
		\node [style=none] (593) at (5.5, -22.25) {$\star$};
		\node [style={gn_phase}] (610) at (-14.5, -18.25) {$\cvar k \pi$};
		\node [style=ltriang] (611) at (-13.5, -18.25) {};
		\node [style=none] (612) at (-15.5, -17.5) {};
		\node [style=none] (613) at (-15.5, -19) {};
		\node [style=none] (614) at (-12.75, -18.25) {};
		\node [style=none] (615) at (-14, -17.75) {$\star$};
		\node [style=sLabel] (616) at (-9.5, -16.5) {$\cvar s, \cvar k = 1, 1$};
		\node [style={gn_phase}] (617) at (-9.75, -18.25) {$\cvar k \pi$};
		\node [style=ltriang] (618) at (-8.75, -18.25) {};
		\node [style=none] (619) at (-10.75, -17.5) {};
		\node [style=none] (620) at (-10.75, -19) {};
		\node [style=none] (621) at (-8, -18.25) {};
		\node [style=none] (622) at (-9.25, -17.75) {$\star$};
		\node [style=none] (623) at (-11.75, -18.25) {$+$};
		\node [style=sLabel] (624) at (-14.25, -16.5) {$\cvar s, \cvar k = 1, 0$};
		\node [style=none] (625) at (-16.75, -18.25) {$=$};
		\node [style=none] (626) at (0.625, -18.25) {$+$};
		\node [style=black node] (627) at (-2.5, -17.75) {};
		\node [style=black node] (628) at (-2.5, -18.75) {};
		\node [style=none] (629) at (-1.25, -18.225) {};
		\node [style=none] (630) at (-1.25, -18.275) {};
		\node [style=none] (631) at (-1.25, -18.25) {};
		\node [style=none] (632) at (-0.5, -18.25) {};
		\node [style=sLabel] (633) at (-2.875, -18.75) {$\cvar k$};
		\node [style=sLabel] (634) at (-2.875, -17.75) {$\cvar k$};
		\node [style=none] (635) at (-7, -18.25) {$+$};
		\node [style=black node] (636) at (5, -17.75) {};
		\node [style=black node] (637) at (5, -18.75) {};
		\node [style=none] (638) at (6.25, -18.225) {};
		\node [style=none] (639) at (6.25, -18.275) {};
		\node [style=none] (640) at (6.25, -18.25) {};
		\node [style=none] (641) at (7, -18.25) {};
		\node [style=sLabel] (642) at (4.625, -18.75) {$\cvar k$};
		\node [style=sLabel] (643) at (4.625, -17.75) {$\cvar k$};
		\node [style={rn_phase}] (644) at (2.75, -17.5) {$\neg \cvar k\pi$};
		\node [style=none] (645) at (1.625, -17.5) {};
		\node [style={rn_phase}] (646) at (2.875, -19) {$\cvar k\pi$};
		\node [style=none] (647) at (1.625, -19) {};
		\node [style=none] (648) at (3.725, -17.5) {$\star$};
		\node [style=none] (649) at (3.725, -19) {$\star$};
		\node [style=sLabel] (650) at (3.75, -16.5) {$\cvar s, \cvar k = 0, 0$};
		\node [style=sLabel] (651) at (-3.875, -16.5) {$\cvar s, \cvar k = 0, 1$};
		\node [style={rn_phase}] (652) at (-4.75, -17.5) {$\neg \cvar k\pi$};
		\node [style=none] (653) at (-5.875, -17.5) {};
		\node [style={rn_phase}] (654) at (-4.625, -19) {$\cvar k\pi$};
		\node [style=none] (655) at (-5.875, -19) {};
		\node [style=none] (656) at (-3.775, -17.5) {$\star$};
		\node [style=none] (657) at (-3.775, -19) {$\star$};
		\node [style=none] (661) at (-16.75, -9.25) {$=$};
		\node [style=none] (662) at (-0.125, -9.25) {$+$};
		\node [style=gn] (663) at (-14.5, -9.25) {};
		\node [style=ltriang] (664) at (-13.5, -9.25) {};
		\node [style=none] (665) at (-15.5, -8.5) {};
		\node [style=none] (666) at (-15.5, -10) {};
		\node [style=none] (667) at (-12.75, -9.25) {};
		\node [style=none] (668) at (-14, -8.75) {$\star$};
		\node [style=black node] (669) at (-2.875, -8.75) {};
		\node [style=black node] (670) at (-2.875, -9.75) {};
		\node [style=none] (671) at (-1.75, -9.225) {};
		\node [style=none] (672) at (-1.75, -9.275) {};
		\node [style=none] (673) at (-1.75, -9.25) {};
		\node [style=none] (674) at (-1.125, -9.25) {};
		\node [style=sLabel] (675) at (-3.25, -9.75) {$1$};
		\node [style=sLabel] (676) at (-3.25, -8.75) {$1$};
		\node [style=rn] (677) at (-4.75, -8.5) {};
		\node [style=none] (678) at (-5.875, -8.5) {};
		\node [style={rn_phase}] (679) at (-4.875, -10) {$\pi$};
		\node [style=none] (680) at (-5.875, -10) {};
		\node [style=none] (681) at (-7, -9.25) {$+$};
		\node [style=black node] (682) at (4.375, -9.75) {};
		\node [style=black node] (683) at (4.375, -8.75) {};
		\node [style=none] (684) at (5.5, -9.275) {};
		\node [style=none] (685) at (5.5, -9.225) {};
		\node [style=none] (686) at (5.5, -9.25) {};
		\node [style=none] (687) at (6.125, -9.25) {};
		\node [style=sLabel] (688) at (4, -8.75) {$0$};
		\node [style=sLabel] (689) at (4, -9.75) {$0$};
		\node [style=rn] (690) at (2, -10) {};
		\node [style=none] (691) at (0.875, -10) {};
		\node [style={rn_phase}] (692) at (1.875, -8.5) {$\pi$};
		\node [style=none] (693) at (0.875, -8.5) {};
		\node [style=none] (694) at (7.125, -9.25) {$+$};
		\node [style=black node] (695) at (11.625, -9.75) {};
		\node [style=black node] (696) at (11.625, -8.75) {};
		\node [style=none] (697) at (12.75, -9.275) {};
		\node [style=none] (698) at (12.75, -9.225) {};
		\node [style=none] (699) at (12.75, -9.25) {};
		\node [style=none] (700) at (13.375, -9.25) {};
		\node [style=sLabel] (701) at (11.25, -8.75) {$0$};
		\node [style=sLabel] (702) at (11.25, -9.75) {$0$};
		\node [style=rn] (703) at (9.25, -10) {};
		\node [style=none] (704) at (8.125, -10) {};
		\node [style={rn_phase}] (705) at (9.125, -8.5) {$\pi$};
		\node [style=none] (706) at (8.125, -8.5) {};
		\node [style={gn_phase}] (708) at (-9.75, -9.25) {$\pi$};
		\node [style=ltriang] (709) at (-8.75, -9.25) {};
		\node [style=none] (710) at (-10.75, -8.5) {};
		\node [style=none] (711) at (-10.75, -10) {};
		\node [style=none] (712) at (-8, -9.25) {};
		\node [style=none] (713) at (-9.25, -8.75) {$\star$};
		\node [style=none] (714) at (-11.75, -9.25) {$+$};
		\node [style=none] (715) at (-4.125, -10) {$\star$};
		\node [style=none] (716) at (-4.125, -8.5) {$\star$};
		\node [style=none] (717) at (2.625, -10) {$\star$};
		\node [style=none] (718) at (3.375, -9.25) {$\star$};
		\node [style=none] (719) at (2.625, -8.5) {$\star$};
		\node [style=none] (720) at (9.875, -10) {$\star$};
		\node [style=none] (721) at (10.625, -9.25) {$\star$};
		\node [style=none] (722) at (9.875, -8.5) {$\star$};
		\node [style=sLabel] (723) at (-9.5, -7.5) {$\cvar s, \cvar k = 1, 1$};
		\node [style=sLabel] (724) at (-14.25, -7.5) {$\cvar s, \cvar k = 1, 0$};
		\node [style=sLabel] (725) at (3, -7.5) {$\cvar s, \cvar k = 0, 0$};
		\node [style=sLabel] (726) at (-3.875, -7.5) {$\cvar s, \cvar k = 0, 1$};
		\node [style=sLabel] (727) at (10.125, -7.5) {$\cvar s, \cvar k = 0, 0$};
		\node [style=none] (728) at (-16.75, -13.75) {$=$};
		\node [style=none] (729) at (-0.125, -13.75) {$+$};
		\node [style=gn] (730) at (-14.5, -13.75) {};
		\node [style=ltriang] (731) at (-13.5, -13.75) {};
		\node [style=none] (732) at (-15.5, -13) {};
		\node [style=none] (733) at (-15.5, -14.5) {};
		\node [style=none] (734) at (-12.75, -13.75) {};
		\node [style=none] (735) at (-14, -13.25) {$\star$};
		\node [style=black node] (736) at (-2.875, -13.25) {};
		\node [style=black node] (737) at (-2.875, -14.25) {};
		\node [style=none] (738) at (-1.75, -13.725) {};
		\node [style=none] (739) at (-1.75, -13.775) {};
		\node [style=none] (740) at (-1.75, -13.75) {};
		\node [style=none] (741) at (-1.125, -13.75) {};
		\node [style=sLabel] (742) at (-3.25, -14.25) {$1$};
		\node [style=sLabel] (743) at (-3.25, -13.25) {$1$};
		\node [style=rn] (744) at (-4.75, -13) {};
		\node [style=none] (745) at (-5.875, -13) {};
		\node [style={rn_phase}] (746) at (-4.875, -14.5) {$\pi$};
		\node [style=none] (747) at (-5.875, -14.5) {};
		\node [style=none] (748) at (-7, -13.75) {$+$};
		\node [style=black node] (749) at (3.875, -14.25) {};
		\node [style=black node] (750) at (3.875, -13.25) {};
		\node [style=none] (751) at (5, -13.775) {};
		\node [style=none] (752) at (5, -13.725) {};
		\node [style=none] (753) at (5, -13.75) {};
		\node [style=none] (754) at (5.625, -13.75) {};
		\node [style=sLabel] (755) at (3.5, -13.25) {$0$};
		\node [style=sLabel] (756) at (3.5, -14.25) {$0$};
		\node [style=rn] (757) at (2, -14.5) {};
		\node [style=none] (758) at (0.875, -14.5) {};
		\node [style={rn_phase}] (759) at (1.875, -13) {$\pi$};
		\node [style=none] (760) at (0.875, -13) {};
		\node [style={gn_phase}] (761) at (-9.75, -13.75) {$\pi$};
		\node [style=ltriang] (762) at (-8.75, -13.75) {};
		\node [style=none] (763) at (-10.75, -13) {};
		\node [style=none] (764) at (-10.75, -14.5) {};
		\node [style=none] (765) at (-8, -13.75) {};
		\node [style=none] (766) at (-9.25, -13.25) {$\star$};
		\node [style=none] (767) at (-11.75, -13.75) {$+$};
		\node [style=none] (768) at (-4.125, -14.5) {$\star$};
		\node [style=none] (769) at (-4.125, -13) {$\star$};
		\node [style=none] (770) at (2.625, -14.5) {$\star$};
		\node [style=none] (772) at (2.625, -13) {$\star$};
		\node [style=sLabel] (773) at (-9.5, -12) {$\cvar s, \cvar k = 1, 1$};
		\node [style=sLabel] (774) at (-14.25, -12) {$\cvar s, \cvar k = 1, 0$};
		\node [style=sLabel] (775) at (3, -12) {$\cvar s, \cvar k = 0, 0$};
		\node [style=sLabel] (776) at (-3.875, -12) {$\cvar s, \cvar k = 0, 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (36);
		\draw (44.center) to (43);
		\draw (119.center) to (123.center);
		\draw (123.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw [style=DRWire] (36) to (124.center);
		\draw [style=DRWire] (43) to (126.center);
		\draw [style=DRWire] (128.center) to (129.center);
		\draw [in=105, out=0] (137.center) to (135);
		\draw [in=0, out=-105] (135) to (138.center);
		\draw (135) to (136);
		\draw [style=DRWire] (136) to (139.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (141) to (143.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (144.center) to (142);
		\draw [style=DRWire] (146.center) to (145.center);
		\draw (151.center) to (150);
		\draw (153.center) to (152);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (157) to (159.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (160.center) to (158);
		\draw [style=DRWire] (162.center) to (161.center);
		\draw (167.center) to (166);
		\draw (169.center) to (168);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (171) to (173.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (174.center) to (172);
		\draw [style=DRWire] (176.center) to (175.center);
		\draw (181.center) to (180);
		\draw (183.center) to (182);
		\draw [in=105, out=0] (190.center) to (188);
		\draw [in=0, out=-105] (188) to (191.center);
		\draw (188) to (189);
		\draw [style=DRWire] (189) to (192.center);
		\draw [style=LOWire] (196.center) to (198);
		\draw [style=LOWire] (195.center) to (199);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (205.center) to (202.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (203.center) to (206.center);
		\draw [style=DRWire] (209) to (204.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (213.center) to (210.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (211.center) to (214.center);
		\draw [style=DRWire] (215) to (212.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (196.center) to (213.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (206.center) to (195.center);
		\draw [style=LOWire] (207.center) to (205.center);
		\draw [style=LOWire] (208.center) to (214.center);
		\draw (209) to (216.center);
		\draw (215) to (217.center);
		\draw [in=105, out=0] (518.center) to (516);
		\draw [in=0, out=-105] (516) to (519.center);
		\draw (516) to (517);
		\draw [style=DRWire] (517) to (520.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (533) to (535.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (536.center) to (534);
		\draw [style=DRWire] (538.center) to (537.center);
		\draw (559.center) to (558);
		\draw (561.center) to (560);
		\draw [in=120, out=0] (566.center) to (564);
		\draw [in=0, out=-120] (564) to (567.center);
		\draw (564) to (565);
		\draw [style=DRWire] (565) to (568.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (573) to (575.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (576.center) to (574);
		\draw [style=DRWire] (578.center) to (577.center);
		\draw [in=0, out=135, looseness=0.75] (590) to (588.center);
		\draw [in=0, out=-135, looseness=0.75] (590) to (589.center);
		\draw (591) to (590);
		\draw [in=105, out=0] (612.center) to (610);
		\draw [in=0, out=-105] (610) to (613.center);
		\draw (610) to (611);
		\draw [style=DRWire] (611) to (614.center);
		\draw [in=105, out=0] (619.center) to (617);
		\draw [in=0, out=-105] (617) to (620.center);
		\draw (617) to (618);
		\draw [style=DRWire] (618) to (621.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (627) to (629.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (630.center) to (628);
		\draw [style=DRWire] (632.center) to (631.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (636) to (638.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (639.center) to (637);
		\draw [style=DRWire] (641.center) to (640.center);
		\draw (645.center) to (644);
		\draw (647.center) to (646);
		\draw (653.center) to (652);
		\draw (655.center) to (654);
		\draw [in=105, out=0] (665.center) to (663);
		\draw [in=0, out=-105] (663) to (666.center);
		\draw (663) to (664);
		\draw [style=DRWire] (664) to (667.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (669) to (671.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (672.center) to (670);
		\draw [style=DRWire] (674.center) to (673.center);
		\draw (678.center) to (677);
		\draw (680.center) to (679);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (682) to (684.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (685.center) to (683);
		\draw [style=DRWire] (687.center) to (686.center);
		\draw (691.center) to (690);
		\draw (693.center) to (692);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (695) to (697.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (698.center) to (696);
		\draw [style=DRWire] (700.center) to (699.center);
		\draw (704.center) to (703);
		\draw (706.center) to (705);
		\draw [in=105, out=0] (710.center) to (708);
		\draw [in=0, out=-105] (708) to (711.center);
		\draw (708) to (709);
		\draw [style=DRWire] (709) to (712.center);
		\draw [in=105, out=0] (732.center) to (730);
		\draw [in=0, out=-105] (730) to (733.center);
		\draw (730) to (731);
		\draw [style=DRWire] (731) to (734.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (736) to (738.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (739.center) to (737);
		\draw [style=DRWire] (741.center) to (740.center);
		\draw (745.center) to (744);
		\draw (747.center) to (746);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (749) to (751.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (752.center) to (750);
		\draw [style=DRWire] (754.center) to (753.center);
		\draw (758.center) to (757);
		\draw (760.center) to (759);
		\draw [in=105, out=0] (763.center) to (761);
		\draw [in=0, out=-105] (761) to (764.center);
		\draw (761) to (762);
		\draw [style=DRWire] (762) to (765.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/photonic-machine-gun-iter-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, thick] (142) at (-4.75, 0.375) {};
		\node [style=none] (144) at (-5.6, 0) {};
		\node [style=none] (145) at (-5.25, 0.375) {};
		\node [style=none] (146) at (-5.25, -0.375) {};
		\node [style=none] (148) at (-3, -0.375) {};
		\node [style=none] (150) at (-4, 0.625) {};
		\node [style=none] (151) at (-3, 0.125) {};
		\node [style=none] (282) at (-5.6, 0) {};
		\node [style=none] (286) at (-6.2, 0) {};
		\node [style=box] (290) at (-3.65, 0.125) {$x_{t\!}$};
		\node [style=none] (291) at (-2, 0.625) {};
		\node [style=none] (292) at (-2, 0.625) {};
		\node [style=none] (295) at (-1.75, 0.875) {};
		\node [style=none] (296) at (-1.75, 0.375) {};
		\node [style=none] (297) at (-1.5, 0.75) {};
		\node [style=none] (298) at (-1.5, 0.5) {};
		\node [style=none] (299) at (-2, 1) {};
		\node [style=none] (300) at (-2, 0.25) {};
		\node [style=none] (342) at (-1, 0) {$=$};
		\node [style=gn, thick] (572) at (1.45, 0.375) {};
		\node [style=none] (573) at (0.6, 0) {};
		\node [style=none] (574) at (0.95, 0.375) {};
		\node [style=none] (575) at (0.95, -0.375) {};
		\node [style=none] (576) at (3.2, -0.375) {};
		\node [style=none] (577) at (2.2, 0.875) {};
		\node [style=none] (578) at (3.2, 0.125) {};
		\node [style=none] (579) at (0.6, 0) {};
		\node [style=none] (580) at (0, 0) {};
		\node [style=box] (582) at (2.55, 0.125) {$x_{t\!}$};
		\node [style=none] (583) at (6.7, 0.875) {};
		\node [style=none] (584) at (6.7, 0.875) {};
		\node [style=none] (585) at (6.95, 1.125) {};
		\node [style=none] (586) at (6.95, 0.625) {};
		\node [style=none] (587) at (7.2, 1) {};
		\node [style=none] (588) at (7.2, 0.75) {};
		\node [style=none] (589) at (6.7, 1.25) {};
		\node [style=none] (590) at (6.7, 0.5) {};
		\node [style=none] (591) at (-4.125, -0.875) {$d$};
		\node [style=none] (592) at (2.125, -0.875) {$d - 1$};
		\node [style=gn, thick] (593) at (3.95, 0.875) {};
		\node [style=none] (594) at (5.7, -0.125) {};
		\node [style=box] (595) at (5.05, 0.875) {$x_{d\!}$};
		\node [style=none] (596) at (5.7, -0.125) {};
		\node [style=none] (597) at (5.7, -0.125) {};
		\node [style=none] (598) at (5.95, 0.125) {};
		\node [style=none] (599) at (5.95, -0.375) {};
		\node [style=none] (600) at (6.2, 0) {};
		\node [style=none] (601) at (6.2, -0.25) {};
		\node [style=none] (602) at (5.7, 0.25) {};
		\node [style=none] (603) at (5.7, -0.5) {};
		\node [style=none] (625) at (7.75, 0) {$=$};
		\node [style=box] (648) at (2.775, 0.875) {$x_{d \minu 1}$};
		\node [style=gn, thick] (649) at (10.2, 0.375) {};
		\node [style=none] (650) at (9.35, 0) {};
		\node [style=none] (651) at (9.7, 0.375) {};
		\node [style=none] (652) at (9.7, -0.375) {};
		\node [style=none] (653) at (11.95, -0.375) {};
		\node [style=none] (654) at (10.95, 0.875) {};
		\node [style=none] (655) at (11.95, 0.125) {};
		\node [style=none] (656) at (9.35, 0) {};
		\node [style=none] (657) at (8.75, 0) {};
		\node [style=box] (658) at (11.3, 0.125) {$x_{t\!}$};
		\node [style=none] (659) at (12.45, 0.875) {};
		\node [style=none] (660) at (12.45, 0.875) {};
		\node [style=none] (661) at (12.7, 1.125) {};
		\node [style=none] (662) at (12.7, 0.625) {};
		\node [style=none] (663) at (12.95, 1) {};
		\node [style=none] (664) at (12.95, 0.75) {};
		\node [style=none] (665) at (12.45, 1.25) {};
		\node [style=none] (666) at (12.45, 0.5) {};
		\node [style=none] (667) at (10.875, -0.875) {$d - 1$};
		\node [style=none] (668) at (13.45, 0) {$=$};
		\node [style=none] (669) at (14.75, 0) {$...$};
		\node [style=none] (670) at (16, 0) {$=$};
		\node [style=none] (671) at (17, 0) {};
		\node [style=none] (672) at (18, 0) {};
		\node [style=none] (673) at (18, 0) {};
		\node [style=none] (674) at (18.25, 0.25) {};
		\node [style=none] (675) at (18.25, -0.25) {};
		\node [style=none] (676) at (18.5, 0.125) {};
		\node [style=none] (677) at (18.5, -0.125) {};
		\node [style=none] (678) at (18, 0.375) {};
		\node [style=none] (679) at (18, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend right=270, looseness=1.50] (146.center) to (145.center);
		\draw [style=NStream, in=360, out=180] (148.center) to (146.center);
		\draw [style=N] (145.center) to (142);
		\draw [style=N] (291.center)
			 to (150.center)
			 to [in=30, out=180] (142);
		\draw [style=N, in=-30, out=180] (151.center) to (142);
		\draw [style=N, bend right=270, looseness=1.75] (151.center) to (148.center);
		\draw (286.center) to (282.center);
		\draw [style=N] (296.center) to (295.center);
		\draw [style=N] (297.center) to (298.center);
		\draw [style=N] (300.center) to (299.center);
		\draw [style=N, bend right=270, looseness=1.50] (575.center) to (574.center);
		\draw [style=NStream, in=360, out=180] (576.center) to (575.center);
		\draw [style=N] (574.center) to (572);
		\draw (583.center)
			 to (577.center)
			 to [in=30, out=180] (572);
		\draw [style=N, in=-30, out=180] (578.center) to (572);
		\draw [style=N, bend right=270, looseness=1.75] (578.center) to (576.center);
		\draw (580.center) to (579.center);
		\draw [style=N] (586.center) to (585.center);
		\draw [style=N] (587.center) to (588.center);
		\draw [style=N] (590.center) to (589.center);
		\draw [in=-90, out=180, looseness=1.25] (594.center) to (593);
		\draw [style=N] (599.center) to (598.center);
		\draw [style=N] (600.center) to (601.center);
		\draw [style=N] (603.center) to (602.center);
		\draw [style=N, bend right=270, looseness=1.50] (652.center) to (651.center);
		\draw [style=NStream, in=360, out=180] (653.center) to (652.center);
		\draw [style=N] (651.center) to (649);
		\draw [style=N] (659.center)
			 to (654.center)
			 to [in=30, out=180] (649);
		\draw [style=N, in=-30, out=180] (655.center) to (649);
		\draw [style=N, bend right=270, looseness=1.75] (655.center) to (653.center);
		\draw (657.center) to (656.center);
		\draw [style=N] (662.center) to (661.center);
		\draw [style=N] (663.center) to (664.center);
		\draw [style=N] (666.center) to (665.center);
		\draw [style=N] (672.center) to (671.center);
		\draw [style=N] (675.center) to (674.center);
		\draw [style=N] (676.center) to (677.center);
		\draw [style=N] (679.center) to (678.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/photonic-machine-gun-last-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, thick] (343) at (3.2, -0.5) {};
		\node [style=none] (348) at (3.95, -0.25) {};
		\node [style=none] (349) at (5.45, -0.75) {};
		\node [style=none] (351) at (1.25, -0.5) {};
		\node [style=box] (352) at (2, -0.5) {$x_{f\texttt{-}1\!}$};
		\node [style=box] (353) at (4.3, -0.75) {$x_{f\!}$};
		\node [style=none] (354) at (5.45, -0.25) {};
		\node [style=gn, thick] (381) at (3.2, 0.5) {};
		\node [style=none] (386) at (3.95, 0.25) {};
		\node [style=none] (387) at (5.45, 0.75) {};
		\node [style=none] (389) at (1.25, 0.5) {};
		\node [style=box] (390) at (2, 0.5) {$x_{f\texttt{-}1\!}$};
		\node [style=box] (391) at (4.3, 0.75) {$x_{f\!}$};
		\node [style=none] (392) at (5.45, 0.25) {};
		\node [style=none] (394) at (7.2, 0) {$=$};
		\node [style=none] (396) at (10.05, -0.5) {};
		\node [style=none] (401) at (12.9, 0) {};
		\node [style=none] (403) at (8.2, -0.5) {};
		\node [style=box] (404) at (9.075, -0.5) {$x_{f\texttt{-}1\!}$};
		\node [style=gn, thick] (407) at (10.65, 0) {};
		\node [style=none] (415) at (8.2, 0.5) {};
		\node [style=box] (416) at (9.075, 0.5) {$x_{f\texttt{-}1\!}$};
		\node [style=box] (417) at (11.875, 0) {$x_{f\!}$};
		\node [style=none] (423) at (9.625, 0.5) {};
		\node [style=none] (424) at (9.625, -0.5) {};
		\node [style=none] (425) at (10.25, 0.375) {};
		\node [style=none] (426) at (10.25, -0.375) {};
		\node [style=none] (427) at (0.025, -4) {$=$};
		\node [style=none] (453) at (13.15, 0.25) {};
		\node [style=none] (454) at (13.15, -0.25) {};
		\node [style=none] (455) at (13.4, 0.125) {};
		\node [style=none] (456) at (13.4, -0.125) {};
		\node [style=none] (457) at (12.9, 0.375) {};
		\node [style=none] (458) at (12.9, -0.375) {};
		\node [style=none] (460) at (4.475, -4) {};
		\node [style=none] (461) at (1.275, -4.5) {};
		\node [style=box] (462) at (2.15, -4.5) {$x_{f\texttt{-}1\!}$};
		\node [style=gn, thick] (463) at (3.725, -4) {};
		\node [style=none] (465) at (1.275, -3.5) {};
		\node [style=box] (466) at (2.15, -3.5) {$x_{f\texttt{-}1\!}$};
		\node [style=none] (468) at (2.7, -3.5) {};
		\node [style=none] (469) at (2.7, -4.5) {};
		\node [style=none] (470) at (3.325, -3.625) {};
		\node [style=none] (471) at (3.325, -4.375) {};
		\node [style=none] (472) at (6.225, -4) {$=$};
		\node [style=none] (473) at (4.725, -3.75) {};
		\node [style=none] (474) at (4.725, -4.25) {};
		\node [style=none] (475) at (4.975, -3.875) {};
		\node [style=none] (476) at (4.975, -4.125) {};
		\node [style=none] (477) at (4.475, -3.625) {};
		\node [style=none] (478) at (4.475, -4.375) {};
		\node [style=none] (481) at (6.975, -4.5) {};
		\node [style=box] (482) at (7.85, -4.5) {$x_{f\texttt{-}1\!}$};
		\node [style=gn, thick] (483) at (9.425, -4) {};
		\node [style=none] (485) at (6.975, -3.5) {};
		\node [style=box] (486) at (7.85, -3.5) {$x_{f\texttt{-}1\!}$};
		\node [style=none] (487) at (8.15, -3.5) {};
		\node [style=none] (488) at (8.15, -4.5) {};
		\node [style=none] (489) at (9.025, -3.625) {};
		\node [style=none] (490) at (9.025, -4.375) {};
		\node [style=none] (491) at (11.425, -4) {$=$};
		\node [style=none] (492) at (10.375, -4) {};
		\node [style=none] (494) at (12.175, -4.5) {};
		\node [style=box] (495) at (13.05, -4.5) {$x_{f\texttt{-}1\!}$};
		\node [style=gn, thick] (496) at (14.125, -4) {};
		\node [style=none] (498) at (12.175, -3.5) {};
		\node [style=box] (499) at (13.05, -3.5) {$x_{f\texttt{-}1\!}$};
		\node [style=none] (500) at (13.6, -3.5) {};
		\node [style=none] (501) at (13.6, -4.5) {};
		\node [style=none] (504) at (4.425, -7.75) {$=$};
		\node [style=gn] (505) at (15.075, -4) {};
		\node [style=none] (507) at (5.425, -8.25) {};
		\node [style=box] (508) at (6.3, -8.25) {$x_{f\texttt{-}1\!}$};
		\node [style=none, thick] (509) at (7.375, -7.75) {};
		\node [style=none] (511) at (5.425, -7.25) {};
		\node [style=box] (512) at (6.3, -7.25) {$x_{f\texttt{-}1\!}$};
		\node [style=none] (513) at (6.85, -7.25) {};
		\node [style=none] (514) at (6.85, -8.25) {};
		\node [style=none] (517) at (8.375, -7.75) {$=$};
		\node [style=none] (523) at (9.375, -7.75) {};
		\node [style=box] (524) at (10.25, -7.75) {$x_{f\texttt{-}1\!}$};
		\node [style=none] (525) at (11.3, -7.75) {};
		\node [style=none] (528) at (11.55, -7.5) {};
		\node [style=none] (529) at (11.55, -8) {};
		\node [style=none] (530) at (11.8, -7.625) {};
		\node [style=none] (531) at (11.8, -7.875) {};
		\node [style=none] (532) at (11.3, -7.375) {};
		\node [style=none] (533) at (11.3, -8.125) {};
		\node [style=none] (534) at (12.8, -7.75) {$=$};
		\node [style=none] (535) at (13.8, -7.75) {};
		\node [style=none] (537) at (14.475, -7.75) {};
		\node [style=none] (538) at (14.725, -7.5) {};
		\node [style=none] (539) at (14.725, -8) {};
		\node [style=none] (540) at (14.975, -7.625) {};
		\node [style=none] (541) at (14.975, -7.875) {};
		\node [style=none] (542) at (14.475, -7.375) {};
		\node [style=none] (543) at (14.475, -8.125) {};
		\node [style=gn, thick] (544) at (-4.75, 0) {};
		\node [style=none] (546) at (-6.75, 0) {};
		\node [style=none] (549) at (-4, 0.5) {};
		\node [style=none] (550) at (-2.85, -0.5) {};
		\node [style=box] (552) at (-3.525, 0.5) {$x_{f\!}$};
		\node [style=none] (553) at (-2, 0.5) {};
		\node [style=none] (554) at (-2, 0.5) {};
		\node [style=none] (555) at (-1.75, 0.75) {};
		\node [style=none] (556) at (-1.75, 0.25) {};
		\node [style=none] (557) at (-1.5, 0.625) {};
		\node [style=none] (558) at (-1.5, 0.375) {};
		\node [style=none] (559) at (-2, 0.875) {};
		\node [style=none] (560) at (-2, 0.125) {};
		\node [style=none] (563) at (-2.6, -0.25) {};
		\node [style=none] (564) at (-2.6, -0.75) {};
		\node [style=none] (565) at (-2.35, -0.375) {};
		\node [style=none] (566) at (-2.35, -0.625) {};
		\node [style=none] (567) at (-2.85, -0.125) {};
		\node [style=none] (568) at (-2.85, -0.875) {};
		\node [style=gn, thick] (569) at (-4.75, 0) {};
		\node [style=none] (570) at (-4, -0.5) {};
		\node [style=box] (571) at (-5.85, 0) {$x_{f\texttt{-}1\!}$};
		\node [style=none] (572) at (0, 0) {$=$};
		\node [style=none] (573) at (0, 0.5) {\tiny CPM};
		\node [style=none] (574) at (0, -7.75) {$=$};
		\node [style=none] (575) at (1.25, -8.25) {};
		\node [style=box] (576) at (2.125, -8.25) {$x_{f\texttt{-}1\!}$};
		\node [style=gn, thick] (577) at (3.2, -7.75) {};
		\node [style=none] (578) at (1.25, -7.25) {};
		\node [style=box] (579) at (2.125, -7.25) {$x_{f\texttt{-}1\!}$};
		\node [style=none] (580) at (2.675, -7.25) {};
		\node [style=none] (581) at (2.675, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ClWire] (343)
			 to [in=180, out=30] (348.center)
			 to (354.center)
			 to [bend right=90, looseness=2.00] (392.center)
			 to [in=360, out=180] (386.center)
			 to [in=-30, out=180] (381);
		\draw [style=ClWire] (415.center)
			 to [in=180, out=0] (423.center)
			 to [in=120, out=0] (425.center)
			 to [in=165, out=-60] (407);
		\draw [style=ClWire] (407)
			 to [in=60, out=-150, looseness=0.75] (426.center)
			 to [in=0, out=-120] (424.center)
			 to (403.center);
		\draw [style=ClWire] (381)
			 to [bend left=15] (391.center)
			 to [in=180, out=0] (387.center)
			 to [bend left=90, looseness=1.75] (349.center)
			 to (353.center)
			 to [bend left=15] (343);
		\draw [style=N] (454.center) to (453.center);
		\draw [style=N] (455.center) to (456.center);
		\draw [style=N] (458.center) to (457.center);
		\draw (407) to (401.center);
		\draw [style=ClWire] (465.center)
			 to [in=180, out=0] (468.center)
			 to [in=120, out=0] (470.center)
			 to [in=165, out=-60] (463);
		\draw [style=ClWire] (463)
			 to [in=60, out=-150, looseness=0.75] (471.center)
			 to [in=0, out=-120] (469.center)
			 to (461.center);
		\draw [style=N] (474.center) to (473.center);
		\draw [style=N] (475.center) to (476.center);
		\draw [style=N] (478.center) to (477.center);
		\draw (463) to (460.center);
		\draw [style=ClWire, in=180, out=0] (485.center) to (487.center);
		\draw [style=ClWire, in=120, out=0] (487.center) to (489.center);
		\draw [style=ClWire, in=165, out=-60] (489.center) to (483);
		\draw [style=ClWire, in=60, out=-150, looseness=0.75] (483) to (490.center);
		\draw [style=ClWire, in=0, out=-120] (490.center) to (488.center);
		\draw [style=ClWire] (488.center) to (481.center);
		\draw [style=ClWire, in=-90, out=-45] (483) to (492.center);
		\draw [style=ClWire, in=45, out=90] (492.center) to (483);
		\draw [style=ClWire, in=180, out=0] (498.center) to (500.center);
		\draw [style=ClWire] (501.center) to (494.center);
		\draw [style=ClWire, in=-90, out=-45, looseness=0.50] (496) to (505);
		\draw [style=ClWire, in=45, out=90, looseness=0.50] (505) to (496);
		\draw [style=ClWire] (511.center) to (513.center);
		\draw [style=ClWire, in=360, out=180] (514.center) to (507.center);
		\draw (523.center) to (525.center);
		\draw [style=ClWire] (513.center)
			 to [in=90, out=0] (509.center)
			 to [in=0, out=-90] (514.center);
		\draw [style=N] (529.center) to (528.center);
		\draw [style=N] (530.center) to (531.center);
		\draw [style=N] (533.center) to (532.center);
		\draw (535.center) to (537.center);
		\draw [style=N] (539.center) to (538.center);
		\draw [style=N] (540.center) to (541.center);
		\draw [style=N] (543.center) to (542.center);
		\draw [style=ClWire, in=135, out=0, looseness=0.50] (500.center) to (496);
		\draw [style=ClWire, in=225, out=0, looseness=0.50] (501.center) to (496);
		\draw (546.center) to (544);
		\draw (553.center)
			 to (549.center)
			 to [in=30, out=180] (544);
		\draw [style=N] (556.center) to (555.center);
		\draw [style=N] (557.center) to (558.center);
		\draw [style=N] (560.center) to (559.center);
		\draw [style=N] (564.center) to (563.center);
		\draw [style=N] (565.center) to (566.center);
		\draw [style=N] (568.center) to (567.center);
		\draw (550.center)
			 to (570.center)
			 to [in=-30, out=-180] (569);
		\draw [style=ClWire] (578.center) to (580.center);
		\draw [style=ClWire, in=360, out=180] (581.center) to (575.center);
		\draw [style=ClWire, in=-90, out=0] (581.center) to (577);
		\draw [style=ClWire, in=90, out=0] (580.center) to (577);
		\draw [style=ClWire] (389.center) to (381);
		\draw [style=ClWire] (351.center) to (343);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/photonic-machine-gun-last.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, thick] (142) at (-5.25, 0.375) {};
		\node [style=none] (144) at (-6.1, 0) {};
		\node [style=none] (145) at (-5.75, 0.375) {};
		\node [style=none] (146) at (-5.75, -0.375) {};
		\node [style=none] (148) at (-3.5, -0.375) {};
		\node [style=none] (150) at (-4.5, 0.625) {};
		\node [style=none] (151) at (-3.5, 0.125) {};
		\node [style=none] (282) at (-6.1, 0) {};
		\node [style=none] (286) at (-6.95, 0) {};
		\node [style=box] (290) at (-4.15, 0.125) {$x_{t\!}$};
		\node [style=none] (291) at (-2.5, 0.625) {};
		\node [style=none] (292) at (-2.5, 0.625) {};
		\node [style=none] (295) at (-2.25, 0.875) {};
		\node [style=none] (296) at (-2.25, 0.375) {};
		\node [style=none] (297) at (-2, 0.75) {};
		\node [style=none] (298) at (-2, 0.5) {};
		\node [style=none] (299) at (-2.5, 1) {};
		\node [style=none] (300) at (-2.5, 0.25) {};
		\node [style=none] (342) at (0, 0) {$\rightarrow$};
		\node [style=none] (393) at (0, 0.5) {\tiny timesteps};
		\node [style=none] (418) at (0, 0.875) {\tiny final};
		\node [style=gn, thick] (544) at (4, 0) {};
		\node [style=none] (546) at (2, 0) {};
		\node [style=none] (549) at (4.75, 0.5) {};
		\node [style=none] (550) at (5.9, -0.5) {};
		\node [style=box] (552) at (5.225, 0.5) {$x_{f\!}$};
		\node [style=none] (553) at (6.75, 0.5) {};
		\node [style=none] (554) at (6.75, 0.5) {};
		\node [style=none] (555) at (7, 0.75) {};
		\node [style=none] (556) at (7, 0.25) {};
		\node [style=none] (557) at (7.25, 0.625) {};
		\node [style=none] (558) at (7.25, 0.375) {};
		\node [style=none] (559) at (6.75, 0.875) {};
		\node [style=none] (560) at (6.75, 0.125) {};
		\node [style=none] (563) at (6.15, -0.25) {};
		\node [style=none] (564) at (6.15, -0.75) {};
		\node [style=none] (565) at (6.4, -0.375) {};
		\node [style=none] (566) at (6.4, -0.625) {};
		\node [style=none] (567) at (5.9, -0.125) {};
		\node [style=none] (568) at (5.9, -0.875) {};
		\node [style=gn, thick] (569) at (4, 0) {};
		\node [style=none] (570) at (4.75, -0.5) {};
		\node [style=box] (571) at (2.9, 0) {$x_{f\texttt{-}1\!}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend right=270, looseness=1.50] (146.center) to (145.center);
		\draw [style=NStream, in=360, out=180] (148.center) to (146.center);
		\draw [style=N] (145.center) to (142);
		\draw [style=N] (291.center)
			 to (150.center)
			 to [in=30, out=180] (142);
		\draw [style=N, in=-30, out=180] (151.center) to (142);
		\draw [style=N, bend right=270, looseness=1.75] (151.center) to (148.center);
		\draw (286.center) to (282.center);
		\draw [style=N] (296.center) to (295.center);
		\draw [style=N] (297.center) to (298.center);
		\draw [style=N] (300.center) to (299.center);
		\draw (546.center) to (544);
		\draw (553.center)
			 to (549.center)
			 to [in=30, out=180] (544);
		\draw [style=N] (556.center) to (555.center);
		\draw [style=N] (557.center) to (558.center);
		\draw [style=N] (560.center) to (559.center);
		\draw [style=N] (564.center) to (563.center);
		\draw [style=N] (565.center) to (566.center);
		\draw [style=N] (568.center) to (567.center);
		\draw (550.center)
			 to (570.center)
			 to [in=-30, out=-180] (569);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/photonic-machine-gun-prob.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, thick] (142) at (-5.25, 0.875) {};
		\node [style=none] (144) at (-6.1, 0.5) {};
		\node [style=none] (145) at (-5.75, 0.875) {};
		\node [style=none] (146) at (-5.75, 0.125) {};
		\node [style=none] (148) at (-3.5, 0.125) {};
		\node [style=none] (150) at (-4.5, 1.125) {};
		\node [style=none] (151) at (-3.5, 0.625) {};
		\node [style=none] (196) at (-9.2, 2.375) {};
		\node [style=none] (197) at (-9.2, -2.375) {};
		\node [style=none] (198) at (-10.7, 0) {};
		\node [style=none] (199) at (-9.75, 0) {\large $\Psi$};
		\node [style=none] (202) at (-1.475, 1.625) {};
		\node [style=none] (203) at (-9.2, 1.625) {};
		\node [style=none] (204) at (-1.475, 2.125) {};
		\node [style=none] (205) at (-9.2, 2.125) {};
		\node [style=none] (206) at (-4.75, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (209) at (-1.25, 2.125) {};
		\node [style=none] (210) at (-1.25, 1.625) {};
		\node [style=none] (211) at (-1, 2) {};
		\node [style=none] (212) at (-1, 1.75) {};
		\node [style=none] (213) at (-1.5, 2.25) {};
		\node [style=none] (214) at (-1.5, 1.5) {};
		\node [style=none] (250) at (-5.825, -0.125) {};
		\node [style=none] (251) at (-3.325, -0.125) {};
		\node [style=none] (252) at (-5.825, -1.875) {};
		\node [style=none] (253) at (-3.325, -1.875) {};
		\node [style=none] (254) at (-4.575, -1.25) {$F_{\text{ Type }\textup{\uppercase\expandafter{\romannumeral 1}}}$};
		\node [style=sLabel] (255) at (-3.95, -0.5) {$\cvar{s}\!=\!1$};
		\node [style=none] (256) at (-2.825, -1) {};
		\node [style=none] (258) at (-3.325, -1) {};
		\node [style=box] (264) at (-7.2, -0.25) {$U_1$};
		\node [style=none] (268) at (-2.575, -0.75) {};
		\node [style=none] (269) at (-2.575, -1.25) {};
		\node [style=none] (270) at (-2.325, -0.875) {};
		\node [style=none] (271) at (-2.325, -1.125) {};
		\node [style=none] (272) at (-2.825, -0.625) {};
		\node [style=none] (273) at (-2.825, -1.375) {};
		\node [style=none] (282) at (-6.1, 0.5) {};
		\node [style=gn] (283) at (-8.45, 0.125) {};
		\node [style=none] (284) at (-9.2, 0.125) {};
		\node [style=none] (285) at (-7.7, -0.25) {};
		\node [style=none] (286) at (-7.7, 0.5) {};
		\node [style=box] (287) at (-7.2, 0.5) {$x_0$};
		\node [style=ltriang] (288) at (-6.325, -0.25) {};
		\node [style=none] (289) at (-5.825, -0.25) {};
		\node [style=box] (290) at (-4.15, 0.625) {$x_{t\!}$};
		\node [style=none] (291) at (-2.5, 1.125) {};
		\node [style=none] (292) at (-2.5, 1.125) {};
		\node [style=none] (295) at (-2.25, 1.375) {};
		\node [style=none] (296) at (-2.25, 0.875) {};
		\node [style=none] (297) at (-2, 1.25) {};
		\node [style=none] (298) at (-2, 1) {};
		\node [style=none] (299) at (-2.5, 1.5) {};
		\node [style=none] (300) at (-2.5, 0.75) {};
		\node [style=gn, thick] (301) at (-5.25, -2.875) {};
		\node [style=none] (302) at (-6.1, -2.5) {};
		\node [style=none] (303) at (-5.75, -2.875) {};
		\node [style=none] (304) at (-5.75, -2.125) {};
		\node [style=none] (305) at (-3.5, -2.125) {};
		\node [style=none] (306) at (-4.5, -3.125) {};
		\node [style=none] (307) at (-3.5, -2.625) {};
		\node [style=box] (310) at (-7.2, -1.75) {$U_2$};
		\node [style=none] (311) at (-6.1, -2.5) {};
		\node [style=gn] (312) at (-8.45, -2.125) {};
		\node [style=none] (313) at (-9.2, -2.125) {};
		\node [style=none] (314) at (-7.7, -1.75) {};
		\node [style=none] (315) at (-7.7, -2.5) {};
		\node [style=box] (316) at (-7.2, -2.5) {$x_0$};
		\node [style=ltriang] (317) at (-6.325, -1.75) {};
		\node [style=none] (318) at (-5.825, -1.75) {};
		\node [style=box] (319) at (-4.15, -2.625) {$x_{t\!}$};
		\node [style=none] (320) at (-2.5, -3.125) {};
		\node [style=none] (321) at (-2.5, -3.125) {};
		\node [style=none] (324) at (-2.25, -3.375) {};
		\node [style=none] (325) at (-2.25, -2.875) {};
		\node [style=none] (326) at (-2, -3.25) {};
		\node [style=none] (327) at (-2, -3) {};
		\node [style=none] (328) at (-2.5, -3.5) {};
		\node [style=none] (329) at (-2.5, -2.75) {};
		\node [style=none] (331) at (4.3, 0.625) {};
		\node [style=none] (338) at (2.55, 2.375) {};
		\node [style=none] (339) at (2.55, -2.375) {};
		\node [style=none] (340) at (1.05, 0) {};
		\node [style=none] (341) at (2, 0) {\large $\Psi$};
		\node [style=none] (342) at (0, 0) {$=$};
		\node [style=none] (343) at (9.025, 1.625) {};
		\node [style=none] (344) at (2.55, 1.625) {};
		\node [style=none] (345) at (9.025, 2.125) {};
		\node [style=none] (346) at (2.55, 2.125) {};
		\node [style=none] (347) at (6, 1.875) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (348) at (9.25, 2.125) {};
		\node [style=none] (349) at (9.25, 1.625) {};
		\node [style=none] (350) at (9.5, 2) {};
		\node [style=none] (351) at (9.5, 1.75) {};
		\node [style=none] (352) at (9, 2.25) {};
		\node [style=none] (353) at (9, 1.5) {};
		\node [style=none] (371) at (4.3, 0.625) {};
		\node [style=gn] (372) at (3.3, 0.125) {};
		\node [style=none] (373) at (2.55, 0.125) {};
		\node [style=none] (374) at (4.05, -0.25) {};
		\node [style=none] (375) at (4.05, 0.625) {};
		\node [style=none] (380) at (4.3, 0.625) {};
		\node [style=none] (384) at (4.55, 0.875) {};
		\node [style=none] (385) at (4.55, 0.375) {};
		\node [style=none] (386) at (4.8, 0.75) {};
		\node [style=none] (387) at (4.8, 0.5) {};
		\node [style=none] (388) at (4.3, 1) {};
		\node [style=none] (389) at (4.3, 0.25) {};
		\node [style=none] (391) at (4.275, -2.625) {};
		\node [style=none] (398) at (4.275, -2.625) {};
		\node [style=gn] (399) at (3.3, -2.125) {};
		\node [style=none] (400) at (2.55, -2.125) {};
		\node [style=none] (401) at (4.05, -1.75) {};
		\node [style=none] (402) at (4.05, -2.625) {};
		\node [style=none] (407) at (4.275, -2.625) {};
		\node [style=none] (411) at (4.525, -2.875) {};
		\node [style=none] (412) at (4.525, -2.375) {};
		\node [style=none] (413) at (4.775, -2.75) {};
		\node [style=none] (414) at (4.775, -2.5) {};
		\node [style=none] (415) at (4.275, -3) {};
		\node [style=none] (416) at (4.275, -2.25) {};
		\node [style=none] (608) at (5.925, -0.125) {};
		\node [style=none] (609) at (8.425, -0.125) {};
		\node [style=none] (610) at (5.925, -1.875) {};
		\node [style=none] (611) at (8.425, -1.875) {};
		\node [style=none] (612) at (7.175, -1.25) {$F_{\text{ Type }\textup{\uppercase\expandafter{\romannumeral 1}}}$};
		\node [style=sLabel] (613) at (7.8, -0.5) {$\cvar{s}\!=\!1$};
		\node [style=none] (614) at (8.925, -1) {};
		\node [style=none] (615) at (8.425, -1) {};
		\node [style=box] (616) at (4.55, -0.25) {$U_1$};
		\node [style=none] (617) at (9.175, -0.75) {};
		\node [style=none] (618) at (9.175, -1.25) {};
		\node [style=none] (619) at (9.425, -0.875) {};
		\node [style=none] (620) at (9.425, -1.125) {};
		\node [style=none] (621) at (8.925, -0.625) {};
		\node [style=none] (622) at (8.925, -1.375) {};
		\node [style=ltriang] (624) at (5.425, -0.25) {};
		\node [style=none] (625) at (5.925, -0.25) {};
		\node [style=box] (626) at (4.55, -1.75) {$U_2$};
		\node [style=ltriang] (628) at (5.425, -1.75) {};
		\node [style=none] (629) at (5.925, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend right=270, looseness=1.50] (146.center) to (145.center);
		\draw [style=NStream] (148.center) to (146.center);
		\draw [style=N] (145.center) to (142);
		\draw [style=N] (291.center)
			 to (150.center)
			 to [in=30, out=180] (142);
		\draw [style=N, in=-30, out=180] (151.center) to (142);
		\draw [style=N, bend right=270, looseness=1.75] (151.center) to (148.center);
		\draw (196.center)
			 to (198.center)
			 to (197.center)
			 to cycle;
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (203.center) to (202.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (205.center) to (204.center);
		\draw [style=N] (210.center) to (209.center);
		\draw [style=N] (211.center) to (212.center);
		\draw [style=N] (214.center) to (213.center);
		\draw (252.center)
			 to (253.center)
			 to (251.center)
			 to (250.center)
			 to cycle;
		\draw [style=DRWire] (258.center) to (256.center);
		\draw [style=N] (269.center) to (268.center);
		\draw [style=N] (270.center) to (271.center);
		\draw [style=N] (273.center) to (272.center);
		\draw (284.center) to (283);
		\draw [in=-180, out=-30] (283) to (285.center);
		\draw [in=30, out=-180] (286.center) to (283);
		\draw (286.center) to (282.center);
		\draw [style=DRWire] (288) to (289.center);
		\draw (285.center) to (288);
		\draw [style=N] (296.center) to (295.center);
		\draw [style=N] (297.center) to (298.center);
		\draw [style=N] (300.center) to (299.center);
		\draw [style=N, bend left=270, looseness=1.50] (304.center) to (303.center);
		\draw [style=NStream] (305.center) to (304.center);
		\draw [style=N] (303.center) to (301);
		\draw [style=N] (320.center)
			 to (306.center)
			 to [in=-30, out=-180] (301);
		\draw [style=N, in=30, out=-180] (307.center) to (301);
		\draw [style=N, bend left=270, looseness=1.75] (307.center) to (305.center);
		\draw (313.center) to (312);
		\draw [in=180, out=30] (312) to (314.center);
		\draw [in=-30, out=180] (315.center) to (312);
		\draw (315.center) to (311.center);
		\draw [style=DRWire] (317) to (318.center);
		\draw (314.center) to (317);
		\draw [style=N] (325.center) to (324.center);
		\draw [style=N] (326.center) to (327.center);
		\draw [style=N] (329.center) to (328.center);
		\draw (338.center)
			 to (340.center)
			 to (339.center)
			 to cycle;
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (344.center) to (343.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (346.center) to (345.center);
		\draw [style=N] (349.center) to (348.center);
		\draw [style=N] (350.center) to (351.center);
		\draw [style=N] (353.center) to (352.center);
		\draw (373.center) to (372);
		\draw (372)
			 to [in=-180, out=-30] (374.center)
			 to [in=180, out=0] (624);
		\draw [in=30, out=-180] (375.center) to (372);
		\draw (375.center) to (371.center);
		\draw [style=N] (385.center) to (384.center);
		\draw [style=N] (386.center) to (387.center);
		\draw [style=N] (389.center) to (388.center);
		\draw (400.center) to (399);
		\draw (399)
			 to [in=180, out=30] (401.center)
			 to (628);
		\draw [in=-30, out=180] (402.center) to (399);
		\draw (402.center) to (398.center);
		\draw [style=N] (412.center) to (411.center);
		\draw [style=N] (413.center) to (414.center);
		\draw [style=N] (416.center) to (415.center);
		\draw (610.center) to (611.center);
		\draw (611.center) to (609.center);
		\draw (609.center) to (608.center);
		\draw (608.center) to (610.center);
		\draw [style=DRWire] (615.center) to (614.center);
		\draw [style=N] (618.center) to (617.center);
		\draw [style=N] (619.center) to (620.center);
		\draw [style=N] (622.center) to (621.center);
		\draw [style=DRWire] (624) to (625.center);
		\draw [style=DRWire] (628) to (629.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/photonic-machine-gun-tmp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, thick] (142) at (-4.75, 0.375) {};
		\node [style=none] (144) at (-5.6, 0) {};
		\node [style=none] (145) at (-5.25, 0.375) {};
		\node [style=none] (146) at (-5.25, -0.375) {};
		\node [style=none] (148) at (-3, -0.375) {};
		\node [style=none] (150) at (-4, 0.625) {};
		\node [style=none] (151) at (-3, 0.125) {};
		\node [style=none] (282) at (-5.6, 0) {};
		\node [style=none] (286) at (-7.2, 0) {};
		\node [style=box] (287) at (-6.45, 0) {$x_t$};
		\node [style=box] (290) at (-3.65, 0.125) {$x_{2t\texttt{+}1\!}$};
		\node [style=none] (291) at (-2, 0.625) {};
		\node [style=none] (292) at (-2, 0.625) {};
		\node [style=none] (295) at (-1.75, 0.875) {};
		\node [style=none] (296) at (-1.75, 0.375) {};
		\node [style=none] (297) at (-1.5, 0.75) {};
		\node [style=none] (298) at (-1.5, 0.5) {};
		\node [style=none] (299) at (-2, 1) {};
		\node [style=none] (300) at (-2, 0.25) {};
		\node [style=none] (342) at (0, 0) {$\rightarrow$};
		\node [style=gn, thick] (343) at (4.45, -0.5) {};
		\node [style=none] (344) at (3.6, -0.875) {};
		\node [style=none] (345) at (3.95, -0.5) {};
		\node [style=none] (346) at (3.95, -1.25) {};
		\node [style=none] (347) at (6.2, -1.25) {};
		\node [style=none] (348) at (5.2, -0.25) {};
		\node [style=none] (349) at (6.2, -0.75) {};
		\node [style=none] (350) at (3.6, -0.875) {};
		\node [style=none] (351) at (1.75, -0.875) {};
		\node [style=box] (352) at (2.5, -0.875) {$x_t$};
		\node [style=box] (353) at (5.55, -0.75) {$x_{2t\texttt{+}1\!}$};
		\node [style=none] (354) at (7.2, -0.25) {};
		\node [style=gn, thick] (381) at (4.45, 0.5) {};
		\node [style=none] (382) at (3.6, 0.875) {};
		\node [style=none] (383) at (3.95, 0.5) {};
		\node [style=none] (384) at (3.95, 1.25) {};
		\node [style=none] (385) at (6.2, 1.25) {};
		\node [style=none] (386) at (5.2, 0.25) {};
		\node [style=none] (387) at (6.2, 0.75) {};
		\node [style=none] (388) at (3.6, 0.875) {};
		\node [style=none] (389) at (1.75, 0.875) {};
		\node [style=box] (390) at (2.5, 0.875) {$x_t$};
		\node [style=box] (391) at (5.55, 0.75) {$x_{2t\texttt{+}1\!}$};
		\node [style=none] (392) at (7.2, 0.25) {};
		\node [style=none] (393) at (0, 0.5) {\tiny timestep)};
		\node [style=none] (394) at (8.45, 0) {$=$};
		\node [style=none] (396) at (10.8, -0.875) {};
		\node [style=none] (397) at (11.15, -0.5) {};
		\node [style=none] (398) at (11.15, -1.25) {};
		\node [style=none] (399) at (13.65, -1.25) {};
		\node [style=none] (401) at (13.65, -0.75) {};
		\node [style=none] (402) at (10.8, -0.875) {};
		\node [style=none] (403) at (9.45, -0.875) {};
		\node [style=box] (404) at (10.075, -0.875) {$x_t$};
		\node [style=box] (405) at (13, -0.75) {$x_{2t\texttt{+}1\!}$};
		\node [style=gn, thick] (407) at (11.65, 0) {};
		\node [style=none] (408) at (10.8, 0.875) {};
		\node [style=none] (409) at (11.15, 0.5) {};
		\node [style=none] (410) at (11.15, 1.25) {};
		\node [style=none] (411) at (13.65, 1.25) {};
		\node [style=none] (413) at (13.65, 0.75) {};
		\node [style=none] (414) at (10.8, 0.875) {};
		\node [style=none] (415) at (9.45, 0.875) {};
		\node [style=box] (416) at (10.075, 0.875) {$x_t$};
		\node [style=box] (417) at (13, 0.75) {$x_{2t\texttt{+}1\!}$};
		\node [style=none] (418) at (0, 0.875) {\tiny (CPM, latest};
		\node [style=none] (419) at (3, 0.875) {};
		\node [style=none] (420) at (3, -0.875) {};
		\node [style=none] (421) at (3.75, 0.125) {};
		\node [style=none] (422) at (3.75, -0.125) {};
		\node [style=none] (423) at (10.375, 0.875) {};
		\node [style=none] (424) at (10.375, -0.875) {};
		\node [style=none] (425) at (10.75, 0.375) {};
		\node [style=none] (426) at (10.75, -0.375) {};
		\node [style=none] (427) at (14.9, 0) {$=$};
		\node [style=none] (428) at (17.25, -0.875) {};
		\node [style=none] (429) at (17.6, -0.5) {};
		\node [style=none] (430) at (17.6, -1.25) {};
		\node [style=none] (431) at (20.1, -1.25) {};
		\node [style=none] (432) at (20.1, -0.75) {};
		\node [style=none] (433) at (17.25, -0.875) {};
		\node [style=none] (434) at (15.9, -0.875) {};
		\node [style=box] (435) at (16.525, -0.875) {$x_t$};
		\node [style=box] (436) at (19.45, -0.75) {$x_{2t\texttt{+}1\!}$};
		\node [style=gn, thick] (437) at (18.1, 0) {};
		\node [style=none] (438) at (17.25, 0.875) {};
		\node [style=none] (439) at (17.6, 0.5) {};
		\node [style=none] (440) at (17.6, 1.25) {};
		\node [style=none] (441) at (20.1, 1.25) {};
		\node [style=none] (442) at (20.1, 0.75) {};
		\node [style=none] (443) at (17.25, 0.875) {};
		\node [style=none] (444) at (15.9, 0.875) {};
		\node [style=box] (445) at (16.525, 0.875) {$x_t$};
		\node [style=box] (446) at (19.45, 0.75) {$x_{2t\texttt{+}1\!}$};
		\node [style=none] (447) at (16.825, 0.875) {};
		\node [style=none] (448) at (16.825, -0.875) {};
		\node [style=none] (449) at (17.2, 0.375) {};
		\node [style=none] (450) at (17.2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend right=270, looseness=1.50] (146.center) to (145.center);
		\draw [style=NStream] (148.center) to (146.center);
		\draw [style=N] (145.center) to (142);
		\draw [style=N] (291.center)
			 to (150.center)
			 to [in=30, out=180] (142);
		\draw [style=N, in=-30, out=180] (151.center) to (142);
		\draw [style=N, bend right=270, looseness=1.75] (151.center) to (148.center);
		\draw (286.center) to (282.center);
		\draw [style=N] (296.center) to (295.center);
		\draw [style=N] (297.center) to (298.center);
		\draw [style=N] (300.center) to (299.center);
		\draw (349.center)
			 to [bend right=270, looseness=1.75] (347.center)
			 to (346.center)
			 to [bend right=270, looseness=1.50] (345.center)
			 to (343.center)
			 to [in=180, out=-30] cycle;
		\draw (343)
			 to [in=180, out=30] (348.center)
			 to (354.center)
			 to [bend right=90, looseness=2.00] (392.center)
			 to [in=360, out=180] (386.center)
			 to [in=-30, out=180] (381);
		\draw (385.center)
			 to (384.center)
			 to [bend left=270, looseness=1.50] (383.center)
			 to [in=180, out=0] (381.center)
			 to [in=-180, out=30] (387.center)
			 to [bend left=270, looseness=1.75] cycle;
		\draw [in=540, out=-180, looseness=1.50] (398.center) to (397.center);
		\draw (399.center) to (398.center);
		\draw [bend right=270, looseness=1.75] (401.center) to (399.center);
		\draw (407.center)
			 to [in=-180, out=60, looseness=1.50] (413.center)
			 to [in=0, out=360, looseness=1.75] (411.center)
			 to [in=360, out=180] (410.center)
			 to [bend left=270, looseness=1.50] (409.center)
			 to [in=135, out=-15] cycle;
		\draw [in=225, out=15] (397.center) to (407);
		\draw [in=-60, out=-180, looseness=1.50] (401.center) to (407);
		\draw (389.center)
			 to (419.center)
			 to [in=-180, out=0] (421.center)
			 to [in=-105, out=0] (381);
		\draw (351.center)
			 to (420.center)
			 to [in=-180, out=0] (422.center)
			 to [in=105, out=0] (343);
		\draw (415.center)
			 to (423.center)
			 to [in=120, out=0] (425.center)
			 to [in=165, out=-60] (407);
		\draw (407)
			 to [in=60, out=-150, looseness=0.75] (426.center)
			 to [in=0, out=-120] (424.center)
			 to (403.center);
		\draw [in=540, out=-180, looseness=1.50] (430.center) to (429.center);
		\draw (431.center) to (430.center);
		\draw [bend right=270, looseness=1.75] (432.center) to (431.center);
		\draw (437.center)
			 to [in=-180, out=60, looseness=1.50] (442.center)
			 to [in=0, out=360, looseness=1.75] (441.center)
			 to [in=360, out=180] (440.center)
			 to [bend left=270, looseness=1.50] (439.center)
			 to [in=135, out=-15] cycle;
		\draw [in=225, out=15] (429.center) to (437);
		\draw [in=-60, out=-180, looseness=1.50] (432.center) to (437);
		\draw (444.center)
			 to (447.center)
			 to [in=120, out=0] (449.center)
			 to [in=165, out=-60] (437);
		\draw (437)
			 to [in=60, out=-150, looseness=0.75] (450.center)
			 to [in=0, out=-120] (448.center)
			 to (434.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/photonic-machine-gun.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, thick] (142) at (-5.25, 0.375) {};
		\node [style=none] (144) at (-6.1, 0) {};
		\node [style=none] (145) at (-5.75, 0.375) {};
		\node [style=none] (146) at (-5.75, -0.375) {};
		\node [style=none] (148) at (-3.5, -0.375) {};
		\node [style=none] (150) at (-4.5, 0.625) {};
		\node [style=none] (151) at (-3.5, 0.125) {};
		\node [style=none] (282) at (-6.1, 0) {};
		\node [style=none] (286) at (-7.7, 0) {};
		\node [style=box] (287) at (-6.95, 0) {$x_t$};
		\node [style=box] (290) at (-4.15, 0.125) {$x_{2t\texttt{+}1\!}$};
		\node [style=none] (291) at (-2.5, 0.625) {};
		\node [style=none] (292) at (-2.5, 0.625) {};
		\node [style=none] (295) at (-2.25, 0.875) {};
		\node [style=none] (296) at (-2.25, 0.375) {};
		\node [style=none] (297) at (-2, 0.75) {};
		\node [style=none] (298) at (-2, 0.5) {};
		\node [style=none] (299) at (-2.5, 1) {};
		\node [style=none] (300) at (-2.5, 0.25) {};
		\node [style=none] (342) at (0, 0) {$\rightarrow$};
		\node [style=gn, thick] (343) at (4.45, -0.5) {};
		\node [style=none] (348) at (5.2, -0.25) {};
		\node [style=none] (349) at (6.7, -0.75) {};
		\node [style=none] (351) at (1.75, -0.875) {};
		\node [style=box] (352) at (2.5, -0.875) {$x_t$};
		\node [style=box] (353) at (5.55, -0.75) {$x_{2t\texttt{+}1\!}$};
		\node [style=none] (354) at (6.7, -0.25) {};
		\node [style=gn, thick] (381) at (4.45, 0.5) {};
		\node [style=none] (386) at (5.2, 0.25) {};
		\node [style=none] (387) at (6.7, 0.75) {};
		\node [style=none] (389) at (1.75, 0.875) {};
		\node [style=box] (390) at (2.5, 0.875) {$x_t$};
		\node [style=box] (391) at (5.55, 0.75) {$x_{2t\texttt{+}1\!}$};
		\node [style=none] (392) at (6.7, 0.25) {};
		\node [style=none] (393) at (0, 0.5) {\tiny timestep)};
		\node [style=none] (394) at (8.45, 0) {$=$};
		\node [style=none] (396) at (10.8, -0.875) {};
		\node [style=none] (401) at (13.65, 0) {};
		\node [style=none] (403) at (9.45, -0.875) {};
		\node [style=box] (404) at (10.075, -0.875) {$x_t$};
		\node [style=gn, thick] (407) at (11.4, 0) {};
		\node [style=none] (408) at (10.8, 0.875) {};
		\node [style=none] (415) at (9.45, 0.875) {};
		\node [style=box] (416) at (10.075, 0.875) {$x_t$};
		\node [style=box] (417) at (12.625, 0) {$x_{2t\texttt{+}1\!}$};
		\node [style=none] (418) at (0, 0.875) {\tiny (CPM, latest};
		\node [style=none] (419) at (3, 0.875) {};
		\node [style=none] (420) at (3, -0.875) {};
		\node [style=none] (421) at (3.75, 0.125) {};
		\node [style=none] (422) at (3.75, -0.125) {};
		\node [style=none] (423) at (10.375, 0.875) {};
		\node [style=none] (424) at (10.375, -0.875) {};
		\node [style=none] (425) at (10.75, 0.375) {};
		\node [style=none] (426) at (10.75, -0.375) {};
		\node [style=none] (427) at (0.775, -4) {$=$};
		\node [style=none] (453) at (13.9, 0.25) {};
		\node [style=none] (454) at (13.9, -0.25) {};
		\node [style=none] (455) at (14.15, 0.125) {};
		\node [style=none] (456) at (14.15, -0.125) {};
		\node [style=none] (457) at (13.65, 0.375) {};
		\node [style=none] (458) at (13.65, -0.375) {};
		\node [style=none] (460) at (4.475, -4) {};
		\node [style=none] (461) at (1.775, -4.875) {};
		\node [style=box] (462) at (2.4, -4.875) {$x_t$};
		\node [style=gn, thick] (463) at (3.725, -4) {};
		\node [style=none] (465) at (1.775, -3.125) {};
		\node [style=box] (466) at (2.4, -3.125) {$x_t$};
		\node [style=none] (468) at (2.7, -3.125) {};
		\node [style=none] (469) at (2.7, -4.875) {};
		\node [style=none] (470) at (3.075, -3.625) {};
		\node [style=none] (471) at (3.075, -4.375) {};
		\node [style=none] (472) at (6.225, -4) {$=$};
		\node [style=none] (473) at (4.725, -3.75) {};
		\node [style=none] (474) at (4.725, -4.25) {};
		\node [style=none] (475) at (4.975, -3.875) {};
		\node [style=none] (476) at (4.975, -4.125) {};
		\node [style=none] (477) at (4.475, -3.625) {};
		\node [style=none] (478) at (4.475, -4.375) {};
		\node [style=none] (481) at (6.975, -4.875) {};
		\node [style=box] (482) at (7.6, -4.875) {$x_t$};
		\node [style=gn, thick] (483) at (8.925, -4) {};
		\node [style=none] (485) at (6.975, -3.125) {};
		\node [style=box] (486) at (7.6, -3.125) {$x_t$};
		\node [style=none] (487) at (7.9, -3.125) {};
		\node [style=none] (488) at (7.9, -4.875) {};
		\node [style=none] (489) at (8.275, -3.625) {};
		\node [style=none] (490) at (8.275, -4.375) {};
		\node [style=none] (491) at (10.925, -4) {$=$};
		\node [style=none] (492) at (9.875, -4) {};
		\node [style=none] (494) at (11.675, -4.875) {};
		\node [style=box] (495) at (12.3, -4.875) {$x_t$};
		\node [style=gn, thick] (496) at (13.125, -4) {};
		\node [style=none] (498) at (11.675, -3.125) {};
		\node [style=box] (499) at (12.3, -3.125) {$x_t$};
		\node [style=none] (500) at (12.6, -3.125) {};
		\node [style=none] (501) at (12.6, -4.875) {};
		\node [style=none] (504) at (0.75, -7.75) {$=$};
		\node [style=gn] (505) at (14.075, -4) {};
		\node [style=none] (507) at (1.75, -8.625) {};
		\node [style=box] (508) at (2.375, -8.625) {$x_t$};
		\node [style=gn, thick] (509) at (3.7, -7.75) {};
		\node [style=none] (511) at (1.75, -6.875) {};
		\node [style=box] (512) at (2.375, -6.875) {$x_t$};
		\node [style=none] (513) at (2.925, -6.875) {};
		\node [style=none] (514) at (2.925, -8.625) {};
		\node [style=none] (517) at (4.95, -7.75) {$=$};
		\node [style=none] (523) at (5.95, -7.75) {};
		\node [style=box] (524) at (6.825, -7.75) {$x_t$};
		\node [style=none] (525) at (7.625, -7.75) {};
		\node [style=none] (528) at (7.875, -7.5) {};
		\node [style=none] (529) at (7.875, -8) {};
		\node [style=none] (530) at (8.125, -7.625) {};
		\node [style=none] (531) at (8.125, -7.875) {};
		\node [style=none] (532) at (7.625, -7.375) {};
		\node [style=none] (533) at (7.625, -8.125) {};
		\node [style=none] (534) at (9.375, -7.75) {$=$};
		\node [style=none] (535) at (10.375, -7.75) {};
		\node [style=none] (537) at (11.3, -7.75) {};
		\node [style=none] (538) at (11.55, -7.5) {};
		\node [style=none] (539) at (11.55, -8) {};
		\node [style=none] (540) at (11.8, -7.625) {};
		\node [style=none] (541) at (11.8, -7.875) {};
		\node [style=none] (542) at (11.3, -7.375) {};
		\node [style=none] (543) at (11.3, -8.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend right=270, looseness=1.50] (146.center) to (145.center);
		\draw [style=NStream] (148.center) to (146.center);
		\draw [style=N] (145.center) to (142);
		\draw [style=N] (291.center)
			 to (150.center)
			 to [in=30, out=180] (142);
		\draw [style=N, in=-30, out=180] (151.center) to (142);
		\draw [style=N, bend right=270, looseness=1.75] (151.center) to (148.center);
		\draw (286.center) to (282.center);
		\draw [style=N] (296.center) to (295.center);
		\draw [style=N] (297.center) to (298.center);
		\draw [style=N] (300.center) to (299.center);
		\draw [style=ClWire] (343)
			 to [in=180, out=30] (348.center)
			 to (354.center)
			 to [bend right=90, looseness=2.00] (392.center)
			 to [in=360, out=180] (386.center)
			 to [in=-30, out=180] (381);
		\draw [style=ClWire] (389.center)
			 to (419.center)
			 to [in=-180, out=0] (421.center)
			 to [in=-105, out=0] (381);
		\draw [style=ClWire] (351.center)
			 to (420.center)
			 to [in=-180, out=0] (422.center)
			 to [in=105, out=0] (343);
		\draw [style=ClWire] (415.center)
			 to [in=180, out=0] (423.center)
			 to [in=120, out=0] (425.center)
			 to [in=165, out=-60] (407);
		\draw [style=ClWire] (407)
			 to [in=60, out=-150, looseness=0.75] (426.center)
			 to [in=0, out=-120] (424.center)
			 to (403.center);
		\draw [style=ClWire] (381)
			 to [bend left=15] (391.center)
			 to [in=180, out=0] (387.center)
			 to [bend left=90, looseness=1.75] (349.center)
			 to (353.center)
			 to [bend left=15] (343);
		\draw [style=N] (454.center) to (453.center);
		\draw [style=N] (455.center) to (456.center);
		\draw [style=N] (458.center) to (457.center);
		\draw (407) to (401.center);
		\draw [style=ClWire] (465.center)
			 to [in=180, out=0] (468.center)
			 to [in=120, out=0] (470.center)
			 to [in=165, out=-60] (463);
		\draw [style=ClWire] (463)
			 to [in=60, out=-150, looseness=0.75] (471.center)
			 to [in=0, out=-120] (469.center)
			 to (461.center);
		\draw [style=N] (474.center) to (473.center);
		\draw [style=N] (475.center) to (476.center);
		\draw [style=N] (478.center) to (477.center);
		\draw (463) to (460.center);
		\draw [style=ClWire, in=180, out=0] (485.center) to (487.center);
		\draw [style=ClWire, in=120, out=0] (487.center) to (489.center);
		\draw [style=ClWire, in=165, out=-60] (489.center) to (483);
		\draw [style=ClWire, in=60, out=-150, looseness=0.75] (483) to (490.center);
		\draw [style=ClWire, in=0, out=-120] (490.center) to (488.center);
		\draw [style=ClWire] (488.center) to (481.center);
		\draw [style=ClWire, in=-90, out=-45] (483) to (492.center);
		\draw [style=ClWire, in=45, out=90] (492.center) to (483);
		\draw [style=ClWire, in=180, out=0] (498.center) to (500.center);
		\draw [style=ClWire] (501.center) to (494.center);
		\draw [style=ClWire, in=-90, out=-45, looseness=0.50] (496) to (505);
		\draw [style=ClWire, in=45, out=90, looseness=0.50] (505) to (496);
		\draw [style=ClWire] (511.center) to (513.center);
		\draw [style=ClWire, in=360, out=180] (514.center) to (507.center);
		\draw (523.center) to (525.center);
		\draw [style=ClWire, in=-90, out=0] (514.center) to (509);
		\draw [style=ClWire, in=90, out=0] (513.center) to (509);
		\draw [style=N] (529.center) to (528.center);
		\draw [style=N] (530.center) to (531.center);
		\draw [style=N] (533.center) to (532.center);
		\draw (535.center) to (537.center);
		\draw [style=N] (539.center) to (538.center);
		\draw [style=N] (540.center) to (541.center);
		\draw [style=N] (543.center) to (542.center);
		\draw [style=ClWire, in=135, out=0, looseness=0.50] (500.center) to (496);
		\draw [style=ClWire, in=225, out=0, looseness=0.50] (501.center) to (496);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/proof-emitter-measure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.15) {};
		\node [style=none] (1) at (-5.875, -0.15) {};
		\node [style=none] (2) at (-4.625, -0.15) {};
		\node [style=none] (3) at (-5.875, -0.15) {};
		\node [style=none] (4) at (-4.625, -0.15) {};
		\node [style=none] (5) at (-4.625, 0.6) {};
		\node [style=none] (6) at (-4.625, -0.9) {};
		\node [style=none] (7) at (-2.625, -0.9) {};
		\node [style=none] (8) at (-3.625, -0.15) {$M_{X}$};
		\node [style=none] (9) at (-2.625, 0.6) {};
		\node [style=sLabel] (10) at (-2.875, 0.3) {$\cvar{a_t}$};
		\node [style=gn, thick] (11) at (-7.05, 0.1) {};
		\node [style=none] (12) at (-7.55, 0.1) {};
		\node [style=none] (13) at (-7.55, 0.85) {};
		\node [style=none] (14) at (-6.3, 0.85) {};
		\node [style=none] (15) at (-6.3, -0.15) {};
		\node [style=none] (16) at (-6.3, 0.35) {};
		\node [style=ltriang, thick] (17) at (-6.05, -0.15) {};
		\node [style=none] (18) at (-8.25, 1.75) {};
		\node [style=none] (19) at (-1.75, 1.75) {};
		\node [style=none] (20) at (-8.25, -1.75) {};
		\node [style=none] (21) at (-1.75, -1.75) {};
		\node [style=sLabel] (22) at (-4.75, 2.25) {$\mathtt{unroll}_{n}$};
		\node [style=none] (23) at (-7.925, 0.5) {};
		\node [style=none] (24) at (-9.25, 0.5) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=gn, thick] (40) at (3.7, -0.4) {};
		\node [style=none] (41) at (3.2, -0.4) {};
		\node [style=none] (42) at (3.2, 0.35) {};
		\node [style=none] (43) at (4.45, 0.35) {};
		\node [style=none] (44) at (4.45, -0.65) {};
		\node [style=none] (45) at (4.45, -0.15) {};
		\node [style=none] (47) at (2.5, 1.25) {};
		\node [style=none] (48) at (6.5, 1.25) {};
		\node [style=none] (49) at (2.5, -1.5) {};
		\node [style=none] (50) at (6.5, -1.5) {};
		\node [style=sLabel] (51) at (4.5, 1.75) {$\mathtt{unroll}_{n}$};
		\node [style=none] (52) at (2.825, 0) {};
		\node [style=none] (53) at (1.5, 0) {};
		\node [style=gn, thick] (54) at (5.5, -0.65) {$a_t \pi$};
		\node [style=none] (55) at (4.5, -0.65) {};
		\node [style=none] (56) at (8, 0) {$=$};
		\node [style=gn, thick] (57) at (11.95, -0.4) {$a_t \pi$};
		\node [style=none] (58) at (11.2, -0.4) {};
		\node [style=none] (59) at (11.2, 0.35) {};
		\node [style=none] (60) at (12.7, 0.35) {};
		\node [style=none] (62) at (12.7, -0.4) {};
		\node [style=none] (63) at (10.25, 1.25) {};
		\node [style=none] (64) at (13.75, 1.25) {};
		\node [style=none] (65) at (10.25, -1.25) {};
		\node [style=none] (66) at (13.75, -1.25) {};
		\node [style=sLabel] (67) at (12, 1.75) {$\mathtt{unroll}_{n}$};
		\node [style=none] (68) at (10.825, 0) {};
		\node [style=none] (69) at (9.5, 0) {};
		\node [style=none] (84) at (0, -5) {$=$};
		\node [style=gn, thick] (85) at (6.7, -5.4) {$a_{t + 1} \pi$};
		\node [style=none] (86) at (5.7, -5.4) {};
		\node [style=none] (87) at (5.7, -4.65) {};
		\node [style=none] (88) at (7.7, -4.65) {};
		\node [style=none] (89) at (7.7, -5.4) {};
		\node [style=none] (90) at (4.75, -3.75) {};
		\node [style=none] (91) at (8.75, -3.75) {};
		\node [style=none] (92) at (4.75, -6.25) {};
		\node [style=none] (93) at (8.75, -6.25) {};
		\node [style=sLabel] (94) at (6.75, -3.25) {$\mathtt{unroll}_{n - 1}$};
		\node [style=none] (95) at (5.325, -5) {};
		\node [style=none] (96) at (1.5, -5) {};
		\node [style={gn_phase}] (97) at (3, -5) {$a_0$};
		\node [style=none] (98) at (0, -9) {$=$};
		\node [style=none] (110) at (1.5, -9) {};
		\node [style={gn_phase}] (111) at (3, -9) {$a_0$};
		\node [style=none] (113) at (8, -9) {};
		\node [style={gn_phase}] (114) at (6, -9) {$\sum_{t=1}^n a_t$};
		\node [style=none] (115) at (10, -9) {$=$};
		\node [style=none] (116) at (12, -9) {};
		\node [style=none] (117) at (16, -9) {};
		\node [style={gn_phase}] (118) at (14, -9) {$\sum_{t=0}^n a_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRThick] (3.center) to (2.center);
		\draw [style=N] (5.center) to (9.center);
		\draw [style=N] (9.center) to (7.center);
		\draw [style=N] (7.center) to (6.center);
		\draw [style=N] (6.center) to (5.center);
		\draw [style=N, bend left=270, looseness=1.50] (13.center) to (12.center);
		\draw [style=NStream] (14.center) to (13.center);
		\draw [style=N] (12.center) to (11);
		\draw [style=N, in=-180, out=-30] (11) to (15.center);
		\draw [style=N, in=30, out=-180] (16.center) to (11);
		\draw [style=N, bend left=270, looseness=1.75] (16.center) to (14.center);
		\draw [style=DRWire] (17) to (15.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw [style=N, bend left=270, looseness=1.50] (42.center) to (41.center);
		\draw [style=NStream] (43.center) to (42.center);
		\draw [style=N] (41.center) to (40);
		\draw [style=N, in=-180, out=-30] (40) to (44.center);
		\draw [style=N, in=30, out=-180] (45.center) to (40);
		\draw [style=N, bend left=270, looseness=1.75] (45.center) to (43.center);
		\draw (47.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw [style=N] (55.center) to (54);
		\draw [style=N, bend left=270, looseness=1.50] (59.center) to (58.center);
		\draw [style=NStream] (60.center) to (59.center);
		\draw [style=N] (58.center) to (57);
		\draw [style=N] (62.center) to (57);
		\draw [style=N, bend left=270, looseness=1.75] (62.center) to (60.center);
		\draw (63.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (69.center) to (68.center);
		\draw [style=N, bend left=270, looseness=1.50] (87.center) to (86.center);
		\draw [style=NStream] (88.center) to (87.center);
		\draw [style=N] (86.center) to (85);
		\draw [style=N] (89.center) to (85);
		\draw [style=N, bend left=270, looseness=1.75] (89.center) to (88.center);
		\draw (90.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (96.center) to (95.center);
		\draw (114) to (113.center);
		\draw (110.center) to (111);
		\draw (111) to (114);
		\draw (116.center) to (118);
		\draw (118) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/rus0a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, 0) {};
		\node [style=ltriang] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (2.center) to (0);
		\draw [in=0, out=-105] (0) to (3.center);
		\draw (0) to (1);
		\draw [style=DRWire] (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/rus0b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.15, 0.375) {};
		\node [style=none] (12) at (1.15, -0.375) {};
		\node [style=beamSplitter] (13) at (0.15, 0) {};
		\node [style=black node] (14) at (1.4, -0.375) {};
		\node [style=black node] (15) at (1.4, 0.375) {};
		\node [style=sLabel] (16) at (1.775, 0.375) {$\cvar a$};
		\node [style=sLabel] (17) at (1.775, -0.375) {$\cvar b$};
		\node [style=none] (18) at (-2.35, 0.525) {};
		\node [style=none] (19) at (-2.35, 0.475) {};
		\node [style=none] (20) at (-2.35, 0.5) {};
		\node [style=none] (21) at (-1.1, 0.875) {};
		\node [style=none] (22) at (-0.85, -0.375) {};
		\node [style=none] (26) at (2.275, 0.875) {};
		\node [style=none] (27) at (2.275, -0.875) {};
		\node [style=ltriang] (28) at (-3.1, 0.5) {};
		\node [style=none] (30) at (-2.35, -0.475) {};
		\node [style=none] (31) at (-2.35, -0.525) {};
		\node [style=none] (32) at (-2.35, -0.5) {};
		\node [style=none] (33) at (-0.85, 0.375) {};
		\node [style=none] (34) at (-1.1, -0.875) {};
		\node [style=ltriang] (35) at (-3.1, -0.5) {};
		\node [style=none] (36) at (-4, 0.5) {};
		\node [style=none] (37) at (-4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire] (12.center) to (14);
		\draw [style=LOWire] (11.center) to (15);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (21.center) to (18.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (19.center) to (22.center);
		\draw [style=DRWire] (28) to (20.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (33.center) to (30.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (31.center) to (34.center);
		\draw [style=DRWire] (35) to (32.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (12.center) to (33.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (22.center) to (11.center);
		\draw [style=LOWire] (26.center) to (21.center);
		\draw [style=LOWire] (27.center) to (34.center);
		\draw (28) to (36.center);
		\draw (35) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/rus0b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ltriang] (0) at (-4.25, 0.5) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=beamSplitter] (3) at (-3.25, 0) {};
		\node [style=black node] (4) at (-2.25, 0.5) {};
		\node [style=black node] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=ltriang] (7) at (-4.25, -0.5) {};
		\node [style=none] (8) at (-5, -0.5) {};
		\node [style=sLabel] (9) at (-1.875, 0.5) {$1$};
		\node [style=sLabel] (10) at (-1.875, -0.5) {$0$};
		\node [style=gn] (11) at (2, 0) {};
		\node [style=ltriang] (12) at (3.5, 0) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (0) to (5);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (4) to (7);
		\draw (6.center) to (0);
		\draw (8.center) to (7);
		\draw [style=LOWire, in=-180, out=45, looseness=0.50] (0) to (1.center);
		\draw [style=LOWire, in=-45, out=180, looseness=0.50] (2.center) to (7);
		\draw [in=105, out=0] (13.center) to (11);
		\draw [in=0, out=-105] (11) to (14.center);
		\draw (11) to (12);
		\draw [style=DRWire] (12) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/scratch.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.25, -10.25) {};
		\node [style=none] (1) at (9.25, -12.25) {};
		\node [style=none] (2) at (11.25, -12.25) {};
		\node [style=none] (3) at (10.25, -11.25) {$M_{\lambda, \alpha}$};
		\node [style=none] (4) at (11.25, -10.25) {};
		\node [style=none] (5) at (1.25, -9.25) {};
		\node [style=none] (6) at (1.25, -11.25) {};
		\node [style=none] (7) at (3.25, -11.25) {};
		\node [style=sLabel] (8) at (2.2, -10.25) {$F_{\alpha_1\!, \alpha_2}$};
		\node [style=none] (9) at (3.25, -9.25) {};
		\node [style=none] (10) at (6.5, -10.25) {};
		\node [style=none] (11) at (6.5, -12.25) {};
		\node [style=none] (12) at (8.5, -12.25) {};
		\node [style=none] (13) at (7.5, -11.25) {$C$};
		\node [style=none] (14) at (8.5, -10.25) {};
		\node [style=box, thick] (15) at (-5.25, -10.5) {$u_{t}$};
		\node [style=gn, thick] (16) at (-7, -11) {};
		\node [style=none] (17) at (-5.25, -11.5) {};
		\node [style=none] (18) at (-8.4, -10.25) {};
		\node [style=none] (19) at (-7.75, -11) {};
		\node [style=none] (20) at (-7.75, -9.5) {};
		\node [style=none] (21) at (-4.75, -10.5) {};
		\node [style=none] (22) at (-4.75, -9.5) {};
		\node [style=gn] (23) at (-9.25, -10.25) {};
		\node [style=none] (24) at (-5.75, -11.5) {};
		\node [style=none] (25) at (-5.75, -10.5) {};
		\node [style=ltriang, thick] (26) at (-5.25, -11.5) {};
		\node [style=none] (27) at (-3.75, -11.5) {};
		\node [style=none] (28) at (-3.75, -6.75) {};
		\node [style=none] (29) at (-1.75, -6.75) {};
		\node [style=none] (30) at (-1.75, -12.75) {};
		\node [style=none] (31) at (-3.75, -12.75) {};
		\node [style=none] (32) at (-3.75, -7.25) {};
		\node [style=none] (33) at (-1.75, -7.25) {};
		\node [style=none] (34) at (-3.75, -11.5) {};
		\node [style=none] (35) at (-1.75, -12.25) {};
		\node [style=sLabel] (36) at (-2.75, -6.5) {$\rho_t$};
		\node [style=none] (37) at (-1.75, -12.25) {};
		\node [style=none] (38) at (-1.75, -11) {};
		\node [style=none] (39) at (1.25, -11) {};
		\node [style=none] (40) at (-0.75, -8.25) {};
		\node [style=none] (41) at (-0.75, -6.25) {};
		\node [style=none] (42) at (1.25, -6.25) {};
		\node [style=none] (43) at (0.25, -7.25) {$D_\sigma$};
		\node [style=none] (44) at (1.25, -8.25) {};
		\node [style=none] (45) at (-0.75, -7.25) {};
		\node [style=none] (46) at (1.25, -7.25) {};
		\node [style=none] (47) at (-4.8, -7.25) {};
		\node [style=none] (48) at (-4.8, -5.25) {};
		\node [style=none] (49) at (2.2, -7.25) {};
		\node [style=none] (50) at (2.2, -5.25) {};
		\node [style=none] (51) at (4, -12.25) {};
		\node [style=none] (52) at (9.25, -11.25) {};
		\node [style=none] (53) at (8.5, -11.25) {};
		\node [style=none] (54) at (1.25, -11) {};
		\node [style=none] (55) at (1.25, -11) {};
		\node [style=sLabel] (56) at (7, -10.5) {$x_t$};
		\node [style=sLabel] (57) at (8, -10.5) {$z_t$};
		\node [style=sLabel] (58) at (11, -10.55) {$\cvar{b_t}$};
		\node [style=sLabel] (59) at (2.95, -9.55) {$\cvar{k_t}$};
		\node [style=none] (60) at (-1.75, -9.5) {};
		\node [style=none] (61) at (1.25, -9.5) {};
		\node [style=sLabel] (62) at (2.95, -10.95) {$\cvar{s_t}$};
		\node [style=none] (63) at (0.25, -10) {};
		\node [style=none] (64) at (-0.75, -10) {};
		\node [style=none] (65) at (0.25, -11) {};
		\node [style=none] (66) at (-0.75, -11) {};
		\node [style=none] (67) at (0.25, -10.5) {};
		\node [style=none] (68) at (-0.75, -10.5) {};
		\node [style=none] (69) at (4, -10.25) {};
		\node [style=none] (70) at (5.5, -11.25) {};
		\node [style=none] (71) at (5.5, -11.25) {};
		\node [style=none] (72) at (4, -9.75) {};
		\node [style=none] (73) at (5.5, -9.75) {};
		\node [style=none] (74) at (5.5, -12.75) {};
		\node [style=none] (75) at (4, -12.75) {};
		\node [style=none] (76) at (5.5, -11.25) {};
		\node [style=none] (77) at (4, -10.25) {};
		\node [style=none] (78) at (4, -12.25) {};
		\node [style=none] (79) at (5.5, -11.25) {};
		\node [style=none] (80) at (6.5, -11.25) {};
		\node [style=none] (81) at (3.25, -10.25) {};
		\node [style=sLabel] (82) at (4.75, -9.5) {$\gamma_t$};
		\node [style=none] (88) at (-3.95, -2.75) {};
		\node [style=none] (89) at (-3.95, -0.75) {};
		\node [style=none] (90) at (-1.95, -0.75) {};
		\node [style=none] (91) at (-2.95, -1.75) {$D_\sigma$};
		\node [style=none] (92) at (-1.95, -2.75) {};
		\node [style=none] (93) at (-3.95, -1.75) {};
		\node [style=none] (94) at (-1.95, -1.75) {};
		\node [style=none] (95) at (-8, -1.75) {};
		\node [style=none] (96) at (-8, 0.25) {};
		\node [style=none] (97) at (-1, -1.75) {};
		\node [style=none] (98) at (-1, 0.25) {};
		\node [style=none] (99) at (-7.75, 4.75) {};
		\node [style=none] (100) at (-5.75, 4.75) {};
		\node [style=none] (101) at (-5.75, 3) {};
		\node [style=none] (102) at (-7.75, 3) {};
		\node [style=none] (103) at (-7.75, 4.25) {};
		\node [style=none] (105) at (-5.75, 4.25) {};
		\node [style=none] (109) at (-6.75, 3.75) {\bf{RUS}};
		\node [style=none] (110) at (-2.75, 4.25) {$=$\strut};
		\node [style=sLabel] (113) at (-6.75, 6.25) {$M$};
		\node [style=none] (114) at (-8.525, 5.125) {};
		\node [style=sLabel] (115) at (-9.25, 5.5) {$M_{0}$};
		\node [style=none] (116) at (-8, 4.25) {};
		\node [style=none] (117) at (-8, 5.5) {};
		\node [style=none] (118) at (-5.5, 4.25) {};
		\node [style=none] (119) at (-5.5, 5.5) {};
		\node [style=none] (120) at (-9.75, 5.125) {};
		\node [style=sLabel] (126) at (3.5, 4.875) {$M_{1}$};
		\node [style=none] (127) at (0.5, 4.75) {};
		\node [style=none] (128) at (2.5, 4.75) {};
		\node [style=none] (129) at (2.5, 3) {};
		\node [style=none] (130) at (0.5, 3) {};
		\node [style=none] (131) at (0.5, 4.25) {};
		\node [style=none] (132) at (0.5, 3.5) {};
		\node [style=none] (133) at (2.5, 4.25) {};
		\node [style=none] (134) at (2.5, 3.5) {};
		\node [style=none] (135) at (-0.75, 3.5) {};
		\node [style=none] (136) at (3.75, 3.5) {};
		\node [style=sLabel] (138) at (-0.25, 3.125) {$X_0$};
		\node [style=sLabel] (139) at (3.375, 3.125) {$Y_0$};
		\node [style=sLabel] (140) at (-0.125, 4.625) {$M_{0}$};
		\node [style=none] (141) at (-0.75, 4.25) {};
		\node [style=none] (142) at (4.5, 7) {};
		\node [style=none] (143) at (4.5, 2) {};
		\node [style=none] (144) at (1.5, 6.5) {$t_0$};
		\node [style=none] (161) at (-7.75, 3.5) {};
		\node [style=none] (163) at (-5.75, 3.5) {};
		\node [style=none] (166) at (-8.825, 4.375) {};
		\node [style=none] (168) at (-8, 3.5) {};
		\node [style=none] (169) at (-8, 5.75) {};
		\node [style=none] (170) at (-5.5, 3.5) {};
		\node [style=none] (171) at (-5.5, 5.75) {};
		\node [style=none] (172) at (-9.75, 4.375) {};
		\node [style=none] (173) at (17, -5) {$\bf{f}^\plus$};
		\node [style=sLabel] (174) at (15.35, -5.875) {$X^\plus$};
		\node [style=sLabel] (175) at (18.75, -5.875) {$Y^\plus$};
		\node [style=sLabel] (176) at (17, -2.75) {$M^\plus$};
		\node [style=none] (177) at (15.225, -3.875) {};
		\node [style=sLabel] (178) at (13, -3.875) {$M_{1}$};
		\node [style=none] (179) at (10, -4) {};
		\node [style=none] (180) at (12, -4) {};
		\node [style=none] (181) at (12, -6) {};
		\node [style=none] (182) at (10, -6) {};
		\node [style=none] (183) at (10, -4.5) {};
		\node [style=none] (184) at (10, -5.5) {};
		\node [style=none] (185) at (12, -4.5) {};
		\node [style=none] (186) at (12, -5.5) {};
		\node [style=none] (187) at (8.75, -5.5) {};
		\node [style=none] (188) at (13.25, -5.5) {};
		\node [style=none] (189) at (11, -5) {$f_0$};
		\node [style=sLabel] (190) at (9.25, -5.875) {$X_0$};
		\node [style=sLabel] (191) at (12.875, -5.875) {$Y_0$};
		\node [style=sLabel] (192) at (9.375, -4.125) {$M_{0}$};
		\node [style=none] (193) at (8.75, -4.5) {};
		\node [style=none] (194) at (14, -2) {};
		\node [style=none] (195) at (14, -7) {};
		\node [style=none] (196) at (11, -2.25) {$t_0$};
		\node [style=none] (197) at (16, -4) {};
		\node [style=none] (198) at (18, -4) {};
		\node [style=none] (199) at (18, -6) {};
		\node [style=none] (200) at (16, -6) {};
		\node [style=none] (201) at (16, -4.5) {};
		\node [style=none] (202) at (16, -5.5) {};
		\node [style=none] (203) at (18, -4.5) {};
		\node [style=none] (204) at (18, -5.5) {};
		\node [style=none] (205) at (14.75, -5.5) {};
		\node [style=none] (206) at (19.25, -5.5) {};
		\node [style=none] (207) at (15.75, -4.5) {};
		\node [style=none] (208) at (15.75, -3.25) {};
		\node [style=none] (209) at (18.25, -4.5) {};
		\node [style=none] (210) at (18.25, -3.25) {};
		\node [style=none] (211) at (1.5, 3.75) {\bf{RUS}};
		\node [style=none] (212) at (7.5, 4.75) {};
		\node [style=none] (213) at (9.5, 4.75) {};
		\node [style=none] (214) at (9.5, 3) {};
		\node [style=none] (215) at (7.5, 3) {};
		\node [style=none] (216) at (7.5, 4.25) {};
		\node [style=none] (217) at (9.5, 4.25) {};
		\node [style=none] (218) at (8.5, 3.75) {\bf{RUS}};
		\node [style=sLabel] (219) at (8.5, 6.25) {$M$};
		\node [style=none] (220) at (6.725, 5.125) {};
		\node [style=sLabel] (221) at (6, 5.5) {$M_{0}$};
		\node [style=none] (222) at (7.25, 4.25) {};
		\node [style=none] (223) at (7.25, 5.5) {};
		\node [style=none] (224) at (9.75, 4.25) {};
		\node [style=none] (225) at (9.75, 5.5) {};
		\node [style=none] (226) at (5.5, 5.125) {};
		\node [style=none] (227) at (7.5, 3.5) {};
		\node [style=none] (228) at (9.5, 3.5) {};
		\node [style=none] (229) at (6.425, 4.375) {};
		\node [style=none] (230) at (7.25, 3.5) {};
		\node [style=none] (231) at (7.25, 5.75) {};
		\node [style=none] (232) at (9.75, 3.5) {};
		\node [style=none] (233) at (9.75, 5.75) {};
		\node [style=none] (234) at (5.5, 4.375) {};
		\node [style=none] (250) at (30.25, 4) {};
		\node [style=none] (251) at (28.75, 4) {};
		\node [style=none] (252) at (28.75, 0.5) {};
		\node [style=none] (253) at (30.25, 0.5) {};
		\node [style=sLabel] (258) at (29.5, 4.25) {$s_{t-1}$};
		\node [style=box, thick] (259) at (27.25, 3.5) {$u_{t}$};
		\node [style=gn, thick] (260) at (25.5, 3) {};
		\node [style=none] (261) at (27.25, 2.5) {};
		\node [style=none] (262) at (24.1, 3.75) {};
		\node [style=none] (263) at (24.75, 3) {};
		\node [style=none] (264) at (24.75, 4.5) {};
		\node [style=none] (265) at (27.75, 3.5) {};
		\node [style=none] (266) at (27.75, 4.5) {};
		\node [style=none] (268) at (26.75, 2.5) {};
		\node [style=none] (269) at (26.75, 3.5) {};
		\node [style=ltriang, thick] (270) at (27.25, 2.5) {};
		\node [style=none] (272) at (28.75, 2.5) {};
		\node [style=box, thick] (275) at (27.25, 1) {$u_{t}$};
		\node [style=gn, thick] (276) at (25.5, 1.5) {};
		\node [style=none] (277) at (27.25, 2) {};
		\node [style=none] (278) at (24.1, 0.75) {};
		\node [style=none] (279) at (24.75, 1.5) {};
		\node [style=none] (280) at (24.75, 0) {};
		\node [style=none] (281) at (27.75, 1) {};
		\node [style=none] (282) at (27.75, 0) {};
		\node [style=none] (284) at (26.75, 2) {};
		\node [style=none] (285) at (26.75, 1) {};
		\node [style=ltriang, thick] (286) at (27.25, 2) {};
		\node [style=none] (287) at (28.75, 2) {};
		\node [style=none] (296) at (31.25, 4.25) {};
		\node [style=none] (297) at (31.25, 2.25) {};
		\node [style=none] (298) at (33.25, 2.25) {};
		\node [style=none] (299) at (32, 3.25) {$F_{\lambda, \alpha}$};
		\node [style=none] (300) at (33.25, 4.25) {};
		\node [style=none] (301) at (31.25, 3.5) {};
		\node [style=none] (302) at (30.25, 3.5) {};
		\node [style=sLabel] (303) at (33, 4) {$\cvar{k_t}$};
		\node [style=none] (304) at (31.25, 3) {};
		\node [style=none] (305) at (30.25, 3) {};
		\node [style=sLabel] (306) at (33, 3.25) {$\cvar{j_t}$};
		\node [style=sLabel] (307) at (33, 2.5) {$\cvar{s_t}$};
		\node [style=none] (308) at (16.25, 2.5) {};
		\node [style=none] (309) at (18.25, 2.5) {};
		\node [style=none] (310) at (18.25, 0.75) {};
		\node [style=none] (311) at (16.25, 0.75) {};
		\node [style=none] (312) at (16.25, 2) {};
		\node [style=none] (313) at (18.25, 2) {};
		\node [style=none] (314) at (17.25, 1.5) {\bf{RUS}};
		\node [style=sLabel] (315) at (17.25, 4) {$M$};
		\node [style=none] (316) at (15.475, 2.875) {};
		\node [style=sLabel] (317) at (14.75, 3.25) {$M_{0}$};
		\node [style=none] (318) at (16, 2) {};
		\node [style=none] (319) at (16, 3.25) {};
		\node [style=none] (320) at (18.5, 2) {};
		\node [style=none] (321) at (18.5, 3.25) {};
		\node [style=none] (322) at (14.25, 2.875) {};
		\node [style=none] (323) at (16.25, 1.25) {};
		\node [style=none] (324) at (18.25, 1.25) {};
		\node [style=none] (325) at (15.175, 2.125) {};
		\node [style=none] (326) at (16, 1.25) {};
		\node [style=none] (327) at (16, 3.5) {};
		\node [style=none] (328) at (18.5, 1.25) {};
		\node [style=none] (329) at (18.5, 3.5) {};
		\node [style=none] (330) at (14.25, 2.125) {};
		\node [style=none] (331) at (21, 2) {$=$\strut};
		\node [style=none] (332) at (23.25, 2.75) {};
		\node [style=none] (333) at (22.4, 2.75) {};
		\node [style=none] (334) at (23.25, 1.75) {};
		\node [style=none] (335) at (22.4, 1.75) {};
		\node [style=none] (336) at (34, 1.5) {};
		\node [style=none] (337) at (30.25, 1.5) {};
		\node [style=none] (338) at (34, 1) {};
		\node [style=none] (339) at (30.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (4.center);
		\draw [style=N] (4.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (5.center) to (9.center);
		\draw [style=N] (9.center) to (7.center);
		\draw [style=N] (7.center) to (6.center);
		\draw [style=N] (6.center) to (5.center);
		\draw [style=N] (10.center) to (14.center);
		\draw [style=N] (14.center) to (12.center);
		\draw [style=N] (12.center) to (11.center);
		\draw [style=N] (11.center) to (10.center);
		\draw [style=N, bend left=270, looseness=1.75] (21.center) to (22.center);
		\draw [style=N, bend left=270, looseness=1.50] (20.center) to (19.center);
		\draw (23) to (18.center);
		\draw [style=N] (17.center) to (24.center);
		\draw [style=N] (21.center) to (25.center);
		\draw [style=NStream] (22.center) to (20.center);
		\draw [style=N] (19.center) to (16);
		\draw [style=N, in=-180, out=-30] (16) to (24.center);
		\draw [style=N, in=30, out=-180] (25.center) to (16);
		\draw [style=DRThick] (26) to (27.center);
		\draw [style=N] (28.center) to (31.center);
		\draw [style=N] (31.center) to (30.center);
		\draw [style=N] (30.center) to (29.center);
		\draw [style=N] (29.center) to (28.center);
		\draw [style=DRWire] (34.center) to (33.center);
		\draw [style=DRWire] (32.center) to (35.center);
		\draw [style=DRWire] (34.center) to (35.center);
		\draw [style=DRWire] (34.center) to (38.center);
		\draw [style=DRWire] (38.center) to (32.center);
		\draw [style=N] (40.center) to (44.center);
		\draw [style=N] (44.center) to (42.center);
		\draw [style=N] (42.center) to (41.center);
		\draw [style=N] (41.center) to (40.center);
		\draw [style=DRThick, bend left=270, looseness=1.75] (49.center) to (50.center);
		\draw [style=DRThick, bend left=270, looseness=1.50] (48.center) to (47.center);
		\draw [style=DRStream] (50.center) to (48.center);
		\draw [style=DRThick] (33.center) to (45.center);
		\draw [style=DRThick] (46.center) to (49.center);
		\draw [style=DRThick] (32.center) to (47.center);
		\draw [style=DRThick] (37.center) to (51.center);
		\draw [style=DRThick] (53.center) to (52.center);
		\draw [style=DRThick] (60.center) to (61.center);
		\draw [style=DRWire] (32.center) to (60.center);
		\draw [style=DRThick, in=0, out=-180] (65.center) to (68.center);
		\draw [style=DRThick, in=0, out=-180] (67.center) to (66.center);
		\draw [style=DRThick, bend right=270, looseness=1.75] (68.center) to (64.center);
		\draw [style=DRThick, bend right=270, looseness=1.50] (63.center) to (67.center);
		\draw [style=DRStream] (63.center) to (64.center);
		\draw [style=DRThick] (55.center) to (65.center);
		\draw [style=DRThick] (66.center) to (38.center);
		\draw [style=N] (72.center) to (75.center);
		\draw [style=N] (75.center) to (74.center);
		\draw [style=N] (74.center) to (73.center);
		\draw [style=N] (73.center) to (72.center);
		\draw [style=DRWire] (77.center) to (71.center);
		\draw [style=DRWire] (78.center) to (76.center);
		\draw [style=DRThick] (79.center) to (80.center);
		\draw [style=DRThick] (81.center) to (77.center);
		\draw [style=N] (88.center) to (92.center);
		\draw [style=N] (92.center) to (90.center);
		\draw [style=N] (90.center) to (89.center);
		\draw [style=N] (89.center) to (88.center);
		\draw [style=DRThick, bend left=270, looseness=1.75] (97.center) to (98.center);
		\draw [style=DRThick, bend left=270, looseness=1.50] (96.center) to (95.center);
		\draw [style=DRStream] (98.center) to (96.center);
		\draw [style=DRThick] (94.center) to (97.center);
		\draw [style=DRThick] (95.center) to (93.center);
		\draw [style=N] (99.center) to (102.center);
		\draw [style=N] (102.center) to (101.center);
		\draw [style=N] (101.center) to (100.center);
		\draw [style=N] (100.center) to (99.center);
		\draw [style=N] (103.center) to (116.center);
		\draw [style=N, bend left=270, looseness=1.75] (118.center) to (119.center);
		\draw [style=N] (118.center) to (105.center);
		\draw [style=NStream] (119.center) to (117.center);
		\draw [style=N, bend left=270, looseness=1.50] (117.center) to (116.center);
		\draw (120.center) to (114.center);
		\draw (127.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (135.center) to (132.center);
		\draw (134.center) to (136.center);
		\draw (131.center) to (141.center);
		\draw [style=dashedE] (142.center) to (143.center);
		\draw [style=N] (161.center) to (168.center);
		\draw [style=N, bend right=90, looseness=1.50] (170.center) to (171.center);
		\draw [style=N] (170.center) to (163.center);
		\draw [style=NStream] (171.center) to (169.center);
		\draw [style=N, bend right=90, looseness=1.25] (169.center) to (168.center);
		\draw (172.center) to (166.center);
		\draw (179.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (187.center) to (184.center);
		\draw (186.center) to (188.center);
		\draw [in=-180, out=0] (185.center) to (177.center);
		\draw (183.center) to (193.center);
		\draw [style=dashedE] (194.center) to (195.center);
		\draw [style=N] (197.center) to (200.center);
		\draw [style=N] (200.center) to (199.center);
		\draw [style=N] (199.center) to (198.center);
		\draw [style=N] (198.center) to (197.center);
		\draw [style=N] (205.center) to (202.center);
		\draw [style=N] (204.center) to (206.center);
		\draw [style=N] (201.center) to (207.center);
		\draw [style=N, bend left=270, looseness=1.75] (209.center) to (210.center);
		\draw [style=N] (209.center) to (203.center);
		\draw [style=NStream] (210.center) to (208.center);
		\draw [style=N, bend left=270, looseness=1.50] (208.center) to (207.center);
		\draw [style=N] (212.center) to (215.center);
		\draw [style=N] (215.center) to (214.center);
		\draw [style=N] (214.center) to (213.center);
		\draw [style=N] (213.center) to (212.center);
		\draw [style=N] (216.center) to (222.center);
		\draw [style=N, bend left=270, looseness=1.75] (224.center) to (225.center);
		\draw [style=N] (224.center) to (217.center);
		\draw [style=NStream] (225.center) to (223.center);
		\draw [style=N, bend left=270, looseness=1.50] (223.center) to (222.center);
		\draw (226.center) to (220.center);
		\draw [style=N] (227.center) to (230.center);
		\draw [style=N, bend right=90, looseness=1.50] (232.center) to (233.center);
		\draw [style=N] (232.center) to (228.center);
		\draw [style=NStream] (233.center) to (231.center);
		\draw [style=N, bend right=90, looseness=1.25] (231.center) to (230.center);
		\draw (234.center) to (229.center);
		\draw [style=N] (250.center) to (253.center);
		\draw [style=N] (253.center) to (252.center);
		\draw [style=N] (252.center) to (251.center);
		\draw [style=N] (251.center) to (250.center);
		\draw [style=N, bend left=270, looseness=1.75] (265.center) to (266.center);
		\draw [style=N, bend left=270, looseness=1.50] (264.center) to (263.center);
		\draw [style=N] (261.center) to (268.center);
		\draw [style=N] (265.center) to (269.center);
		\draw [style=NStream] (266.center) to (264.center);
		\draw [style=N] (263.center) to (260);
		\draw [style=N, in=-180, out=-30] (260) to (268.center);
		\draw [style=N, in=30, out=-180] (269.center) to (260);
		\draw [style=DRThick] (270) to (272.center);
		\draw [style=N, bend right=270, looseness=1.75] (281.center) to (282.center);
		\draw [style=N, bend right=270, looseness=1.50] (280.center) to (279.center);
		\draw [style=N] (277.center) to (284.center);
		\draw [style=N] (281.center) to (285.center);
		\draw [style=NStream] (282.center) to (280.center);
		\draw [style=N] (279.center) to (276);
		\draw [style=N, in=180, out=30] (276) to (284.center);
		\draw [style=N, in=-30, out=180] (285.center) to (276);
		\draw [style=DRThick] (286) to (287.center);
		\draw [style=N] (296.center) to (300.center);
		\draw [style=N] (300.center) to (298.center);
		\draw [style=N] (298.center) to (297.center);
		\draw [style=N] (297.center) to (296.center);
		\draw [style=DRThick] (302.center) to (301.center);
		\draw [style=DRThick] (305.center) to (304.center);
		\draw [style=DRWire] (302.center) to (272.center);
		\draw [style=DRWire] (305.center) to (287.center);
		\draw [style=N] (308.center) to (311.center);
		\draw [style=N] (311.center) to (310.center);
		\draw [style=N] (310.center) to (309.center);
		\draw [style=N] (309.center) to (308.center);
		\draw [style=N] (312.center) to (318.center);
		\draw [style=N, bend left=270, looseness=1.75] (320.center) to (321.center);
		\draw [style=N] (320.center) to (313.center);
		\draw [style=NStream] (321.center) to (319.center);
		\draw [style=N, bend left=270, looseness=1.50] (319.center) to (318.center);
		\draw (322.center) to (316.center);
		\draw [style=N] (323.center) to (326.center);
		\draw [style=N, bend right=90, looseness=1.50] (328.center) to (329.center);
		\draw [style=N] (328.center) to (324.center);
		\draw [style=NStream] (329.center) to (327.center);
		\draw [style=N, bend right=90, looseness=1.25] (327.center) to (326.center);
		\draw (330.center) to (325.center);
		\draw [in=180, out=0, looseness=1.25] (333.center) to (332.center);
		\draw [in=-180, out=0, looseness=1.25] (335.center) to (334.center);
		\draw [in=180, out=0, looseness=1.25] (332.center) to (262.center);
		\draw [in=-180, out=0, looseness=1.25] (334.center) to (278.center);
		\draw [style=DRThick] (337.center) to (336.center);
		\draw [style=DRThick] (339.center) to (338.center);
		\draw [style=DRWire] (337.center) to (272.center);
		\draw [style=DRWire] (339.center) to (287.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/RUS/scratch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10, -1.75) {};
		\node [style=none] (1) at (10, -2.25) {};
		\node [style=none] (2) at (6.5, 0.75) {};
		\node [style=none] (3) at (5, 0.75) {};
		\node [style=none] (4) at (5, -2.75) {};
		\node [style=none] (5) at (6.5, -2.75) {};
		\node [style=sLabel] (6) at (5.75, 1) {$s_{t\texttt{-}1}$};
		\node [style=ltriang, thick] (7) at (4, -0.75) {};
		\node [style=none] (8) at (5, -0.75) {};
		\node [style=ltriang, thick] (9) at (4, -1.25) {};
		\node [style=none] (10) at (5, -1.25) {};
		\node [style=none] (11) at (7.25, 1) {};
		\node [style=none] (12) at (7.25, -1) {};
		\node [style=none] (13) at (9.25, -1) {};
		\node [style=none] (14) at (8, 0) {$F_{\lambda, \alpha}$};
		\node [style=none] (15) at (9.25, 1) {};
		\node [style=none] (16) at (7.25, 0.25) {};
		\node [style=none] (17) at (6.5, 0.25) {};
		\node [style=sLabel] (18) at (9, 0.75) {$\cvar{k_t}$};
		\node [style=none] (19) at (7.25, -0.25) {};
		\node [style=none] (20) at (6.5, -0.25) {};
		\node [style=sLabel] (21) at (9, 0) {$\cvar{j_t}$};
		\node [style=sLabel] (22) at (9, -0.75) {$\cvar{s_t}$};
		\node [style=none] (23) at (6.5, -1.75) {};
		\node [style=none] (24) at (6.5, -2.25) {};
		\node [style=gn, thick] (25) at (13.5, 0.75) {};
		\node [style=none] (26) at (12.1, 1.5) {};
		\node [style=none] (27) at (12.75, 0.75) {};
		\node [style=none] (28) at (12.75, 2.25) {};
		\node [style=none] (29) at (15, 1.25) {};
		\node [style=none] (30) at (15, 2.25) {};
		\node [style=none] (31) at (3.25, 2.5) {};
		\node [style=none] (32) at (14.75, 0.25) {};
		\node [style=none] (33) at (14.75, 1.25) {};
		\node [style=none] (34) at (11.25, 4) {};
		\node [style=none] (35) at (11.25, -3.5) {};
		\node [style=none] (36) at (6.75, 3.5) {$t$};
		\node [style=none] (37) at (1.25, 2) {};
		\node [style=gn] (38) at (2, 2) {};
		\node [style=none] (39) at (1.25, 2) {};
		\node [style=none] (40) at (3.25, 2.5) {};
		\node [style=gn, thick] (41) at (13.5, -0.75) {};
		\node [style=none] (42) at (12.1, -1.5) {};
		\node [style=none] (43) at (12.75, -0.75) {};
		\node [style=none] (44) at (12.75, -2.25) {};
		\node [style=none] (45) at (15, -1.25) {};
		\node [style=none] (46) at (15, -2.25) {};
		\node [style=none] (47) at (3.25, 2) {};
		\node [style=none] (48) at (14.75, -0.25) {};
		\node [style=none] (49) at (14.75, -1.25) {};
		\node [style=none] (50) at (1.25, 1.5) {};
		\node [style=gn] (51) at (2, 1.5) {};
		\node [style=none] (52) at (1.25, 1.5) {};
		\node [style=none] (53) at (3.25, 2) {};
		\node [style=ltriang, thick] (54) at (9.25, -1.75) {};
		\node [style=ltriang, thick] (55) at (9.25, -2.25) {};
		\node [style=none] (56) at (10.25, 2.5) {};
		\node [style=none] (57) at (10.25, 2) {};
		\node [style=none] (58) at (19.25, 0.75) {};
		\node [style=none] (59) at (17.75, 0.75) {};
		\node [style=none] (60) at (17.75, -2.75) {};
		\node [style=none] (61) at (19.25, -2.75) {};
		\node [style=sLabel] (62) at (18.5, 1) {$s_{t\texttt{-}1}$};
		\node [style=ltriang, thick] (63) at (16.25, -0.75) {};
		\node [style=none] (64) at (17.75, -0.75) {};
		\node [style=ltriang, thick] (65) at (16.25, -1.25) {};
		\node [style=none] (66) at (17.75, -1.25) {};
		\node [style=none] (67) at (20.25, 1) {};
		\node [style=none] (68) at (20.25, -1) {};
		\node [style=none] (69) at (22.25, -1) {};
		\node [style=none] (70) at (21, 0) {$F_{\lambda, \alpha}$};
		\node [style=none] (71) at (22.25, 1) {};
		\node [style=none] (72) at (20.25, 0.25) {};
		\node [style=none] (73) at (19.25, 0.25) {};
		\node [style=sLabel] (74) at (22, 0.75) {$\cvar{k_t}$};
		\node [style=none] (75) at (20.25, -0.25) {};
		\node [style=none] (76) at (19.25, -0.25) {};
		\node [style=sLabel] (77) at (22, 0) {$\cvar{j_t}$};
		\node [style=sLabel] (78) at (22, -0.75) {$\cvar{s_t}$};
		\node [style=none] (79) at (19.25, -1.75) {};
		\node [style=none] (80) at (19.25, -2.25) {};
		\node [style=none] (81) at (23.75, -1.75) {};
		\node [style=none] (82) at (23.75, -2.25) {};
		\node [style=ltriang, thick] (83) at (23, -1.75) {};
		\node [style=ltriang, thick] (84) at (23, -2.25) {};
		\node [style=none] (85) at (-5, 0.75) {};
		\node [style=none] (86) at (-2.5, 0.75) {};
		\node [style=none] (87) at (-2.5, -1.5) {};
		\node [style=none] (88) at (-5, -1.5) {};
		\node [style=none] (89) at (-5, 0) {};
		\node [style=none] (90) at (-2.5, 0) {};
		\node [style=none] (91) at (-4, -0.5) {\bf{\textsf{RUS}}};
		\node [style=sLabel] (92) at (-3.75, 2) {$M$};
		\node [style=none] (93) at (-5.775, 0.875) {};
		\node [style=sLabel] (94) at (-6.5, 1.25) {$M_{0}$};
		\node [style=none] (95) at (-5.25, 0) {};
		\node [style=none] (96) at (-5.25, 1.25) {};
		\node [style=none] (97) at (-2.25, 0) {};
		\node [style=none] (98) at (-2.25, 1.25) {};
		\node [style=none] (99) at (-7, 0.875) {};
		\node [style=none] (100) at (-5, -0.75) {};
		\node [style=none] (101) at (-2.5, -0.75) {};
		\node [style=none] (102) at (-6.075, 0.125) {};
		\node [style=none] (103) at (-5.25, -0.75) {};
		\node [style=none] (104) at (-5.25, 1.5) {};
		\node [style=none] (105) at (-2.25, -0.75) {};
		\node [style=none] (106) at (-2.25, 1.5) {};
		\node [style=none] (107) at (-7, 0.125) {};
		\node [style=none] (108) at (0, 0) {$=$\strut};
		\node [style=sLabel] (109) at (-4.625, 0.5) {$0$};
		\node [style=sLabel] (110) at (-2.875, 0.425) {$\cvar{s_{t}}$};
		\node [style=sLabel] (111) at (-2.85, -0.325) {$\cvar{k_t}$};
		\node [style=sLabel] (112) at (-2.85, -1.075) {$\cvar{j_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (2.center) to (5.center);
		\draw [style=N] (5.center) to (4.center);
		\draw [style=N] (4.center) to (3.center);
		\draw [style=N] (3.center) to (2.center);
		\draw [style=DRThick] (7) to (8.center);
		\draw [style=DRThick] (9) to (10.center);
		\draw [style=N] (11.center) to (15.center);
		\draw [style=N] (15.center) to (13.center);
		\draw [style=N] (13.center) to (12.center);
		\draw [style=N] (12.center) to (11.center);
		\draw [style=DRThick] (17.center) to (16.center);
		\draw [style=DRThick] (20.center) to (19.center);
		\draw [style=DRWire] (17.center) to (8.center);
		\draw [style=DRWire] (20.center) to (10.center);
		\draw [style=DRWire] (23.center) to (8.center);
		\draw [style=DRWire] (24.center) to (10.center);
		\draw [style=N, bend left=270, looseness=1.75] (29.center) to (30.center);
		\draw [style=N, bend left=270, looseness=1.50] (28.center) to (27.center);
		\draw [style=N] (29.center) to (33.center);
		\draw [style=NStream] (30.center) to (28.center);
		\draw [style=N] (27.center) to (25);
		\draw [style=N, in=-180, out=-30] (25) to (32.center);
		\draw [style=N, in=30, out=-180] (33.center) to (25);
		\draw [style=dashedE] (34.center) to (35.center);
		\draw (39.center) to (38);
		\draw [in=30, out=-180] (40.center) to (38);
		\draw [style=N, bend right=270, looseness=1.75] (45.center) to (46.center);
		\draw [style=N, bend right=270, looseness=1.50] (44.center) to (43.center);
		\draw [style=N] (45.center) to (49.center);
		\draw [style=NStream] (46.center) to (44.center);
		\draw [style=N] (43.center) to (41);
		\draw [style=N, in=180, out=30] (41) to (48.center);
		\draw [style=N, in=-30, out=180] (49.center) to (41);
		\draw (52.center) to (51);
		\draw [in=30, out=-180] (53.center) to (51);
		\draw [in=-180, out=-45] (38) to (7);
		\draw [in=-180, out=-60] (51) to (9);
		\draw [style=DRThick] (23.center) to (54);
		\draw [style=DRThick] (24.center) to (55);
		\draw (54) to (0.center);
		\draw (55) to (1.center);
		\draw (40.center) to (56.center);
		\draw (57.center) to (53.center);
		\draw [in=-180, out=0, looseness=0.50] (57.center) to (42.center);
		\draw [in=0, out=-180, looseness=0.75] (26.center) to (56.center);
		\draw [style=N] (58.center) to (61.center);
		\draw [style=N] (61.center) to (60.center);
		\draw [style=N] (60.center) to (59.center);
		\draw [style=N] (59.center) to (58.center);
		\draw [style=DRThick] (63) to (64.center);
		\draw [style=DRThick] (65) to (66.center);
		\draw [style=N] (67.center) to (71.center);
		\draw [style=N] (71.center) to (69.center);
		\draw [style=N] (69.center) to (68.center);
		\draw [style=N] (68.center) to (67.center);
		\draw [style=DRThick] (73.center) to (72.center);
		\draw [style=DRThick] (76.center) to (75.center);
		\draw [style=DRWire] (73.center) to (64.center);
		\draw [style=DRWire] (76.center) to (66.center);
		\draw [style=DRWire] (79.center) to (64.center);
		\draw [style=DRWire] (80.center) to (66.center);
		\draw [style=N, in=0, out=180, looseness=0.75] (63) to (32.center);
		\draw [style=N, in=0, out=-180, looseness=0.75] (65) to (48.center);
		\draw [style=DRThick] (83) to (81.center);
		\draw [style=DRThick] (84) to (82.center);
		\draw [style=DRThick] (79.center) to (83);
		\draw [style=DRThick] (80.center) to (84);
		\draw [style=N] (85.center) to (88.center);
		\draw [style=N] (88.center) to (87.center);
		\draw [style=N] (87.center) to (86.center);
		\draw [style=N] (86.center) to (85.center);
		\draw [style=N] (89.center) to (95.center);
		\draw [style=N, bend left=270, looseness=1.75] (97.center) to (98.center);
		\draw [style=N] (97.center) to (90.center);
		\draw [style=NStream] (98.center) to (96.center);
		\draw [style=N, bend left=270, looseness=1.50] (96.center) to (95.center);
		\draw (99.center) to (93.center);
		\draw [style=N] (100.center) to (103.center);
		\draw [style=N, bend right=90, looseness=1.50] (105.center) to (106.center);
		\draw [style=N] (105.center) to (101.center);
		\draw [style=NStream] (106.center) to (104.center);
		\draw [style=N, bend right=90, looseness=1.25] (104.center) to (103.center);
		\draw (107.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ResourceStates/4Complete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.6332, 0.676495) {};
		\node [style=hbox, rotate=22.5] (4) at (1.15485, 0.478354) {};
		\node [style=hbox, rotate=22.5] (5) at (-0.478354, 1.15485) {};
		\node [style=hbox, rotate=22.5] (6) at (-1.15485, -0.478354) {};
		\node [style=hbox, rotate=22.5] (7) at (0.478354, -1.15485) {};
		\node [style=hbox, rotate=60] (8) at (0.057278, 0.720931) {};
		\node [style=hbox, rotate=-22.5] (9) at (0.489961, -0.202949) {};
		\node [style=none] (13) at (-1.12043, 1.26773) {};
		\node [style=gn] (14) at (0.676495, 1.6332) {};
		\node [style=none] (15) at (1.18927, 2.22444) {};
		\node [style=gn] (17) at (1.6332, -0.676495) {};
		\node [style=none] (18) at (2.14598, -0.0852589) {};
		\node [style=gn] (19) at (-0.676495, -1.6332) {};
		\node [style=none] (20) at (-0.163719, -1.04197) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (5) to (0);
		\draw (13.center) to (0);
		\draw (15.center) to (14);
		\draw (18.center) to (17);
		\draw (20.center) to (19);
		\draw (0) to (17);
		\draw [bend right=15] (14) to (19);
		\draw (6) to (19);
		\draw (17) to (7);
		\draw (7) to (19);
		\draw (17) to (4);
		\draw (4) to (14);
		\draw (14) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ResourceStates/5Star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=gn] (1) at (0, 1.5) {};
		\node [style=gn] (2) at (-1.5, 0) {};
		\node [style=gn] (5) at (1.5, 0) {};
		\node [style=gn] (6) at (0, -1.5) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=hbox] (14) at (0, 0.75) {};
		\node [style=hbox] (15) at (-0.75, 0) {};
		\node [style=hbox] (16) at (0, -0.75) {};
		\node [style=hbox] (17) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (10.center) to (0);
		\draw (11.center) to (2);
		\draw (12.center) to (5);
		\draw (13.center) to (6);
		\draw (5) to (17);
		\draw (17) to (0);
		\draw (0) to (14);
		\draw (14) to (1);
		\draw (2) to (15);
		\draw (15) to (0);
		\draw (0) to (16);
		\draw (16) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ResourceStates/6Cycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (30) at (0.353553, 1.41421) {};
		\node [style=hbox, rotate=-45] (35) at (0.883883, 0.883883) {};
		\node [style=hbox, rotate=-75] (36) at (-0.353553, 1.23744) {};
		\node [style=gn] (38) at (1.41421, 0.353553) {};
		\node [style=hbox, rotate=-15] (39) at (1.23744, -0.353553) {};
		\node [style=gn] (40) at (1.06066, -1.06066) {};
		\node [style=gn] (41) at (-0.353553, -1.41421) {};
		\node [style=hbox, rotate=-45] (42) at (-0.883883, -0.883883) {};
		\node [style=hbox, rotate=-75] (43) at (0.353553, -1.23744) {};
		\node [style=gn] (44) at (-1.06066, 1.06066) {};
		\node [style=gn] (45) at (-1.41421, -0.353553) {};
		\node [style=hbox, rotate=-15] (46) at (-1.23744, 0.353553) {};
		\node [style=none] (47) at (0.883883, 1.94454) {};
		\node [style=none] (48) at (-0.53033, 1.59099) {};
		\node [style=none] (49) at (1.94454, 0.883883) {};
		\node [style=none] (50) at (1.59099, -0.53033) {};
		\node [style=none] (51) at (0.176777, -0.883883) {};
		\node [style=none] (52) at (-0.883883, 0.176777) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (30) to (36);
		\draw (30) to (35);
		\draw (38) to (39);
		\draw (35) to (38);
		\draw (41) to (43);
		\draw (43) to (40);
		\draw (41) to (42);
		\draw (45) to (46);
		\draw (46) to (44);
		\draw (42) to (45);
		\draw (36) to (44);
		\draw (39) to (40);
		\draw (47.center) to (30);
		\draw (48.center) to (44);
		\draw (49.center) to (38);
		\draw (50.center) to (40);
		\draw (51.center) to (41);
		\draw (52.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ResourceStates/6CycleBC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (2) at (0.75, -1.25) {};
		\node [style=gn] (10) at (1.5, 0) {};
		\node [style=gn] (16) at (-0.75, 1.25) {};
		\node [style=gn] (20) at (-1.5, 0) {};
		\node [style=gn] (21) at (-0.75, -1.25) {};
		\node [style=gn] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (-1.5, 0.625) {};
		\node [style=none] (24) at (-0.75, 1.875) {};
		\node [style=none] (25) at (0.75, 1.875) {};
		\node [style=none] (26) at (1.5, 0.625) {};
		\node [style=none] (27) at (0.75, -0.625) {};
		\node [style=none] (28) at (-0.75, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (21) to (20);
		\draw [style=hadamard edge] (22) to (16);
		\draw [style=hadamard edge] (2) to (10);
		\draw [style=hadamard edge] (22) to (10);
		\draw [style=hadamard edge] (21) to (2);
		\draw [style=hadamard edge] (16) to (20);
		\draw (23.center) to (20);
		\draw (24.center) to (16);
		\draw (25.center) to (22);
		\draw (26.center) to (10);
		\draw (27.center) to (2);
		\draw (28.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ResourceStates/BellStatePreparation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.375) {};
		\node [style=none] (1) at (-1, 0.375) {};
		\node [style=none] (2) at (1, 0.375) {};
		\node [style=none] (3) at (1, -0.375) {};
		\node [style=beamSplitter] (4) at (0, 0) {};
		\node [style=black node] (5) at (1.5, -0.375) {};
		\node [style=black node] (6) at (1.5, 0.375) {};
		\node [style=sLabel] (7) at (1.875, 0.375) {$\cvar a$};
		\node [style=sLabel] (8) at (1.875, -0.375) {$\cvar b$};
		\node [style=none] (9) at (1.5, 1.125) {};
		\node [style=none] (10) at (1.5, -1.125) {};
		\node [style=none] (11) at (3.15, 0.375) {};
		\node [style=none] (12) at (3.15, -0.375) {};
		\node [style=none] (13) at (-3.25, 0.375) {};
		\node [style=none] (14) at (-3.25, 1.125) {};
		\node [style=none] (15) at (-1.25, 1.125) {};
		\node [style=none] (16) at (-1.25, 0.375) {};
		\node [style=beamSplitter] (17) at (-2.25, 0.75) {};
		\node [style=none] (20) at (-1.25, -0.375) {};
		\node [style=none] (21) at (-1.25, -1.125) {};
		\node [style=beamSplitter] (22) at (-2.25, -0.75) {};
		\node [style=none] (23) at (3.5, -0.375) {};
		\node [style=none] (24) at (3.5, 0.375) {};
		\node [style=beamSplitter] (25) at (4.5, 0) {};
		\node [style=none] (26) at (5.5, 0.375) {};
		\node [style=none] (27) at (5.5, -0.375) {};
		\node [style=black node] (28) at (6, -0.375) {};
		\node [style=black node] (29) at (6, 0.375) {};
		\node [style=sLabel] (30) at (6.375, -0.375) {$\cvar d$};
		\node [style=sLabel] (31) at (6.375, 0.375) {$\cvar c$};
		\node [style=none] (34) at (-4.875, 1.125) {};
		\node [style=none] (35) at (-4.875, 0.375) {};
		\node [style=beamSplitter] (36) at (-5.875, 0.75) {};
		\node [style=none] (39) at (-4.875, 2.625) {};
		\node [style=none] (40) at (-4.875, 1.875) {};
		\node [style=beamSplitter] (41) at (-5.875, 2.25) {};
		\node [style=beamSplitter] (46) at (-5.875, -2.25) {};
		\node [style=beamSplitter] (51) at (-5.875, -0.75) {};
		\node [style=none] (53) at (-3.25, 1.875) {};
		\node [style=none] (61) at (-3.25, -1.875) {};
		\node [style=none] (62) at (6.875, 2.625) {};
		\node [style=none] (63) at (6.875, 1.875) {};
		\node [style=none] (64) at (6.875, -2.625) {};
		\node [style=none] (65) at (6.875, -1.875) {};
		\node [style=none] (66) at (-6.875, 2.625) {};
		\node [style=none] (67) at (-6.875, 1.875) {};
		\node [style=black node] (68) at (-7.25, 1.875) {};
		\node [style=black node] (69) at (-7.25, 2.625) {};
		\node [style=sLabel] (70) at (-7.625, 2.625) {$0$};
		\node [style=sLabel] (71) at (-7.625, 1.875) {$1$};
		\node [style=none] (72) at (-6.875, 1.125) {};
		\node [style=none] (73) at (-6.875, 0.375) {};
		\node [style=black node] (74) at (-7.25, 0.375) {};
		\node [style=black node] (75) at (-7.25, 1.125) {};
		\node [style=sLabel] (76) at (-7.625, 1.125) {$0$};
		\node [style=sLabel] (77) at (-7.625, 0.375) {$1$};
		\node [style=none] (78) at (-6.875, -0.375) {};
		\node [style=none] (79) at (-6.875, -1.125) {};
		\node [style=black node] (80) at (-7.25, -1.125) {};
		\node [style=black node] (81) at (-7.25, -0.375) {};
		\node [style=sLabel] (82) at (-7.625, -0.375) {$0$};
		\node [style=sLabel] (83) at (-7.625, -1.125) {$1$};
		\node [style=none] (84) at (-6.875, -1.875) {};
		\node [style=none] (85) at (-6.875, -2.625) {};
		\node [style=black node] (86) at (-7.25, -2.625) {};
		\node [style=black node] (87) at (-7.25, -1.875) {};
		\node [style=sLabel] (88) at (-7.625, -1.875) {$0$};
		\node [style=sLabel] (89) at (-7.625, -2.625) {$1$};
		\node [style=none] (92) at (-3.25, -0.375) {};
		\node [style=none] (93) at (-3.25, -1.125) {};
		\node [style=none] (94) at (-4.875, -1.125) {};
		\node [style=none] (95) at (-4.875, -0.375) {};
		\node [style=none] (96) at (-4.875, -2.625) {};
		\node [style=none] (97) at (-4.875, -1.875) {};
		\node [style=none] (98) at (-3.25, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (0.center) to (2.center);
		\draw [style=LOWire] (3.center) to (5);
		\draw [style=LOWire] (2.center) to (6);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (11.center) to (9.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (12.center) to (10.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (16.center) to (14.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (13.center) to (15.center);
		\draw [style=LOWire] (0.center) to (20.center);
		\draw [style=LOWire] (1.center) to (16.center);
		\draw [style=LOWire] (9.center) to (15.center);
		\draw [style=LOWire] (10.center) to (21.center);
		\draw [style=LOWire] (27.center) to (28);
		\draw [style=LOWire] (26.center) to (29);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (27.center) to (24.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (23.center) to (26.center);
		\draw [style=LOWire] (24.center) to (11.center);
		\draw [style=LOWire] (12.center) to (23.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (34.center) to (53.center);
		\draw [style=LOWire] (63.center) to (53.center);
		\draw [style=LOWire] (65.center) to (61.center);
		\draw [style=LOWire] (39.center) to (62.center);
		\draw [style=LOWire] (67.center) to (68);
		\draw [style=LOWire] (66.center) to (69);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (40.center) to (66.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (67.center) to (39.center);
		\draw [style=LOWire] (73.center) to (74);
		\draw [style=LOWire] (72.center) to (75);
		\draw [style=LOWire] (79.center) to (80);
		\draw [style=LOWire] (78.center) to (81);
		\draw [style=LOWire] (85.center) to (86);
		\draw [style=LOWire] (84.center) to (87);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (35.center) to (72.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (73.center) to (34.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (40.center) to (13.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (35.center) to (14.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (94.center) to (98.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (97.center) to (92.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (95.center) to (93.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (21.center) to (92.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (93.center) to (20.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (96.center) to (84.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (85.center) to (97.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (94.center) to (78.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (79.center) to (95.center);
		\draw [style=LOWire] (96.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ResourceStates/BellStatePreparationAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.375) {};
		\node [style=none] (1) at (-1, 0.375) {};
		\node [style=none] (2) at (1, 0.375) {};
		\node [style=none] (3) at (1, -0.375) {};
		\node [style=beamSplitter] (4) at (0, 0) {};
		\node [style=black node] (5) at (1.5, -0.375) {};
		\node [style=black node] (6) at (1.5, 0.375) {};
		\node [style=sLabel] (7) at (1.875, 0.375) {$\cvar a$};
		\node [style=sLabel] (8) at (1.875, -0.375) {$\cvar b$};
		\node [style=none] (9) at (1.5, 1.125) {};
		\node [style=none] (10) at (1.5, -1.125) {};
		\node [style=none] (20) at (-1.25, -0.375) {};
		\node [style=none] (21) at (-1.25, -1.125) {};
		\node [style=beamSplitter] (22) at (-2.25, -0.75) {};
		\node [style=black node] (28) at (4.375, -0.375) {};
		\node [style=black node] (29) at (4.375, 0.375) {};
		\node [style=sLabel] (30) at (4.75, -0.375) {$\cvar d$};
		\node [style=sLabel] (31) at (4.75, 0.375) {$\cvar c$};
		\node [style=none] (61) at (-3.25, -1.875) {};
		\node [style=none] (62) at (5.875, 2.625) {};
		\node [style=none] (63) at (5.875, 1.875) {};
		\node [style=none] (64) at (5.875, -2.625) {};
		\node [style=none] (65) at (5.875, -1.875) {};
		\node [style=none] (92) at (-3.25, -0.375) {};
		\node [style=none] (93) at (-3.25, -1.125) {};
		\node [style=none] (98) at (-3.25, -1.875) {};
		\node [style=none] (99) at (-3.5, 1.125) {};
		\node [style=none] (100) at (-3.5, 1.875) {};
		\node [style=none] (101) at (-5.5, 1.875) {};
		\node [style=none] (102) at (-5.5, 1.125) {};
		\node [style=beamSplitter] (103) at (-4.5, 1.5) {};
		\node [style=black node] (104) at (-6, 1.125) {};
		\node [style=black node] (105) at (-6, 1.875) {};
		\node [style=sLabel] (106) at (-6.375, 1.875) {$0$};
		\node [style=sLabel] (107) at (-6.375, 1.125) {$1$};
		\node [style=none] (108) at (-6, 2.625) {};
		\node [style=none] (109) at (-6, 0.375) {};
		\node [style=none] (115) at (-3.25, 1.125) {};
		\node [style=none] (116) at (-3.25, 0.375) {};
		\node [style=beamSplitter] (117) at (-2.25, 0.75) {};
		\node [style=beamSplitter] (118) at (-7.525, 1.5) {};
		\node [style=none] (119) at (-8.375, 1.875) {};
		\node [style=none] (120) at (-8.375, 1.125) {};
		\node [style=black node] (121) at (-8.875, 1.125) {};
		\node [style=black node] (122) at (-8.875, 1.875) {};
		\node [style=sLabel] (123) at (-9.25, 1.125) {$1$};
		\node [style=sLabel] (124) at (-9.25, 1.875) {$0$};
		\node [style=none] (125) at (-1.25, 1.125) {};
		\node [style=none] (126) at (-1.25, 0.375) {};
		\node [style=none] (127) at (-3.5, -1.875) {};
		\node [style=none] (128) at (-3.5, -1.125) {};
		\node [style=none] (129) at (-5.5, -1.125) {};
		\node [style=none] (130) at (-5.5, -1.875) {};
		\node [style=beamSplitter] (131) at (-4.5, -1.5) {};
		\node [style=black node] (132) at (-6, -1.875) {};
		\node [style=black node] (133) at (-6, -1.125) {};
		\node [style=sLabel] (134) at (-6.375, -1.125) {$0$};
		\node [style=sLabel] (135) at (-6.375, -1.875) {$1$};
		\node [style=none] (136) at (-6, -0.375) {};
		\node [style=none] (137) at (-6, -2.625) {};
		\node [style=beamSplitter] (138) at (-7.525, -1.5) {};
		\node [style=none] (139) at (-8.375, -1.125) {};
		\node [style=none] (140) at (-8.375, -1.875) {};
		\node [style=black node] (141) at (-8.875, -1.875) {};
		\node [style=black node] (142) at (-8.875, -1.125) {};
		\node [style=sLabel] (143) at (-9.25, -1.875) {$1$};
		\node [style=sLabel] (144) at (-9.25, -1.125) {$0$};
		\node [style=beamSplitter] (163) at (3.025, 0) {};
		\node [style=none] (164) at (3.875, 0.375) {};
		\node [style=none] (165) at (3.875, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (0.center) to (2.center);
		\draw [style=LOWire] (3.center) to (5);
		\draw [style=LOWire] (2.center) to (6);
		\draw [style=LOWire] (0.center) to (20.center);
		\draw [style=LOWire] (10.center) to (21.center);
		\draw [style=LOWire] (65.center) to (61.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (21.center) to (92.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (93.center) to (20.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (102.center) to (100.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (99.center) to (101.center);
		\draw [style=LOWire] (102.center) to (104);
		\draw [style=LOWire] (101.center) to (105);
		\draw [style=LOWire] (99.center) to (115.center);
		\draw [style=LOWire] (109.center) to (116.center);
		\draw [style=LOWire] (120.center) to (121);
		\draw [style=LOWire] (119.center) to (122);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (116.center) to (125.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (126.center) to (115.center);
		\draw [style=LOWire, in=0, out=180] (108.center) to (120.center);
		\draw [style=LOWire, in=180, out=0] (119.center) to (109.center);
		\draw [style=LOWire] (126.center) to (1.center);
		\draw [style=LOWire] (63.center) to (100.center);
		\draw [style=LOWire] (125.center) to (9.center);
		\draw [style=LOWire] (108.center) to (62.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (130.center) to (128.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (127.center) to (129.center);
		\draw [style=LOWire] (130.center) to (132);
		\draw [style=LOWire] (129.center) to (133);
		\draw [style=LOWire] (140.center) to (141);
		\draw [style=LOWire] (139.center) to (142);
		\draw [style=LOWire, in=0, out=180] (136.center) to (140.center);
		\draw [style=LOWire, in=180, out=0] (139.center) to (137.center);
		\draw [style=LOWire] (136.center) to (92.center);
		\draw [style=LOWire] (128.center) to (93.center);
		\draw [style=LOWire] (127.center) to (98.center);
		\draw [style=LOWire] (64.center) to (137.center);
		\draw [style=LOWire] (165.center) to (28);
		\draw [style=LOWire] (164.center) to (29);
		\draw [style=LOWire, in=180, out=0] (9.center) to (165.center);
		\draw [style=LOWire, in=0, out=-180] (164.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ResourceStates/GHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.53033, -0.53033) {};
		\node [style=none] (1) at (-0.353553, 0.707107) {};
		\node [style=none] (3) at (0.707107, -0.353553) {};
		\node [style=none] (4) at (0, 1.06066) {};
		\node [style=none] (6) at (1.06066, 0) {};
		\node [style=none, rotate=-45] (7) at (0.25, 0.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (1.center)
			 to [in=105, out=-135, looseness=0.75] (0);
		\draw (0)
			 to [in=-135, out=-15, looseness=0.75] (3.center)
			 to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ResourceStates/VariableLinearGHZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.5, -0.75) {$\ldots$};
		\node [style=hbox] (15) at (-2.875, -0.75) {};
		\node [style=hbox] (23) at (-0.375, -0.75) {};
		\node [style=none] (28) at (0.75, -0.75) {};
		\node [style=gn] (38) at (-1.75, -0.75) {};
		\node [style=none, rotate=45] (39) at (-1.29415, 0.311916) {$\vdots$\strut};
		\node [style=none] (40) at (-0.75, -0.125) {};
		\node [style=none] (41) at (-1.625, 0.5) {};
		\node [style=none] (42) at (-1.375, 0.75) {};
		\node [style=none] (43) at (-0.5, 0.125) {};
		\node [style=gn] (51) at (-4.25, -0.75) {};
		\node [style=none, rotate=45] (52) at (-3.79415, 0.311916) {$\vdots$\strut};
		\node [style=none] (53) at (-3.25, -0.125) {};
		\node [style=none] (54) at (-4.125, 0.5) {};
		\node [style=none] (55) at (-3.875, 0.75) {};
		\node [style=none] (56) at (-3, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw (43.center) to (40.center);
		\draw [in=15, out=-135, looseness=0.75] (40.center) to (38);
		\draw [in=-135, out=90] (38) to (41.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (53.center);
		\draw [in=15, out=-135, looseness=0.75] (53.center) to (51);
		\draw [in=-135, out=90] (51) to (54.center);
		\draw [in=360, out=180] (38) to (51);
		\draw (28.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ResourceStates/linear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, -0.25) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=gn] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (2, -0.25) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {$\ldots$};
		\node [style=hbox] (8) at (-1.5, -0.25) {};
		\node [style=hbox] (9) at (0, -0.25) {};
		\node [style=hbox] (10) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (5.center) to (1);
		\draw (4.center) to (0);
		\draw (8) to (0);
		\draw (8) to (1);
		\draw (2) to (9);
		\draw (9) to (1);
		\draw (2) to (10);
		\draw (10) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn_phase] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-1.5, -0.75) {$\beta$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-3.25, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-3.25, -0.25) {};
		\node [style=none, rotate=90] (7) at (-3.75, -0.75) {...};
		\node [style=none, rotate=90] (8) at (-0.75, -0.75) {...};
		\node [style=gn_phase] (10) at (-3, 1) {$\alpha$};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=none, rotate=90] (14) at (-0.75, 1) {...};
		\node [style=none] (16) at (-4, 0.5) {};
		\node [style=none, rotate=90] (17) at (-3.75, 1) {...};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (21) at (-4, -0.25) {};
		\node [style=none] (22) at (-4, -1.25) {};
		\node [style=none] (24) at (0.5, 0.25) {$=$};
		\node [style=none, rotate=90] (25) at (-2.25, 0.25) {...};
		\node [style=none] (26) at (1.5, 1.5) {};
		\node [style=none, rotate=90] (28) at (2, 0) {...};
		\node [style=none] (29) at (5, -1.25) {};
		\node [style=none, rotate=90] (30) at (4.75, 0) {...};
		\node [style=gn_phase] (32) at (3.25, 0) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (0.5, 1) {\spiderrule};
		\node [style=gn_phase] (36) at (2.75, -4.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (5, -2.625) {};
		\node [style=none] (38) at (0.5, -4.25) {$=$};
		\node [style=none] (39) at (1.5, -4.25) {};
		\node [style=none] (40) at (5, -5.625) {};
		\node [style=rn_phase] (41) at (4.25, -3.625) {$\pi$};
		\node [style=rn_phase] (42) at (4.25, -5.625) {$\pi$};
		\node [style=rn_phase] (43) at (-2.75, -4.25) {$\pi$};
		\node [style=none] (44) at (-0.25, -2.875) {};
		\node [style=gn_phase] (45) at (-1.75, -4.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-0.5, -4.625) {...};
		\node [style=none] (47) at (5, -3.625) {};
		\node [style=none, rotate=90] (48) at (4.25, -4.625) {...};
		\node [style=none] (49) at (-0.25, -3.875) {};
		\node [style=none] (50) at (-3.5, -4.25) {};
		\node [style=none] (51) at (-0.25, -5.625) {};
		\node [style=rn_phase] (52) at (4.25, -2.625) {$\pi$};
		\node [style=none] (53) at (0.5, -3.5) {\pirule};
		\node [style=rn] (54) at (12, -2.625) {};
		\node [style=none, rotate=90] (55) at (12.75, -4.375) {...};
		\node [style=rn] (56) at (12, -3.625) {};
		\node [style=gn_phase] (57) at (8.25, -4) {$\alpha$};
		\node [style=none] (58) at (9.5, -5.125) {};
		\node [style=none] (59) at (10.5, -4) {$=$};
		\node [style=none] (60) at (13, -5.125) {};
		\node [style=none] (61) at (9.5, -3.625) {};
		\node [style=none] (62) at (13, -2.625) {};
		\node [style=none, rotate=90] (63) at (9.25, -4.375) {...};
		\node [style=none] (64) at (13, -3.625) {};
		\node [style=rn] (65) at (12, -5.125) {};
		\node [style=none] (66) at (10.5, -3.25) {\copyrule};
		\node [style=none] (67) at (9.5, -2.625) {};
		\node [style=rn] (68) at (7.25, -4) {};
		\node [style=hbox] (69) at (7.5, 1.25) {};
		\node [style=none, rotate=90] (72) at (7.5, -0.25) {...};
		\node [style=none] (73) at (10.75, 0) {$=$};
		\node [style=hbox] (74) at (7.5, -1) {};
		\node [style=none] (77) at (7, 1.25) {};
		\node [style=none] (79) at (7, 0.5) {};
		\node [style=hbox] (80) at (7.5, 0.5) {};
		\node [style=none] (81) at (11.75, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none, rotate=90] (83) at (12, -0.25) {...};
		\node [style=none] (84) at (11.75, 1.25) {};
		\node [style=none] (85) at (11.75, 0.5) {};
		\node [style=none] (86) at (10.75, 0.75) {\hboxrule};
		\node [style=gn] (87) at (16.5, 0.75) {};
		\node [style=none] (88) at (15.75, 0.75) {};
		\node [style=none] (89) at (17.25, 0.75) {};
		\node [style=none] (90) at (19.25, 0.75) {};
		\node [style=none] (91) at (20.25, 0.75) {};
		\node [style=none] (92) at (18.25, 1.5) {\identityrule};
		\node [style=none] (93) at (18.25, 0.75) {$=$};
		\node [style=none] (94) at (18.25, -2) {$=$};
		\node [style=none] (95) at (18.25, -1.25) {\hcancelrule};
		\node [style=none] (96) at (20.25, -2) {};
		\node [style=none] (97) at (17.25, -2) {};
		\node [style=none] (98) at (15.75, -2) {};
		\node [style=none] (99) at (19.25, -2) {};
		\node [style=hbox] (100) at (16.25, -2) {};
		\node [style=hbox] (101) at (16.75, -2) {};
		\node [style=none] (102) at (18.25, -4) {\bialgrule};
		\node [style=rn] (103) at (21.25, -5.5) {};
		\node [style=none] (104) at (22, -4) {};
		\node [style=rn] (105) at (15.5, -4.75) {};
		\node [style=gn] (106) at (16.75, -4.75) {};
		\node [style=none] (107) at (19, -5.5) {};
		\node [style=none] (108) at (14.75, -4) {};
		\node [style=none] (109) at (19, -4) {};
		\node [style=gn] (110) at (19.75, -4) {};
		\node [style=none] (111) at (17.5, -4) {};
		\node [style=none] (112) at (18.25, -4.75) {$=$};
		\node [style=none] (113) at (14.75, -5.5) {};
		\node [style=rn] (114) at (21.25, -4) {};
		\node [style=none] (115) at (22, -5.5) {};
		\node [style=gn] (116) at (19.75, -5.5) {};
		\node [style=none] (117) at (17.5, -5.5) {};
		\node [style=hbox] (118) at (9.5, 1.25) {};
		\node [style=none, rotate=90] (120) at (9.5, -0.25) {...};
		\node [style=hbox] (121) at (9.5, -1) {};
		\node [style=gn_phase] (122) at (8.5, 0) {$\alpha$};
		\node [style=none] (123) at (10, 1.25) {};
		\node [style=none] (124) at (10, 0.5) {};
		\node [style=hbox] (125) at (9.5, 0.5) {};
		\node [style=none] (126) at (10, -1) {};
		\node [style=rn_phase] (127) at (13, 0) {$\alpha$};
		\node [style=none] (128) at (14.25, -1) {};
		\node [style=none, rotate=90] (129) at (14, -0.25) {...};
		\node [style=none] (130) at (14.25, 1.25) {};
		\node [style=none] (131) at (14.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=165] (0) to (6.center);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=-15] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (3.center);
		\draw [bend left] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=45, looseness=0.75] (45) to (49.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=180, out=30] (36) to (41);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (47.center) to (41);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=45, looseness=0.75] (57) to (61.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (64.center) to (56);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (79.center) to (80);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (98.center) to (97.center);
		\draw (99.center) to (96.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=180, out=45, looseness=0.75] (122) to (125);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (124.center) to (125);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=0, out=135, looseness=0.75] (122) to (80);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=45, looseness=0.75] (127) to (131.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=135, looseness=0.75] (127) to (85.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [bend right=15] (10) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/BetatoH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-8.375, 2.5) {};
		\node [style=none] (21) at (-8.375, 1) {};
		\node [style={gn_phase}] (22) at (-7, 1.75) {$\phi + \cvar{k} \pi$};
		\node [style=none] (23) at (-10.75, 2.5) {};
		\node [style=none] (24) at (-10.75, 1) {};
		\node [style={gn_phase}] (25) at (-9.75, 2.5) {$\alpha_1$};
		\node [style={rn_phase}] (26) at (-8.75, 2.5) {$\beta_1$};
		\node [style={gn_phase}] (27) at (-9.75, 1) {$\alpha_2$};
		\node [style={rn_phase}] (28) at (-8.75, 1) {$\beta_2$};
		\node [style={rn_phase}] (29) at (-4.75, 1.75) {$\beta_3 + \cvar{j} \pi$};
		\node [style=none] (31) at (-2.5, 1.75) {$=$};
		\node [style=none] (32) at (4.375, 2.5) {};
		\node [style=none] (33) at (4.375, 1) {};
		\node [style=none] (34) at (5.75, 1.75) {};
		\node [style=none] (35) at (-1.25, 2.5) {};
		\node [style=none] (36) at (-1.25, 1) {};
		\node [style={gn_phase}] (37) at (0, 2.5) {$\alpha_1 - \beta_1$};
		\node [style={gn_phase}] (38) at (4, 2.5) {$\beta_1$};
		\node [style={gn_phase}] (39) at (0, 1) {$\alpha_2 - \beta_2$};
		\node [style={gn_phase}] (40) at (4, 1) {$\beta_2$};
		\node [style={rn_phase}] (41) at (10.25, 1.75) {$\beta_3 + \cvar{j} \pi$};
		\node [style={gn_phase}] (42) at (2, 2.5) {$\beta_1$};
		\node [style={gn_phase}] (43) at (2, 1) {$\beta_2$};
		\node [style={rn_phase}] (44) at (3, 2.5) {$\beta_1$};
		\node [style={rn_phase}] (45) at (3, 1) {$\beta_2$};
		\node [style={gn_phase}] (46) at (7, 1.75) {$\phi - \beta_1 - \beta_2 + \cvar{k} \pi$};
		\node [style=none] (47) at (-2.5, -2) {$=$};
		\node [style=none] (48) at (4.375, -1.25) {};
		\node [style=none] (49) at (4.375, -2.75) {};
		\node [style=none] (50) at (5.75, -2) {};
		\node [style=none] (51) at (-1.25, -1.25) {};
		\node [style=none] (52) at (-1.25, -2.75) {};
		\node [style={gn_phase}] (53) at (0, -1.25) {$\alpha_1 - \beta_1$};
		\node [style={gn_phase}] (55) at (0, -2.75) {$\alpha_2 - \beta_2$};
		\node [style={rn_phase}] (57) at (10.25, -2) {$\beta_3 + \cvar{j} \pi$};
		\node [style={gn_phase}] (62) at (7, -2) {$\phi - \beta_1 - \beta_2 + \cvar{k} \pi$};
		\node [style=hbox] (63) at (3, -2.75) {};
		\node [style=hbox] (30) at (3, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (22) to (20.center);
		\draw [in=0, out=-135] (22) to (21.center);
		\draw (25) to (26);
		\draw (23.center) to (25);
		\draw (27) to (28);
		\draw (24.center) to (27);
		\draw (26) to (20.center);
		\draw (28) to (21.center);
		\draw (22) to (29);
		\draw [in=0, out=135] (34.center) to (32.center);
		\draw [in=0, out=-135] (34.center) to (33.center);
		\draw (35.center) to (37);
		\draw (36.center) to (39);
		\draw (38) to (32.center);
		\draw (40) to (33.center);
		\draw (37) to (42);
		\draw (42) to (44);
		\draw (44) to (38);
		\draw (39) to (43);
		\draw (43) to (45);
		\draw (45) to (40);
		\draw (34.center) to (46);
		\draw (46) to (41);
		\draw [in=0, out=135] (50.center) to (48.center);
		\draw [in=0, out=-135] (50.center) to (49.center);
		\draw (51.center) to (53);
		\draw (52.center) to (55);
		\draw (50.center) to (62);
		\draw (62) to (57);
		\draw (53) to (30);
		\draw (30) to (48.center);
		\draw (55) to (63);
		\draw (63) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Characterisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 0.75) {};
		\node [style=none] (1) at (-9.25, -0.75) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (-6.875, 0.75) {};
		\node [style=none] (5) at (-6.875, -0.75) {};
		\node [style={gn_phase}] (6) at (-5.5, 0) {$\cvar{k}\pi$};
		\node [style=none] (7) at (-9.25, 0.75) {};
		\node [style=none] (8) at (-9.25, -0.75) {};
		\node [style={gn_phase}] (9) at (-8.25, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (10) at (-8.25, -0.75) {$c \frac{\pi}{2}$};
		\node [style={rn_phase}] (11) at (-2.25, 0) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (12) at (-7.25, 0.75) {};
		\node [style=hbox] (13) at (-7.25, -0.75) {};
		\node [style={gn_phase}] (14) at (3.5, 0.75) {$c \frac{\pi}{2} + \cvar{k}\pi$};
		\node [style={gn_phase}] (15) at (3.5, -0.75) {$c \frac{\pi}{2} + \neg\cvar{k}\pi$};
		\node [style=box] (16) at (-4, 0) {$\lambda$};
		\node [style=none] (21) at (0, 0) {$+$};
		\node [style=sLabel] (22) at (-5.475, 1.5) {$\cvar{s} = 1$};
		\node [style=sLabel] (23) at (3.025, 1.5) {$\cvar{s} = 0$};
		\node [style=none] (24) at (5.5, -0.75) {$\star$};
		\node [style=none] (25) at (5.5, 0.75) {$\star$};
		\node [style=none] (26) at (-2.25, -0.75) {$\star$};
		\node [style=none] (27) at (-5.25, -0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (6) to (4.center);
		\draw [in=0, out=-135] (6) to (5.center);
		\draw (7.center) to (9);
		\draw (8.center) to (10);
		\draw (6) to (11);
		\draw (9) to (12);
		\draw (12) to (4.center);
		\draw (13) to (5.center);
		\draw (10) to (13);
		\draw (2.center) to (14);
		\draw (3.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/DelayAlphas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (44) at (-6.125, 0.75) {};
		\node [style=none] (45) at (-6.125, -0.75) {};
		\node [style={gn_phase}] (46) at (-4.75, 0) {$\phi + \cvar{k} \pi$};
		\node [style={gn_phase}] (49) at (-7.5, 0.75) {$\alpha_1$};
		\node [style={rn_phase}] (50) at (-6.5, 0.75) {$\beta_1$};
		\node [style={gn_phase}] (52) at (-7.5, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (53) at (-6.5, -0.75) {$\beta_2$};
		\node [style={rn_phase}] (56) at (-2.5, 0) {$\beta_3 + \cvar{j} \pi$};
		\node [style=gn] (59) at (-8.625, 0.75) {};
		\node [style=gn] (60) at (-8.625, -0.75) {};
		\node [style=none] (61) at (-9, 1) {};
		\node [style=none] (62) at (-9, 0.5) {};
		\node [style=none] (63) at (-9, -0.5) {};
		\node [style=none] (64) at (-9, -1) {};
		\node [style=none] (65) at (-7.875, 1.75) {};
		\node [style=none] (66) at (-7.875, 0.25) {};
		\node [style=none] (67) at (-9, -0.75) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (68) at (-9, 0.75) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (69) at (3.875, 0.75) {};
		\node [style=none] (70) at (3.875, -0.75) {};
		\node [style={gn_phase}] (71) at (5.25, 0) {$\phi + \cvar{k} \pi$};
		\node [style={rn_phase}] (73) at (3.5, 0.75) {$\beta_1$};
		\node [style={rn_phase}] (75) at (3.5, -0.75) {$\beta_2$};
		\node [style={rn_phase}] (76) at (7.5, 0) {$\beta_3 + \cvar{j} \pi$};
		\node [style={gn_phase}] (77) at (2.55, 1.3) {$\alpha_1$};
		\node [style={gn_phase}] (78) at (2.55, -0.2) {$\alpha_2$};
		\node [style=gn] (79) at (2.125, 0.75) {};
		\node [style=gn] (80) at (2.125, -0.75) {};
		\node [style=none] (81) at (1.75, 1) {};
		\node [style=none] (82) at (1.75, 0.5) {};
		\node [style=none] (83) at (1.75, -0.5) {};
		\node [style=none] (84) at (1.75, -1) {};
		\node [style=none] (85) at (2.875, 1.75) {};
		\node [style=none] (86) at (2.875, 0.25) {};
		\node [style=none] (87) at (1.75, -0.75) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (88) at (1.75, 0.75) {\rotatebox{90}{\tiny ...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (46) to (44.center);
		\draw [in=0, out=-135] (46) to (45.center);
		\draw (49) to (50);
		\draw (52) to (53);
		\draw (50) to (44.center);
		\draw (53) to (45.center);
		\draw (46) to (56);
		\draw (65.center) to (59);
		\draw (59) to (61.center);
		\draw (59) to (62.center);
		\draw (66.center) to (60);
		\draw (60) to (63.center);
		\draw (60) to (64.center);
		\draw [in=0, out=135, looseness=0.75] (71) to (69.center);
		\draw [in=0, out=-135] (71) to (70.center);
		\draw (73) to (69.center);
		\draw (75) to (70.center);
		\draw (71) to (76);
		\draw (85.center) to (79);
		\draw (79) to (81.center);
		\draw (79) to (82.center);
		\draw (86.center) to (80);
		\draw (80) to (83.center);
		\draw (80) to (84.center);
		\draw (79) to (73);
		\draw (75) to (80);
		\draw (59) to (49);
		\draw (52) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Euler.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (5.25, 0) {};
		\node [style={gn_phase}] (2) at (2.25, 0) {$\alpha_i$};
		\node [style={rn_phase}] (3) at (3.25, 0) {$\beta_i$};
		\node [style={gn_phase}] (4) at (4.25, 0) {$\gamma_i$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=box] (6) at (-2.5, 0) {$U_i$};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (1.center) to (4);
		\draw (0.center) to (2);
		\draw (7.center) to (6);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Fusion4Fail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 0) {$=$\strut};
		\node [style=black node] (40) at (-4.125, 0.5) {};
		\node [style=black node] (41) at (-4.125, -0.5) {};
		\node [style=none] (42) at (-2.625, 0.025) {};
		\node [style=none] (43) at (-2.625, -0.025) {};
		\node [style=none] (44) at (-2.625, 0) {};
		\node [style=none] (45) at (-1.625, 0) {};
		\node [style=sLabel] (46) at (-4.125, 0.875) {$\cvar k$};
		\node [style=sLabel] (47) at (-4.125, -0.125) {$\cvar k$};
		\node [style={rn_phase}] (50) at (-5.875, 0.75) {$\neg\cvar{k}\pi$};
		\node [style={rn_phase}] (51) at (-5.875, -0.75) {$\cvar{k}\pi$};
		\node [style=gn] (55) at (-8.625, 0.75) {};
		\node [style=gn] (56) at (-8.625, -0.75) {};
		\node [style={rn_phase}] (58) at (-7.375, 0.75) {$\beta_1$};
		\node [style={rn_phase}] (60) at (-7.375, -0.75) {$\beta_2$};
		\node [style=none] (61) at (-0.75, -17.75) {};
		\node [style=black node] (62) at (6, 0.5) {};
		\node [style=black node] (63) at (6, -0.5) {};
		\node [style=none] (64) at (7.5, 0.025) {};
		\node [style=none] (65) at (7.5, -0.025) {};
		\node [style=none] (66) at (7.5, 0) {};
		\node [style=none] (67) at (8.5, 0) {};
		\node [style=sLabel] (68) at (6, 0.875) {$\cvar k$};
		\node [style=sLabel] (69) at (6, -0.125) {$\cvar k$};
		\node [style={rn_phase}] (75) at (3.75, 0.75) {$\beta_1 + \neg\cvar{k}\pi$};
		\node [style={rn_phase}] (77) at (3.75, -0.75) {$\beta_2 + \cvar{k}\pi$};
		\node [style=none] (78) at (-9, 1) {};
		\node [style=none] (79) at (-9, 0.5) {};
		\node [style=none] (80) at (-9, -0.5) {};
		\node [style=none] (81) at (-9, -1) {};
		\node [style=none] (84) at (-9, -0.75) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (85) at (-9, 0.75) {\rotatebox{90}{\tiny ...}};
		\node [style=gn] (86) at (2, 0.75) {};
		\node [style=gn] (87) at (2, -0.75) {};
		\node [style=none] (88) at (1.625, 1) {};
		\node [style=none] (89) at (1.625, 0.5) {};
		\node [style=none] (90) at (1.625, -0.5) {};
		\node [style=none] (91) at (1.625, -1) {};
		\node [style=none] (94) at (1.625, -0.75) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (95) at (1.625, 0.75) {\rotatebox{90}{\tiny ...}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (40) to (42.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (43.center) to (41);
		\draw [style=DRWire] (45.center) to (44.center);
		\draw (58) to (50);
		\draw (51) to (60);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (62) to (64.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (65.center) to (63);
		\draw [style=DRWire] (67.center) to (66.center);
		\draw (55) to (78.center);
		\draw (55) to (79.center);
		\draw (56) to (80.center);
		\draw (56) to (81.center);
		\draw (86) to (88.center);
		\draw (86) to (89.center);
		\draw (87) to (90.center);
		\draw (87) to (91.center);
		\draw (86) to (75);
		\draw (77) to (87);
		\draw (55) to (58);
		\draw (60) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Fusion6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (30) at (-7.125, 0.75) {};
		\node [style=none] (31) at (-7.125, -0.75) {};
		\node [style={gn_phase}] (32) at (-5.75, 0) {$\cvar{k} \pi$};
		\node [style=none] (33) at (-10.5, 0.75) {};
		\node [style=none] (34) at (-10.5, -0.75) {};
		\node [style={gn_phase}] (36) at (-9.5, 0.75) {$\alpha_1$};
		\node [style={rn_phase}] (37) at (-8.5, 0.75) {$\beta_1$};
		\node [style={gn_phase}] (38) at (-7.5, 0.75) {$\gamma_1$};
		\node [style={gn_phase}] (39) at (-9.5, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (40) at (-8.5, -0.75) {$\beta_2$};
		\node [style={gn_phase}] (41) at (-7.5, -0.75) {$\gamma_2$};
		\node [style={gn_phase}] (42) at (-4.25, 0) {$\alpha_3$};
		\node [style={rn_phase}] (43) at (-2.25, 0) {$\beta_3 + \cvar{j} \pi$};
		\node [style=none] (44) at (4.125, 0.75) {};
		\node [style=none] (45) at (4.125, -0.75) {};
		\node [style={gn_phase}] (46) at (5.5, 0) {$\phi + \cvar{k} \pi$};
		\node [style=none] (47) at (1.75, 0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style={gn_phase}] (49) at (2.75, 0.75) {$\alpha_1$};
		\node [style={rn_phase}] (50) at (3.75, 0.75) {$\beta_1$};
		\node [style={gn_phase}] (52) at (2.75, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (53) at (3.75, -0.75) {$\beta_2$};
		\node [style={rn_phase}] (56) at (8, 0) {$\beta_3 + \cvar{j} \pi$};
		\node [style=sLabel] (57) at (0, 0.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (32) to (30.center);
		\draw [in=0, out=-135, looseness=0.75] (32) to (31.center);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (33.center) to (36);
		\draw (38) to (30.center);
		\draw (39) to (40);
		\draw (40) to (41);
		\draw (34.center) to (39);
		\draw (31.center) to (41);
		\draw (42) to (43);
		\draw (32) to (42);
		\draw [in=0, out=135, looseness=0.75] (46) to (44.center);
		\draw [in=0, out=-135] (46) to (45.center);
		\draw (49) to (50);
		\draw (47.center) to (49);
		\draw (52) to (53);
		\draw (48.center) to (52);
		\draw (50) to (44.center);
		\draw (53) to (45.center);
		\draw (46) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/FusionFailCases.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (-12.25, 0) {};
		\node [style={rn_phase}] (75) at (-9.5, 0) {$\beta_i + \cvar{k}\pi$};
		\node [style=none] (114) at (-7.625, 1.75) {};
		\node [style=none] (115) at (-4.875, 2) {};
		\node [style=none] (150) at (-6.375, 2.125) {\tiny $\beta_i = b_i \pi$};
		\node [style=none] (187) at (-7.625, 0) {};
		\node [style=none] (188) at (-4.875, 0) {};
		\node [style=none] (223) at (-6.25, 0.325) {\tiny $\beta_i \in \pm \frac{\pi}{2}$};
		\node [style=none] (500) at (-7.625, -1.75) {};
		\node [style=none] (501) at (-4.875, -2.5) {};
		\node [style=none] (502) at (-6.25, -1.625) {\tiny Else};
		\node [style=none] (520) at (1, -2.75) {$=$};
		\node [style={gn_phase}] (557) at (5.5, -2.75) {$\alpha_i$};
		\node [style=gn] (558) at (3.75, -2.75) {};
		\node [style={rn_phase}] (574) at (3.75, -1.875) {$\beta_i + \cvar{k}\pi$};
		\node [style={gn_phase}] (577) at (-11.25, 0) {$\alpha_i$};
		\node [style=none] (578) at (-4, 2.25) {};
		\node [style={rn_phase}] (579) at (-1.25, 2.25) {$(b_i \oplus \cvar{k}) \pi$};
		\node [style={gn_phase}] (580) at (-3.25, 2.25) {$\alpha_i$};
		\node [style=none] (581) at (1, 2.25) {$=$};
		\node [style=none] (582) at (2.25, 2.25) {};
		\node [style={rn_phase}] (583) at (4, 2.25) {$(b_i \oplus \cvar{k}) \pi$};
		\node [style=none] (584) at (4, 3.125) {$e^{i \alpha_i (b_i \oplus \cvar{k})}$};
		\node [style=none] (585) at (-4, 0) {};
		\node [style={rn_phase}] (586) at (-1.25, 0) {$\beta_i + \cvar{k} \pi$};
		\node [style={gn_phase}] (587) at (-3.25, 0) {$\alpha_i$};
		\node [style=none] (588) at (1, 0) {$=$};
		\node [style=none] (589) at (2.25, 0) {};
		\node [style={gn_phase}] (590) at (5, 0) {$\cvar{k} \pi - \beta_i$};
		\node [style={gn_phase}] (591) at (3, 0) {$\alpha_i$};
		\node [style=none] (592) at (-4, -2.75) {};
		\node [style={rn_phase}] (593) at (-1.75, -1.75) {$\beta_i + \cvar{k}\pi$};
		\node [style={gn_phase}] (594) at (-1.75, -2.75) {$\alpha_i$};
		\node [style=none] (595) at (2.25, -2.75) {};
		\node [style=none] (596) at (8.5, 2.25) {red: disconnects};
		\node [style=none] (597) at (9, 0) {green: intact};
		\node [style=none] (598) at (9, -2.75) {non-unitary error};
		\node [style=none] (599) at (-6.125, 2.5) {\tiny $b_i \in \{0,1\}$};
		\node [style=box] (600) at (-16.25, 0) {$U_i$};
		\node [style=none] (601) at (-17.25, 0) {};
		\node [style={rn_phase}] (602) at (-14.75, 0) {$\cvar{k}\pi$};
		\node [style=none] (604) at (-13.25, 0) {$=$};
		\node [style=none] (605) at (2.625, -1.25) {};
		\node [style=none] (606) at (4.875, -1.25) {};
		\node [style=none] (607) at (4.875, -3.25) {};
		\node [style=none] (608) at (2.625, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (115.center) to (114.center);
		\draw [style=arrow] (188.center) to (187.center);
		\draw [style=arrow] (501.center) to (500.center);
		\draw (558) to (574);
		\draw (72.center) to (577);
		\draw (577) to (75);
		\draw (578.center) to (580);
		\draw (580) to (579);
		\draw (582.center) to (583);
		\draw (585.center) to (587);
		\draw (587) to (586);
		\draw (589.center) to (591);
		\draw (591) to (590);
		\draw (592.center) to (594);
		\draw (594) to (593);
		\draw (595.center) to (558);
		\draw (558) to (557);
		\draw (601.center) to (600);
		\draw [in=180, out=0] (600) to (602);
		\draw [style=dashedE] (605.center)
			 to (608.center)
			 to (607.center)
			 to (606.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/FusionFailDisconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-11.8832, 3.4265) {};
		\node [style=hbox, rotate=22.5] (4) at (-9.09515, 3.22835) {};
		\node [style=hbox, rotate=22.5] (5) at (-10.7284, 3.90485) {};
		\node [style=hbox, rotate=22.5] (6) at (-11.4048, 2.27165) {};
		\node [style=hbox, rotate=22.5] (7) at (-9.77165, 1.59515) {};
		\node [style=hbox, rotate=60] (8) at (-10.1927, 3.47093) {};
		\node [style=hbox, rotate=-22.5] (9) at (-9.76004, 2.54705) {};
		\node [style=none] (13) at (-11.3704, 4.01773) {};
		\node [style=gn] (14) at (-9.57351, 4.3832) {};
		\node [style=none] (15) at (-9.06073, 4.97444) {};
		\node [style=gn] (17) at (-8.6168, 2.0735) {};
		\node [style=none] (18) at (-7.85402, 2.91474) {};
		\node [style=gn] (19) at (-10.9265, 1.1168) {};
		\node [style=none] (20) at (-10.4137, 1.70803) {};
		\node [style=none] (32) at (-6.35402, 2.91474) {};
		\node [style=gn] (35) at (2.17516, 3.4265) {};
		\node [style=hbox, rotate=22.5] (36) at (4.96321, 3.22835) {};
		\node [style=hbox, rotate=22.5] (37) at (3.33001, 3.90485) {};
		\node [style=hbox, rotate=22.5] (38) at (2.65351, 2.27165) {};
		\node [style=hbox, rotate=22.5] (39) at (4.28671, 1.59515) {};
		\node [style=hbox, rotate=60] (40) at (3.86564, 3.47093) {};
		\node [style=hbox, rotate=-22.5] (41) at (4.29832, 2.54705) {};
		\node [style=none] (42) at (2.68793, 4.01773) {};
		\node [style=gn] (43) at (4.48485, 4.3832) {};
		\node [style=none] (44) at (4.99763, 4.97444) {};
		\node [style=gn] (45) at (5.44156, 2.0735) {};
		\node [style={rn_phase}] (46) at (6.20434, 2.91474) {$\neg\cvar{k} \pi$};
		\node [style=gn] (47) at (3.13186, 1.1168) {};
		\node [style=none] (48) at (3.64464, 1.70803) {};
		\node [style=gn] (59) at (8.46712, 2.0735) {};
		\node [style={rn_phase}] (60) at (7.70434, 2.91474) {$\cvar{k} \pi$};
		\node [style=none] (63) at (-8.1, 2.90852) {};
		\node [style=none] (64) at (-8.1, 4.90852) {};
		\node [style=none] (65) at (-6.1, 4.90852) {};
		\node [style=none] (66) at (-6.1, 2.90852) {};
		\node [style=none] (67) at (-6.35, 2.90852) {};
		\node [style=none] (73) at (-7.1, 3.85852) {$F$};
		\node [style=none] (74) at (0, 3) {$=$};
		\node [style=gn] (75) at (-11.8413, -2.5735) {};
		\node [style=hbox, rotate=22.5] (76) at (-9.3533, -2.07165) {};
		\node [style=hbox, rotate=22.5] (77) at (-10.6865, -2.09515) {};
		\node [style=hbox, rotate=22.5] (78) at (-11.363, -3.72835) {};
		\node [style=hbox, rotate=22.5] (79) at (-10.2298, -4.57985) {};
		\node [style=hbox, rotate=60] (80) at (-10.1508, -2.52907) {};
		\node [style=hbox, rotate=-22.5] (81) at (-10.2182, -3.20295) {};
		\node [style=none] (82) at (-11.3285, -1.98227) {};
		\node [style=gn] (83) at (-9.5316, -1.6168) {};
		\node [style=none] (84) at (-9.0188, -1.02556) {};
		\node [style={rn_phase}] (86) at (-9.4621, -4.26026) {$\neg\cvar{k} \pi$};
		\node [style=gn] (87) at (-10.8846, -4.8832) {};
		\node [style=none] (88) at (-10.3718, -4.29197) {};
		\node [style=none] (103) at (-14.0165, -3) {$=$};
		\node [style=none] (104) at (-7.85, 2.9) {};
		\node [style={rn_phase}] (105) at (-9.083, -2.73526) {$\neg\cvar{k} \pi$};
		\node [style={rn_phase}] (106) at (-9.433, -3.51026) {$\neg\cvar{k} \pi$};
		\node [style={gn_phase}] (122) at (2.1397, -2.5735) {$\neg\cvar{k} \pi$};
		\node [style=hbox, rotate=22.5] (124) at (3.2945, -2.09515) {};
		\node [style=hbox, rotate=22.5] (125) at (2.618, -3.72835) {};
		\node [style=hbox, rotate=60] (127) at (3.8302, -2.52907) {};
		\node [style=none] (129) at (2.6525, -1.98227) {};
		\node [style={gn_phase}] (130) at (4.4494, -1.6168) {$\neg\cvar{k} \pi$};
		\node [style=none] (131) at (4.9622, -1.02556) {};
		\node [style={gn_phase}] (133) at (3.0964, -4.8832) {$\neg\cvar{k} \pi$};
		\node [style=none] (134) at (3.6092, -4.29197) {};
		\node [style=none] (135) at (-0.0354998, -3) {$=$};
		\node [style=sLabel] (151) at (-7.1415, 4.625) {$\cvar s=0$};
		\node [style=gn] (152) at (-2.3251, 3.4265) {};
		\node [style=hbox, rotate=-22.5] (153) at (-5.11315, 3.22835) {};
		\node [style=hbox, rotate=-22.5] (154) at (-3.47995, 3.90485) {};
		\node [style=hbox, rotate=-22.5] (155) at (-2.80345, 2.27165) {};
		\node [style=hbox, rotate=-22.5] (156) at (-4.43665, 1.59515) {};
		\node [style=hbox, rotate=-60] (157) at (-4.01558, 3.47093) {};
		\node [style=hbox, rotate=22.5] (158) at (-4.44826, 2.54705) {};
		\node [style=none] (159) at (-2.83787, 4.01773) {};
		\node [style=gn] (160) at (-4.63479, 4.3832) {};
		\node [style=none] (161) at (-5.14757, 4.97444) {};
		\node [style=gn] (162) at (-5.5915, 2.0735) {};
		\node [style=gn] (163) at (-3.2818, 1.1168) {};
		\node [style=none] (164) at (-3.79458, 1.70803) {};
		\node [style=gn] (165) at (11.7249, 3.4265) {};
		\node [style=hbox, rotate=-22.5] (166) at (8.93685, 3.22835) {};
		\node [style=hbox, rotate=-22.5] (167) at (10.57, 3.90485) {};
		\node [style=hbox, rotate=-22.5] (168) at (11.2465, 2.27165) {};
		\node [style=hbox, rotate=-22.5] (169) at (9.61335, 1.59515) {};
		\node [style=hbox, rotate=-60] (170) at (10.0344, 3.47093) {};
		\node [style=hbox, rotate=22.5] (171) at (9.60174, 2.54705) {};
		\node [style=none] (172) at (11.2121, 4.01773) {};
		\node [style=gn] (173) at (9.41521, 4.3832) {};
		\node [style=none] (174) at (8.90243, 4.97444) {};
		\node [style=gn] (175) at (8.4585, 2.0735) {};
		\node [style=gn] (176) at (10.7682, 1.1168) {};
		\node [style=none] (177) at (10.2554, 1.70803) {};
		\node [style=gn] (178) at (-2.2837, -2.5735) {};
		\node [style=hbox, rotate=-22.5] (180) at (-3.43855, -2.09515) {};
		\node [style=hbox, rotate=-22.5] (181) at (-2.76205, -3.72835) {};
		\node [style=hbox, rotate=-60] (183) at (-3.97418, -2.52907) {};
		\node [style=none] (185) at (-2.79647, -1.98227) {};
		\node [style=gn] (186) at (-4.59339, -1.6168) {};
		\node [style=none] (187) at (-5.10617, -1.02556) {};
		\node [style=gn] (189) at (-3.2404, -4.8832) {};
		\node [style=none] (190) at (-3.75318, -4.29197) {};
		\node [style=gn] (191) at (-2.2918, -2.5735) {};
		\node [style=gn] (195) at (-4.6015, -1.6168) {};
		\node [style={rn_phase}] (196) at (-4.671, -4.26026) {$\cvar{k} \pi$};
		\node [style=gn] (197) at (-3.2485, -4.8832) {};
		\node [style={rn_phase}] (198) at (-5.0501, -2.73526) {$\cvar{k} \pi$};
		\node [style={rn_phase}] (199) at (-4.7001, -3.51026) {$\cvar{k} \pi$};
		\node [style={gn_phase}] (200) at (11.6974, -2.5735) {$\cvar{k} \pi$};
		\node [style=hbox, rotate=-22.5] (201) at (10.5425, -2.09515) {};
		\node [style=hbox, rotate=-22.5] (202) at (11.219, -3.72835) {};
		\node [style=hbox, rotate=-60] (203) at (10.0069, -2.52907) {};
		\node [style=none] (204) at (11.1846, -1.98227) {};
		\node [style={gn_phase}] (205) at (9.38768, -1.6168) {$\cvar{k} \pi$};
		\node [style=none] (206) at (8.8749, -1.02556) {};
		\node [style={gn_phase}] (207) at (10.7407, -4.8832) {$\cvar{k} \pi$};
		\node [style=none] (208) at (10.2279, -4.29197) {};
		\node [style=hbox, rotate=-22.5] (209) at (-4.7751, -2.07165) {};
		\node [style=hbox, rotate=-22.5] (210) at (-3.8986, -4.57985) {};
		\node [style=hbox, rotate=22.5] (211) at (-3.91021, -3.20295) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (5) to (0);
		\draw (13.center) to (0);
		\draw (15.center) to (14);
		\draw (20.center) to (19);
		\draw (0) to (17);
		\draw [bend right=15] (14) to (19);
		\draw (6) to (19);
		\draw (17) to (7);
		\draw (7) to (19);
		\draw (17) to (4);
		\draw (4) to (14);
		\draw (14) to (5);
		\draw (35) to (38);
		\draw (37) to (35);
		\draw (42.center) to (35);
		\draw (44.center) to (43);
		\draw (46) to (45);
		\draw (48.center) to (47);
		\draw (35) to (45);
		\draw [bend right=15] (43) to (47);
		\draw (38) to (47);
		\draw (45) to (39);
		\draw (39) to (47);
		\draw (45) to (36);
		\draw (36) to (43);
		\draw (43) to (37);
		\draw (60) to (59);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (66.center);
		\draw (75) to (78);
		\draw (77) to (75);
		\draw (82.center) to (75);
		\draw (84.center) to (83);
		\draw (88.center) to (87);
		\draw [bend right=15] (83) to (87);
		\draw (78) to (87);
		\draw (79) to (87);
		\draw (76) to (83);
		\draw (83) to (77);
		\draw (104.center)
			 to (18.center)
			 to (17);
		\draw (32.center) to (67.center);
		\draw (75) to (81);
		\draw (81) to (106);
		\draw (76) to (105);
		\draw (79) to (86);
		\draw (122) to (125);
		\draw (124) to (122);
		\draw (129.center) to (122);
		\draw (131.center) to (130);
		\draw (134.center) to (133);
		\draw [bend right=15] (130) to (133);
		\draw (125) to (133);
		\draw (130) to (124);
		\draw (152) to (155);
		\draw (154) to (152);
		\draw (159.center) to (152);
		\draw (161.center) to (160);
		\draw (164.center) to (163);
		\draw (152) to (162);
		\draw [bend left=15] (160) to (163);
		\draw (155) to (163);
		\draw (162) to (156);
		\draw (156) to (163);
		\draw (162) to (153);
		\draw (153) to (160);
		\draw (160) to (154);
		\draw (162) to (32.center);
		\draw (165) to (168);
		\draw (167) to (165);
		\draw (172.center) to (165);
		\draw (174.center) to (173);
		\draw (177.center) to (176);
		\draw (165) to (175);
		\draw [bend left=15] (173) to (176);
		\draw (168) to (176);
		\draw (175) to (169);
		\draw (169) to (176);
		\draw (175) to (166);
		\draw (166) to (173);
		\draw (173) to (167);
		\draw (178) to (181);
		\draw (180) to (178);
		\draw (185.center) to (178);
		\draw (187.center) to (186);
		\draw (190.center) to (189);
		\draw [bend left=15] (186) to (189);
		\draw (181) to (189);
		\draw (186) to (180);
		\draw [bend left=15] (195) to (197);
		\draw (200) to (202);
		\draw (201) to (200);
		\draw (204.center) to (200);
		\draw (206.center) to (205);
		\draw (208.center) to (207);
		\draw [bend left=15] (205) to (207);
		\draw (202) to (207);
		\draw (205) to (201);
		\draw (195) to (209);
		\draw (209) to (198);
		\draw (199) to (211);
		\draw (211) to (191);
		\draw (196) to (210);
		\draw (210) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/FusionFailDisconnect2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-5.5, 3.5) {};
		\node [style=gn] (3) at (-3, 3.5) {};
		\node [style=hbox] (4) at (-3, 2.25) {};
		\node [style=hbox] (5) at (-4.25, 3.5) {};
		\node [style=hbox] (6) at (-5.5, 2.25) {};
		\node [style=none] (8) at (-4.75, 4) {};
		\node [style=none] (9) at (-2.25, 4) {};
		\node [style=none] (11) at (-4.75, 1.5) {};
		\node [style=hbox, rotate=45] (12) at (-4, 2) {};
		\node [style=hbox, rotate=40] (13) at (-4.125, 2.75) {};
		\node [style=gn] (14) at (-5.5, 1) {};
		\node [style=gn] (17) at (-3, 1) {};
		\node [style=hbox] (19) at (-4.25, 1) {};
		\node [style=none] (28) at (-2.25, 1.5) {};
		\node [style=none] (29) at (-2, 0.5) {};
		\node [style={rn_phase}] (31) at (-1.5, 0.5) {$\cvar k$};
		\node [style=none] (33) at (0, 0) {$=$};
		\node [style=gn] (34) at (1.5, 3.5) {};
		\node [style=gn] (35) at (4, 3.5) {};
		\node [style=hbox] (36) at (4, 2.5) {};
		\node [style=hbox] (37) at (2.75, 3.5) {};
		\node [style=hbox] (38) at (1.5, 2.25) {};
		\node [style=none] (39) at (2.25, 4) {};
		\node [style=none] (40) at (4.75, 4) {};
		\node [style=none] (41) at (2.25, 1.5) {};
		\node [style=hbox, rotate=45] (42) at (2, 3) {};
		\node [style=hbox, rotate=40] (43) at (2.875, 2.75) {};
		\node [style=gn] (44) at (1.5, 1) {};
		\node [style=hbox] (48) at (2.5, 1) {};
		\node [style=none] (54) at (5.5, 1) {};
		\node [style={rn_phase}] (57) at (4.625, 1) {$\cvar k$};
		\node [style={rn_phase}] (62) at (4, 1.75) {$\cvar k$};
		\node [style={rn_phase}] (63) at (3.25, 1) {$\cvar k$};
		\node [style={rn_phase}] (64) at (3.25, 1.75) {$\cvar k$};
		\node [style=gn] (66) at (-5.5, -1) {};
		\node [style=hbox] (68) at (-3, -2.25) {};
		\node [style=hbox] (69) at (-4.25, -1) {};
		\node [style=hbox] (70) at (-5.5, -2.25) {};
		\node [style=none] (71) at (-4.75, -0.5) {};
		\node [style=none] (72) at (-2.25, -1.5) {};
		\node [style=none] (73) at (-4.75, -3) {};
		\node [style=hbox, rotate=45] (74) at (-4, -2.5) {};
		\node [style=hbox, rotate=40] (75) at (-4.125, -1.75) {};
		\node [style=gn] (76) at (-5.5, -3.5) {};
		\node [style=gn] (77) at (-3, -3.5) {};
		\node [style=hbox] (78) at (-4.25, -3.5) {};
		\node [style=none] (79) at (-2.25, -3) {};
		\node [style=gn] (82) at (-3, -1) {};
		\node [style=none] (83) at (-2, -0.5) {};
		\node [style={rn_phase}] (84) at (-1.5, -0.5) {$\neg \cvar k$};
		\node [style=gn] (85) at (1.5, -1) {};
		\node [style=hbox] (86) at (4, -2.5) {};
		\node [style=hbox] (87) at (2.5, -1) {};
		\node [style=hbox] (88) at (1.5, -2.25) {};
		\node [style=none] (89) at (2.25, -0.5) {};
		\node [style=none] (90) at (2.25, -3) {};
		\node [style=hbox, rotate=45] (91) at (3, -2.5) {};
		\node [style=hbox, rotate=40] (92) at (2.25, -2.375) {};
		\node [style=gn] (93) at (1.5, -3.5) {};
		\node [style=gn] (94) at (4, -3.5) {};
		\node [style=hbox] (95) at (2.75, -3.5) {};
		\node [style=none] (97) at (4.75, -3) {};
		\node [style=none] (99) at (5.5, -1) {};
		\node [style={rn_phase}] (100) at (4.625, -1) {$\neg \cvar k$};
		\node [style={rn_phase}] (101) at (4, -1.75) {$\neg \cvar k$};
		\node [style={rn_phase}] (102) at (3.5, -1) {$\neg \cvar k$};
		\node [style={rn_phase}] (103) at (3, -1.75) {$\neg \cvar k$};
		\node [style=none] (104) at (7, 0) {$=$};
		\node [style=gn] (105) at (8.5, 3.5) {};
		\node [style=gn] (106) at (11, 3.5) {};
		\node [style=hbox] (108) at (9.75, 3.5) {};
		\node [style=hbox] (109) at (8.5, 2.25) {};
		\node [style=none] (110) at (9.25, 4) {};
		\node [style=none] (111) at (11.75, 4) {};
		\node [style=none] (112) at (9.25, 1.5) {};
		\node [style=hbox, rotate=40] (114) at (9.875, 2.75) {};
		\node [style=gn] (115) at (8.5, 1) {};
		\node [style=none] (117) at (12.5, 1) {};
		\node [style={rn_phase}] (118) at (11.625, 1) {$\cvar k$};
		\node [style={gn_phase}] (119) at (11, 1.75) {$\cvar k$};
		\node [style={gn_phase}] (120) at (10.25, 1) {$\cvar k$};
		\node [style={gn_phase}] (121) at (10.25, 1.75) {$\cvar k$};
		\node [style=gn] (122) at (8.5, -1) {};
		\node [style=hbox] (125) at (8.5, -2.25) {};
		\node [style=none] (126) at (9.25, -0.5) {};
		\node [style=none] (127) at (9.25, -3) {};
		\node [style=hbox, rotate=45] (128) at (10, -2.5) {};
		\node [style=gn] (130) at (8.5, -3.5) {};
		\node [style=gn] (131) at (11, -3.5) {};
		\node [style=hbox] (132) at (9.75, -3.5) {};
		\node [style=none] (133) at (11.75, -3) {};
		\node [style=none] (134) at (12.5, -1) {};
		\node [style={rn_phase}] (135) at (11.625, -1) {$\neg \cvar k$};
		\node [style={gn_phase}] (136) at (11, -1.75) {$\neg \cvar k$};
		\node [style={gn_phase}] (137) at (10.5, -1) {$\neg \cvar k$};
		\node [style={gn_phase}] (138) at (10, -1.75) {$\neg \cvar k$};
		\node [style=none] (139) at (14, 0) {$=$};
		\node [style=hbox] (142) at (17, 3.5) {};
		\node [style=hbox] (143) at (15.75, 2.25) {};
		\node [style=none] (144) at (16.5, 4) {};
		\node [style=none] (145) at (19, 4) {};
		\node [style=none] (146) at (16.5, 1.5) {};
		\node [style=hbox, rotate=45] (147) at (17, 2.25) {};
		\node [style=none] (149) at (19, 1.5) {};
		\node [style={rn_phase}] (150) at (18.25, 1) {$\cvar k$};
		\node [style={gn_phase}] (151) at (18.25, 3.5) {$\cvar k$};
		\node [style={gn_phase}] (152) at (15.75, 1) {$\cvar k$};
		\node [style={gn_phase}] (153) at (15.75, 3.5) {$\cvar k$};
		\node [style=hbox] (155) at (15.75, -2.25) {};
		\node [style=none] (156) at (16.5, -0.5) {};
		\node [style=none] (157) at (16.5, -3) {};
		\node [style=hbox, rotate=45] (158) at (17, -2.25) {};
		\node [style=hbox] (161) at (17, -3.5) {};
		\node [style=none] (162) at (19, -3) {};
		\node [style=none] (163) at (19, -0.5) {};
		\node [style={rn_phase}] (164) at (18.25, -1) {$\neg \cvar k$};
		\node [style={gn_phase}] (165) at (18.25, -3.5) {$\neg \cvar k$};
		\node [style={gn_phase}] (166) at (15.75, -1) {$\neg \cvar k$};
		\node [style={gn_phase}] (167) at (15.75, -3.5) {$\neg \cvar k$};
		\node [style=sLabel] (168) at (0, 0.75) {\PiCommute};
		\node [style=sLabel] (169) at (0, -0.75) {\Copy};
		\node [style=sLabel] (170) at (7, 0.75) {\Colour};
		\node [style=sLabel] (171) at (14, 0.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (8.center) to (0);
		\draw (9.center) to (3);
		\draw (14) to (17);
		\draw (14) to (0);
		\draw (3) to (17);
		\draw (11.center) to (14);
		\draw [bend left=15] (14) to (3);
		\draw (0) to (17);
		\draw (28.center) to (17);
		\draw [in=330, out=180] (29.center) to (17);
		\draw (31) to (29.center);
		\draw (34) to (35);
		\draw (39.center) to (34);
		\draw (40.center) to (35);
		\draw (44) to (34);
		\draw (41.center) to (44);
		\draw [bend left=15] (44) to (35);
		\draw (54.center) to (57);
		\draw (64) to (34);
		\draw (62) to (35);
		\draw (63) to (44);
		\draw (71.center) to (66);
		\draw (76) to (77);
		\draw (76) to (66);
		\draw (73.center) to (76);
		\draw (66) to (77);
		\draw (79.center) to (77);
		\draw [in=-330, out=-180] (83.center) to (82);
		\draw (84) to (83.center);
		\draw (66) to (82);
		\draw (72.center) to (82);
		\draw (82) to (77);
		\draw [bend left=15] (76) to (82);
		\draw (89.center) to (85);
		\draw (93) to (94);
		\draw (93) to (85);
		\draw (90.center) to (93);
		\draw (85) to (94);
		\draw (97.center) to (94);
		\draw (99.center) to (100);
		\draw (102) to (85);
		\draw (101) to (94);
		\draw [bend left=15] (93) to (103);
		\draw (105) to (106);
		\draw (110.center) to (105);
		\draw (111.center) to (106);
		\draw (115) to (105);
		\draw (112.center) to (115);
		\draw [bend left=15] (115) to (106);
		\draw (117.center) to (118);
		\draw (121) to (105);
		\draw (119) to (106);
		\draw (120) to (115);
		\draw (126.center) to (122);
		\draw (130) to (131);
		\draw (130) to (122);
		\draw (127.center) to (130);
		\draw (122) to (131);
		\draw (133.center) to (131);
		\draw (134.center) to (135);
		\draw (137) to (122);
		\draw (136) to (131);
		\draw [bend left=15] (130) to (138);
		\draw (149.center) to (150);
		\draw (163.center) to (164);
		\draw (153) to (151);
		\draw (144.center) to (153);
		\draw (145.center) to (151);
		\draw (152) to (153);
		\draw (146.center) to (152);
		\draw (152) to (151);
		\draw (156.center) to (166);
		\draw (167) to (165);
		\draw (167) to (166);
		\draw (157.center) to (167);
		\draw (166) to (165);
		\draw (162.center) to (165);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/FusionFailGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (72) at (-11.5, 0) {};
		\node [style={rn_phase}] (75) at (-9.75, 0) {$\beta + \cvar{k}\pi$};
		\node [style=hbox] (78) at (-12, 0.25) {};
		\node [style=hbox] (79) at (-12, -0.25) {};
		\node [style=gn] (82) at (-12.5, 0.5) {};
		\node [style=gn] (83) at (-12.5, -0.5) {};
		\node [style=none] (86) at (-12.875, 0.75) {};
		\node [style=none] (87) at (-12.875, -0.25) {};
		\node [style=none] (90) at (-12.5, 0) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (92) at (-11.5, 0.5) {};
		\node [style=none] (93) at (-11, 0.25) {};
		\node [style=none] (96) at (-11.25, 0.375) {\rotatebox{-30}{\tiny ...}};
		\node [style=none] (99) at (-13, 0.5) {};
		\node [style=none] (100) at (-13, -0.5) {};
		\node [style=none] (103) at (-12.95, 0.625) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (106) at (-12.95, -0.375) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (113) at (-4.25, 5) {a)};
		\node [style=none] (114) at (-8, 1.75) {};
		\node [style=none] (115) at (-5.25, 2) {};
		\node [style=none] (150) at (-6.75, 2.25) {\tiny $\beta_1, \beta_2 = a\pi$};
		\node [style=none] (186) at (-4.25, 1.25) {b)};
		\node [style=none] (187) at (-8, 0) {};
		\node [style=none] (188) at (-5.25, 0) {};
		\node [style=none] (223) at (-6.75, 0.5) {\tiny $\beta_1, \beta_2 \in \pm \frac{\pi}{2}$};
		\node [style=none] (299) at (-11.625, 0.5) {};
		\node [style=gn] (304) at (-1.75, 0) {};
		\node [style={rn_phase}] (306) at (0, 0) {$(-1)^{\cvar{k}} \beta$};
		\node [style=hbox] (308) at (-2.25, 0.25) {};
		\node [style=hbox] (309) at (-2.25, -0.25) {};
		\node [style=gn] (312) at (-2.75, 0.5) {};
		\node [style=gn] (313) at (-2.75, -0.5) {};
		\node [style=none] (316) at (-3.125, 0.75) {};
		\node [style=none] (317) at (-3.125, -0.25) {};
		\node [style=none] (320) at (-2.75, 0) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (322) at (-1.75, 0.5) {};
		\node [style=none] (323) at (-1.25, 0.25) {};
		\node [style=none] (326) at (-1.5, 0.375) {\rotatebox{-30}{\tiny ...}};
		\node [style=none] (328) at (-3.25, 0.5) {};
		\node [style=none] (329) at (-3.25, -0.5) {};
		\node [style=none] (332) at (-3.2, 0.625) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (333) at (-3.2, -0.375) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (336) at (2, 0) {$=$};
		\node [style=gn] (337) at (4.5, 0) {};
		\node [style={gn_phase}] (339) at (6.25, 0) {$(-1)^{\neg\cvar{k}} \beta$};
		\node [style=hbox] (341) at (4, 0.25) {};
		\node [style=hbox] (342) at (4, -0.25) {};
		\node [style=gn] (345) at (3.5, 0.5) {};
		\node [style=gn] (346) at (3.5, -0.5) {};
		\node [style=none] (349) at (3.125, 0.75) {};
		\node [style=none] (350) at (3.125, -0.25) {};
		\node [style=none] (353) at (3.5, 0) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (355) at (4.5, 0.5) {};
		\node [style=none] (356) at (5, 0.25) {};
		\node [style=none] (359) at (4.75, 0.375) {\rotatebox{-30}{\tiny ...}};
		\node [style=none] (361) at (3, 0.5) {};
		\node [style=none] (362) at (3, -0.5) {};
		\node [style=none] (365) at (3.05, 0.625) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (366) at (3.05, -0.375) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (369) at (8.75, 0) {$=$};
		\node [style=gn] (370) at (11.25, 0) {};
		\node [style={gn_phase}] (372) at (11, 1.125) {$(-1)^{\neg\cvar{k}} \beta$};
		\node [style=hbox] (374) at (10.75, 0.25) {};
		\node [style=hbox] (375) at (10.75, -0.25) {};
		\node [style=gn] (378) at (10.25, 0.5) {};
		\node [style=gn] (379) at (10.25, -0.5) {};
		\node [style=none] (382) at (9.875, 0.75) {};
		\node [style=none] (383) at (9.875, -0.25) {};
		\node [style=none] (386) at (10.25, 0) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (388) at (11.25, 0.5) {};
		\node [style=none] (389) at (11.75, 0.25) {};
		\node [style=none] (392) at (11.5, 0.375) {\rotatebox{-30}{\tiny ...}};
		\node [style=none] (394) at (9.75, 0.5) {};
		\node [style=none] (395) at (9.75, -0.5) {};
		\node [style=none] (398) at (9.8, 0.625) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (399) at (9.8, -0.375) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (402) at (10.875, 1.75) {};
		\node [style=none] (404) at (-1.875, 0.5) {};
		\node [style=none] (406) at (4.375, 0.5) {};
		\node [style=gn] (407) at (-1.75, 3.5) {};
		\node [style={rn_phase}] (408) at (0, 3.5) {$(a \oplus k)\pi$};
		\node [style=hbox] (409) at (-2.25, 3.75) {};
		\node [style=hbox] (410) at (-2.25, 3.25) {};
		\node [style=gn] (411) at (-2.75, 4) {};
		\node [style=gn] (412) at (-2.75, 3) {};
		\node [style=none] (413) at (-3.125, 4.25) {};
		\node [style=none] (414) at (-3.125, 3.25) {};
		\node [style=none] (415) at (-2.75, 3.5) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (416) at (-1.75, 4) {};
		\node [style=none] (417) at (-1.25, 3.75) {};
		\node [style=none] (418) at (-1.5, 3.875) {\rotatebox{-30}{\tiny ...}};
		\node [style=none] (419) at (-3.25, 4) {};
		\node [style=none] (420) at (-3.25, 3) {};
		\node [style=none] (421) at (-3.2, 4.125) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (422) at (-3.2, 3.125) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (423) at (2, 3.5) {$=$};
		\node [style=none] (460) at (-6.75, 2.75) {\tiny $a \in \{0,1\}$};
		\node [style={rn_phase}] (462) at (5.25, 3.75) {$(a \oplus k)\pi$};
		\node [style=hbox] (463) at (4, 3.75) {};
		\node [style=hbox] (464) at (4, 3) {};
		\node [style=gn] (465) at (3.5, 4) {};
		\node [style=gn] (466) at (3.5, 3) {};
		\node [style=none] (467) at (3.125, 4.25) {};
		\node [style=none] (468) at (3.125, 3.25) {};
		\node [style=none] (469) at (3.5, 3.5) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (470) at (5, 5.25) {};
		\node [style=none] (471) at (7.625, 5) {};
		\node [style=none] (472) at (6.25, 4.875) {\rotatebox{-10}{\tiny ...}};
		\node [style=none] (473) at (3, 4) {};
		\node [style=none] (474) at (3, 3) {};
		\node [style=none] (475) at (3.05, 4.125) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (476) at (3.05, 3.125) {\rotatebox{50}{\tiny ..}};
		\node [style={rn_phase}] (478) at (5.25, 3) {$(a \oplus k)\pi$};
		\node [style={rn_phase}] (479) at (5, 4.5) {$(a \oplus k)\pi$};
		\node [style={rn_phase}] (480) at (7.125, 4.25) {$(a \oplus k)\pi$};
		\node [style=none] (481) at (8.75, 3.5) {$=$};
		\node [style={gn_phase}] (485) at (11, 4) {$(a \oplus k)\pi$};
		\node [style={gn_phase}] (486) at (11, 3) {$(a \oplus k)\pi$};
		\node [style=none] (487) at (9.875, 4.25) {};
		\node [style=none] (488) at (9.875, 3.25) {};
		\node [style=none] (489) at (10.125, 3.5) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (490) at (12.875, 5.25) {};
		\node [style=none] (491) at (15.5, 5) {};
		\node [style=none] (492) at (14.125, 4.875) {\rotatebox{-10}{\tiny ...}};
		\node [style=none] (493) at (9.75, 4) {};
		\node [style=none] (494) at (9.75, 3) {};
		\node [style=none] (495) at (9.8, 4.125) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (496) at (9.8, 3.125) {\rotatebox{50}{\tiny ..}};
		\node [style={rn_phase}] (498) at (12.875, 4.5) {$(a \oplus k)\pi$};
		\node [style={rn_phase}] (499) at (15, 4.25) {$(a \oplus k)\pi$};
		\node [style=none] (500) at (-8, -1.75) {};
		\node [style=none] (501) at (-5.25, -2) {};
		\node [style=none] (502) at (-6.75, -1.5) {\tiny else};
		\node [style=none] (503) at (-4.25, -2) {c)};
		\node [style=gn] (504) at (-1.75, -3.25) {};
		\node [style={rn_phase}] (505) at (0, -3.25) {$\beta + \cvar{k}\pi$};
		\node [style=hbox] (506) at (-2.25, -3) {};
		\node [style=hbox] (507) at (-2.25, -3.5) {};
		\node [style=gn] (508) at (-2.75, -2.75) {};
		\node [style=gn] (509) at (-2.75, -3.75) {};
		\node [style=none] (510) at (-3.125, -2.5) {};
		\node [style=none] (511) at (-3.125, -3.5) {};
		\node [style=none] (512) at (-2.75, -3.25) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (513) at (-1.75, -2.75) {};
		\node [style=none] (514) at (-1.25, -3) {};
		\node [style=none] (515) at (-1.5, -2.875) {\rotatebox{-30}{\tiny ...}};
		\node [style=none] (516) at (-3.25, -2.75) {};
		\node [style=none] (517) at (-3.25, -3.75) {};
		\node [style=none] (518) at (-3.2, -2.625) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (519) at (-3.2, -3.625) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (520) at (2, -3.25) {$=$};
		\node [style=none] (555) at (-1.875, -2.75) {};
		\node [style=gn] (557) at (4.5, -3.5) {};
		\node [style=gn] (558) at (4.25, -2.375) {};
		\node [style=hbox] (559) at (4, -3.25) {};
		\node [style=hbox] (560) at (4, -3.75) {};
		\node [style=gn] (561) at (3.5, -3) {};
		\node [style=gn] (562) at (3.5, -4) {};
		\node [style=none] (563) at (3.125, -2.75) {};
		\node [style=none] (564) at (3.125, -3.75) {};
		\node [style=none] (565) at (3.5, -3.5) {\rotatebox{90}{\tiny ...}};
		\node [style=none] (566) at (4.5, -3) {};
		\node [style=none] (567) at (5, -3.25) {};
		\node [style=none] (568) at (4.75, -3.125) {\rotatebox{-30}{\tiny ...}};
		\node [style=none] (569) at (3, -3) {};
		\node [style=none] (570) at (3, -4) {};
		\node [style=none] (571) at (3.05, -2.875) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (572) at (3.05, -3.875) {\rotatebox{50}{\tiny ..}};
		\node [style=none] (573) at (4.125, -1.75) {};
		\node [style={rn_phase}] (574) at (5.75, -2.5) {$\beta + \cvar{k}\pi$};
		\node [style=none] (575) at (3.75, -2.25) {};
		\node [style=none] (576) at (7, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (78);
		\draw (82) to (78);
		\draw (82) to (86.center);
		\draw (72) to (79);
		\draw (79) to (83);
		\draw (83) to (87.center);
		\draw (93.center) to (72);
		\draw (72) to (92.center);
		\draw (100.center) to (83);
		\draw (99.center) to (82);
		\draw [style=arrow] (115.center) to (114.center);
		\draw [style=arrow] (188.center) to (187.center);
		\draw (72) to (75);
		\draw (299.center) to (72);
		\draw (304) to (308);
		\draw (312) to (308);
		\draw (312) to (316.center);
		\draw (304) to (309);
		\draw (309) to (313);
		\draw (313) to (317.center);
		\draw (323.center) to (304);
		\draw (304) to (322.center);
		\draw (329.center) to (313);
		\draw (328.center) to (312);
		\draw (337) to (341);
		\draw (345) to (341);
		\draw (345) to (349.center);
		\draw (337) to (342);
		\draw (342) to (346);
		\draw (346) to (350.center);
		\draw (356.center) to (337);
		\draw (337) to (355.center);
		\draw (362.center) to (346);
		\draw (361.center) to (345);
		\draw (306) to (304);
		\draw (337) to (339);
		\draw (370) to (374);
		\draw (378) to (374);
		\draw (378) to (382.center);
		\draw (370) to (375);
		\draw (375) to (379);
		\draw (379) to (383.center);
		\draw (389.center) to (370);
		\draw (370) to (388.center);
		\draw (395.center) to (379);
		\draw (394.center) to (378);
		\draw (370) to (402.center);
		\draw (404.center) to (304);
		\draw (337) to (406.center);
		\draw (407) to (409);
		\draw (411) to (409);
		\draw (411) to (413.center);
		\draw (407) to (410);
		\draw (410) to (412);
		\draw (412) to (414.center);
		\draw (417.center) to (407);
		\draw (407) to (416.center);
		\draw (420.center) to (412);
		\draw (419.center) to (411);
		\draw (408) to (407);
		\draw (465) to (463);
		\draw (465) to (467.center);
		\draw (464) to (466);
		\draw (466) to (468.center);
		\draw (474.center) to (466);
		\draw (473.center) to (465);
		\draw (470.center) to (479);
		\draw (462) to (463);
		\draw (464) to (478);
		\draw (480) to (471.center);
		\draw (485) to (487.center);
		\draw (486) to (488.center);
		\draw (494.center) to (486);
		\draw (493.center) to (485);
		\draw (490.center) to (498);
		\draw (499) to (491.center);
		\draw [style=arrow] (501.center) to (500.center);
		\draw (504) to (506);
		\draw (508) to (506);
		\draw (508) to (510.center);
		\draw (504) to (507);
		\draw (507) to (509);
		\draw (509) to (511.center);
		\draw (514.center) to (504);
		\draw (504) to (513.center);
		\draw (517.center) to (509);
		\draw (516.center) to (508);
		\draw (505) to (504);
		\draw (555.center) to (504);
		\draw (557) to (559);
		\draw (561) to (559);
		\draw (561) to (563.center);
		\draw (557) to (560);
		\draw (560) to (562);
		\draw (562) to (564.center);
		\draw (567.center) to (557);
		\draw (557) to (566.center);
		\draw (570.center) to (562);
		\draw (569.center) to (561);
		\draw (557) to (573.center);
		\draw (558) to (574);
		\draw [style=dashedE] (576.center)
			 to [bend right=90, looseness=0.50] (575.center)
			 to [bend right=90, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/FusionFailGreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-11.8832, 0.4265) {};
		\node [style=hbox, rotate=22.5] (4) at (-9.09515, 0.22835) {};
		\node [style=hbox, rotate=22.5] (5) at (-10.7284, 0.90485) {};
		\node [style=hbox, rotate=22.5] (6) at (-11.4048, -0.72835) {};
		\node [style=hbox, rotate=22.5] (7) at (-9.7716, -1.40485) {};
		\node [style=hbox, rotate=60] (8) at (-10.1927, 0.47093) {};
		\node [style=hbox, rotate=-22.5] (9) at (-9.76, -0.45295) {};
		\node [style=none] (13) at (-11.3704, 1.01773) {};
		\node [style=gn] (14) at (-9.5735, 1.3832) {};
		\node [style=none] (15) at (-9.06073, 1.97444) {};
		\node [style=gn] (17) at (-8.6168, -0.9265) {};
		\node [style={gn_phase}] (18) at (-7.85402, -0.08526) {$\theta_1 \plus \neg\cvar{k}\pi$};
		\node [style=gn] (19) at (-10.9265, -1.8832) {};
		\node [style=none] (20) at (-10.4137, -1.29197) {};
		\node [style={gn_phase}] (32) at (-5.60402, -0.08526) {$\theta_2 \plus \cvar{k}\pi$};
		\node [style=gn] (35) at (1.67516, 0.4265) {};
		\node [style=hbox, rotate=22.5] (36) at (4.46321, 0.22835) {};
		\node [style=hbox, rotate=22.5] (37) at (2.83001, 0.90485) {};
		\node [style=hbox, rotate=22.5] (38) at (2.15351, -0.72835) {};
		\node [style=hbox, rotate=22.5] (39) at (3.78671, -1.40485) {};
		\node [style=hbox, rotate=60] (40) at (3.36564, 0.47093) {};
		\node [style=hbox, rotate=-22.5] (41) at (3.67332, -0.40295) {};
		\node [style=none] (42) at (2.18793, 1.01773) {};
		\node [style=gn] (43) at (3.98485, 1.3832) {};
		\node [style=none] (44) at (4.49763, 1.97444) {};
		\node [style={gn_phase}] (45) at (4.94156, -0.9265) {$\theta_1 \plus \neg\cvar{k}\pi$};
		\node [style=gn] (47) at (2.63186, -1.8832) {};
		\node [style=none] (48) at (3.14464, -1.29197) {};
		\node [style=gn] (59) at (7.96712, -0.9265) {};
		\node [style=none] (74) at (0, 0) {$=$};
		\node [style=gn] (152) at (-1.5751, 0.4265) {};
		\node [style=hbox, rotate=-22.5] (153) at (-4.36315, 0.22835) {};
		\node [style=hbox, rotate=-22.5] (154) at (-2.72995, 0.90485) {};
		\node [style=hbox, rotate=-22.5] (155) at (-2.05345, -0.72835) {};
		\node [style=hbox, rotate=-22.5] (156) at (-3.68665, -1.40485) {};
		\node [style=hbox, rotate=-60] (157) at (-3.26558, 0.47093) {};
		\node [style=hbox, rotate=22.5] (158) at (-3.69826, -0.45295) {};
		\node [style=none] (159) at (-2.08787, 1.01773) {};
		\node [style=gn] (160) at (-3.88479, 1.3832) {};
		\node [style=none] (161) at (-4.39757, 1.97444) {};
		\node [style=gn] (162) at (-4.8415, -0.9265) {};
		\node [style=gn] (163) at (-2.5318, -1.8832) {};
		\node [style=none] (164) at (-3.04458, -1.29197) {};
		\node [style=gn] (165) at (11.2249, 0.4265) {};
		\node [style=hbox, rotate=-22.5] (166) at (8.43685, 0.22835) {};
		\node [style=hbox, rotate=-22.5] (167) at (10.07, 0.90485) {};
		\node [style=hbox, rotate=-22.5] (168) at (10.7465, -0.72835) {};
		\node [style=hbox, rotate=-22.5] (169) at (9.11335, -1.40485) {};
		\node [style=hbox, rotate=-60] (170) at (9.5344, 0.47093) {};
		\node [style=hbox, rotate=22.5] (171) at (9.22674, -0.40295) {};
		\node [style=none] (172) at (10.7121, 1.01773) {};
		\node [style=gn] (173) at (8.91521, 1.3832) {};
		\node [style=none] (174) at (8.40243, 1.97444) {};
		\node [style={gn_phase}] (175) at (7.9585, -0.9265) {$\theta_2 \plus \cvar{k}\pi$};
		\node [style=gn] (176) at (10.2682, -1.8832) {};
		\node [style=none] (177) at (9.7554, -1.29197) {};
		\node [style=sLabel] (178) at (0, 0.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6);
		\draw (5) to (0);
		\draw (13.center) to (0);
		\draw (15.center) to (14);
		\draw (20.center) to (19);
		\draw (0) to (17);
		\draw [bend right=15] (14) to (19);
		\draw (6) to (19);
		\draw (17) to (7);
		\draw (7) to (19);
		\draw (17) to (4);
		\draw (4) to (14);
		\draw (14) to (5);
		\draw (35) to (38);
		\draw (37) to (35);
		\draw (42.center) to (35);
		\draw (44.center) to (43);
		\draw (48.center) to (47);
		\draw (35) to (45);
		\draw [bend right=15] (43) to (47);
		\draw (38) to (47);
		\draw (45) to (39);
		\draw (39) to (47);
		\draw (45) to (36);
		\draw (36) to (43);
		\draw (43) to (37);
		\draw (18) to (17);
		\draw (152) to (155);
		\draw (154) to (152);
		\draw (159.center) to (152);
		\draw (161.center) to (160);
		\draw (164.center) to (163);
		\draw (152) to (162);
		\draw [bend left=15] (160) to (163);
		\draw (155) to (163);
		\draw (162) to (156);
		\draw (156) to (163);
		\draw (162) to (153);
		\draw (153) to (160);
		\draw (160) to (154);
		\draw (162) to (32);
		\draw (165) to (168);
		\draw (167) to (165);
		\draw (172.center) to (165);
		\draw (174.center) to (173);
		\draw (177.center) to (176);
		\draw (165) to (175);
		\draw [bend left=15] (173) to (176);
		\draw (168) to (176);
		\draw (175) to (169);
		\draw (169) to (176);
		\draw (175) to (166);
		\draw (166) to (173);
		\draw (173) to (167);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/FusionFailGreen2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, -1.25) {};
		\node [style=gn] (1) at (-2, 1.25) {};
		\node [style=hbox] (2) at (-3.25, 1.25) {};
		\node [style=hbox] (3) at (-2, 0) {};
		\node [style=hbox] (4) at (-3.25, -1.25) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-1.5, 2) {};
		\node [style=none] (7) at (-4, -0.5) {};
		\node [style=hbox, rotate=45] (8) at (-3.5, 0.25) {};
		\node [style=hbox, rotate=40] (9) at (-2.75, 0.125) {};
		\node [style=gn] (10) at (-4.5, -1.25) {};
		\node [style=gn] (11) at (-4.5, 1.25) {};
		\node [style=hbox] (12) at (-4.5, 0) {};
		\node [style=none] (13) at (-4, 2) {};
		\node [style={gn_phase}] (15) at (-6.25, 3.125) {$\theta_1 \plus \cvar{k}\pi$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gn] (17) at (-6.75, -1.25) {};
		\node [style=hbox] (18) at (-8, 1.25) {};
		\node [style=hbox] (19) at (-6.75, 0) {};
		\node [style=hbox] (20) at (-8, -1.25) {};
		\node [style=none] (21) at (-6.25, -0.5) {};
		\node [style=none] (22) at (-7.25, 2) {};
		\node [style=none] (23) at (-8.75, -0.5) {};
		\node [style=hbox, rotate=45] (24) at (-8.25, 0.25) {};
		\node [style=hbox, rotate=40] (25) at (-7.5, 0.125) {};
		\node [style=gn] (26) at (-9.25, -1.25) {};
		\node [style=gn] (27) at (-9.25, 1.25) {};
		\node [style=hbox] (28) at (-9.25, 0) {};
		\node [style=none] (29) at (-8.75, 2) {};
		\node [style=gn] (30) at (-6.75, 1.25) {};
		\node [style=none] (31) at (-6.25, 2.25) {};
		\node [style={gn_phase}] (32) at (-5, 2.25) {$\theta_2 \plus \neg \cvar{k}\pi$};
		\node [style=sLabel] (33) at (0, 0.75) {\Fusion};
		\node [style=gn] (34) at (8.75, -1.25) {};
		\node [style=gn] (35) at (8.75, 1.25) {};
		\node [style=hbox] (36) at (7.75, 1.25) {};
		\node [style=hbox] (37) at (8.75, 0) {};
		\node [style=hbox] (38) at (7.5, -1.25) {};
		\node [style=none] (39) at (9.25, -0.5) {};
		\node [style=none] (40) at (9.25, 2) {};
		\node [style=none] (41) at (6.75, -0.5) {};
		\node [style=hbox, rotate=45] (42) at (7.25, 0.25) {};
		\node [style=hbox, rotate=40] (43) at (8, 0.125) {};
		\node [style=gn] (44) at (6.25, -1.25) {};
		\node [style=hbox] (46) at (6.25, 0) {};
		\node [style=none] (47) at (6.625, 2) {};
		\node [style={gn_phase}] (49) at (6.25, 1.25) {$\theta_2 \plus \neg \cvar{k}\pi$};
		\node [style=gn] (50) at (4.25, -1.25) {};
		\node [style=hbox] (51) at (2.75, 1.25) {};
		\node [style=hbox] (52) at (4.25, -0.25) {};
		\node [style=hbox] (53) at (3, -1.25) {};
		\node [style=none] (54) at (4.75, -0.5) {};
		\node [style=none] (55) at (4.625, 2) {};
		\node [style=none] (56) at (2.25, -0.5) {};
		\node [style=hbox, rotate=45] (57) at (2.75, 0.25) {};
		\node [style=hbox, rotate=40] (58) at (3.5, 0.125) {};
		\node [style=gn] (59) at (1.75, -1.25) {};
		\node [style=gn] (60) at (1.75, 1.25) {};
		\node [style=hbox] (61) at (1.75, 0) {};
		\node [style=none] (62) at (2.25, 2) {};
		\node [style={gn_phase}] (65) at (4.25, 1.25) {$\theta_1 \plus \cvar{k}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (5.center) to (0);
		\draw (6.center) to (1);
		\draw (10) to (11);
		\draw (10) to (0);
		\draw (1) to (11);
		\draw (7.center) to (10);
		\draw [bend right=15] (10) to (1);
		\draw (0) to (11);
		\draw (13.center) to (11);
		\draw (21.center) to (17);
		\draw (26) to (27);
		\draw (26) to (17);
		\draw (23.center) to (26);
		\draw (17) to (27);
		\draw (29.center) to (27);
		\draw [in=45, out=-90, looseness=0.75] (31.center) to (30);
		\draw (17) to (30);
		\draw (22.center) to (30);
		\draw (30) to (27);
		\draw [bend right=15] (26) to (30);
		\draw (34) to (35);
		\draw (39.center) to (34);
		\draw (40.center) to (35);
		\draw (44) to (34);
		\draw (41.center) to (44);
		\draw [bend right=15] (44) to (35);
		\draw (54.center) to (50);
		\draw (59) to (60);
		\draw (59) to (50);
		\draw (56.center) to (59);
		\draw (50) to (60);
		\draw (62.center) to (60);
		\draw (44) to (49);
		\draw (35) to (49);
		\draw (34) to (49);
		\draw (47.center) to (49);
		\draw (50) to (65);
		\draw (55.center) to (65);
		\draw (65) to (60);
		\draw [bend right=15] (59) to (65);
		\draw (15) to (31.center);
		\draw [in=135, out=-90, looseness=0.75] (32) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/FusionModuleTypeI.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=beamSplitter, line width=.8pt] (10) at (13.75, 0) {};
		\node [style=black node] (13) at (14.75, 0.5) {};
		\node [style=black node] (14) at (14.75, -0.5) {};
		\node [style=phase, line width=.8pt] (18) at (9.25, 0.5) {$\theta_1$};
		\node [style=phase, line width=.8pt] (23) at (9.25, -1.5) {$\theta_2$};
		\node [style=none] (27) at (16.75, 0.04) {};
		\node [style=none] (28) at (16.75, -0.04) {};
		\node [style=none] (30) at (15, 1.5) {};
		\node [style=none] (31) at (15, -1.5) {};
		\node [style=none] (32) at (6.25, -1) {};
		\node [style=none] (33) at (7.25, -0.96) {};
		\node [style=none] (34) at (7.25, -1.04) {};
		\node [style=none] (35) at (7.25, -1) {};
		\node [style=none] (36) at (8.5, -0.5) {};
		\node [style=none] (37) at (8.5, -1.5) {};
		\node [style=none] (38) at (6.25, 1) {};
		\node [style=none] (39) at (7.25, 1.04) {};
		\node [style=none] (40) at (7.25, 0.96) {};
		\node [style=none] (41) at (7.25, 1) {};
		\node [style=none] (42) at (8.5, 1.5) {};
		\node [style=none] (43) at (8.5, 0.5) {};
		\node [style=none] (49) at (18, 0) {};
		\node [style=none] (50) at (16.75, 0) {};
		\node [style=sLabel] (52) at (15.2, -0.5) {$\cvar{b_t}$};
		\node [style=sLabel] (53) at (15.2, 0.5) {$\cvar{a_t}$};
		\node [style=none] (54) at (0.75, 1) {};
		\node [style=none] (55) at (0.75, -1) {};
		\node [style=none] (56) at (2.75, -1) {};
		\node [style=sLabel] (57) at (1.75, 0) {$F_\theta$};
		\node [style=none] (58) at (2.75, 1) {};
		\node [style=none] (59) at (0.75, 0.75) {};
		\node [style=none] (60) at (-0.25, 0.75) {};
		\node [style=sLabel] (61) at (2.5, 0.75) {$\cvar{k_t}$};
		\node [style=none] (62) at (0.75, -0.75) {};
		\node [style=none] (63) at (-0.25, -0.75) {};
		\node [style=none] (64) at (5, 0) {$=$\strut};
		\node [style=sLabel] (66) at (2.5, -0.75) {$\cvar{s_t}$};
		\node [style=none] (67) at (3.75, 0) {};
		\node [style=none] (68) at (2.75, 0) {};
		\node [style=none] (71) at (12.75, -0.5) {};
		\node [style=none] (72) at (12.75, 0.5) {};
		\node [style=none] (82) at (10, 0.5) {};
		\node [style=none] (83) at (10, 1.5) {};
		\node [style=none] (84) at (12, 1.5) {};
		\node [style=beamSplitter, line width=.8pt] (85) at (11, 1) {};
		\node [style=none] (86) at (10, -1.5) {};
		\node [style=none] (87) at (10, -0.5) {};
		\node [style=none] (88) at (12, -1.5) {};
		\node [style=beamSplitter, line width=.8pt] (89) at (11, -1) {};
		\node [style=phase, line width=.8pt] (90) at (13.5, -1.5) {$\theta_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO, in=180, out=0, looseness=0.75] (30.center) to (27.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (28.center) to (31.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (36.center) to (33.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (34.center) to (37.center);
		\draw [style=DRThick] (32.center) to (35.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (42.center) to (39.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (40.center) to (43.center);
		\draw [style=DRThick] (38.center) to (41.center);
		\draw [style=DRThick] (50.center) to (49.center);
		\draw [style=N] (54.center) to (58.center);
		\draw [style=N] (58.center) to (56.center);
		\draw [style=N] (56.center) to (55.center);
		\draw [style=N] (55.center) to (54.center);
		\draw [style=DRThick] (60.center) to (59.center);
		\draw [style=DRThick] (63.center) to (62.center);
		\draw [style=DRThick] (68.center) to (67.center);
		\draw [style=NLO, in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw [style=NLO, in=0, out=180, looseness=0.75] (88.center) to (87.center);
		\draw [style=NLO, in=0, out=150, looseness=0.75] (85) to (83.center);
		\draw [style=NLO, in=-150, out=0, looseness=0.75] (86.center) to (89);
		\draw [style=NLO, in=-30, out=180, looseness=0.75] (71.center) to (85);
		\draw [style=NLO, in=180, out=30, looseness=0.75] (89) to (72.center);
		\draw [style=NLO, in=0, out=-180, looseness=0.75] (13) to (71.center);
		\draw [style=NLO, in=180, out=0, looseness=0.75] (72.center) to (14);
		\draw [style=NLO] (18) to (82.center);
		\draw [style=NLO] (43.center) to (18);
		\draw [style=NLO] (83.center) to (42.center);
		\draw [style=NLO] (23) to (86.center);
		\draw [style=NLO] (37.center) to (23);
		\draw [style=NLO] (87.center) to (36.center);
		\draw [style=NLO] (84.center) to (30.center);
		\draw [style=NLO] (88.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/GeneralFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.875, 0.75) {};
		\node [style=none] (1) at (-6.875, -0.75) {};
		\node [style={gn_phase}] (2) at (-5.5, 0) {$\cvar{k} \pi$};
		\node [style=box] (5) at (-7.5, 0.75) {$U_1$};
		\node [style=box] (6) at (-7.5, -0.75) {$U_2$};
		\node [style=none] (7) at (-8.75, 0.75) {};
		\node [style=none] (8) at (-8.75, -0.75) {};
		\node [style=box] (9) at (-3.75, 0) {$U_3$};
		\node [style={rn_phase}] (10) at (-2, 0) {$\cvar{j} \pi$};
		\node [style=box] (14) at (2.75, 0.75) {$U_1$};
		\node [style=box] (15) at (2.75, -0.75) {$U_2$};
		\node [style=none] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style={rn_phase}] (19) at (4.5, 0.75) {$\neg\cvar{k} \pi$};
		\node [style={rn_phase}] (21) at (4.5, -0.75) {$\cvar{k} \pi$};
		\node [style=none] (26) at (-0.25, 0) {$+$};
		\node [style=sLabel] (27) at (-4.975, 1.5) {$\cvar{s} = 1$};
		\node [style=sLabel] (28) at (3.275, 1.5) {$\cvar{s} = 0$};
		\node [style=none] (29) at (-5, -0.75) {$\star$};
		\node [style=none] (30) at (-2, -0.75) {$\star$};
		\node [style=none] (31) at (5.75, -0.75) {$\star$};
		\node [style=none] (32) at (5.75, 0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (2) to (0.center);
		\draw [in=0, out=-135, looseness=0.75] (2) to (1.center);
		\draw (6) to (1.center);
		\draw (5) to (0.center);
		\draw (8.center) to (6);
		\draw (7.center) to (5);
		\draw (10) to (9);
		\draw (9) to (2);
		\draw (17.center) to (15);
		\draw (16.center) to (14);
		\draw (14) to (19);
		\draw (15) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/GreenCharacterisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-9.25, 0.75) {};
		\node [style=none] (6) at (-9.25, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (-6.875, 0.75) {};
		\node [style=none] (14) at (-6.875, -0.75) {};
		\node [style={gn_phase}] (15) at (-5.5, 0) {$\phi + \cvar{k} \pi$};
		\node [style=none] (16) at (-9.25, 0.75) {};
		\node [style=none] (17) at (-9.25, -0.75) {};
		\node [style={gn_phase}] (18) at (-8.25, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (20) at (-8.25, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (22) at (-3.25, 0) {$\beta + \cvar{j} \pi$};
		\node [style=hbox] (23) at (-7.25, 0.75) {};
		\node [style=hbox] (24) at (-7.25, -0.75) {};
		\node [style={gn_phase}] (25) at (2.25, 0.75) {$\alpha_1 + \cvar{k} \pi$};
		\node [style={gn_phase}] (26) at (2.25, -0.75) {$\alpha_2 + \neg\cvar{k} \pi$};
		\node [style=none] (36) at (-1, 0) {$+$};
		\node [style=sLabel] (37) at (-5.475, 1.5) {$\cvar{s} = 1$};
		\node [style=sLabel] (38) at (1.775, 1.5) {$\cvar{s} = 0$};
		\node [style=none] (39) at (-5.5, -0.75) {$\star$};
		\node [style=none] (40) at (-3.25, -0.75) {$\star$};
		\node [style=none] (41) at (3.75, -0.75) {$\star$};
		\node [style=none] (42) at (3.75, 0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (15) to (13.center);
		\draw [in=0, out=-135] (15) to (14.center);
		\draw (16.center) to (18);
		\draw (17.center) to (20);
		\draw (15) to (22);
		\draw (18) to (23);
		\draw (23) to (13.center);
		\draw (24) to (14.center);
		\draw (20) to (24);
		\draw (11.center) to (25);
		\draw (12.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/GreenFailure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.75, 0.75) {$U_1$};
		\node [style=box] (1) at (-3.75, -0.75) {$U_2$};
		\node [style=none] (2) at (-5, 0.75) {};
		\node [style=none] (3) at (-5, -0.75) {};
		\node [style={rn_phase}] (4) at (-2.25, 0.75) {$\cvar{k} \pi$};
		\node [style={rn_phase}] (5) at (-2.25, -0.75) {$\neg\cvar{k} \pi$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style={gn_phase}] (9) at (4, 0.75) {$\theta_1 + \cvar{k}\pi$};
		\node [style={gn_phase}] (10) at (4, -0.75) {$\theta_2 + \neg \cvar{k}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw (0) to (4);
		\draw (1) to (5);
		\draw (7.center) to (9);
		\draw (8.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/GreenU1U2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6, 0) {};
		\node [style={gn_phase}] (2) at (-5, 0) {$\alpha_1$};
		\node [style={gn_phase}] (4) at (-3, 0) {$\gamma_1$};
		\node [style=hbox] (5) at (-4, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-8.125, 0) {};
		\node [style=box] (8) at (-9.75, 0) {$U_1$};
		\node [style=none] (9) at (-11.25, 0) {};
		\node [style=none] (10) at (-7, 0) {$=$};
		\node [style=none] (11) at (7.25, 0) {};
		\node [style={gn_phase}] (12) at (8.25, 0) {$\alpha_2$};
		\node [style={gn_phase}] (13) at (10.25, 0) {$\gamma_2$};
		\node [style=hbox] (14) at (9.25, 0) {};
		\node [style=none] (15) at (11.25, 0) {};
		\node [style=none] (16) at (5.125, 0) {};
		\node [style=box] (17) at (3.5, 0) {$U_2$};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (6.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (5);
		\draw (5) to (4);
		\draw (4) to (6.center);
		\draw (8) to (7.center);
		\draw (9.center) to (8);
		\draw (11.center) to (12);
		\draw (12) to (14);
		\draw (14) to (13);
		\draw (13) to (15.center);
		\draw (17) to (16.center);
		\draw (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/HFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0.75) {};
		\node [style=none] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-1.375, 0.75) {};
		\node [style=none] (3) at (-1.375, -0.75) {};
		\node [style={gn_phase}] (4) at (0, 0) {$\cvar{k} \pi$};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style={gn_phase}] (7) at (-2.75, 0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (8) at (-2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (9) at (2.25, 0) {$- \frac{\pi}{2} + \cvar{j} \pi$};
		\node [style=hbox] (10) at (-1.75, 0.75) {};
		\node [style=hbox] (11) at (-1.75, -0.75) {};
		\node [style=none] (14) at (7.75, 0.75) {};
		\node [style=none] (15) at (7.75, -0.75) {};
		\node [style={gn_phase}] (24) at (9.25, 0.75) {$\neg \cvar{k} \pi$};
		\node [style={gn_phase}] (25) at (9.25, -0.75) {$\cvar{k}\pi$};
		\node [style=sLabel] (26) at (-4.5, 0) {$\cvar s$};
		\node [style=sLabel] (27) at (-4, 0) {$\cdot$};
		\node [style=sLabel] (28) at (6.5, 0) {$\neg \cvar s$};
		\node [style=sLabel] (29) at (7.375, 0) {$\cdot$};
		\node [style=none] (30) at (4.75, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (4) to (2.center);
		\draw [in=0, out=-135] (4) to (3.center);
		\draw (5.center) to (7);
		\draw (6.center) to (8);
		\draw (4) to (9);
		\draw (7) to (10);
		\draw (10) to (2.center);
		\draw (11) to (3.center);
		\draw (8) to (11);
		\draw (14.center) to (24);
		\draw (15.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/HadSquareID.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=hbox] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style={gn_phase}] (6) at (2.5, 0) {$\frac\pi2$};
		\node [style={gn_phase}] (7) at (4.5, 0) {$\frac\pi2$};
		\node [style={rn_phase}] (8) at (3.5, 0) {$\frac\pi2$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=sLabel] (10) at (0, 0.75) {\Euler};
		\node [style=hbox] (11) at (-2.5, 0) {};
		\node [style={gn_phase}] (12) at (5.75, 0) {$\frac\pi2$};
		\node [style={gn_phase}] (13) at (7.75, 0) {$\frac\pi2$};
		\node [style={rn_phase}] (14) at (6.75, 0) {$\frac\pi2$};
		\node [style=none] (15) at (11.75, 0) {};
		\node [style=none] (16) at (18.25, 0) {};
		\node [style={gn_phase}] (17) at (12.75, 0) {$\frac\pi2$};
		\node [style={gn_phase}] (18) at (15, 0) {$\pi$};
		\node [style={rn_phase}] (19) at (13.75, 0) {$\frac\pi2$};
		\node [style=none] (20) at (10.25, 0) {$=$};
		\node [style=sLabel] (21) at (10.25, 0.75) {\Fusion};
		\node [style={gn_phase}] (23) at (17.25, 0) {$\frac\pi2$};
		\node [style={rn_phase}] (24) at (16.25, 0) {$\frac\pi2$};
		\node [style=none] (25) at (1.5, -2.5) {};
		\node [style=none] (26) at (8, -2.5) {};
		\node [style={gn_phase}] (27) at (2.5, -2.5) {$\frac\pi2$};
		\node [style={gn_phase}] (28) at (3.75, -2.5) {$\pi$};
		\node [style={rn_phase}] (29) at (4.75, -2.5) {$\minu \frac\pi2$};
		\node [style=none] (30) at (0, -2.5) {$=$};
		\node [style=sLabel] (31) at (0, -1.75) {\PiCommute};
		\node [style={gn_phase}] (32) at (7, -2.5) {$\frac\pi2$};
		\node [style={rn_phase}] (33) at (6, -2.5) {$\frac\pi2$};
		\node [style=none] (34) at (11, -2.5) {};
		\node [style=none] (35) at (14.25, -2.5) {};
		\node [style={gn_phase}] (36) at (12, -2.5) {$\frac{3\pi}{2}$};
		\node [style=none] (39) at (9.5, -2.5) {$=$};
		\node [style=sLabel] (40) at (9.5, -1.75) {\Fusion};
		\node [style={gn_phase}] (41) at (13.25, -2.5) {$\frac\pi2$};
		\node [style=sLabel] (42) at (9.5, -3.25) {\XElim};
		\node [style=none] (43) at (17.25, -2.5) {};
		\node [style=none] (44) at (19.25, -2.5) {};
		\node [style=none] (46) at (15.75, -2.5) {$=$};
		\node [style=sLabel] (47) at (15.75, -1.75) {\Fusion};
		\node [style=none] (50) at (22.25, -2.5) {};
		\node [style=none] (51) at (24.25, -2.5) {};
		\node [style=none] (52) at (20.75, -2.5) {$=$};
		\node [style=sLabel] (54) at (20.75, -1.75) {\ZElim};
		\node [style=gn] (55) at (18.25, -2.5) {};
		\node [style=sLabel] (57) at (12.25, 0.75) {$\minu i$};
		\node [style=sLabel] (58) at (2, -1.75) {$1$};
		\node [style=sLabel] (59) at (2, 0.75) {$\frac{1 \minu i}{\sqrt{2}}$};
		\node [style=sLabel] (60) at (5.25, 0.75) {$\frac{1 \minu i}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (15.center) to (16.center);
		\draw (25.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw (43.center) to (44.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {$=$};
		\node [style=none] (1) at (-12.25, 0) {};
		\node [style=none] (2) at (-8.75, 0) {};
		\node [style=gn] (3) at (-11.5, 0) {};
		\node [style=rn] (4) at (-9.5, 0) {};
		\node [style=rn] (5) at (-4, -0.25) {};
		\node [style=none] (6) at (-6.75, -0.25) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=gn] (8) at (-6, -0.25) {};
		\node [style=gn] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (3.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -0.25) {};
		\node [style=rn] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (-7.75, 0) {$=$};
		\node [style=gn] (14) at (0.5, 0.5) {};
		\node [style=rn] (15) at (2.5, 0.5) {};
		\node [style=rn] (16) at (8.5, 0.5) {};
		\node [style=rn] (17) at (8.5, -0.5) {};
		\node [style=gn] (18) at (6.5, 0.5) {};
		\node [style=none] (19) at (5.75, -0.5) {};
		\node [style=none] (20) at (9.25, -0.5) {};
		\node [style=gn] (21) at (6.5, -0.5) {};
		\node [style=gn] (22) at (5.75, 0.5) {};
		\node [style=rn] (23) at (9.25, 0.5) {};
		\node [style=none] (24) at (-2.75, -3.5) {};
		\node [style=gn] (26) at (-6.25, -2.5) {};
		\node [style=none] (27) at (-6.25, -3.5) {};
		\node [style=rn] (29) at (-2.75, -2.5) {};
		\node [style=gn] (30) at (-3.75, -3) {};
		\node [style=rn] (31) at (-5.25, -3) {};
		\node [style=gn] (32) at (1.5, -2.5) {};
		\node [style=none] (33) at (0.25, -3.5) {};
		\node [style=rn] (34) at (2.75, -3.5) {};
		\node [style=none] (35) at (3.75, -3.5) {};
		\node [style=gn] (36) at (1.25, -3.5) {};
		\node [style=rn] (37) at (2.5, -2.5) {};
		\node [style=none] (38) at (-1.25, -3) {$=$};
		\node [style=none] (39) at (4.5, 0) {$=$};
		\node [style=none] (40) at (-7.75, -3) {$=$};
		\node [style=none] (41) at (5, -3) {$=$};
		\node [style=gn] (42) at (7.25, -3) {};
		\node [style=none] (43) at (9.75, -3) {};
		\node [style=none] (44) at (6.25, -3) {};
		\node [style=rn] (45) at (8.75, -3) {};
		\node [style=sLabel] (46) at (-1.75, 0.75) {\ZElim};
		\node [style=sLabel] (47) at (4.5, 0.75) {\Fusion};
		\node [style=sLabel] (48) at (-7.75, -3.75) {\Bigebra};
		\node [style=sLabel] (49) at (-1.25, -2.25) {\Copy};
		\node [style=sLabel] (50) at (-1.75, -0.75) {\XElim};
		\node [style=sLabel] (54) at (-7.75, -2.25) {\One};
		\node [style=sLabel] (55) at (-1.25, -3.75) {\One};
		\node [style=none] (56) at (-4.5, -2.5) {$\star$};
		\node [style=none] (58) at (7.5, -2.5) {$\star$};
		\node [style=none] (59) at (8.5, -2.5) {$\star$};
		\node [style=none] (60) at (1.5, -3) {$\star$};
		\node [style=none] (61) at (2, -3) {$\star$};
		\node [style=none] (62) at (2.5, -3) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4) to (2.center);
		\draw [bend left=45] (3) to (4);
		\draw [bend right=45] (3) to (4);
		\draw (6.center) to (8);
		\draw (5) to (7.center);
		\draw [bend left=15, looseness=7.25] (8) to (5);
		\draw [bend right] (8) to (5);
		\draw (11.center) to (9);
		\draw (12) to (10.center);
		\draw [bend right] (9) to (12);
		\draw (19.center) to (21);
		\draw (17) to (20.center);
		\draw [bend right] (21) to (17);
		\draw [bend left] (18) to (16);
		\draw (18) to (17);
		\draw (21) to (16);
		\draw (22) to (18);
		\draw (16) to (23);
		\draw (26) to (31);
		\draw (27.center) to (31);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (30) to (24.center);
		\draw (33.center) to (36);
		\draw (34) to (35.center);
		\draw (32) to (37);
		\draw (44.center) to (42);
		\draw (45) to (43.center);
		\draw (14) to (12);
		\draw (15) to (9);
		\draw [bend left] (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/MeasureQubit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (3) at (3, 0) {$=$};
		\node [style={rn_phase}] (4) at (14.75, 0) {$\cvar{j} \pi$};
		\node [style=none] (5) at (13.75, 0) {};
		\node [style=none] (6) at (16.25, 0.25) {$e^{i \cvar{j} \gamma_3}$};
		\node [style={rn_phase}] (7) at (1.25, 0) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (8) at (-1.75, 0) {$\alpha_3$};
		\node [style={rn_phase}] (9) at (-0.75, 0) {$\beta_3$};
		\node [style={gn_phase}] (10) at (0.25, 0) {$\gamma_3$};
		\node [style=none] (11) at (11.75, 0) {};
		\node [style={gn_phase}] (12) at (12.75, 0) {$\alpha_3$};
		\node [style={rn_phase}] (13) at (13.75, 0) {$\beta_3$};
		\node [style=none] (14) at (-3.75, 0) {$=$};
		\node [style=box] (15) at (-6.75, 0) {$U_3$};
		\node [style={rn_phase}] (16) at (-5.25, 0) {$\cvar{j} \pi$};
		\node [style=none] (17) at (-8, 0) {};
		\node [style=sLabel] (18) at (-3.75, 0.75) {\lemref{eq:euler}};
		\node [style=sLabel] (19) at (3, 0.75) {\Fusion};
		\node [style=none] (20) at (4.5, -0.25) {};
		\node [style=none] (21) at (10.25, 0) {$=$};
		\node [style={rn_phase}] (22) at (8.5, 0.25) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (23) at (5.5, -0.25) {$\alpha_3$};
		\node [style={rn_phase}] (24) at (6.5, -0.25) {$\beta_3$};
		\node [style=gn] (25) at (7.5, 0.25) {};
		\node [style=sLabel] (26) at (10.25, 0.75) {\Copy};
		\node [style={gn_phase}] (27) at (6.5, 0.75) {$\gamma_3$};
		\node [style=none] (28) at (14.25, 0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (7) to (10);
		\draw (1.center) to (8);
		\draw (12) to (13);
		\draw (11.center) to (12);
		\draw (16) to (15);
		\draw (17.center) to (15);
		\draw (23) to (24);
		\draw [bend right=15] (24) to (25);
		\draw (22) to (25);
		\draw (20.center) to (23);
		\draw [bend left=15] (27) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliCharacterisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.75) {};
		\node [style=none] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (-6.125, 0.75) {};
		\node [style=none] (5) at (-6.125, -0.75) {};
		\node [style={gn_phase}] (6) at (-4.75, 0) {$\cvar{k}\pi$};
		\node [style=none] (7) at (-8.5, 0.75) {};
		\node [style=none] (8) at (-8.5, -0.75) {};
		\node [style={gn_phase}] (9) at (-7.5, 0.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (10) at (-7.5, -0.75) {$\omega$};
		\node [style={rn_phase}] (11) at (-1.75, 0) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (12) at (-6.5, 0.75) {};
		\node [style=hbox] (13) at (-6.5, -0.75) {};
		\node [style={gn_phase}] (14) at (3.5, 0.75) {$d \frac{\pi}{2} + \cvar{k}\pi$};
		\node [style={gn_phase}] (15) at (3.5, -0.75) {$\omega + \neg\cvar{k}\pi$};
		\node [style=box] (16) at (-3.5, 0) {$\lambda$};
		\node [style=none] (21) at (0.25, 0) {$+$};
		\node [style=sLabel] (22) at (-4.475, 1.5) {$\cvar{s} = 1$};
		\node [style=sLabel] (23) at (3.025, 1.5) {$\cvar{s} = 0$};
		\node [style=none] (24) at (5.25, -0.75) {$\star$};
		\node [style=none] (25) at (5.25, 0.75) {$\star$};
		\node [style=none] (27) at (-1.75, -0.75) {$\star$};
		\node [style=none] (28) at (-4.5, -0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (6) to (4.center);
		\draw [in=0, out=-135] (6) to (5.center);
		\draw (7.center) to (9);
		\draw (8.center) to (10);
		\draw (6) to (11);
		\draw (9) to (12);
		\draw (12) to (4.center);
		\draw (13) to (5.center);
		\draw (10) to (13);
		\draw (2.center) to (14);
		\draw (3.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliCharacterisationCase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-12.5, 0.75) {};
		\node [style=none] (6) at (-12.5, -0.75) {};
		\node [style=none] (13) at (-10.125, 0.75) {};
		\node [style=none] (14) at (-10.125, -0.75) {};
		\node [style={gn_phase}] (15) at (-8.75, 0) {$\phi + \cvar{k} \pi$};
		\node [style=none] (16) at (-12.5, 0.75) {};
		\node [style=none] (17) at (-12.5, -0.75) {};
		\node [style={gn_phase}] (18) at (-11.5, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (20) at (-11.5, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (22) at (-7.25, 0) {$\cvar{j} \pi$};
		\node [style=hbox] (23) at (-10.5, 0.75) {};
		\node [style=hbox] (24) at (-10.5, -0.75) {};
		\node [style=none] (25) at (-5.75, 0) {$=$};
		\node [style=none] (26) at (-4.75, 0.75) {};
		\node [style=none] (27) at (-4.75, -0.75) {};
		\node [style=none] (31) at (-4.75, 0.75) {};
		\node [style=none] (32) at (-4.75, -0.75) {};
		\node [style={gn_phase}] (33) at (-3.75, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (34) at (-3.75, -0.75) {$\alpha_2$};
		\node [style=hbox] (36) at (-2.75, 0.75) {};
		\node [style=hbox] (37) at (-2.75, -0.75) {};
		\node [style={rn_phase}] (42) at (-1.75, 0.75) {$\cvar{j} \pi$};
		\node [style={rn_phase}] (43) at (-1.75, -0.75) {$\cvar{j} \pi$};
		\node [style=none] (44) at (0, 0) {$=$};
		\node [style=none] (66) at (1, 0.75) {};
		\node [style=none] (67) at (1, -0.75) {};
		\node [style=none] (68) at (3.375, 0.75) {};
		\node [style=none] (69) at (3.375, -0.75) {};
		\node [style={gn_phase}] (70) at (4.75, 0) {$\cvar{k} \pi$};
		\node [style=none] (71) at (1, 0.75) {};
		\node [style=none] (72) at (1, -0.75) {};
		\node [style={gn_phase}] (73) at (2, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (74) at (2, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (75) at (6, 0) {$\cvar{j} \pi$};
		\node [style=hbox] (76) at (3, 0.75) {};
		\node [style=hbox] (77) at (3, -0.75) {};
		\node [style=none] (78) at (7.5, 0) {$=$};
		\node [style=none] (79) at (12.25, -1.75) {where $\alpha$ is arbitrary};
		\node [style=none] (80) at (8.5, 0.75) {};
		\node [style=none] (81) at (8.5, -0.75) {};
		\node [style=none] (82) at (10.875, 0.75) {};
		\node [style=none] (83) at (10.875, -0.75) {};
		\node [style={gn_phase}] (84) at (12.25, 0) {$\phi + \cvar{k} \pi$};
		\node [style=none] (85) at (8.5, 0.75) {};
		\node [style=none] (86) at (8.5, -0.75) {};
		\node [style={gn_phase}] (87) at (9.5, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (88) at (9.5, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (89) at (15.75, 0) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (90) at (10.5, 0.75) {};
		\node [style=hbox] (91) at (10.5, -0.75) {};
		\node [style={rn_phase}] (92) at (14, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (15) to (13.center);
		\draw [in=0, out=-135] (15) to (14.center);
		\draw (16.center) to (18);
		\draw (17.center) to (20);
		\draw (15) to (22);
		\draw (18) to (23);
		\draw (23) to (13.center);
		\draw (24) to (14.center);
		\draw (20) to (24);
		\draw (31.center) to (33);
		\draw (32.center) to (34);
		\draw (33) to (36);
		\draw (34) to (37);
		\draw (36) to (42);
		\draw (43) to (37);
		\draw [in=0, out=135, looseness=0.75] (70) to (68.center);
		\draw [in=0, out=-135] (70) to (69.center);
		\draw (71.center) to (73);
		\draw (72.center) to (74);
		\draw (70) to (75);
		\draw (73) to (76);
		\draw (76) to (68.center);
		\draw (77) to (69.center);
		\draw (74) to (77);
		\draw [in=0, out=135, looseness=0.75] (84) to (82.center);
		\draw [in=0, out=-135] (84) to (83.center);
		\draw (85.center) to (87);
		\draw (86.center) to (88);
		\draw (84) to (89);
		\draw (87) to (90);
		\draw (90) to (82.center);
		\draw (91) to (83.center);
		\draw (88) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliCharacterisationCase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (192) at (-10, 0.25) {where $\beta = (-1)^b \frac{\pi}{2}$};
		\node [style=none] (193) at (-13.5, 2.75) {};
		\node [style=none] (194) at (-13.5, 2.75) {};
		\node [style=none] (195) at (-13.5, 1.25) {};
		\node [style=none] (196) at (-11.125, 2.75) {};
		\node [style=none] (197) at (-11.125, 1.25) {};
		\node [style={gn_phase}] (198) at (-9.75, 2) {$\phi + \cvar{k} \pi$};
		\node [style=none] (199) at (-13.5, 2.75) {};
		\node [style=none] (200) at (-13.5, 1.25) {};
		\node [style={gn_phase}] (201) at (-12.5, 2.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (202) at (-12.5, 1.25) {$\omega$};
		\node [style={rn_phase}] (203) at (-7.5, 2) {$\beta + \cvar{j} \pi$};
		\node [style=hbox] (204) at (-11.5, 2.75) {};
		\node [style=hbox] (205) at (-11.5, 1.25) {};
		\node [style=none] (206) at (-6, 2) {$=$};
		\node [style=none] (207) at (-5, 2.75) {};
		\node [style=none] (208) at (-5, 2.75) {};
		\node [style=none] (209) at (-5, 1.25) {};
		\node [style=none] (210) at (-2.625, 2.75) {};
		\node [style=none] (211) at (-2.625, 1.25) {};
		\node [style={gn_phase}] (212) at (-1.25, 2) {$\phi + \cvar{k} \pi - \beta$};
		\node [style=none] (213) at (-5, 2.75) {};
		\node [style=none] (214) at (-5, 1.25) {};
		\node [style={gn_phase}] (215) at (-4, 2.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (216) at (-4, 1.25) {$\omega$};
		\node [style={rn_phase}] (217) at (2.75, 2) {$\cvar{j} \pi$};
		\node [style=hbox] (218) at (-3, 2.75) {};
		\node [style=hbox] (219) at (-3, 1.25) {};
		\node [style={gn_phase}] (220) at (0.75, 2) {$\beta$};
		\node [style={rn_phase}] (221) at (1.75, 2) {$\beta$};
		\node [style=none] (222) at (4.25, 2) {$=$};
		\node [style=none] (223) at (5.25, 2.75) {};
		\node [style=none] (224) at (5.25, 2.75) {};
		\node [style=none] (225) at (5.25, 1.25) {};
		\node [style=none] (226) at (7.625, 2.75) {};
		\node [style=none] (227) at (7.625, 1.25) {};
		\node [style={gn_phase}] (228) at (9, 2) {$\phi + \cvar{k} \pi - \beta$};
		\node [style=none] (229) at (5.25, 2.75) {};
		\node [style=none] (230) at (5.25, 1.25) {};
		\node [style={gn_phase}] (231) at (6.25, 2.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (232) at (6.25, 1.25) {$\omega$};
		\node [style={rn_phase}] (233) at (14, 2) {$\cvar{j} \pi$};
		\node [style=hbox] (234) at (7.25, 2.75) {};
		\node [style=hbox] (235) at (7.25, 1.25) {};
		\node [style={gn_phase}] (236) at (11, 2) {$\beta$};
		\node [style={rn_phase}] (237) at (12, 2) {$\beta$};
		\node [style={gn_phase}] (238) at (13, 2) {$\beta$};
		\node [style=none] (239) at (15.5, 2) {$=$};
		\node [style=none] (240) at (-13.5, -1.5) {};
		\node [style=none] (241) at (-13.5, -1.5) {};
		\node [style=none] (242) at (-13.5, -3) {};
		\node [style=none] (243) at (-11.125, -1.5) {};
		\node [style=none] (244) at (-11.125, -3) {};
		\node [style={gn_phase}] (245) at (-9.75, -2.25) {$\phi + \cvar{k} \pi - \beta$};
		\node [style=none] (246) at (-13.5, -1.5) {};
		\node [style=none] (247) at (-13.5, -3) {};
		\node [style={gn_phase}] (248) at (-12.5, -1.5) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (249) at (-12.5, -3) {$\omega$};
		\node [style={rn_phase}] (250) at (-6.5, -2.25) {$\cvar{j} \pi$};
		\node [style=hbox] (251) at (-11.5, -1.5) {};
		\node [style=hbox] (252) at (-11.5, -3) {};
		\node [style=none] (256) at (-5, -2.25) {$=$};
		\node [style=hbox] (257) at (-7.75, -2.25) {};
		\node [style=none] (258) at (-4, -1.5) {};
		\node [style=none] (259) at (-4, -1.5) {};
		\node [style=none] (260) at (-4, -3) {};
		\node [style=none] (261) at (-1.625, -1.5) {};
		\node [style=none] (262) at (-1.625, -3) {};
		\node [style={gn_phase}] (263) at (-0.25, -2.25) {$\cvar{k} \pi$};
		\node [style=none] (264) at (-4, -1.5) {};
		\node [style=none] (265) at (-4, -3) {};
		\node [style={gn_phase}] (266) at (-3, -1.5) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (267) at (-3, -3) {$\omega$};
		\node [style={rn_phase}] (268) at (2.75, -2.25) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (269) at (-2, -1.5) {};
		\node [style=hbox] (270) at (-2, -3) {};
		\node [style=hbox] (271) at (1, -2.25) {};
		\node [style=none] (272) at (-0.625, -4) {where $\alpha = \phi - \beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (198) to (196.center);
		\draw [in=0, out=-135] (198) to (197.center);
		\draw (199.center) to (201);
		\draw (200.center) to (202);
		\draw (198) to (203);
		\draw (201) to (204);
		\draw (204) to (196.center);
		\draw (205) to (197.center);
		\draw (202) to (205);
		\draw [in=0, out=135, looseness=0.75] (212) to (210.center);
		\draw [in=0, out=-135] (212) to (211.center);
		\draw (213.center) to (215);
		\draw (214.center) to (216);
		\draw (212) to (217);
		\draw (215) to (218);
		\draw (218) to (210.center);
		\draw (219) to (211.center);
		\draw (216) to (219);
		\draw [in=0, out=135, looseness=0.75] (228) to (226.center);
		\draw [in=0, out=-135] (228) to (227.center);
		\draw (229.center) to (231);
		\draw (230.center) to (232);
		\draw (228) to (233);
		\draw (231) to (234);
		\draw (234) to (226.center);
		\draw (235) to (227.center);
		\draw (232) to (235);
		\draw [in=0, out=135, looseness=0.75] (245) to (243.center);
		\draw [in=0, out=-135] (245) to (244.center);
		\draw (246.center) to (248);
		\draw (247.center) to (249);
		\draw (245) to (250);
		\draw (248) to (251);
		\draw (251) to (243.center);
		\draw (252) to (244.center);
		\draw (249) to (252);
		\draw [in=0, out=135, looseness=0.75] (263) to (261.center);
		\draw [in=0, out=-135] (263) to (262.center);
		\draw (264.center) to (266);
		\draw (265.center) to (267);
		\draw (263) to (268);
		\draw (266) to (269);
		\draw (269) to (261.center);
		\draw (270) to (262.center);
		\draw (267) to (270);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliCharacterisationX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.625, 0.75) {};
		\node [style=none] (5) at (-6.625, -0.75) {};
		\node [style={gn_phase}] (6) at (-5.25, 0) {$\cvar{k} \pi$};
		\node [style=none] (9) at (-8, 0.75) {};
		\node [style=none] (10) at (-8, -0.75) {};
		\node [style={rn_phase}] (11) at (-2.5, 0) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (12) at (-7, 0.75) {};
		\node [style=hbox] (13) at (-7, -0.75) {};
		\node [style=hbox] (16) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (6) to (4.center);
		\draw [in=0, out=-135] (6) to (5.center);
		\draw (6) to (11);
		\draw (9.center) to (12);
		\draw (12) to (4.center);
		\draw (13) to (5.center);
		\draw (10.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliCharacterisationY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.625, 0.75) {};
		\node [style=none] (5) at (-6.625, -0.75) {};
		\node [style={gn_phase}] (6) at (-5.25, 0) {$\cvar{k} \pi$};
		\node [style=none] (9) at (-8, 0.75) {};
		\node [style=none] (10) at (-8, -0.75) {};
		\node [style={rn_phase}] (11) at (-2.5, 0) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (12) at (-7, 0.75) {};
		\node [style=hbox] (13) at (-7, -0.75) {};
		\node [style=gn] (16) at (-4, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (6) to (4.center);
		\draw [in=0, out=-135] (6) to (5.center);
		\draw (6) to (11);
		\draw (9.center) to (12);
		\draw (12) to (4.center);
		\draw (13) to (5.center);
		\draw (10.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliCharacterisationZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.625, 0.75) {};
		\node [style=none] (5) at (-6.625, -0.75) {};
		\node [style={gn_phase}] (6) at (-5.25, 0) {$\cvar{k} \pi$};
		\node [style=none] (9) at (-8, 0.75) {};
		\node [style=none] (10) at (-8, -0.75) {};
		\node [style={rn_phase}] (11) at (-3, 0) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (12) at (-7, 0.75) {};
		\node [style=hbox] (13) at (-7, -0.75) {};
		\node [style=none] (16) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (6) to (4.center);
		\draw [in=0, out=-135] (6) to (5.center);
		\draw [in=180, out=0] (6) to (11);
		\draw (9.center) to (12);
		\draw (12) to (4.center);
		\draw (13) to (5.center);
		\draw (10.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.875, 0.75) {};
		\node [style=none] (1) at (-6.875, -0.75) {};
		\node [style={gn_phase}] (2) at (-5.5, 0) {$\cvar{k} \pi$};
		\node [style=box] (3) at (-7.5, 0.75) {$U_1$};
		\node [style=box] (4) at (-7.5, -0.75) {$U_2$};
		\node [style=none] (5) at (-8.75, 0.75) {};
		\node [style=none] (6) at (-8.75, -0.75) {};
		\node [style=box] (7) at (-3.75, 0) {$U_3$};
		\node [style={rn_phase}] (8) at (-2, 0) {$\cvar{j} \pi$};
		\node [style=none] (9) at (5.875, 0.75) {};
		\node [style=none] (10) at (5.875, -0.75) {};
		\node [style=gn] (11) at (7.25, 0) {};
		\node [style=box] (12) at (5.75, 0.75) {$U_1$};
		\node [style=box] (13) at (5.75, -0.75) {$U_2$};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (4.5, -0.75) {};
		\node [style=box] (16) at (9, 0) {$U_3$};
		\node [style=rn] (17) at (10.75, 0) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style=none] (23) at (2, -0.75) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style={gn_phase}] (25) at (3.25, 0.75) {$\cvar{w} \pi$};
		\node [style={gn_phase}] (26) at (3.25, -0.75) {$\cvar{y} \pi$};
		\node [style={rn_phase}] (27) at (4.5, 0.75) {$\cvar{x} \pi$};
		\node [style={rn_phase}] (28) at (4.5, -0.75) {$\cvar{z} \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (2) to (0.center);
		\draw [in=0, out=-135, looseness=0.75] (2) to (1.center);
		\draw (4) to (1.center);
		\draw (3) to (0.center);
		\draw (6.center) to (4);
		\draw (5.center) to (3);
		\draw (8) to (7);
		\draw (7) to (2);
		\draw [in=0, out=135, looseness=0.75] (11) to (9.center);
		\draw [in=0, out=-135, looseness=0.75] (11) to (10.center);
		\draw (13) to (10.center);
		\draw (12) to (9.center);
		\draw (15.center) to (13);
		\draw (14.center) to (12);
		\draw (17) to (16);
		\draw (16) to (11);
		\draw (23.center) to (26);
		\draw (26) to (28);
		\draw (22.center) to (25);
		\draw (25) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliFusionCase1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-14.5, 0.75) {};
		\node [style=none] (6) at (-14.5, -0.75) {};
		\node [style=none] (13) at (-12.125, 0.75) {};
		\node [style=none] (14) at (-12.125, -0.75) {};
		\node [style={gn_phase}] (15) at (-10.75, 0) {$\cvar{k} \pi$};
		\node [style=none] (16) at (-14.5, 0.75) {};
		\node [style=none] (17) at (-14.5, -0.75) {};
		\node [style={gn_phase}] (18) at (-13.5, 0.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (20) at (-13.5, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (22) at (-8.5, 0) {$\beta + \cvar{j} \pi$};
		\node [style=hbox] (23) at (-12.5, 0.75) {};
		\node [style=hbox] (24) at (-12.5, -0.75) {};
		\node [style=none] (25) at (-6.5, 0) {$=$};
		\node [style=none] (26) at (-5.5, 0.75) {};
		\node [style=none] (27) at (-5.5, -0.75) {};
		\node [style=none] (28) at (1.125, 0.75) {};
		\node [style=none] (29) at (1.125, -0.75) {};
		\node [style=gn] (30) at (2.25, 0) {};
		\node [style=none] (31) at (-5.5, 0.75) {};
		\node [style=none] (32) at (-5.5, -0.75) {};
		\node [style={gn_phase}] (33) at (0.25, 0.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (34) at (0, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (35) at (3.5, 0) {$\beta$};
		\node [style=hbox] (36) at (1, 0.75) {};
		\node [style=hbox] (37) at (1, -0.75) {};
		\node [style={rn_phase}] (38) at (-4.75, 0.75) {$\cvar{k}\pi$};
		\node [style={gn_phase}] (39) at (-2.25, 0.75) {$(d \cvar{k} \oplus \cvar{j} \pi$};
		\node [style={gn_phase}] (40) at (-2.5, -0.75) {$\cvar{j} \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (15) to (13.center);
		\draw [in=0, out=-135] (15) to (14.center);
		\draw (16.center) to (18);
		\draw (17.center) to (20);
		\draw (15) to (22);
		\draw (18) to (23);
		\draw (23) to (13.center);
		\draw (24) to (14.center);
		\draw (20) to (24);
		\draw [in=0, out=135, looseness=0.75] (30) to (28.center);
		\draw [in=0, out=-135] (30) to (29.center);
		\draw (31.center) to (33);
		\draw (32.center) to (34);
		\draw (30) to (35);
		\draw (33) to (36);
		\draw (36) to (28.center);
		\draw (37) to (29.center);
		\draw (34) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliFusionCase2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-13.5, 0.75) {};
		\node [style=none] (179) at (-13.5, 0.75) {};
		\node [style=none] (180) at (-13.5, -0.75) {};
		\node [style=none] (181) at (-11.125, 0.75) {};
		\node [style=none] (182) at (-11.125, -0.75) {};
		\node [style={gn_phase}] (183) at (-9.75, 0) {$\frac{\pi}{2} + \cvar{k} \pi$};
		\node [style=none] (184) at (-13.5, 0.75) {};
		\node [style=none] (185) at (-13.5, -0.75) {};
		\node [style={gn_phase}] (186) at (-12.5, 0.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (187) at (-12.5, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (188) at (-6.75, 0) {$\beta + \cvar{j} \pi$};
		\node [style=hbox] (189) at (-11.5, 0.75) {};
		\node [style=hbox] (190) at (-11.5, -0.75) {};
		\node [style=none] (191) at (-5, 0) {$=$};
		\node [style=none] (192) at (-3.5, 0.75) {};
		\node [style=none] (193) at (-3.5, 0.75) {};
		\node [style=none] (194) at (-3.5, -0.75) {};
		\node [style=none] (195) at (4.375, 0.75) {};
		\node [style=none] (196) at (4.375, -0.75) {};
		\node [style={gn_phase}] (197) at (5.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (198) at (-3.5, 0.75) {};
		\node [style=none] (199) at (-3.5, -0.75) {};
		\node [style={gn_phase}] (200) at (-2.25, 0.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (201) at (-2.25, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (202) at (7.5, 0) {$\beta$};
		\node [style=hbox] (203) at (-1, 0.75) {};
		\node [style=hbox] (204) at (-1, -0.75) {};
		\node [style=none] (205) at (-5, -3) {$=$};
		\node [style={gn_phase}] (206) at (3.5, 0.75) {$(\cvar{k} \oplus \cvar{j})\pi$};
		\node [style={rn_phase}] (207) at (0.5, 0.75) {$\cvar{j} \pi$};
		\node [style={rn_phase}] (208) at (0.5, -0.75) {$\cvar{j} \pi$};
		\node [style=none] (209) at (-3.5, -2.25) {};
		\node [style=none] (210) at (-3.5, -2.25) {};
		\node [style=none] (211) at (-3.5, -3.75) {};
		\node [style=none] (212) at (7.625, -2.25) {};
		\node [style=none] (213) at (7.625, -3.75) {};
		\node [style={gn_phase}] (214) at (9, -3) {$\frac{\pi}{2}$};
		\node [style=none] (215) at (-3.5, -2.25) {};
		\node [style=none] (216) at (-3.5, -3.75) {};
		\node [style={gn_phase}] (217) at (6.5, -2.25) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (218) at (3.25, -3.75) {$\alpha_2$};
		\node [style={rn_phase}] (219) at (10.75, -3) {$\beta$};
		\node [style=hbox] (220) at (7.75, -2.25) {};
		\node [style=hbox] (221) at (7.75, -3.75) {};
		\node [style={rn_phase}] (222) at (3.75, -2.25) {$(\cvar{k} \oplus \cvar{j})\pi$};
		\node [style={gn_phase}] (223) at (-0.75, -2.25) {$\cvar{j} \pi \plus d(\cvar{k} \oplus \cvar{j})\pi$};
		\node [style={gn_phase}] (224) at (0, -3.75) {$\cvar{j} \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (183) to (181.center);
		\draw [in=0, out=-135] (183) to (182.center);
		\draw (184.center) to (186);
		\draw (185.center) to (187);
		\draw (183) to (188);
		\draw (186) to (189);
		\draw (189) to (181.center);
		\draw (190) to (182.center);
		\draw (187) to (190);
		\draw [in=0, out=135, looseness=0.75] (197) to (195.center);
		\draw [in=0, out=-135] (197) to (196.center);
		\draw (198.center) to (200);
		\draw (199.center) to (201);
		\draw (197) to (202);
		\draw (200) to (203);
		\draw (203) to (195.center);
		\draw (204) to (196.center);
		\draw (201) to (204);
		\draw [in=0, out=135, looseness=0.75] (214) to (212.center);
		\draw [in=0, out=-135] (214) to (213.center);
		\draw (215.center) to (217);
		\draw (216.center) to (218);
		\draw (214) to (219);
		\draw (217) to (220);
		\draw (220) to (212.center);
		\draw (221) to (213.center);
		\draw (218) to (221);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliFusionCase3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.25, 0.75) {};
		\node [style=none] (1) at (-14.25, 0.75) {};
		\node [style=none] (2) at (-14.25, -0.75) {};
		\node [style=none] (3) at (-11.875, 0.75) {};
		\node [style=none] (4) at (-11.875, -0.75) {};
		\node [style={gn_phase}] (5) at (-10.5, 0) {$\frac{\pi}{2} + \cvar{k} \pi$};
		\node [style=none] (6) at (-14.25, 0.75) {};
		\node [style=none] (7) at (-14.25, -0.75) {};
		\node [style={gn_phase}] (8) at (-13.25, 0.75) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (9) at (-13.25, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (10) at (-6.75, 0) {$\frac{\pi}{2} + \alpha + \cvar{j} \pi$};
		\node [style=hbox] (11) at (-12.25, 0.75) {};
		\node [style=hbox] (12) at (-12.25, -0.75) {};
		\node [style=none] (13) at (-4.25, 0) {$\approx$};
		\node [style=none] (27) at (5.75, 0.25) {$=$};
		\node [style=none] (47) at (-3, 1) {};
		\node [style=none] (48) at (-3, 1) {};
		\node [style=none] (49) at (-3, -0.5) {};
		\node [style=none] (50) at (-0.625, 1) {};
		\node [style=none] (51) at (-0.625, -0.5) {};
		\node [style={gn_phase}] (52) at (0.75, 0.25) {$\cvar{k} \pi$};
		\node [style=none] (53) at (-3, 1) {};
		\node [style=none] (54) at (-3, -0.5) {};
		\node [style={gn_phase}] (55) at (-2, 1) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (56) at (-2, -0.5) {$\alpha_2$};
		\node [style={rn_phase}] (57) at (3.75, 0.25) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (58) at (-1, 1) {};
		\node [style=hbox] (59) at (-1, -0.5) {};
		\node [style=hbox] (60) at (2.25, 0.25) {};
		\node [style=none] (61) at (7, 1.25) {};
		\node [style=none] (62) at (7, 1.25) {};
		\node [style=none] (63) at (7, -0.25) {};
		\node [style=none] (64) at (9.375, 1.25) {};
		\node [style=none] (65) at (9.375, -0.25) {};
		\node [style={gn_phase}] (66) at (10.75, 0.5) {$\cvar{k} \pi$};
		\node [style=none] (67) at (7, 1.25) {};
		\node [style=none] (68) at (7, -0.25) {};
		\node [style={gn_phase}] (69) at (8, 1.25) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (70) at (8, -0.25) {$\alpha_2$};
		\node [style={gn_phase}] (71) at (13.75, 0.5) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (72) at (9, 1.25) {};
		\node [style=hbox] (73) at (9, -0.25) {};
		\node [style=none] (74) at (-4.25, -3.5) {$=$};
		\node [style=none] (75) at (-3, -2.5) {};
		\node [style=none] (76) at (-3, -2.5) {};
		\node [style=none] (77) at (-3, -4) {};
		\node [style=none] (78) at (6.625, -2.5) {};
		\node [style=none] (79) at (6.625, -4) {};
		\node [style=gn] (80) at (7.75, -3.25) {};
		\node [style=none] (81) at (-3, -2.5) {};
		\node [style=none] (82) at (-3, -4) {};
		\node [style={gn_phase}] (83) at (5.5, -2.5) {$d \frac{\pi}{2}$};
		\node [style={gn_phase}] (84) at (2, -4) {$\alpha_2$};
		\node [style={gn_phase}] (85) at (8.75, -3.25) {$\alpha$};
		\node [style=hbox] (86) at (6.5, -2.5) {};
		\node [style=hbox] (87) at (6.5, -4) {};
		\node [style={gn_phase}] (88) at (2.75, -2.5) {$d(\cvar{k} \oplus \cvar{j})\pi$};
		\node [style={rn_phase}] (89) at (-1, -2.5) {$(\cvar{k} \oplus \cvar{j}) \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (5) to (3.center);
		\draw [in=0, out=-135] (5) to (4.center);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw (5) to (10);
		\draw (8) to (11);
		\draw (11) to (3.center);
		\draw (12) to (4.center);
		\draw (9) to (12);
		\draw [in=0, out=135, looseness=0.75] (52) to (50.center);
		\draw [in=0, out=-135] (52) to (51.center);
		\draw (53.center) to (55);
		\draw (54.center) to (56);
		\draw (52) to (57);
		\draw (55) to (58);
		\draw (58) to (50.center);
		\draw (59) to (51.center);
		\draw (56) to (59);
		\draw [in=0, out=135, looseness=0.75] (66) to (64.center);
		\draw [in=0, out=-135] (66) to (65.center);
		\draw (67.center) to (69);
		\draw (68.center) to (70);
		\draw (66) to (71);
		\draw (69) to (72);
		\draw (72) to (64.center);
		\draw (73) to (65.center);
		\draw (70) to (73);
		\draw [in=0, out=135, looseness=0.75] (80) to (78.center);
		\draw [in=0, out=-135] (80) to (79.center);
		\draw (81.center) to (83);
		\draw (82.center) to (84);
		\draw (80) to (85);
		\draw (83) to (86);
		\draw (86) to (78.center);
		\draw (87) to (79.center);
		\draw (84) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliFusionCase34.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style={gn_phase}] (1) at (-3.5, 0) {$\phi$};
		\node [style={rn_phase}] (2) at (-2.5, 0) {$\cvar{j} \pi$};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style={gn_phase}] (5) at (4.5, 0) {$\phi$};
		\node [style={rn_phase}] (6) at (3.25, 0) {$\cvar{q} \pi$};
		\node [style=none] (7) at (5.5, 0) {};
		\node [style={gn_phase}] (8) at (2.25, 0) {$\cvar{p} \pi$};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliFusionCase4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-14.5, 0.75) {};
		\node [style=none] (6) at (-14.5, -0.75) {};
		\node [style=none] (13) at (-12.125, 0.75) {};
		\node [style=none] (14) at (-12.125, -0.75) {};
		\node [style={gn_phase}] (15) at (-10.75, 0) {$\cvar{c} \pi$};
		\node [style=none] (16) at (-14.5, 0.75) {};
		\node [style=none] (17) at (-14.5, -0.75) {};
		\node [style={gn_phase}] (18) at (-13.5, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (20) at (-13.5, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (22) at (-8.25, 0) {$\beta + \cvar{j} \pi$};
		\node [style=hbox] (23) at (-12.5, 0.75) {};
		\node [style=hbox] (24) at (-12.5, -0.75) {};
		\node [style=none] (25) at (-6.25, 0) {$=$};
		\node [style=none] (64) at (-10.75, -1.75) {where $\cvar{c} = k\oplus \frac{v-1}{2}$};
		\node [style=none] (65) at (-5.25, 0.75) {};
		\node [style=none] (66) at (-5.25, -0.75) {};
		\node [style={rn_phase}] (67) at (-2.375, 0.75) {$\cvar{j} \pi$};
		\node [style={rn_phase}] (68) at (-2.375, -0.75) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (69) at (-1, 0) {$\cvar{c} \pi$};
		\node [style=none] (70) at (-5.25, 0.75) {};
		\node [style=none] (71) at (-5.25, -0.75) {};
		\node [style={gn_phase}] (72) at (-4.25, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (73) at (-4.25, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (74) at (1, 0) {$\beta$};
		\node [style=hbox] (75) at (-3.25, 0.75) {};
		\node [style=hbox] (76) at (-3.25, -0.75) {};
		\node [style=none] (77) at (2.5, 0) {$=$};
		\node [style=none] (78) at (3.5, 0.75) {};
		\node [style=none] (79) at (3.5, -0.75) {};
		\node [style=hbox] (80) at (6.875, 0.75) {};
		\node [style=hbox] (81) at (6.875, -0.75) {};
		\node [style={gn_phase}] (82) at (8.25, 0) {$\cvar{c} \pi$};
		\node [style=none] (83) at (3.5, 0.75) {};
		\node [style=none] (84) at (3.5, -0.75) {};
		\node [style={gn_phase}] (85) at (5.75, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (86) at (5.75, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (87) at (10.25, 0) {$\beta$};
		\node [style={gn_phase}] (88) at (4.5, 0.75) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (89) at (4.5, -0.75) {$\cvar{j} \pi$};
		\node [style=none] (90) at (12, 0) {$=$};
		\node [style=none] (91) at (-14.5, -4.5) {};
		\node [style=none] (92) at (-14.5, -6) {};
		\node [style=hbox] (93) at (-9.875, -4.5) {};
		\node [style=hbox] (94) at (-9.875, -6) {};
		\node [style={gn_phase}] (95) at (-8.5, -5.25) {$\frac{\pi}{2}$};
		\node [style=none] (96) at (-14.5, -4.5) {};
		\node [style=none] (97) at (-14.5, -6) {};
		\node [style={gn_phase}] (98) at (-12.25, -4.5) {$\alpha_1$};
		\node [style={gn_phase}] (99) at (-12.25, -6) {$\alpha_2$};
		\node [style={rn_phase}] (100) at (-7.25, -5.25) {$\beta$};
		\node [style={gn_phase}] (101) at (-13.5, -4.5) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (102) at (-13.5, -6) {$\cvar{j} \pi$};
		\node [style={rn_phase}] (103) at (-11, -4.5) {$\cvar{b} \pi$};
		\node [style=none] (104) at (-5.75, -5.25) {$=$};
		\node [style=none] (105) at (-4.75, -4.5) {};
		\node [style=none] (106) at (-4.75, -6) {};
		\node [style=hbox] (107) at (-0.125, -4.5) {};
		\node [style=hbox] (108) at (-0.125, -6) {};
		\node [style={gn_phase}] (109) at (1.25, -5.25) {$\frac{\pi}{2}$};
		\node [style=none] (110) at (-4.75, -4.5) {};
		\node [style=none] (111) at (-4.75, -6) {};
		\node [style={gn_phase}] (112) at (-1.25, -4.5) {$\alpha_1$};
		\node [style={gn_phase}] (113) at (-1.25, -6) {$\alpha_2$};
		\node [style={rn_phase}] (114) at (2.5, -5.25) {$\beta$};
		\node [style={gn_phase}] (115) at (-3.75, -4.5) {$\cvar{h} \pi$};
		\node [style={gn_phase}] (116) at (-3.75, -6) {$\cvar{j} \pi$};
		\node [style={rn_phase}] (117) at (-2.5, -4.5) {$\cvar{b} \pi$};
		\node [style=none] (135) at (-3, -3) {if $\alpha_1 = d \frac{\pi}{2}$};
		\node [style=none] (136) at (-2, -3.75) {for $d \in \{0,1,2,3\}$};
		\node [style=none] (137) at (-2, -7) {where $\cvar{h} = \cvar{j} \oplus \cvar{b} d$};
		\node [style=none] (138) at (-4.75, -6) {};
		\node [style=none] (139) at (4, -5.25) {$=$};
		\node [style=none] (140) at (5, -4.5) {};
		\node [style=none] (141) at (5, -6) {};
		\node [style={gn_phase}] (142) at (8.375, -4.5) {$\alpha_1$};
		\node [style={gn_phase}] (143) at (8.375, -6) {$\alpha_2$};
		\node [style={rn_phase}] (144) at (9.75, -5.25) {$\frac{\pi}{2}$};
		\node [style=none] (145) at (5, -4.5) {};
		\node [style=none] (146) at (5, -6) {};
		\node [style={gn_phase}] (149) at (11, -5.25) {$\beta$};
		\node [style={gn_phase}] (150) at (6, -4.5) {$\cvar{h} \pi$};
		\node [style={gn_phase}] (151) at (6, -6) {$\cvar{j} \pi$};
		\node [style={rn_phase}] (152) at (7.25, -4.5) {$\cvar{b} \pi$};
		\node [style=none] (156) at (5, -6) {};
		\node [style={gn_phase}] (157) at (-9.75, 0) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (158) at (0, 0) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (159) at (-1.6, 0.5) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (160) at (7.575, 0.575) {$\cvar{j} \pi$};
		\node [style=none] (162) at (-10.875, -7) {where $\cvar{b} = \cvar{j} \oplus \cvar{c}$};
		\node [style={gn_phase}] (163) at (9.25, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (15) to (13.center);
		\draw [in=0, out=-135] (15) to (14.center);
		\draw (16.center) to (18);
		\draw (17.center) to (20);
		\draw (15) to (22);
		\draw (18) to (23);
		\draw (23) to (13.center);
		\draw (24) to (14.center);
		\draw (20) to (24);
		\draw [in=0, out=135, looseness=0.75] (69) to (67);
		\draw [in=0, out=-135] (69) to (68);
		\draw (70.center) to (72);
		\draw (71.center) to (73);
		\draw (69) to (74);
		\draw (72) to (75);
		\draw (75) to (67);
		\draw (76) to (68);
		\draw (73) to (76);
		\draw [in=0, out=135, looseness=0.75] (82) to (80);
		\draw [in=0, out=-135] (82) to (81);
		\draw (82) to (87);
		\draw (80) to (83.center);
		\draw (84.center) to (81);
		\draw [in=0, out=135, looseness=0.75] (95) to (93);
		\draw [in=0, out=-135] (95) to (94);
		\draw (95) to (100);
		\draw (93) to (96.center);
		\draw (97.center) to (94);
		\draw [in=0, out=135, looseness=0.75] (109) to (107);
		\draw [in=0, out=-135] (109) to (108);
		\draw (109) to (114);
		\draw (107) to (110.center);
		\draw (111.center) to (108);
		\draw [in=0, out=135, looseness=0.75] (144) to (142);
		\draw [in=0, out=-135] (144) to (143);
		\draw (144) to (149);
		\draw (142) to (145.center);
		\draw (146.center) to (143);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliFusionCommutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-9.25, 0.75) {};
		\node [style=none] (6) at (-9.25, -0.75) {};
		\node [style=none] (13) at (-6.875, 0.75) {};
		\node [style=none] (14) at (-6.875, -0.75) {};
		\node [style={gn_phase}] (15) at (-5.5, 0) {$\phi + \cvar{k} \pi$};
		\node [style=none] (16) at (-9.25, 0.75) {};
		\node [style=none] (17) at (-9.25, -0.75) {};
		\node [style={gn_phase}] (18) at (-8.25, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (20) at (-8.25, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (22) at (-3.25, 0) {$\beta + \cvar{j} \pi$};
		\node [style=hbox] (23) at (-7.25, 0.75) {};
		\node [style=hbox] (24) at (-7.25, -0.75) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (2, 0.75) {};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (28) at (6.625, 0.75) {};
		\node [style=none] (29) at (6.625, -0.75) {};
		\node [style={gn_phase}] (30) at (8, 0) {$\phi$};
		\node [style=none] (31) at (2, 0.75) {};
		\node [style=none] (32) at (2, -0.75) {};
		\node [style={gn_phase}] (33) at (5.25, 0.75) {$\alpha_1$};
		\node [style={gn_phase}] (34) at (5.25, -0.75) {$\alpha_2$};
		\node [style={rn_phase}] (35) at (9.5, 0) {$\beta$};
		\node [style=hbox] (36) at (6.25, 0.75) {};
		\node [style=hbox] (37) at (6.25, -0.75) {};
		\node [style={gn_phase}] (38) at (2.75, 0.75) {$w\pi$};
		\node [style={rn_phase}] (39) at (3.75, 0.75) {$x\pi$};
		\node [style={gn_phase}] (40) at (2.75, -0.75) {$y\pi$};
		\node [style={rn_phase}] (41) at (3.75, -0.75) {$z\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (15) to (13.center);
		\draw [in=0, out=-135] (15) to (14.center);
		\draw (16.center) to (18);
		\draw (17.center) to (20);
		\draw (15) to (22);
		\draw (18) to (23);
		\draw (23) to (13.center);
		\draw (24) to (14.center);
		\draw (20) to (24);
		\draw [in=0, out=135, looseness=0.75] (30) to (28.center);
		\draw [in=0, out=-135] (30) to (29.center);
		\draw (31.center) to (33);
		\draw [in=180, out=0] (32.center) to (34);
		\draw (30) to (35);
		\draw (33) to (36);
		\draw (36) to (28.center);
		\draw (37) to (29.center);
		\draw (34) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliLambdaBad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=box] (2) at (-1.5, 0) {$\lambda$};
		\node [style=none] (3) at (0, 1) {bad fusion};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.25, 0) {};
		\node [style={rn_phase}] (7) at (1.5, 0) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (7);
		\draw (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/PauliLambdaXYZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-12.5, 0) {};
		\node [style=none] (11) at (-10.5, 0) {};
		\node [style=box] (16) at (-11.5, 0) {$\lambda$};
		\node [style=none] (17) at (-9.5, 1) {YZ fusion};
		\node [style=none] (18) at (-9.5, 0) {$=$};
		\node [style=none] (19) at (-8.5, 0) {};
		\node [style=none] (20) at (-6.5, 0) {};
		\node [style=none] (22) at (-3, 0) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=box] (24) at (-2, 0) {$\lambda$};
		\node [style=none] (25) at (0, 1) {XZ fusion};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (1, 0) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style={gn_phase}] (29) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=none] (30) at (6.5, 0) {};
		\node [style=none] (31) at (8.5, 0) {};
		\node [style=box] (32) at (7.5, 0) {$\lambda$};
		\node [style=none] (33) at (9.5, 1) {XY fusion};
		\node [style=none] (34) at (9.5, 0) {$=$};
		\node [style=none] (35) at (10.5, 0) {};
		\node [style=none] (36) at (12.5, 0) {};
		\node [style=hbox] (37) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (11.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/TrianglesEqId.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ltriang] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-4.25, 0) {};
		\node [style=rtriang] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0, 0) {$=$\strut};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [style=DRWire] (2) to (0);
		\draw (3.center) to (2);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/Type2Fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.75) {};
		\node [style=none] (1) at (-7.5, -0.75) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=none] (4) at (-6.125, 0.75) {};
		\node [style=none] (5) at (-6.125, -0.75) {};
		\node [style={gn_phase}] (6) at (-4.75, 0) {$\cvar{k} \pi$};
		\node [style=none] (7) at (-7.5, 0.75) {};
		\node [style=none] (8) at (-7.5, -0.75) {};
		\node [style={rn_phase}] (11) at (-1.75, 0) {$\cvar{j} \pi$};
		\node [style=hbox] (12) at (-6.5, 0.75) {};
		\node [style=hbox] (13) at (-6.5, -0.75) {};
		\node [style={gn_phase}] (14) at (4.5, 0.75) {$\cvar{k} \pi$};
		\node [style={gn_phase}] (15) at (4.5, -0.75) {$\neg \cvar{k} \pi$};
		\node [style=sLabel] (17) at (-8.25, 0) {$\cvar s$};
		\node [style=sLabel] (18) at (-7.75, 0) {$\cdot$};
		\node [style=sLabel] (19) at (1.75, 0) {$\neg \cvar s$};
		\node [style=sLabel] (20) at (2.625, 0) {$\cdot$};
		\node [style=none] (21) at (0, 0) {$+$};
		\node [style=hbox] (22) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (6) to (4.center);
		\draw [in=0, out=-135] (6) to (5.center);
		\draw (6) to (11);
		\draw (12) to (4.center);
		\draw (13) to (5.center);
		\draw (2.center) to (14);
		\draw (3.center) to (15);
		\draw (13) to (8.center);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/ZFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-3.75, 1) {};
		\node [style={gn_phase}] (13) at (-3, 0.5) {$\alpha$};
		\node [style=none] (14) at (-3.75, 0.25) {};
		\node [style=none] (15) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, 0.25) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style={gn_phase}] (19) at (-2, -0.5) {$\beta$};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (-3.75, -1) {};
		\node [style=none] (22) at (-3.75, -0.25) {};
		\node [style=none] (23) at (-3.625, 0.625) {\rotatebox{90}{\tiny$...$}};
		\node [style=none] (24) at (-3.625, -0.625) {\rotatebox{90}{\tiny$...$}};
		\node [style=none] (25) at (-1.375, 0.625) {\rotatebox{90}{\tiny$...$}};
		\node [style=none] (26) at (-1.375, -0.625) {\rotatebox{90}{\tiny$...$}};
		\node [style=none] (27) at (1.25, 1) {};
		\node [style=none] (29) at (1.25, 0.25) {};
		\node [style=none] (30) at (3.75, 1) {};
		\node [style=none] (31) at (3.75, 0.25) {};
		\node [style=none] (32) at (3.75, -1) {};
		\node [style={gn_phase}] (33) at (2.5, 0) {$\alpha + \beta$};
		\node [style=none] (34) at (3.75, -0.25) {};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (1.25, -0.25) {};
		\node [style=none] (37) at (1.375, 0.625) {\rotatebox{90}{\tiny$...$}};
		\node [style=none] (38) at (1.375, -0.625) {\rotatebox{90}{\tiny$...$}};
		\node [style=none] (39) at (3.625, 0.625) {\rotatebox{90}{\tiny$...$}};
		\node [style=none] (40) at (3.625, -0.625) {\rotatebox{90}{\tiny$...$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=0.75] (13) to (12.center);
		\draw [bend left=15, looseness=0.75] (13) to (14.center);
		\draw [bend right=15, looseness=0.75] (13) to (17.center);
		\draw [bend left=330, looseness=0.50] (15.center) to (13);
		\draw [bend right, looseness=0.75] (19) to (18.center);
		\draw [bend left=15, looseness=0.75] (19) to (20.center);
		\draw [bend right=15, looseness=0.75] (19) to (22.center);
		\draw [bend left=330, looseness=0.50] (21.center) to (19);
		\draw [in=150, out=-30] (13) to (19);
		\draw [bend right, looseness=0.75] (33) to (32.center);
		\draw [in=-180, out=0, looseness=0.75] (33) to (34.center);
		\draw [in=0, out=-180, looseness=0.75] (33) to (36.center);
		\draw [bend left=330, looseness=0.50] (35.center) to (33);
		\draw [bend right, looseness=0.75] (33) to (27.center);
		\draw [in=0, out=-180, looseness=0.75] (33) to (29.center);
		\draw [in=180, out=0, looseness=0.75] (33) to (31.center);
		\draw [bend left=330, looseness=0.50] (30.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/axioms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (1) at (-10, 1.25) {$\alpha$};
		\node [style=none] (2) at (-11.5, 2) {};
		\node [style=none] (3) at (-11.5, 0.5) {};
		\node [style=none] (4) at (-8, 2) {};
		\node [style=none] (5) at (-8, 0.5) {};
		\node [style=none] (6) at (-7.75, 1.5) {$\vdots$};
		\node [style=none] (7) at (-11.25, 1.5) {$\vdots$};
		\node [style={gn_phase}] (8) at (-9, -1.75) {$\beta$};
		\node [style=none] (9) at (-11, -1) {};
		\node [style=none] (10) at (-11, -2.5) {};
		\node [style=none] (11) at (-7.5, -1) {};
		\node [style=none] (12) at (-7.5, -2.5) {};
		\node [style=none] (13) at (-7.75, -1.5) {$\vdots$};
		\node [style=none] (14) at (-11.25, -1.5) {$\vdots$};
		\node [style={gn_phase}] (15) at (-3, -0.25) {$\alpha + \beta$};
		\node [style=none] (16) at (-1.5, 2) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-1.5, -2.5) {};
		\node [style=none] (20) at (-4.5, 2) {};
		\node [style=none] (21) at (-4.5, 0.5) {};
		\node [style=none] (22) at (-4.5, -1) {};
		\node [style=none] (23) at (-4.5, -2.5) {};
		\node [style=none] (24) at (-1.75, 1.5) {$\vdots$};
		\node [style=none] (25) at (-1.75, -1.5) {$\vdots$};
		\node [style=none] (26) at (-4.25, 1.5) {$\vdots$};
		\node [style=none] (27) at (-4.25, -1.5) {$\vdots$};
		\node [style=none] (28) at (-11.5, -1) {};
		\node [style=none] (29) at (-11.5, -2.5) {};
		\node [style=none] (30) at (-7.5, 2) {};
		\node [style=none] (31) at (-7.5, 0.5) {};
		\node [style=none, label={above:\Fusion}] (32) at (-6, -0.25) {$=$};
		\node [style={gn_phase}] (33) at (-10, -5.25) {$\alpha$};
		\node [style=none] (34) at (-8.5, -4.5) {};
		\node [style=none] (35) at (-8.5, -6) {};
		\node [style=none] (36) at (-11.5, -4.5) {};
		\node [style=none] (37) at (-11.5, -6) {};
		\node [style=hbox] (38) at (-9, -4.5) {};
		\node [style=hbox] (39) at (-9, -6) {};
		\node [style=hbox] (40) at (-11, -4.5) {};
		\node [style=hbox] (41) at (-11, -6) {};
		\node [style=none, label={above:\Colour}] (42) at (-7, -5.25) {$=$};
		\node [style=none] (43) at (-8.75, -5) {$\vdots$};
		\node [style={rn_phase}] (44) at (-4, -5.25) {$\alpha$};
		\node [style=none] (45) at (-2.5, -4.5) {};
		\node [style=none] (46) at (-2.5, -6) {};
		\node [style=none] (47) at (-5.5, -4.5) {};
		\node [style=none] (48) at (-5.5, -6) {};
		\node [style=none] (49) at (-3, -4.5) {};
		\node [style=none] (50) at (-3, -6) {};
		\node [style=none] (51) at (-5, -4.5) {};
		\node [style=none] (52) at (-5, -6) {};
		\node [style=none] (53) at (-5.25, -5) {$\vdots$};
		\node [style=none] (54) at (-2.75, -5) {$\vdots$};
		\node [style=none] (55) at (-11.5, -4.5) {};
		\node [style=none] (56) at (-11.25, -5) {$\vdots$};
		\node [style=none] (57) at (2, -1.75) {};
		\node [style=hbox] (58) at (3.25, -1.75) {};
		\node [style=none] (59) at (4.5, -1.75) {};
		\node [style=none, label={above:\Euler}] (66) at (6, -1.75) {=};
		\node [style={rn_phase}] (67) at (3.5, -5) {$\pi$};
		\node [style={gn_phase}] (68) at (4.75, -5) {$\alpha$};
		\node [style=none, label={above:\PiCommute}] (69) at (7.75, -5) {$=$};
		\node [style=none] (70) at (5.75, -4.25) {};
		\node [style=none] (71) at (5.75, -5.75) {};
		\node [style=none] (72) at (2.75, -5) {};
		\node [style={gn_phase}] (73) at (10.5, -5) {$\minu \alpha$};
		\node [style={rn_phase}] (74) at (11.75, -4.25) {$\pi$};
		\node [style={rn_phase}] (75) at (11.75, -5.75) {$\pi$};
		\node [style=none] (76) at (9, -5) {};
		\node [style=none] (77) at (12.5, -4.25) {};
		\node [style=none] (78) at (12.5, -5.75) {};
		\node [style=rn] (79) at (-11.25, -8.75) {};
		\node [style=gn] (80) at (-10.25, -8.75) {};
		\node [style=none, label={above:\Copy}] (81) at (-7.75, -8.75) {$=$};
		\node [style=rn] (82) at (-6.25, -8) {};
		\node [style=rn] (83) at (-6.25, -9.5) {};
		\node [style=none] (84) at (-5.25, -8) {};
		\node [style=none] (85) at (-5.25, -9.5) {};
		\node [style=none] (86) at (-9.5, -8) {};
		\node [style=none] (87) at (-9.5, -9.5) {};
		\node [style=none] (88) at (2.75, 1.25) {};
		\node [style=none] (89) at (4.75, 1.25) {};
		\node [style=none] (90) at (6.75, 1.25) {};
		\node [style=none] (91) at (8.75, 1.25) {};
		\node [style=none] (92) at (10.75, 1.25) {};
		\node [style=none] (93) at (12.75, 1.25) {};
		\node [style=rn] (94) at (11.75, 1.25) {};
		\node [style=gn] (95) at (3.75, 1.25) {};
		\node [style=none, label={above:\ZElim}] (96) at (5.75, 1.25) {$=$};
		\node [style=none, label={above:\XElim}] (97) at (9.75, 1.25) {$=$};
		\node [style=none, label={above:\Bigebra}] (98) at (1.25, -8.75) {$=$};
		\node [style=none] (146) at (7.25, -1.75) {};
		\node [style=none] (147) at (12.25, -1.75) {};
		\node [style={gn_phase}] (148) at (8.25, -1.75) {$\frac\pi2$};
		\node [style={gn_phase}] (149) at (11.25, -1.75) {$\frac\pi2$};
		\node [style={rn_phase}] (150) at (9.75, -1.75) {$\frac\pi2$};
		\node [style=none] (159) at (3, -8.125) {};
		\node [style=none] (160) at (3, -9.375) {};
		\node [style=rn] (161) at (3.75, -8.75) {};
		\node [style=gn] (162) at (4.75, -8.75) {};
		\node [style=none] (163) at (5.5, -8.125) {};
		\node [style=none] (164) at (5.5, -9.375) {};
		\node [style=none] (165) at (-3, -8.125) {};
		\node [style=none] (166) at (-3, -9.375) {};
		\node [style=gn] (167) at (-2.375, -8.125) {};
		\node [style=gn] (168) at (-2.375, -9.375) {};
		\node [style=rn] (169) at (-0.875, -8.125) {};
		\node [style=rn] (170) at (-0.875, -9.375) {};
		\node [style=none] (171) at (-0.25, -8.125) {};
		\node [style=none] (172) at (-0.25, -9.375) {};
		\node [style=none] (173) at (2.75, -8.125) {};
		\node [style=none] (174) at (2.75, -9.375) {};
		\node [style=none] (175) at (5.75, -8.125) {};
		\node [style=none] (176) at (5.75, -9.375) {};
		\node [style=none] (177) at (6.25, -5.75) {};
		\node [style=none] (178) at (6.25, -4.25) {};
		\node [style=none] (179) at (-9.25, -8) {};
		\node [style=none] (180) at (-9.25, -9.5) {};
		\node [style=sLabel] (208) at (8, -0.75) {$\frac{1 \minu i}{\sqrt{2}}$};
		\node [style=sLabel] (209) at (9.75, -4.25) {$e^{i \alpha}$};
		\node [style=none] (210) at (4.25, -8.25) {$\star$};
		\node [style=none] (211) at (-6.25, -8.75) {$\star$};
		\node [style=none] (212) at (8.5, -8.25) {$\star$};
		\node [style=rn] (213) at (8, -9) {};
		\node [style=gn] (214) at (9, -9) {};
		\node [style=none, label={above:\One}] (215) at (10.25, -8.75) {$=$};
		\node [style=none] (216) at (11.5, -8.125) {};
		\node [style=none] (217) at (11.5, -9.375) {};
		\node [style=none] (218) at (12.75, -8.125) {};
		\node [style=none] (219) at (12.75, -9.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30] (1) to (4.center);
		\draw [in=180, out=-30] (1) to (5.center);
		\draw [in=360, out=120] (1) to (2.center);
		\draw [in=0, out=-120] (1) to (3.center);
		\draw [in=180, out=60] (8) to (11.center);
		\draw [in=180, out=-60] (8) to (12.center);
		\draw [in=360, out=150] (8) to (9.center);
		\draw [in=0, out=-150] (8) to (10.center);
		\draw [in=180, out=30] (15) to (17.center);
		\draw [in=180, out=60] (15) to (16.center);
		\draw [in=180, out=-30] (15) to (18.center);
		\draw [in=180, out=-60] (15) to (19.center);
		\draw [in=0, out=120] (15) to (20.center);
		\draw [in=0, out=150] (15) to (21.center);
		\draw [in=0, out=-150] (15) to (22.center);
		\draw [in=0, out=-120] (15) to (23.center);
		\draw (28.center) to (9.center);
		\draw (29.center) to (10.center);
		\draw (5.center) to (31.center);
		\draw (4.center) to (30.center);
		\draw [in=135, out=-45] (1) to (8);
		\draw (40) to (36.center);
		\draw (41) to (37.center);
		\draw (38) to (34.center);
		\draw (39) to (35.center);
		\draw [in=180, out=-75] (33) to (39);
		\draw [in=0, out=-105] (33) to (41);
		\draw [in=360, out=105] (33) to (40);
		\draw [in=180, out=75] (33) to (38);
		\draw (51.center) to (47.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (45.center);
		\draw (50.center) to (46.center);
		\draw [in=180, out=-75] (44) to (50.center);
		\draw [in=0, out=-105] (44) to (52.center);
		\draw [in=360, out=105] (44) to (51.center);
		\draw [in=180, out=75] (44) to (49.center);
		\draw [in=180, out=0] (57.center) to (59.center);
		\draw (68) to (67);
		\draw [in=180, out=60] (68) to (70.center);
		\draw [in=180, out=-60] (68) to (71.center);
		\draw (72.center) to (67);
		\draw [in=180, out=60] (73) to (74);
		\draw [in=180, out=-60] (73) to (75);
		\draw (75) to (78.center);
		\draw (77.center) to (74);
		\draw (76.center) to (73);
		\draw (80) to (79);
		\draw (83) to (85.center);
		\draw (82) to (84.center);
		\draw [in=180, out=60] (80) to (86.center);
		\draw [in=180, out=-60] (80) to (87.center);
		\draw (88.center) to (95);
		\draw (95) to (89.center);
		\draw (90.center) to (91.center);
		\draw (92.center) to (94);
		\draw (94) to (93.center);
		\draw (146.center) to (147.center);
		\draw (161) to (162);
		\draw [in=0, out=-105, looseness=0.75] (161) to (160.center);
		\draw [in=0, out=105, looseness=0.75] (161) to (159.center);
		\draw [in=180, out=75, looseness=0.75] (162) to (163.center);
		\draw [in=-180, out=-75, looseness=0.75] (162) to (164.center);
		\draw (165.center) to (167);
		\draw (166.center) to (168);
		\draw (169) to (171.center);
		\draw (170) to (172.center);
		\draw (167) to (170);
		\draw (168) to (169);
		\draw [bend left=15] (167) to (169);
		\draw [bend right=15] (168) to (170);
		\draw (160.center) to (174.center);
		\draw (173.center) to (159.center);
		\draw (175.center) to (163.center);
		\draw (176.center) to (164.center);
		\draw (177.center) to (71.center);
		\draw (178.center) to (70.center);
		\draw (180.center) to (87.center);
		\draw (179.center) to (86.center);
		\draw (214) to (213);
		\draw [dotted] (216.center)
			 to (218.center)
			 to (219.center)
			 to (217.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/PhaseGadgetUnitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.625, -0.75) {};
		\node [style=none] (2) at (1.625, 0.75) {};
		\node [style=gn] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.875, 0.75) {};
		\node [style=none] (5) at (-0.875, -0.75) {};
		\node [style=rn] (6) at (0.375, 0) {};
		\node [style={gn_phase}] (7) at (1.25, 0) {$\alpha$};
		\node [style=gn] (8) at (-0.5, 0.375) {};
		\node [style=rn] (9) at (-0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (2.center) to (3);
		\draw (5.center) to (0);
		\draw (6) to (0);
		\draw (6) to (3);
		\draw (7) to (6);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.125, -0.75) {};
		\node [style=none] (2) at (1.125, 0.75) {};
		\node [style=gn] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-1.125, 0.75) {};
		\node [style=none] (5) at (-1.125, -0.75) {};
		\node [style=gn] (6) at (-0.5, 0.375) {};
		\node [style=rn] (7) at (-0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (3) to (0);
		\draw (2.center) to (3);
		\draw (5.center) to (0);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, -0.75) {};
		\node [style=none] (1) at (1.125, -0.75) {};
		\node [style=none] (2) at (1.125, 0.75) {};
		\node [style=gn] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-1.125, 0.75) {};
		\node [style=none] (5) at (-1.125, -0.75) {};
		\node [style=hbox] (6) at (0, 0) {};
		\node [style=gn] (7) at (-0.5, 0.375) {};
		\node [style=rn] (8) at (-0.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3) to (4.center);
		\draw (3) to (0);
		\draw (2.center) to (3);
		\draw (5.center) to (0);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style={rn_phase}] (2) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style={gn_phase}] (2) at (0, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style={gn_phase}] (2) at (0, 0) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/x-state-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style={rn_phase}] (1) at (-1.25, 0) {$\pi$};
		\node [style=none] (2) at (-2, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/x-state-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=rn] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/z-rotate-alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style={gn_phase}] (2) at (0, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/z-state-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style={gn_phase}] (1) at (-1.25, 0) {$\pi$};
		\node [style=none] (2) at (-2, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/elements/z-state-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=gn] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-2, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/x-spider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn}] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (6) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/x-spider-explicit-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 0) {$0$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (6) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {\footnotesize $n$};
		\node [style=none] (6) at (-1.5, 0) {\footnotesize $m$};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/z-spider-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (6) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/z-spider-explicit-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0, 0) {$0$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (6) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (7) at (1, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/generators/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0) {{\footnotesize $n$}};
		\node [style=none] (10) at (-1.5, 0) {{\footnotesize $m$}};
		\node [style=none] (13) at (1, 0.25) {$\vdots$};
		\node [style=none] (14) at (-1, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=45, looseness=0.75] (0) to (1.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/state-change-lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-8.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (1) at (-6.75, 0) {};
		\node [style={rn_phase}] (2) at (-3.75, 0) {$\minu \frac{\pi}{2}$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-5.5, 0) {$=$};
		\node [style={gn_phase}] (5) at (2.25, 0) {$\minu \frac{\pi}{2}$};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style={rn_phase}] (7) at (6.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (8) at (8.5, 0) {};
		\node [style=none] (9) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2) to (3.center);
		\draw (6.center) to (5);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/state-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-7.5, 0) {$(\minu 1)^k \frac{\pi}{2}$};
		\node [style=none] (1) at (-6, 0) {};
		\node [style=none] (2) at (-4.75, 0) {$=$};
		\node [style=sLabel] (3) at (-4.75, 0.75) {\Colour};
		\node [style={rn_phase}] (4) at (-2.5, 0) {$(\minu 1)^k \frac{\pi}{2}$};
		\node [style=hbox] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (1.25, 0) {$=$};
		\node [style={rn_phase}] (8) at (3.5, 0) {$(\minu 1)^k \frac{\pi}{2}$};
		\node [style={rn_phase}] (11) at (5.25, 0) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (12) at (6.5, 0) {$\frac{\pi}{2}$};
		\node [style=sLabel] (13) at (1.25, 0.75) {\Euler};
		\node [style={rn_phase}] (14) at (7.75, 0) {$\frac{\pi}{2}$};
		\node [style=none] (15) at (8.75, 0) {};
		\node [style=none] (16) at (10, 0) {$=$};
		\node [style=gn] (19) at (14, 0) {};
		\node [style=sLabel] (20) at (10, 0.75) {\Fusion};
		\node [style={rn_phase}] (21) at (15.25, 0.5) {$\frac{\pi}{2}$};
		\node [style=none] (22) at (16.25, 0.5) {};
		\node [style={rn_phase}] (23) at (12.25, 0) {$(k \plus 1) \pi$};
		\node [style=none] (24) at (-4.75, -2.25) {$=$};
		\node [style=sLabel] (26) at (-4.75, -3) {\Copy};
		\node [style={rn_phase}] (27) at (-1, -2.25) {$\frac{\pi}{2}$};
		\node [style=none] (28) at (0.25, -2.25) {};
		\node [style={rn_phase}] (29) at (-2.75, -2.25) {$(k \plus 1) \pi$};
		\node [style=none] (30) at (1.5, -2.25) {$=$};
		\node [style=sLabel] (31) at (1.5, -1.5) {\Fusion};
		\node [style={rn_phase}] (32) at (3.75, -2.25) {$(\minu 1)^{k \plus 1} \frac{\pi}{2}$};
		\node [style=none] (33) at (6, -2.25) {};
		\node [style={gn_phase}] (34) at (15.25, -0.5) {$\frac{\pi}{2}$};
		\node [style=sLabel] (35) at (-4.75, -1.5) {\PiCommute};
		\node [style={rn_phase}] (36) at (-2.75, -3.25) {$(k \plus 1) \pi$};
		\node [style={gn_phase}] (37) at (-1, -3.25) {$\frac{\pi}{2}$};
		\node [style=sLabel] (38) at (4.75, 0.75) {$\frac{1 \minu i}{\sqrt{2}}$};
		\node [style=sLabel] (39) at (13.5, 0.75) {$\frac{1 \minu i}{\sqrt{2}}$};
		\node [style=sLabel] (40) at (-1.5, -1.5) {$\frac{1 \minu i}{2}$};
		\node [style=sLabel] (41) at (5.25, -1.5) {$\frac{1 \plus (\minu 1)^k i}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (5) to (4);
		\draw (5) to (6.center);
		\draw (8) to (11);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (14) to (15.center);
		\draw [bend left=15] (19) to (21);
		\draw (21) to (22.center);
		\draw (23) to (19);
		\draw (27) to (28.center);
		\draw (27) to (29);
		\draw (32) to (33.center);
		\draw [bend right=15] (19) to (34);
		\draw (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZX/tmp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (3.7664, 3.4265) {};
		\node [style=hbox, rotate=-22.5] (1) at (0.97835, 3.22835) {};
		\node [style=hbox, rotate=-22.5] (2) at (2.61155, 3.90485) {};
		\node [style=hbox, rotate=-22.5] (3) at (3.28805, 2.27165) {};
		\node [style=hbox, rotate=-22.5] (4) at (1.65485, 1.59515) {};
		\node [style=hbox, rotate=-60] (5) at (2.07592, 3.47093) {};
		\node [style=hbox, rotate=22.5] (6) at (1.64324, 2.54705) {};
		\node [style=none] (7) at (3.25363, 4.01773) {};
		\node [style=gn] (8) at (1.45671, 4.3832) {};
		\node [style=none] (9) at (0.94393, 4.97444) {};
		\node [style=gn] (10) at (0.5, 2.0735) {};
		\node [style=gn] (11) at (2.8097, 1.1168) {};
		\node [style=none] (12) at (2.29692, 1.70803) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2) to (0);
		\draw (7.center) to (0);
		\draw (9.center) to (8);
		\draw (12.center) to (11);
		\draw (0) to (10);
		\draw [bend left=15] (8) to (11);
		\draw (3) to (11);
		\draw (10) to (4);
		\draw (4) to (11);
		\draw (10) to (1);
		\draw (1) to (8);
		\draw (8) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/architecture-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, -2.5) {};
		\node [style=none] (1) at (4.75, -4.5) {};
		\node [style=none] (2) at (6.75, -4.5) {};
		\node [style=none] (3) at (5.75, -3.5) {$M_{\lambda, \alpha}$};
		\node [style=none] (4) at (6.75, -2.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=none] (7) at (5.25, -1.5) {};
		\node [style=none] (8) at (4.2, -0.5) {$F_{RUS}$};
		\node [style=none] (9) at (5.25, 0.5) {};
		\node [style=none] (10) at (1.75, -2.5) {};
		\node [style=none] (11) at (1.75, -4.5) {};
		\node [style=none] (12) at (3.75, -4.5) {};
		\node [style=none] (13) at (2.75, -3.5) {$C$};
		\node [style=none] (14) at (3.75, -2.5) {};
		\node [style=box, thick] (15) at (-2.75, -0.75) {$u_{t}$};
		\node [style=gn, thick] (16) at (-4.5, -1.25) {};
		\node [style=none] (17) at (-2.75, -1.75) {};
		\node [style=none] (18) at (-5.9, -0.5) {};
		\node [style=none] (19) at (-5.25, -1.25) {};
		\node [style=none] (20) at (-5.25, 0.25) {};
		\node [style=none] (21) at (-2.25, -0.75) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=gn] (23) at (-6.75, -0.5) {};
		\node [style=none] (24) at (-3.25, -1.75) {};
		\node [style=none] (25) at (-3.25, -0.75) {};
		\node [style=ltriang, thick] (26) at (-2.75, -1.75) {};
		\node [style=none] (27) at (-1.25, -1.75) {};
		\node [style=none] (28) at (-1.25, 3) {};
		\node [style=none] (29) at (0.75, 3) {};
		\node [style=none] (30) at (0.75, -4) {};
		\node [style=none] (31) at (-1.25, -4) {};
		\node [style=none] (32) at (-1.25, 2.5) {};
		\node [style=none] (33) at (0.75, 2.5) {};
		\node [style=none] (34) at (-1.25, -1.75) {};
		\node [style=none] (35) at (0.75, -3.5) {};
		\node [style=sLabel] (36) at (-0.25, 3.25) {$\rho_t$};
		\node [style=none] (37) at (0.75, -3.5) {};
		\node [style=none] (38) at (0.75, -1.25) {};
		\node [style=none] (39) at (3.25, -1.25) {};
		\node [style=none] (42) at (1.75, 1.5) {};
		\node [style=none] (43) at (1.75, 3.5) {};
		\node [style=none] (44) at (3.75, 3.5) {};
		\node [style=none] (45) at (2.75, 2.5) {$D_\sigma$};
		\node [style=none] (46) at (3.75, 1.5) {};
		\node [style=none] (47) at (1.75, 2.5) {};
		\node [style=none] (48) at (3.75, 2.5) {};
		\node [style=none] (52) at (-2.3, 2.5) {};
		\node [style=none] (53) at (-2.3, 4.5) {};
		\node [style=none] (54) at (4.7, 2.5) {};
		\node [style=none] (55) at (4.7, 4.5) {};
		\node [style=none] (56) at (1.75, -3.5) {};
		\node [style=none] (57) at (4.75, -3.5) {};
		\node [style=none] (58) at (3.75, -3.5) {};
		\node [style=none] (60) at (3.25, -1.25) {};
		\node [style=none] (67) at (3.25, -1.25) {};
		\node [style=sLabel] (72) at (2.25, -2.75) {$x_t$};
		\node [style=sLabel] (73) at (3.25, -2.75) {$z_t$};
		\node [style=sLabel] (74) at (6.5, -2.8) {$\cvar{b_t}$};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (79) at (3.25, 0.25) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (87) at (1.75, -0.5) {};
		\node [style=none] (88) at (2.5, -1.25) {};
		\node [style=none] (89) at (1.5, -1.25) {};
		\node [style=none] (90) at (2.25, -1) {};
		\node [style=none] (91) at (1.75, -1) {};
		\node [style=sLabel] (92) at (5, 0.2) {$\cvar{k_t}$};
		\node [style=sLabel] (93) at (5, -1.125) {$\cvar{j_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (4.center);
		\draw [style=N] (4.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (5.center) to (9.center);
		\draw [style=N] (9.center) to (7.center);
		\draw [style=N] (7.center) to (6.center);
		\draw [style=N] (6.center) to (5.center);
		\draw [style=N] (10.center) to (14.center);
		\draw [style=N] (14.center) to (12.center);
		\draw [style=N] (12.center) to (11.center);
		\draw [style=N] (11.center) to (10.center);
		\draw [style=N, bend left=270, looseness=1.75] (21.center) to (22.center);
		\draw [style=N, bend left=270, looseness=1.50] (20.center) to (19.center);
		\draw (23) to (18.center);
		\draw [style=N] (17.center) to (24.center);
		\draw [style=N] (21.center) to (25.center);
		\draw [style=NStream] (22.center) to (20.center);
		\draw [style=N] (19.center) to (16);
		\draw [style=N, in=-180, out=-30] (16) to (24.center);
		\draw [style=N, in=30, out=-180] (25.center) to (16);
		\draw [style=DRThick] (26) to (27.center);
		\draw [style=N] (28.center) to (31.center);
		\draw [style=N] (31.center) to (30.center);
		\draw [style=N] (30.center) to (29.center);
		\draw [style=N] (29.center) to (28.center);
		\draw [style=DRWire] (34.center) to (33.center);
		\draw [style=DRWire] (32.center) to (35.center);
		\draw [style=DRWire] (34.center) to (35.center);
		\draw [style=DRWire] (34.center) to (38.center);
		\draw [style=DRWire] (38.center) to (32.center);
		\draw [style=N] (42.center) to (46.center);
		\draw [style=N] (46.center) to (44.center);
		\draw [style=N] (44.center) to (43.center);
		\draw [style=N] (43.center) to (42.center);
		\draw [style=DRThick, bend left=270, looseness=1.75] (54.center) to (55.center);
		\draw [style=DRThick, bend left=270, looseness=1.50] (53.center) to (52.center);
		\draw [style=DRStream] (55.center) to (53.center);
		\draw [style=DRThick] (33.center) to (47.center);
		\draw [style=DRThick] (48.center) to (54.center);
		\draw [style=DRThick] (32.center) to (52.center);
		\draw [style=DRThick] (37.center) to (56.center);
		\draw [style=DRThick] (58.center) to (57.center);
		\draw [style=DRThick] (78.center) to (79.center);
		\draw [style=DRWire] (32.center) to (78.center);
		\draw [style=DRThick, in=0, out=-180] (88.center) to (91.center);
		\draw [style=DRThick, in=0, out=-180] (90.center) to (89.center);
		\draw [style=DRThick, bend right=270, looseness=1.75] (91.center) to (87.center);
		\draw [style=DRThick, bend right=270, looseness=1.50] (86.center) to (90.center);
		\draw [style=DRStream] (86.center) to (87.center);
		\draw [style=DRThick] (67.center) to (88.center);
		\draw [style=DRThick] (89.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/architecture-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0.75) {};
		\node [style=none] (1) at (3.25, -1.25) {};
		\node [style=none] (2) at (5.25, -1.25) {};
		\node [style=none] (3) at (4.25, -0.25) {$M_{\lambda, \alpha}$};
		\node [style=none] (4) at (5.25, 0.75) {};
		\node [style=none] (5) at (3.25, -2) {};
		\node [style=none] (6) at (3.25, -4) {};
		\node [style=none] (7) at (5.25, -4) {};
		\node [style=none] (8) at (3.95, -3) {$F_{\lambda, \alpha}$};
		\node [style=none] (9) at (5.25, -2) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0.25, -1.25) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=none] (13) at (1.25, -0.25) {$C$};
		\node [style=none] (14) at (2.25, 0.75) {};
		\node [style=box, thick] (15) at (-5.75, -1) {$u_{t}$};
		\node [style=gn, thick] (16) at (-7.5, -1.5) {};
		\node [style=none] (17) at (-5.75, -2) {};
		\node [style=none] (18) at (-8.9, -0.75) {};
		\node [style=none] (19) at (-8.25, -1.5) {};
		\node [style=none] (20) at (-8.25, 0) {};
		\node [style=none] (21) at (-5.25, -1) {};
		\node [style=none] (22) at (-5.25, 0) {};
		\node [style=gn] (23) at (-9.75, -0.75) {};
		\node [style=none] (24) at (-6.25, -2) {};
		\node [style=none] (25) at (-6.25, -1) {};
		\node [style=ltriang, thick] (26) at (-5.75, -2) {};
		\node [style=none] (27) at (-4.25, -2) {};
		\node [style=none] (28) at (-4.25, 2.75) {};
		\node [style=none] (29) at (-2.25, 2.75) {};
		\node [style=none] (30) at (-2.25, -5.75) {};
		\node [style=none] (31) at (-4.25, -5.75) {};
		\node [style=none] (32) at (-4.25, 2.25) {};
		\node [style=none] (33) at (-2.25, 2.25) {};
		\node [style=none] (34) at (-4.25, -2) {};
		\node [style=none] (35) at (-2.25, -0.25) {};
		\node [style=sLabel] (36) at (-3.25, 3) {$\rho_t$};
		\node [style=none] (37) at (-2.25, -0.25) {};
		\node [style=none] (38) at (-2.25, -5.25) {};
		\node [style=none] (40) at (0.25, 1.25) {};
		\node [style=none] (41) at (0.25, 3.25) {};
		\node [style=none] (42) at (2.25, 3.25) {};
		\node [style=none] (43) at (1.25, 2.25) {$D_\sigma$};
		\node [style=none] (44) at (2.25, 1.25) {};
		\node [style=none] (45) at (0.25, 2.25) {};
		\node [style=none] (46) at (2.25, 2.25) {};
		\node [style=none] (47) at (-5.3, 2.25) {};
		\node [style=none] (48) at (-5.3, 4.25) {};
		\node [style=none] (49) at (3.2, 2.25) {};
		\node [style=none] (50) at (3.2, 4.25) {};
		\node [style=none] (51) at (0.25, -0.25) {};
		\node [style=none] (52) at (3.25, -0.25) {};
		\node [style=none] (53) at (2.25, -0.25) {};
		\node [style=none] (55) at (0.25, -5.25) {};
		\node [style=sLabel] (56) at (0.75, 0.5) {$x_t$};
		\node [style=sLabel] (57) at (1.75, 0.5) {$z_t$};
		\node [style=sLabel] (58) at (5, 0.45) {$\cvar{b_t}$};
		\node [style=sLabel] (59) at (4.95, -2.3) {$\cvar{k_t}$};
		\node [style=sLabel] (60) at (4.95, -3) {$\cvar{j_t}$};
		\node [style=none] (61) at (-2.25, -3.75) {};
		\node [style=none] (62) at (0.25, -3.75) {};
		\node [style=sLabel] (63) at (4.95, -3.7) {$\cvar{s_t}$};
		\node [style=none] (64) at (-0.5, -4.25) {};
		\node [style=none] (65) at (-1.5, -4.25) {};
		\node [style=none] (66) at (-0.5, -5.25) {};
		\node [style=none] (67) at (-1.5, -5.25) {};
		\node [style=none] (68) at (-0.5, -4.75) {};
		\node [style=none] (69) at (-1.5, -4.75) {};
		\node [style=none] (72) at (2.25, -5.25) {};
		\node [style=none] (73) at (3.25, -5.25) {};
		\node [style=none] (80) at (2.25, -2.25) {};
		\node [style=none] (81) at (2.25, -3.75) {};
		\node [style=none] (83) at (0.25, -5.25) {};
		\node [style=none] (84) at (2.25, -5.25) {};
		\node [style=none] (85) at (2.25, -2.25) {};
		\node [style=none] (86) at (2.25, -3.75) {};
		\node [style=none] (87) at (0.25, -2) {};
		\node [style=none] (88) at (2.25, -2) {};
		\node [style=none] (89) at (2.25, -7.5) {};
		\node [style=none] (90) at (0.25, -7.5) {};
		\node [style=none] (91) at (2.25, -2.25) {};
		\node [style=none] (92) at (2.25, -7) {};
		\node [style=none] (93) at (0.25, -3.75) {};
		\node [style=none] (94) at (0.25, -5.25) {};
		\node [style=none] (95) at (1.25, -2.25) {$\ccvar{s_{t}}$};
		\node [style=none] (96) at (2.25, -5.25) {};
		\node [style=none] (97) at (2.25, -7) {};
		\node [style=none] (98) at (2.25, -3.75) {};
		\node [style=none] (99) at (3.25, -3.75) {};
		\node [style=none] (100) at (2.25, -2.25) {};
		\node [style=none] (101) at (3.25, -2.25) {};
		\node [style=none] (102) at (2.25, -7) {};
		\node [style=none] (103) at (3.25, -7) {};
		\node [style=none] (104) at (3.25, -4.5) {};
		\node [style=none] (105) at (3.25, -6) {};
		\node [style=none] (106) at (5.25, -6) {};
		\node [style=none] (107) at (4.25, -5.25) {$M_{X,0}$};
		\node [style=none] (108) at (5.25, -4.5) {};
		\node [style=sLabel] (110) at (5, -4.8) {$\cvar{c_t}$};
		\node [style=none] (118) at (3.25, -6.25) {};
		\node [style=none] (119) at (3.25, -7.75) {};
		\node [style=none] (120) at (5.25, -7.75) {};
		\node [style=none] (121) at (4.25, -7) {$M_{X,0}$};
		\node [style=none] (122) at (5.25, -6.25) {};
		\node [style=sLabel] (124) at (5, -6.55) {$\cvar{d_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (4.center);
		\draw [style=N] (4.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (5.center) to (9.center);
		\draw [style=N] (9.center) to (7.center);
		\draw [style=N] (7.center) to (6.center);
		\draw [style=N] (6.center) to (5.center);
		\draw [style=N] (10.center) to (14.center);
		\draw [style=N] (14.center) to (12.center);
		\draw [style=N] (12.center) to (11.center);
		\draw [style=N] (11.center) to (10.center);
		\draw [style=N, bend left=270, looseness=1.75] (21.center) to (22.center);
		\draw [style=N, bend left=270, looseness=1.50] (20.center) to (19.center);
		\draw (23) to (18.center);
		\draw [style=N] (17.center) to (24.center);
		\draw [style=N] (21.center) to (25.center);
		\draw [style=NStream] (22.center) to (20.center);
		\draw [style=N] (19.center) to (16);
		\draw [style=N, in=-180, out=-30] (16) to (24.center);
		\draw [style=N, in=30, out=-180] (25.center) to (16);
		\draw [style=DRThick] (26) to (27.center);
		\draw [style=N] (28.center) to (31.center);
		\draw [style=N] (31.center) to (30.center);
		\draw [style=N] (30.center) to (29.center);
		\draw [style=N] (29.center) to (28.center);
		\draw [style=DRWire] (34.center) to (33.center);
		\draw [style=DRWire] (32.center) to (35.center);
		\draw [style=DRWire] (34.center) to (35.center);
		\draw [style=DRWire] (34.center) to (38.center);
		\draw [style=DRWire] (38.center) to (32.center);
		\draw [style=N] (40.center) to (44.center);
		\draw [style=N] (44.center) to (42.center);
		\draw [style=N] (42.center) to (41.center);
		\draw [style=N] (41.center) to (40.center);
		\draw [style=DRThick, bend left=270, looseness=1.75] (49.center) to (50.center);
		\draw [style=DRThick, bend left=270, looseness=1.50] (48.center) to (47.center);
		\draw [style=DRStream] (50.center) to (48.center);
		\draw [style=DRThick] (33.center) to (45.center);
		\draw [style=DRThick] (46.center) to (49.center);
		\draw [style=DRThick] (32.center) to (47.center);
		\draw [style=DRThick] (37.center) to (51.center);
		\draw [style=DRThick] (53.center) to (52.center);
		\draw [style=DRThick] (61.center) to (62.center);
		\draw [style=DRWire] (32.center) to (61.center);
		\draw [style=DRThick, in=0, out=-180] (66.center) to (69.center);
		\draw [style=DRThick, in=0, out=-180] (68.center) to (67.center);
		\draw [style=DRThick, bend right=270, looseness=1.75] (69.center) to (65.center);
		\draw [style=DRThick, bend right=270, looseness=1.50] (64.center) to (68.center);
		\draw [style=DRStream] (64.center) to (65.center);
		\draw [style=DRThick] (55.center) to (66.center);
		\draw [style=DRThick] (67.center) to (38.center);
		\draw [style=DRThick] (72.center) to (73.center);
		\draw [style=N] (87.center) to (90.center);
		\draw [style=N] (90.center) to (89.center);
		\draw [style=N] (89.center) to (88.center);
		\draw [style=N] (88.center) to (87.center);
		\draw (93.center) to (91.center);
		\draw (94.center) to (86.center);
		\draw (93.center) to (84.center);
		\draw (94.center) to (92.center);
		\draw [style=DRThick] (98.center) to (99.center);
		\draw [style=DRThick] (100.center) to (101.center);
		\draw [style=DRThick] (102.center) to (103.center);
		\draw [style=N] (104.center) to (108.center);
		\draw [style=N] (108.center) to (106.center);
		\draw [style=N] (106.center) to (105.center);
		\draw [style=N] (105.center) to (104.center);
		\draw [style=N] (118.center) to (122.center);
		\draw [style=N] (122.center) to (120.center);
		\draw [style=N] (120.center) to (119.center);
		\draw [style=N] (119.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/architecture-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.75, -0.75) {};
		\node [style=none] (1) at (8.75, -2.75) {};
		\node [style=none] (2) at (10.75, -2.75) {};
		\node [style=none] (3) at (9.75, -1.75) {$M_{\lambda, \alpha}$};
		\node [style=none] (4) at (10.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, -1.75) {};
		\node [style=none] (7) at (2.75, -1.75) {};
		\node [style=sLabel] (8) at (1.7, -0.75) {$F_{\theta}$};
		\node [style=none] (9) at (2.75, 0.25) {};
		\node [style=none] (10) at (6, -0.75) {};
		\node [style=none] (11) at (6, -2.75) {};
		\node [style=none] (12) at (8, -2.75) {};
		\node [style=none] (13) at (7, -1.75) {$C$};
		\node [style=none] (14) at (8, -0.75) {};
		\node [style=box, thick] (15) at (-6, -1) {$u_{t}$};
		\node [style=gn, thick] (16) at (-7.75, -1.5) {};
		\node [style=none] (17) at (-6, -2) {};
		\node [style=none] (18) at (-9.15, -0.75) {};
		\node [style=none] (19) at (-8.5, -1.5) {};
		\node [style=none] (20) at (-8.5, 0) {};
		\node [style=none] (21) at (-5.5, -1) {};
		\node [style=none] (22) at (-5.5, 0) {};
		\node [style=gn] (23) at (-10, -0.75) {};
		\node [style=none] (24) at (-6.5, -2) {};
		\node [style=none] (25) at (-6.5, -1) {};
		\node [style=ltriang, thick] (26) at (-6, -2) {};
		\node [style=none] (27) at (-3.75, -2) {};
		\node [style=none] (28) at (-3.75, 2.75) {};
		\node [style=none] (29) at (-1.75, 2.75) {};
		\node [style=none] (30) at (-1.75, -3.25) {};
		\node [style=none] (31) at (-3.75, -3.25) {};
		\node [style=none] (32) at (-3.75, 2.25) {};
		\node [style=none] (33) at (-1.75, 2.25) {};
		\node [style=none] (34) at (-3.75, -2) {};
		\node [style=none] (35) at (-1.75, -2.75) {};
		\node [style=sLabel] (36) at (-2.75, 3) {$\rho_t$};
		\node [style=none] (37) at (-1.75, -2.75) {};
		\node [style=none] (38) at (-1.75, -1.5) {};
		\node [style=none] (39) at (0.75, -1.5) {};
		\node [style=none] (40) at (-0.75, 1.25) {};
		\node [style=none] (41) at (-0.75, 3.25) {};
		\node [style=none] (42) at (1.25, 3.25) {};
		\node [style=none] (43) at (0.25, 2.25) {$D_\sigma$};
		\node [style=none] (44) at (1.25, 1.25) {};
		\node [style=none] (45) at (-0.75, 2.25) {};
		\node [style=none] (46) at (1.25, 2.25) {};
		\node [style=none] (47) at (-4.8, 2.25) {};
		\node [style=none] (48) at (-4.8, 4.25) {};
		\node [style=none] (49) at (2.2, 2.25) {};
		\node [style=none] (50) at (2.2, 4.25) {};
		\node [style=none] (51) at (3.5, -2.75) {};
		\node [style=none] (52) at (8.75, -1.75) {};
		\node [style=none] (53) at (8, -1.75) {};
		\node [style=none] (54) at (0.75, -1.5) {};
		\node [style=none] (55) at (0.75, -1.5) {};
		\node [style=sLabel] (56) at (6.5, -1) {$x_t$};
		\node [style=sLabel] (57) at (7.5, -1) {$z_t$};
		\node [style=sLabel] (58) at (10.5, -1.05) {$\cvar{b_t}$};
		\node [style=sLabel] (59) at (2.45, -0.05) {$\cvar{k_t}$};
		\node [style=none] (61) at (-1.75, 0) {};
		\node [style=none] (62) at (0.75, 0) {};
		\node [style=sLabel] (63) at (2.45, -1.45) {$\cvar{s_t}$};
		\node [style=none] (64) at (-0.25, -0.75) {};
		\node [style=none] (65) at (-0.75, -0.75) {};
		\node [style=none] (66) at (-0.25, -1.5) {};
		\node [style=none] (67) at (-0.75, -1.5) {};
		\node [style=none] (68) at (-0.25, -1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (71) at (3.5, -0.75) {};
		\node [style=none] (72) at (5, -1.75) {};
		\node [style=none] (76) at (5, -1.75) {};
		\node [style=none] (79) at (3.5, -0.25) {};
		\node [style=none] (80) at (5, -0.25) {};
		\node [style=none] (81) at (5, -3.25) {};
		\node [style=none] (82) at (3.5, -3.25) {};
		\node [style=none] (84) at (5, -1.75) {};
		\node [style=none] (85) at (3.5, -0.75) {};
		\node [style=none] (86) at (3.5, -2.75) {};
		\node [style=none] (88) at (5, -1.75) {};
		\node [style=none] (89) at (6, -1.75) {};
		\node [style=none] (90) at (2.75, -0.75) {};
		\node [style=sLabel] (91) at (4.25, 0) {$\gamma_t$};
		\node [style=box, thick] (92) at (-4.75, -2) {$c_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (4.center);
		\draw [style=N] (4.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (5.center) to (9.center);
		\draw [style=N] (9.center) to (7.center);
		\draw [style=N] (7.center) to (6.center);
		\draw [style=N] (6.center) to (5.center);
		\draw [style=N] (10.center) to (14.center);
		\draw [style=N] (14.center) to (12.center);
		\draw [style=N] (12.center) to (11.center);
		\draw [style=N] (11.center) to (10.center);
		\draw [style=N, bend left=270, looseness=1.75] (21.center) to (22.center);
		\draw [style=N, bend left=270, looseness=1.50] (20.center) to (19.center);
		\draw (23) to (18.center);
		\draw [style=N] (17.center) to (24.center);
		\draw [style=N] (21.center) to (25.center);
		\draw [style=NStream] (22.center) to (20.center);
		\draw [style=N] (19.center) to (16);
		\draw [style=N, in=-180, out=-30] (16) to (24.center);
		\draw [style=N, in=30, out=-180] (25.center) to (16);
		\draw [style=DRThick] (26) to (27.center);
		\draw [style=N] (28.center) to (31.center);
		\draw [style=N] (31.center) to (30.center);
		\draw [style=N] (30.center) to (29.center);
		\draw [style=N] (29.center) to (28.center);
		\draw [style=DRWire] (34.center) to (33.center);
		\draw [style=DRWire] (32.center) to (35.center);
		\draw [style=DRWire] (34.center) to (35.center);
		\draw [style=DRWire] (34.center) to (38.center);
		\draw [style=DRWire] (38.center) to (32.center);
		\draw [style=N] (40.center) to (44.center);
		\draw [style=N] (44.center) to (42.center);
		\draw [style=N] (42.center) to (41.center);
		\draw [style=N] (41.center) to (40.center);
		\draw [style=DRThick, bend left=270, looseness=1.75] (49.center) to (50.center);
		\draw [style=DRThick, bend left=270, looseness=1.50] (48.center) to (47.center);
		\draw [style=DRStream] (50.center) to (48.center);
		\draw [style=DRThick] (33.center) to (45.center);
		\draw [style=DRThick] (46.center) to (49.center);
		\draw [style=DRThick] (32.center) to (47.center);
		\draw [style=DRThick] (37.center) to (51.center);
		\draw [style=DRThick] (53.center) to (52.center);
		\draw [style=DRThick] (61.center) to (62.center);
		\draw [style=DRWire] (32.center) to (61.center);
		\draw [style=DRThick, in=0, out=-180] (66.center) to (69.center);
		\draw [style=DRThick, in=0, out=-180] (68.center) to (67.center);
		\draw [style=DRThick, bend right=270, looseness=1.75] (69.center) to (65.center);
		\draw [style=DRThick, bend right=270, looseness=1.50] (64.center) to (68.center);
		\draw [style=DRStream] (64.center) to (65.center);
		\draw [style=DRThick] (55.center) to (66.center);
		\draw [style=DRThick] (67.center) to (38.center);
		\draw [style=N] (79.center) to (82.center);
		\draw [style=N] (82.center) to (81.center);
		\draw [style=N] (81.center) to (80.center);
		\draw [style=N] (80.center) to (79.center);
		\draw [style=DRWire] (85.center) to (76.center);
		\draw [style=DRWire] (86.center) to (84.center);
		\draw [style=DRThick] (88.center) to (89.center);
		\draw [style=DRThick] (90.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/architecture-unrolling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 5) {};
		\node [style=gn] (1) at (0.75, 5) {};
		\node [style=gn] (2) at (-0.75, 5) {};
		\node [style=gn] (3) at (3.75, 5) {};
		\node [style=gn] (4) at (2.25, 5) {};
		\node [style=none] (5) at (5.25, 5) {};
		\node [style=gn] (6) at (-3, 5) {};
		\node [style=hbox] (7) at (-1.5, 5) {};
		\node [style=hbox] (9) at (1.5, 5) {};
		\node [style=hbox] (10) at (3, 5) {};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=none] (13) at (4.5, 0) {};
		\node [style=none] (14) at (4.5, 3) {};
		\node [style=none] (15) at (4.5, 1) {};
		\node [style=none] (16) at (4.5, -2.5) {};
		\node [style=rtriang, rotate=90] (17) at (-2.25, 4) {};
		\node [style=rtriang, rotate=90] (18) at (0.75, 4) {};
		\node [style=rtriang, rotate=90] (19) at (-0.75, 4) {};
		\node [style=rtriang, rotate=90] (20) at (2.25, 4) {};
		\node [style=rtriang, rotate=90] (21) at (3.75, 4) {};
		\node [style=none] (22) at (5.5, -2) {$F^X$};
		\node [style=sLabel] (23) at (6.15, -2.55) {$\cvar{k_0}$};
		\node [style=none] (26) at (4.5, -1) {};
		\node [style=none] (27) at (6.5, -1) {};
		\node [style=none] (28) at (6.5, -3) {};
		\node [style=none] (29) at (4.5, -3) {};
		\node [style=none] (34) at (4.5, 1.5) {};
		\node [style=none] (35) at (6.5, 1.5) {};
		\node [style=none] (36) at (6.5, -0.5) {};
		\node [style=none] (37) at (4.5, -0.5) {};
		\node [style=none] (40) at (5.5, 3) {$M_{\XZm, \alpha}$};
		\node [style=sLabel] (41) at (6.1, 3.7) {$\cvar{k_2}$};
		\node [style=none] (44) at (4.5, 4) {};
		\node [style=none] (45) at (6.5, 4) {};
		\node [style=none] (46) at (6.5, 2) {};
		\node [style=none] (47) at (4.5, 2) {};
		\node [style=none] (48) at (5.5, 0.5) {$F^Y$};
		\node [style=sLabel] (49) at (6.15, -0.05) {$\cvar{k_1}$};
		\node [style=gn] (51) at (9.75, 5) {};
		\node [style=gn] (52) at (12.75, 5) {};
		\node [style=gn] (53) at (11.25, 5) {};
		\node [style=gn] (54) at (15.75, 5) {};
		\node [style=gn] (55) at (14.25, 5) {};
		\node [style=none] (56) at (17.75, 5) {};
		\node [style=gn] (57) at (8.75, 5) {};
		\node [style=hbox] (58) at (12, 5) {};
		\node [style=hbox] (59) at (15, 5) {};
		\node [style=none] (60) at (16.75, 2.25) {};
		\node [style=none] (61) at (16.75, -2) {};
		\node [style=none] (62) at (17.5, 3.75) {};
		\node [style=none] (63) at (16.75, -0.5) {};
		\node [style=none] (64) at (16.75, 0.75) {};
		\node [style={gn_phase}] (68) at (16.75, 2.25) {$\cvar{k_1}\pi$};
		\node [style={gn_phase}] (69) at (16.75, 0.75) {$\cvar{k_1}\pi$};
		\node [style={rn_phase}] (74) at (17.5, 3.75) {$\alpha + \cvar{k_2} \pi$};
		\node [style={rn_phase}] (77) at (17.75, -1.25) {$\cvar{k_0} \pi$};
		\node [style=none] (78) at (16.75, -0.5) {};
		\node [style=none] (79) at (16.75, -2) {};
		\node [style=hbox] (83) at (13.5, 5) {};
		\node [style=none] (84) at (8, 1) {$\approx$};
		\node [style=hbox] (85) at (17.75, 1.5) {};
		\node [style=sLabel] (86) at (5.6, -1.3) {$\cvar{s_0} = 1$};
		\node [style=sLabel] (87) at (5.6, 1.2) {$\cvar{s_1} = 1$};
		\node [style=hbox] (110) at (10.5, 5) {};
		\node [style=none] (111) at (20, 1) {$=$};
		\node [style=gn] (112) at (22, 3.5) {};
		\node [style={gn_phase}] (113) at (24.5, 2.25) {$\cvar{k_1}\pi$};
		\node [style=gn] (114) at (24.75, 0.25) {};
		\node [style={gn_phase}] (115) at (22, -0.75) {$\cvar{k_1}\pi$};
		\node [style=hbox] (116) at (23.375, 2.825) {};
		\node [style=hbox] (117) at (23.325, 0.75) {};
		\node [style=hbox] (118) at (24.65, 1.025) {};
		\node [style=hbox] (119) at (24, -0.1) {};
		\node [style={rn_phase}] (120) at (25.75, -0.75) {$\alpha + \cvar{k_2} \pi$};
		\node [style=none] (121) at (25.75, 3.5) {};
		\node [style=hbox] (122) at (22, 1) {};
		\node [style={rn_phase}] (123) at (22, 2) {$\cvar{k_0}\pi$};
		\node [style={rn_phase}] (124) at (24.5, 3.5) {$\cvar{k_0}\pi$};
		\node [style=hbox] (125) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (0) to (7);
		\draw (2) to (9);
		\draw (10) to (4);
		\draw (4) to (5.center);
		\draw (0) to (17);
		\draw (1) to (18);
		\draw (2) to (19);
		\draw [style=DRWire, in=180, out=-90, looseness=0.75] (21) to (12.center);
		\draw [style=DRWire, in=-180, out=-90, looseness=0.75] (20) to (15.center);
		\draw [style=DRWire, in=-180, out=-90, looseness=0.50] (17) to (16.center);
		\draw [style=DRWire, in=180, out=-90] (18) to (14.center);
		\draw [style=DRWire, in=180, out=-90, looseness=0.75] (19) to (13.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (34.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (9) to (4);
		\draw (57) to (51);
		\draw (54) to (59);
		\draw [in=180, out=-90, looseness=0.75] (54) to (63.center);
		\draw [in=180, out=-90, looseness=0.75] (52) to (62.center);
		\draw [in=180, out=-90, looseness=0.75] (55) to (60.center);
		\draw [in=180, out=-90] (51) to (79.center);
		\draw [in=180, out=-90] (53) to (69);
		\draw (52) to (53);
		\draw [in=105, out=0] (78.center) to (77);
		\draw [in=0, out=-105] (77) to (79.center);
		\draw [in=90, out=0] (68) to (85);
		\draw [in=0, out=-90] (85) to (69);
		\draw (4) to (20);
		\draw (3) to (21);
		\draw (55) to (59);
		\draw (56.center) to (54);
		\draw (51) to (53);
		\draw (52) to (83);
		\draw (83) to (55);
		\draw (112) to (113);
		\draw (113) to (114);
		\draw (113) to (115);
		\draw (115) to (114);
		\draw (114) to (120);
		\draw (112) to (121.center);
		\draw (115) to (112);
		\draw [style=N] (7) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/architecture-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6, 4.75) {};
		\node [style=gn] (1) at (-4, 4.75) {};
		\node [style=gn] (2) at (-2, 4.75) {};
		\node [style=gn] (3) at (0, 4.75) {};
		\node [style=gn] (4) at (2, 4.75) {};
		\node [style=none] (5) at (3.5, 4.75) {};
		\node [style=gn] (6) at (-7, 4.75) {};
		\node [style=hbox] (9) at (-1, 4.75) {};
		\node [style=hbox] (10) at (1, 4.75) {};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (3, -2.75) {};
		\node [style=none] (13) at (5, 3) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=none] (43) at (3.875, 1.5) {};
		\node [style=none] (44) at (3.875, 0) {};
		\node [style={gn_phase}] (45) at (5.25, 0.75) {$\cvar{k_1} \pi$};
		\node [style=none] (46) at (3, 1.5) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style={rn_phase}] (48) at (8, 0.75) {$\alpha_1 + \cvar{j_1} \pi$};
		\node [style=hbox] (49) at (3.5, 1.5) {};
		\node [style=hbox] (50) at (3.5, 0) {};
		\node [style=hbox] (51) at (6.5, 0.75) {};
		\node [style={rn_phase}] (52) at (5, 3) {$\alpha_2 + \cvar{j_2} \pi$};
		\node [style=none] (53) at (3.875, -1.25) {};
		\node [style=none] (54) at (3.875, -2.75) {};
		\node [style={gn_phase}] (55) at (5.25, -2) {$\cvar{k_0} \pi$};
		\node [style=none] (56) at (3, -1.25) {};
		\node [style=none] (57) at (3, -2.75) {};
		\node [style={rn_phase}] (58) at (7.5, -2) {$\alpha_2 + \cvar{j_0} \pi$};
		\node [style=hbox] (59) at (3.5, -1.25) {};
		\node [style=hbox] (60) at (3.5, -2.75) {};
		\node [style=hbox] (62) at (-5, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (2) to (9);
		\draw (9) to (3);
		\draw (3) to (10);
		\draw (10) to (4);
		\draw (4) to (5.center);
		\draw [in=0, out=135, looseness=0.75] (45) to (43.center);
		\draw [in=0, out=-135] (45) to (44.center);
		\draw (45) to (48);
		\draw (46.center) to (49);
		\draw (49) to (43.center);
		\draw (50) to (44.center);
		\draw (47.center) to (50);
		\draw [in=180, out=-90, looseness=0.75] (3) to (14.center);
		\draw [in=180, out=-90, looseness=0.75] (1) to (13.center);
		\draw [in=180, out=-90, looseness=0.75] (4) to (11.center);
		\draw [in=0, out=135, looseness=0.75] (55) to (53.center);
		\draw [in=0, out=-135] (55) to (54.center);
		\draw (55) to (58);
		\draw (56.center) to (59);
		\draw (59) to (53.center);
		\draw (60) to (54.center);
		\draw (57.center) to (60);
		\draw [in=180, out=-90] (0) to (57.center);
		\draw [in=180, out=-90] (2) to (47.center);
		\draw (0) to (62);
		\draw (62) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/blue-edge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.75) {};
		\node [style=none] (1) at (-4.25, 1) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=gn] (4) at (-4.75, 0) {};
		\node [style=gn] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-5.5, 1) {};
		\node [style=none] (7) at (-2.75, -1) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=hbox] (17) at (3.5, 0) {};
		\node [style=none] (18) at (2.75, 1) {};
		\node [style=none] (19) at (6, -1) {};
		\node [style=gn] (20) at (5.25, 0) {};
		\node [style=gn] (21) at (2, 0) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (4.25, -1) {};
		\node [style=none] (24) at (5.75, 1) {};
		\node [style=none] (25) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (2.center);
		\draw (0.center) to (4);
		\draw (4) to (1.center);
		\draw (7.center) to (5);
		\draw (6.center) to (4);
		\draw [style=hbox edge] (4) to (5);
		\draw (24.center) to (20);
		\draw (20) to (19.center);
		\draw (25.center) to (21);
		\draw (21) to (18.center);
		\draw (23.center) to (20);
		\draw (22.center) to (21);
		\draw (21) to (17);
		\draw (17) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causal-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.25, 0) {};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (-3.25, 0) {$D$};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (-0.975, 0.125) {};
		\node [style=none] (12) at (-0.975, -0.15) {};
		\node [style=none] (13) at (-1.1, 0.25) {};
		\node [style=none] (14) at (-1.1, -0.25) {};
		\node [style=none] (15) at (-1.25, 0.4) {};
		\node [style=none] (16) at (-1.25, -0.4) {};
		\node [style=none] (17) at (1.025, 0) {};
		\node [style=none] (18) at (2.025, 0) {};
		\node [style=none] (19) at (2.025, 0) {};
		\node [style=none] (20) at (2.3, 0.125) {};
		\node [style=none] (21) at (2.3, -0.15) {};
		\node [style=none] (22) at (2.175, 0.25) {};
		\node [style=none] (23) at (2.175, -0.25) {};
		\node [style=none] (24) at (2.025, 0.4) {};
		\node [style=none] (25) at (2.025, -0.4) {};
		\node [style=none] (26) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=rn] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/control-var-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=none] (6) at (-4.25, 0.75) {};
		\node [style=none] (7) at (-5.25, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-3.25, 0) {$F$};
		\node [style=sLabel] (11) at (-3.875, 0.625) {$\ccvar{x}$};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (14) at (4, -1) {};
		\node [style=none] (15) at (2, -1) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (1, 0.75) {};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (22) at (3, 0) {$F_A$};
		\node [style=none] (23) at (0, 0) {$=$\strut};
		\node [style=sLabel] (24) at (3, 1.5) {$\ccvar{x} = 1$};
		\node [style=sLabel] (25) at (6, 0) {$+$};
		\node [style=none] (26) at (7.875, 1) {};
		\node [style=none] (27) at (9.875, 1) {};
		\node [style=none] (28) at (9.875, -1) {};
		\node [style=none] (29) at (7.875, -1) {};
		\node [style=none] (30) at (7.875, -0.75) {};
		\node [style=none] (31) at (6.875, -0.75) {};
		\node [style=none] (32) at (7.875, 0.75) {};
		\node [style=none] (33) at (6.875, 0.75) {};
		\node [style=none] (34) at (9.875, 0) {};
		\node [style=none] (35) at (10.875, 0) {};
		\node [style=none] (36) at (8.875, 0) {$F_B$};
		\node [style=sLabel] (37) at (8.875, 1.5) {$\ccvar{x} = 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=gn_phase] (5) at (-3.75, 0) {$\ccvar{x_k}$$\pi$};
		\node [style=none] (6) at (-6.5, 0) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (8, 0.75) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (4, 0.75) {};
		\node [style=none] (15) at (4, -0.75) {};
		\node [style=none] (16) at (8, -0.75) {};
		\node [style=none] (17) at (10, 1) {};
		\node [style=none] (18) at (8, 1) {};
		\node [style=none] (19) at (8, -1) {};
		\node [style=none] (20) at (10, -1) {};
		\node [style=none] (21) at (11, 0) {};
		\node [style=none] (22) at (10, 0) {};
		\node [style=none] (23) at (8, 0.75) {};
		\node [style=none] (24) at (8, -0.75) {};
		\node [style=none] (25) at (3.25, 0) {$\ccvar{x_k}$};
		\node [style=none] (26) at (8.75, 0) {$\ccvar{x_k}$};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (5, -0.75) {};
		\node [style=none] (31) at (5, 0) {};
		\node [style=none] (32) at (7, 0) {};
		\node [style=none] (33) at (5, -1.5) {};
		\node [style=none] (34) at (7, -1.5) {};
		\node [style=gn_phase] (35) at (6, -0.75) {$\pi$};
		\node [style=none] (36) at (4, -0.75) {};
		\node [style=none] (37) at (8, -0.75) {};
		\node [style=none] (38) at (7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (1.center) to (3.center);
		\draw [style=N] (3.center) to (4.center);
		\draw [style=N] (4.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw (0.center) to (5);
		\draw [style=N] (6.center) to (0.center);
		\draw [style=N] (7.center) to (10.center);
		\draw [style=N] (10.center) to (9.center);
		\draw [style=N] (9.center) to (8.center);
		\draw [style=N] (8.center) to (7.center);
		\draw [style=N] (11.center) to (13.center);
		\draw [style=N] (14.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw [style=N] (17.center) to (20.center);
		\draw [style=N] (20.center) to (19.center);
		\draw [style=N] (19.center) to (18.center);
		\draw [style=N] (18.center) to (17.center);
		\draw [style=N] (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw [style=N] (28.center) to (27.center);
		\draw (5) to (28.center);
		\draw [style=N] (31.center) to (33.center);
		\draw [style=N] (33.center) to (34.center);
		\draw [style=N] (34.center) to (32.center);
		\draw [style=N] (32.center) to (31.center);
		\draw (30.center) to (35);
		\draw [style=N] (36.center) to (30.center);
		\draw [style=N] (38.center) to (37.center);
		\draw (35) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=rn] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=hbox] (6) at (-3, -0.5) {};
		\node [style=hbox] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (2, 0.5) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=gn] (11) at (2, -0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=hbox] (15) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (3.center);
		\draw (0) to (1.center);
		\draw (5.center) to (2);
		\draw (2) to (4.center);
		\draw (9) to (11);
		\draw (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14.center) to (11);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (9) at (1, 0.5) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=gn] (11) at (1, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=hbox] (15) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11);
		\draw (9) to (12.center);
		\draw (9) to (10.center);
		\draw (14.center) to (11);
		\draw (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discards.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.75, 0) {};
		\node [style=none] (1) at (8.75, 0) {};
		\node [style=none] (2) at (8.75, 0) {};
		\node [style=none] (3) at (9.025, 0.125) {};
		\node [style=none] (4) at (9.025, -0.15) {};
		\node [style=none] (5) at (8.9, 0.25) {};
		\node [style=none] (6) at (8.9, -0.25) {};
		\node [style=none] (7) at (8.75, 0.4) {};
		\node [style=none] (8) at (8.75, -0.4) {};
		\node [style=none] (19) at (4.525, 0) {};
		\node [style=none] (20) at (4.525, 0) {};
		\node [style=none] (21) at (4.8, 0.125) {};
		\node [style=none] (22) at (4.8, -0.15) {};
		\node [style=none] (23) at (4.675, 0.25) {};
		\node [style=none] (24) at (4.675, -0.25) {};
		\node [style=none] (25) at (4.525, 0.4) {};
		\node [style=none] (26) at (4.525, -0.4) {};
		\node [style=none] (40) at (-7.225, 0.525) {};
		\node [style=none] (41) at (-7.225, 0.525) {};
		\node [style=none] (42) at (-6.95, 0.65) {};
		\node [style=none] (43) at (-6.95, 0.375) {};
		\node [style=none] (44) at (-7.075, 0.775) {};
		\node [style=none] (45) at (-7.075, 0.275) {};
		\node [style=none] (46) at (-7.225, 0.925) {};
		\node [style=none] (47) at (-7.225, 0.125) {};
		\node [style=none] (49) at (-7.225, -0.525) {};
		\node [style=none] (50) at (-7.225, -0.525) {};
		\node [style=none] (51) at (-6.95, -0.4) {};
		\node [style=none] (52) at (-6.95, -0.675) {};
		\node [style=none] (53) at (-7.075, -0.275) {};
		\node [style=none] (54) at (-7.075, -0.775) {};
		\node [style=none] (55) at (-7.225, -0.125) {};
		\node [style=none] (56) at (-7.225, -0.925) {};
		\node [style=none] (57) at (-9.475, 0.025) {};
		\node [style=none] (58) at (-9.475, -0.025) {};
		\node [style=none] (59) at (-9.475, 0) {};
		\node [style=none] (60) at (-7.725, 0.525) {};
		\node [style=none] (61) at (-7.725, -0.525) {};
		\node [style=none] (65) at (-5.5, 0) {$=$\strut};
		\node [style=ltriang] (67) at (3.275, 0) {};
		\node [style=none] (68) at (2.025, 0) {};
		\node [style=none] (70) at (6.275, 0) {$=$\strut};
		\node [style=none] (71) at (-11, 0) {};
		\node [style=none] (72) at (-2.475, 0) {};
		\node [style=none] (73) at (-2.475, 0) {};
		\node [style=none] (74) at (-2.2, 0.125) {};
		\node [style=none] (75) at (-2.2, -0.15) {};
		\node [style=none] (76) at (-2.325, 0.25) {};
		\node [style=none] (77) at (-2.325, -0.25) {};
		\node [style=none] (78) at (-2.475, 0.4) {};
		\node [style=none] (79) at (-2.475, -0.4) {};
		\node [style=none] (80) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw [style=DRWire] (23.center) to (24.center);
		\draw [style=DRWire] (22.center) to (21.center);
		\draw [style=DRWire] (25.center) to (26.center);
		\draw [style=LOWire] (44.center) to (45.center);
		\draw [style=LOWire] (43.center) to (42.center);
		\draw [style=LOWire] (46.center) to (47.center);
		\draw [style=LOWire] (53.center) to (54.center);
		\draw [style=LOWire] (52.center) to (51.center);
		\draw [style=LOWire] (55.center) to (56.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (60.center) to (57.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (58.center) to (61.center);
		\draw [style=LOWire] (60.center) to (40.center);
		\draw [style=LOWire] (61.center) to (49.center);
		\draw (67) to (68.center);
		\draw [style=DRWire] (67) to (20.center);
		\draw [style=DRWire] (76.center) to (77.center);
		\draw [style=DRWire] (75.center) to (74.center);
		\draw [style=DRWire] (78.center) to (79.center);
		\draw [style=DRWire] (80.center) to (73.center);
		\draw [style=DRWire] (71.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/EncodeHadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2, 0.025) {};
		\node [style=none] (3) at (-2, -0.025) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (8) at (0, 0) {$=$\strut};
		\node [style=hbox] (9) at (2.5, 0) {};
		\node [style=ltriang] (10) at (3.75, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=beamSplitter] (17) at (-4.5, 0) {};
		\node [style=none] (19) at (-3.5, 0.5) {};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (22) at (-7, 0.025) {};
		\node [style=none] (23) at (-7, -0.025) {};
		\node [style=none] (24) at (-7, 0) {};
		\node [style=ltriang] (25) at (-7.75, 0) {};
		\node [style=none] (26) at (-8.75, 0) {};
		\node [style=none] (27) at (-5.5, 0.5) {};
		\node [style=none] (28) at (-5.5, -0.5) {};
		\node [style=none] (29) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRWire] (5.center) to (4.center);
		\draw (10) to (9);
		\draw (12.center) to (9);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (19.center) to (2.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (3.center) to (20.center);
		\draw [style=DRWire] (25) to (24.center);
		\draw (26.center) to (25);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (27.center) to (22.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (23.center) to (28.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (19.center) to (28.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (27.center) to (20.center);
		\draw [style=DRWire] (29.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/EncodePhase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.025) {};
		\node [style=none] (1) at (-3, -0.025) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=rtriang] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (0, 0) {$=$\strut};
		\node [style={gn_phase}] (5) at (2.5, 0) {$\theta$};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (10) at (-4.5, 0.5) {};
		\node [style=none] (11) at (-4.5, -0.5) {};
		\node [style=none] (12) at (-7, 0.025) {};
		\node [style=none] (13) at (-7, -0.025) {};
		\node [style=none] (14) at (-7, 0) {};
		\node [style=ltriang] (15) at (-7.75, 0) {};
		\node [style=none] (16) at (-8.75, 0) {};
		\node [style=none] (17) at (-5.5, 0.5) {};
		\node [style=none] (18) at (-5.5, -0.5) {};
		\node [style=phase] (19) at (-5, -0.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRWire] (3) to (2.center);
		\draw (6.center) to (5);
		\draw (7.center) to (3);
		\draw (8.center) to (5);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (10.center) to (0.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (1.center) to (11.center);
		\draw [style=DRWire] (15) to (14.center);
		\draw (16.center) to (15);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (17.center) to (12.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (13.center) to (18.center);
		\draw [style=LOWire] (18.center) to (19);
		\draw [style=LOWire] (19) to (11.center);
		\draw [style=LOWire] (10.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/EncodeXAplhaMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-1.25, 0.5) {};
		\node [style=black node] (1) at (-1.25, -0.5) {};
		\node [style=sLabel] (2) at (-1.25, 0.875) {$\cvar a$};
		\node [style=sLabel] (3) at (-1.25, -0.125) {$\cvar b$};
		\node [style=none] (4) at (0, 0) {$=$\strut};
		\node [style=none] (5) at (1, 0) {};
		\node [style={rn_phase}] (6) at (2.75, 0) {$\alpha + \cvar b \pi$};
		\node [style=beamSplitter] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-3.75, 0.5) {};
		\node [style=none] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-8.25, 0.025) {};
		\node [style=none] (13) at (-8.25, -0.025) {};
		\node [style=none] (14) at (-8.25, 0) {};
		\node [style=ltriang] (15) at (-9, 0) {};
		\node [style=none] (16) at (-10, 0) {};
		\node [style=none] (17) at (-6.75, 0.5) {};
		\node [style=none] (18) at (-6.75, -0.5) {};
		\node [style=phaseCircle] (19) at (-4.25, -0.5) {$\alpha$};
		\node [style=beamSplitter] (20) at (-5.75, 0) {};
		\node [style=none] (21) at (-4.75, 0.5) {};
		\node [style=none] (22) at (-4.75, -0.5) {};
		\node [style=none] (23) at (-6.75, 0.5) {};
		\node [style=none] (24) at (-6.75, -0.5) {};
		\node [style=none] (25) at (2.75, 0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (8.center) to (11.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (10.center) to (9.center);
		\draw [style=DRWire] (15) to (14.center);
		\draw (16.center) to (15);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (17.center) to (12.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (13.center) to (18.center);
		\draw [style=LOWire] (19) to (11.center);
		\draw [style=LOWire] (0) to (8.center);
		\draw [style=LOWire] (1) to (9.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (21.center) to (24.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (23.center) to (22.center);
		\draw [style=LOWire] (22.center) to (19);
		\draw [style=LOWire] (21.center) to (10.center);
		\draw [style=LOWire] (23.center) to (17.center);
		\draw [style=LOWire] (24.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/EncodeXMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-1.25, 0.5) {};
		\node [style=black node] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (-2.75, 0.025) {};
		\node [style=none] (3) at (-2.75, -0.025) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=sLabel] (6) at (-1.25, 0.875) {$\cvar a$};
		\node [style=sLabel] (7) at (-1.25, -0.125) {$\cvar b$};
		\node [style=none] (8) at (0, 0) {$=$\strut};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=ltriang] (10) at (-3.75, 0) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style={rn_phase}] (13) at (2.5, 0) {$b \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0) to (2.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (3.center) to (1);
		\draw (10) to (9.center);
		\draw [style=DRWire] (11.center) to (10);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/EncodeZAplhaMeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-1.25, 0.5) {};
		\node [style=black node] (1) at (-1.25, -0.5) {};
		\node [style=sLabel] (5) at (-1.25, 0.875) {$\cvar a$};
		\node [style=sLabel] (6) at (-1.25, -0.125) {$\cvar b$};
		\node [style=none] (7) at (0, 0) {$=$\strut};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style={gn_phase}] (12) at (3, 0) {$\alpha + b \pi$};
		\node [style=beamSplitter] (17) at (-2.75, 0) {};
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-1.75, -0.5) {};
		\node [style=none] (25) at (-3.75, 0.5) {};
		\node [style=none] (26) at (-3.75, -0.5) {};
		\node [style=none] (27) at (-6.25, 0.025) {};
		\node [style=none] (28) at (-6.25, -0.025) {};
		\node [style=none] (29) at (-6.25, 0) {};
		\node [style=ltriang] (30) at (-7, 0) {};
		\node [style=none] (31) at (-8, 0) {};
		\node [style=none] (32) at (-4.75, 0.5) {};
		\node [style=none] (33) at (-4.75, -0.5) {};
		\node [style=phaseCircle] (34) at (-4.25, -0.5) {$\alpha$};
		\node [style=none] (35) at (3, 0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (18.center) to (26.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (25.center) to (19.center);
		\draw [style=DRWire] (30) to (29.center);
		\draw (31.center) to (30);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (32.center) to (27.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (28.center) to (33.center);
		\draw [style=LOWire] (33.center) to (34);
		\draw [style=LOWire] (34) to (26.center);
		\draw [style=LOWire] (32.center) to (25.center);
		\draw [style=LOWire] (0) to (18.center);
		\draw [style=LOWire] (1) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/EncodeZSpider11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.025) {};
		\node [style=none] (1) at (-2, -0.025) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0, 0) {$=$\strut};
		\node [style={gn_phase}] (5) at (2.5, 0) {$\theta$};
		\node [style=ltriang] (6) at (3.75, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (10) at (-3.5, 0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-6, 0.025) {};
		\node [style=none] (13) at (-6, -0.025) {};
		\node [style=none] (14) at (-6, 0) {};
		\node [style=ltriang] (15) at (-6.75, 0) {};
		\node [style=none] (16) at (-7.75, 0) {};
		\node [style=none] (17) at (-4.5, 0.5) {};
		\node [style=none] (18) at (-4.5, -0.5) {};
		\node [style=phaseCircle] (19) at (-4, -0.5) {$\theta$};
		\node [style=none] (20) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRWire] (3.center) to (2.center);
		\draw (6) to (5);
		\draw (8.center) to (5);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (10.center) to (0.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (1.center) to (11.center);
		\draw [style=DRWire] (15) to (14.center);
		\draw (16.center) to (15);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (17.center) to (12.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (13.center) to (18.center);
		\draw [style=LOWire] (18.center) to (19);
		\draw [style=LOWire] (19) to (11.center);
		\draw [style=LOWire] (10.center) to (17.center);
		\draw [style=DRWire] (20.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/FusionOfType1Fusions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 1.9) {};
		\node [style=none] (2) at (3.25, 1.525) {};
		\node [style=none] (3) at (3.25, 1.475) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=ltriang] (5) at (2.5, 1.5) {};
		\node [style=none] (7) at (5.25, -1.925) {};
		\node [style=none] (9) at (3.25, -1.55) {};
		\node [style=none] (10) at (3.25, -1.525) {};
		\node [style=ltriang] (11) at (2.5, -1.525) {};
		\node [style=none] (14) at (7.25, 0.375) {};
		\node [style=none] (15) at (7.25, 1.125) {};
		\node [style=beamSplitter] (16) at (6.25, 0.75) {};
		\node [style=black node] (17) at (7.5, 1.125) {};
		\node [style=black node] (18) at (7.5, 0.375) {};
		\node [style=sLabel] (19) at (8, 1.125) {$\cvar{r_1}$};
		\node [style=sLabel] (20) at (8, 0.375) {$\cvar{r_2}$};
		\node [style=none] (21) at (8, 1.9) {};
		\node [style=none] (22) at (8, -1.925) {};
		\node [style=none] (23) at (11, 0.025) {};
		\node [style=none] (24) at (11, -0.025) {};
		\node [style=none] (25) at (11, 0) {};
		\node [style=none] (26) at (11.875, 0) {};
		\node [style=none] (27) at (1.5, 1.5) {};
		\node [style=none] (28) at (1.5, -1.525) {};
		\node [style=none] (54) at (3.25, 0.025) {};
		\node [style=none] (56) at (3.25, 0) {};
		\node [style=ltriang] (57) at (2.5, 0) {};
		\node [style=none] (58) at (1.5, 0) {};
		\node [style=none] (59) at (5.25, -0.4) {};
		\node [style=none] (60) at (5.25, -1.15) {};
		\node [style=none] (61) at (7.25, -1.15) {};
		\node [style=none] (62) at (7.25, -0.4) {};
		\node [style=beamSplitter] (63) at (6.25, -0.775) {};
		\node [style=black node] (64) at (7.5, -0.4) {};
		\node [style=black node] (65) at (7.5, -1.15) {};
		\node [style=sLabel] (66) at (8, -0.4) {$\cvar{r_3}$};
		\node [style=sLabel] (67) at (8, -1.15) {$\cvar{r_4}$};
		\node [style=none] (161) at (-16.375, 1.25) {};
		\node [style=none] (162) at (-16.375, 0) {};
		\node [style=none] (177) at (-8.625, -1.25) {};
		\node [style=ltriang] (178) at (-15.375, -1.25) {};
		\node [style=none] (191) at (-16.375, -1.25) {};
		\node [style=none] (198) at (0, 0) {$=$};
		\node [style=none] (199) at (-10.875, 0.875) {};
		\node [style=none] (200) at (-10.875, 0.125) {};
		\node [style=beamSplitter] (201) at (-11.875, 0.5) {};
		\node [style=black node] (202) at (-10.625, 0.125) {};
		\node [style=black node] (203) at (-10.625, 0.875) {};
		\node [style=sLabel] (204) at (-10.125, 0.875) {$\cvar r_1$};
		\node [style=sLabel] (205) at (-10.125, 0.125) {$\cvar r_2$};
		\node [style=none] (206) at (-14.875, 1.275) {};
		\node [style=none] (207) at (-14.875, 1.225) {};
		\node [style=none] (208) at (-14.875, 1.25) {};
		\node [style=none] (209) at (-13.625, 1.625) {};
		\node [style=none] (210) at (-12.875, 0.125) {};
		\node [style=none] (214) at (-10.375, 1.625) {};
		\node [style=none] (215) at (-10.375, -0.625) {};
		\node [style=ltriang] (216) at (-15.375, 1.25) {};
		\node [style=none] (218) at (-14.875, 0.025) {};
		\node [style=none] (219) at (-14.875, -0.025) {};
		\node [style=none] (220) at (-14.875, 0) {};
		\node [style=none] (221) at (-12.875, 0.875) {};
		\node [style=none] (222) at (-13.625, -0.625) {};
		\node [style=ltriang] (223) at (-15.375, 0) {};
		\node [style=none] (224) at (-4.625, -0.125) {};
		\node [style=none] (225) at (-4.625, -0.875) {};
		\node [style=beamSplitter] (226) at (-5.625, -0.5) {};
		\node [style=black node] (227) at (-4.375, -0.875) {};
		\node [style=black node] (228) at (-4.375, -0.125) {};
		\node [style=sLabel] (229) at (-3.875, -0.125) {$\cvar r_3$};
		\node [style=sLabel] (230) at (-3.875, -0.875) {$\cvar r_4$};
		\node [style=none] (231) at (-8.625, 0.275) {};
		\node [style=none] (232) at (-8.625, 0.225) {};
		\node [style=none] (234) at (-7.375, 0.625) {};
		\node [style=none] (235) at (-6.625, -0.875) {};
		\node [style=none] (236) at (-2.375, -0.475) {};
		\node [style=none] (237) at (-2.375, -0.525) {};
		\node [style=none] (238) at (-2.375, -0.5) {};
		\node [style=none] (239) at (-4.125, 0.625) {};
		\node [style=none] (240) at (-4.125, -1.625) {};
		\node [style=none] (242) at (-1.625, -0.5) {};
		\node [style=none] (243) at (-8.625, -1.225) {};
		\node [style=none] (244) at (-8.625, -1.275) {};
		\node [style=none] (246) at (-6.625, -0.125) {};
		\node [style=none] (247) at (-7.375, -1.625) {};
		\node [style=none] (248) at (3.25, 1.475) {};
		\node [style=none] (249) at (5.25, 0.375) {};
		\node [style=none] (250) at (3.25, 0.025) {};
		\node [style=none] (251) at (5.25, 1.125) {};
		\node [style=none] (252) at (3.25, -0.025) {};
		\node [style=none] (253) at (5.25, -1.15) {};
		\node [style=none] (254) at (3.25, -1.5) {};
		\node [style=none] (255) at (5.25, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0.center) to (2.center);
		\draw [style=DRWire] (5) to (4.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw [style=LOWire] (18) to (14.center);
		\draw [style=LOWire] (17) to (15.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (21.center) to (23.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (24.center) to (22.center);
		\draw [style=DRWire] (26.center) to (25.center);
		\draw [style=LOWire] (22.center) to (7.center);
		\draw [style=LOWire] (21.center) to (0.center);
		\draw (28.center) to (11);
		\draw (5) to (27.center);
		\draw [style=DRWire] (57) to (56.center);
		\draw (58.center) to (57);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (62.center) to (60.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (59.center) to (61.center);
		\draw [style=LOWire] (65) to (61.center);
		\draw [style=LOWire] (64) to (62.center);
		\draw [style=DRWire] (178) to (177.center);
		\draw (191.center) to (178);
		\draw [style=LOWire] (200.center) to (202);
		\draw [style=LOWire] (199.center) to (203);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (209.center) to (206.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (207.center) to (210.center);
		\draw [style=DRWire] (216) to (208.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (221.center) to (218.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (219.center) to (222.center);
		\draw [style=DRWire] (223) to (220.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (200.center) to (221.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (210.center) to (199.center);
		\draw [style=LOWire] (214.center) to (209.center);
		\draw [style=LOWire] (215.center) to (222.center);
		\draw [style=LOWire] (225.center) to (227);
		\draw [style=LOWire] (224.center) to (228);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (234.center) to (231.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (232.center) to (235.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (239.center) to (236.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (237.center) to (240.center);
		\draw [style=DRWire] (242.center) to (238.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (246.center) to (243.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (244.center) to (247.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (225.center) to (246.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (235.center) to (224.center);
		\draw [style=LOWire] (239.center) to (234.center);
		\draw [style=LOWire] (240.center) to (247.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (214.center) to (231.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (232.center) to (215.center);
		\draw (162.center) to (223);
		\draw (216) to (161.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (248.center) to (249.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (251.center) to (250.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (252.center) to (253.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (255.center) to (254.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (15.center) to (249.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (251.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/SwapBeamSplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.25, -0.375) {};
		\node [style=none] (3) at (-4.25, 0.375) {};
		\node [style=none] (4) at (-2.25, 0.375) {};
		\node [style=none] (5) at (-2.25, -0.375) {};
		\node [style=beamSplitter] (6) at (-3.25, 0) {};
		\node [style=black node] (7) at (-1.75, -0.375) {};
		\node [style=black node] (8) at (-1.75, 0.375) {};
		\node [style=sLabel] (9) at (-1.375, 0.375) {$\cvar a$};
		\node [style=sLabel] (10) at (-1.375, -0.375) {$\cvar b$};
		\node [style=none] (11) at (2.875, -0.375) {};
		\node [style=none] (12) at (2.875, 0.375) {};
		\node [style=none] (13) at (3.375, -0.375) {};
		\node [style=none] (14) at (3.375, 0.375) {};
		\node [style=none] (15) at (5.375, 0.375) {};
		\node [style=none] (16) at (5.375, -0.375) {};
		\node [style=beamSplitter] (17) at (4.375, 0) {};
		\node [style=black node] (18) at (5.875, -0.375) {};
		\node [style=black node] (19) at (5.875, 0.375) {};
		\node [style=sLabel] (20) at (6.25, -0.375) {$\cvar b$};
		\node [style=sLabel] (21) at (6.25, 0.375) {$\cvar a$};
		\node [style=sLabel] (22) at (1.75, 0) {$(-1)^b$};
		\node [style=none] (23) at (0, 0) {$=$\strut};
		\node [style=none] (24) at (-6.5, -0.375) {};
		\node [style=none] (25) at (-6.5, 0.375) {};
		\node [style=none] (26) at (-4.5, 0.375) {};
		\node [style=none] (27) at (-4.5, -0.375) {};
		\node [style=none] (28) at (-7, 0.375) {};
		\node [style=none] (29) at (-7, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=LOWire] (5.center) to (7);
		\draw [style=LOWire] (4.center) to (8);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (16.center) to (14.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (13.center) to (15.center);
		\draw [style=LOWire] (16.center) to (18);
		\draw [style=LOWire] (15.center) to (19);
		\draw [style=LOWire] (13.center) to (11.center);
		\draw [style=LOWire] (14.center) to (12.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (27.center) to (25.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (24.center) to (26.center);
		\draw [style=LOWire] (2.center) to (27.center);
		\draw [style=LOWire] (3.center) to (26.center);
		\draw [style=LOWire] (29.center) to (24.center);
		\draw [style=LOWire] (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/Type1Fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.15) {};
		\node [style=none] (1) at (-4.75, 0.375) {};
		\node [style=none] (2) at (-6.25, 0.775) {};
		\node [style=none] (3) at (-6.25, 0.725) {};
		\node [style=none] (4) at (-6.25, 0.75) {};
		\node [style=ltriang] (5) at (-7, 0.75) {};
		\node [style=none] (6) at (-4.75, -0.375) {};
		\node [style=none] (7) at (-4.75, -1.15) {};
		\node [style=none] (8) at (-6.25, -0.725) {};
		\node [style=none] (9) at (-6.25, -0.775) {};
		\node [style=none] (10) at (-6.25, -0.75) {};
		\node [style=ltriang] (11) at (-7, -0.75) {};
		\node [style=none] (12) at (-4.5, 0.375) {};
		\node [style=none] (13) at (-4.5, -0.375) {};
		\node [style=none] (16) at (-2.5, -0.375) {};
		\node [style=none] (17) at (-2.5, 0.375) {};
		\node [style=beamSplitter] (18) at (-3.5, 0) {};
		\node [style=black node] (19) at (-2.25, 0.375) {};
		\node [style=black node] (20) at (-2.25, -0.375) {};
		\node [style=sLabel] (21) at (-1.875, 0.375) {$a$};
		\node [style=sLabel] (22) at (-1.875, -0.375) {$b$};
		\node [style=none] (23) at (-2.5, 1.15) {};
		\node [style=none] (24) at (-2.5, -1.15) {};
		\node [style=none] (25) at (1.125, 0.025) {};
		\node [style=none] (26) at (1.125, -0.025) {};
		\node [style=none] (27) at (1.125, 0) {};
		\node [style=none] (28) at (2.125, 0) {};
		\node [style=none] (29) at (-8, 0.75) {};
		\node [style=none] (30) at (-8, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0.center) to (2.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (3.center) to (1.center);
		\draw [style=DRWire] (5) to (4.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (6.center) to (8.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw [style=LOWire] (13.center) to (6.center);
		\draw [style=LOWire] (1.center) to (12.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (17.center) to (13.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (12.center) to (16.center);
		\draw [style=LOWire] (20) to (16.center);
		\draw [style=LOWire] (19) to (17.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (23.center) to (25.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (26.center) to (24.center);
		\draw [style=DRWire] (28.center) to (27.center);
		\draw [style=LOWire] (24.center) to (7.center);
		\draw [style=LOWire] (23.center) to (0.center);
		\draw (30.center) to (11);
		\draw (5) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/Type1FusionFailure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.15) {};
		\node [style=none] (1) at (-1.25, 0.375) {};
		\node [style=none] (2) at (-2.75, 0.775) {};
		\node [style=none] (3) at (-2.75, 0.725) {};
		\node [style=none] (4) at (-2.75, 0.75) {};
		\node [style=ltriang] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.375) {};
		\node [style=none] (7) at (-1.25, -1.15) {};
		\node [style=none] (8) at (-2.75, -0.725) {};
		\node [style=none] (9) at (-2.75, -0.775) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=ltriang] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-1, 0.375) {};
		\node [style=none] (13) at (-1, -0.375) {};
		\node [style=none] (14) at (1, -0.375) {};
		\node [style=none] (15) at (1, 0.375) {};
		\node [style=beamSplitter] (16) at (0, 0) {};
		\node [style=black node] (17) at (1.25, 0.375) {};
		\node [style=black node] (18) at (1.25, -0.375) {};
		\node [style=sLabel] (19) at (1.625, -0.375) {$\cvar k$};
		\node [style=sLabel] (20) at (1.625, 0.375) {$\cvar k$};
		\node [style=none] (21) at (1, 1.15) {};
		\node [style=none] (22) at (1, -1.15) {};
		\node [style=none] (23) at (4.625, 0.025) {};
		\node [style=none] (24) at (4.625, -0.025) {};
		\node [style=none] (25) at (4.625, 0) {};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (27) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-4.5, -0.75) {};
		\node [style=none] (29) at (7, 0) {$=$\strut};
		\node [style=black node] (30) at (11, 0.5) {};
		\node [style=black node] (31) at (11, -0.5) {};
		\node [style=none] (32) at (12.5, 0.025) {};
		\node [style=none] (33) at (12.5, -0.025) {};
		\node [style=none] (34) at (12.5, 0) {};
		\node [style=none] (35) at (13.5, 0) {};
		\node [style=sLabel] (36) at (10.875, 0.875) {$\neg \cvar k$};
		\node [style=sLabel] (37) at (10.875, -0.125) {$\neg \cvar k$};
		\node [style=none] (38) at (8.25, -0.75) {};
		\node [style=none] (39) at (8.25, 0.75) {};
		\node [style={rn_phase}] (40) at (9.5, -0.75) {$\neg \cvar k \pi$};
		\node [style={rn_phase}] (41) at (9.5, 0.75) {$\cvar k \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0.center) to (2.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (3.center) to (1.center);
		\draw [style=DRWire] (5) to (4.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (6.center) to (8.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw [style=LOWire] (13.center) to (6.center);
		\draw [style=LOWire] (1.center) to (12.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (15.center) to (13.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [style=LOWire] (18) to (14.center);
		\draw [style=LOWire] (17) to (15.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (21.center) to (23.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (24.center) to (22.center);
		\draw [style=DRWire] (26.center) to (25.center);
		\draw [style=LOWire] (22.center) to (7.center);
		\draw [style=LOWire] (21.center) to (0.center);
		\draw (28.center) to (11);
		\draw (5) to (27.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (30) to (32.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (33.center) to (31);
		\draw [style=DRWire] (35.center) to (34.center);
		\draw (41) to (39.center);
		\draw (40) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/Type1FusionFailure1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.15) {};
		\node [style=none] (1) at (-1.25, 0.375) {};
		\node [style=none] (2) at (-2.75, 0.775) {};
		\node [style=none] (3) at (-2.75, 0.725) {};
		\node [style=none] (4) at (-2.75, 0.75) {};
		\node [style=ltriang] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.375) {};
		\node [style=none] (7) at (-1.25, -1.15) {};
		\node [style=none] (8) at (-2.75, -0.725) {};
		\node [style=none] (9) at (-2.75, -0.775) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=ltriang] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-1, 0.375) {};
		\node [style=none] (13) at (-1, -0.375) {};
		\node [style=none] (14) at (1, -0.375) {};
		\node [style=none] (15) at (1, 0.375) {};
		\node [style=beamSplitter] (16) at (0, 0) {};
		\node [style=black node] (17) at (1.25, 0.375) {};
		\node [style=black node] (18) at (1.25, -0.375) {};
		\node [style=none] (21) at (1, 1.15) {};
		\node [style=none] (22) at (1, -1.15) {};
		\node [style=none] (23) at (4.625, 0.025) {};
		\node [style=none] (24) at (4.625, -0.025) {};
		\node [style=none] (25) at (4.625, 0) {};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (27) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-4.5, -0.75) {};
		\node [style=none] (29) at (1.625, 0.5) {};
		\node [style=none] (30) at (1.625, -0.5) {};
		\node [style=sLabel] (31) at (2.125, 0) {$2$};
		\node [style=none] (32) at (7, 0) {$=$\strut};
		\node [style=black node] (33) at (11, 0.5) {};
		\node [style=black node] (34) at (11, -0.5) {};
		\node [style=none] (35) at (12.5, 0.025) {};
		\node [style=none] (36) at (12.5, -0.025) {};
		\node [style=none] (37) at (12.5, 0) {};
		\node [style=none] (38) at (13.5, 0) {};
		\node [style=sLabel] (39) at (11, 0.875) {$0$};
		\node [style=sLabel] (40) at (11, -0.125) {$0$};
		\node [style=none] (41) at (8.25, 0.75) {};
		\node [style=none] (42) at (8.25, -0.75) {};
		\node [style={rn_phase}] (43) at (9.5, 0.75) {$\pi$};
		\node [style=rn] (44) at (9.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0.center) to (2.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (3.center) to (1.center);
		\draw [style=DRWire] (5) to (4.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (6.center) to (8.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw [style=LOWire] (13.center) to (6.center);
		\draw [style=LOWire] (1.center) to (12.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (15.center) to (13.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [style=LOWire] (18) to (14.center);
		\draw [style=LOWire] (17) to (15.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (21.center) to (23.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (24.center) to (22.center);
		\draw [style=DRWire] (26.center) to (25.center);
		\draw [style=LOWire] (22.center) to (7.center);
		\draw [style=LOWire] (21.center) to (0.center);
		\draw (28.center) to (11);
		\draw (5) to (27.center);
		\draw [style=braceedge] (29.center) to (30.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (33) to (35.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (36.center) to (34);
		\draw [style=DRWire] (38.center) to (37.center);
		\draw (44) to (42.center);
		\draw (43) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/Type1FusionFailure2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.15) {};
		\node [style=none] (1) at (-1.25, 0.375) {};
		\node [style=none] (2) at (-2.75, 0.775) {};
		\node [style=none] (3) at (-2.75, 0.725) {};
		\node [style=none] (4) at (-2.75, 0.75) {};
		\node [style=ltriang] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-1.25, -0.375) {};
		\node [style=none] (7) at (-1.25, -1.15) {};
		\node [style=none] (8) at (-2.75, -0.725) {};
		\node [style=none] (9) at (-2.75, -0.775) {};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=ltriang] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-1, 0.375) {};
		\node [style=none] (13) at (-1, -0.375) {};
		\node [style=none] (14) at (1, -0.375) {};
		\node [style=none] (15) at (1, 0.375) {};
		\node [style=beamSplitter] (16) at (0, 0) {};
		\node [style=black node] (17) at (1.25, 0.375) {};
		\node [style=black node] (18) at (1.25, -0.375) {};
		\node [style=sLabel] (19) at (1.625, -0.375) {$0$};
		\node [style=sLabel] (20) at (1.625, 0.375) {$0$};
		\node [style=none] (21) at (1, 1.15) {};
		\node [style=none] (22) at (1, -1.15) {};
		\node [style=none] (23) at (4.625, 0.025) {};
		\node [style=none] (24) at (4.625, -0.025) {};
		\node [style=none] (25) at (4.625, 0) {};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (27) at (-4.5, 0.75) {};
		\node [style=none] (28) at (-4.5, -0.75) {};
		\node [style=none] (29) at (7, 0) {$=$\strut};
		\node [style=black node] (30) at (11, 0.5) {};
		\node [style=black node] (31) at (11, -0.5) {};
		\node [style=none] (32) at (12.5, 0.025) {};
		\node [style=none] (33) at (12.5, -0.025) {};
		\node [style=none] (34) at (12.5, 0) {};
		\node [style=none] (35) at (13.5, 0) {};
		\node [style=sLabel] (36) at (11, 0.875) {$1$};
		\node [style=sLabel] (37) at (11, -0.125) {$1$};
		\node [style=none] (38) at (8.25, -0.75) {};
		\node [style=none] (39) at (8.25, 0.75) {};
		\node [style={rn_phase}] (40) at (9.5, -0.75) {$\pi$};
		\node [style=rn] (41) at (9.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0.center) to (2.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (3.center) to (1.center);
		\draw [style=DRWire] (5) to (4.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (6.center) to (8.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw [style=LOWire] (13.center) to (6.center);
		\draw [style=LOWire] (1.center) to (12.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (15.center) to (13.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [style=LOWire] (18) to (14.center);
		\draw [style=LOWire] (17) to (15.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (21.center) to (23.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (24.center) to (22.center);
		\draw [style=DRWire] (26.center) to (25.center);
		\draw [style=LOWire] (22.center) to (7.center);
		\draw [style=LOWire] (21.center) to (0.center);
		\draw (28.center) to (11);
		\draw (5) to (27.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (30) to (32.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (33.center) to (31);
		\draw [style=DRWire] (35.center) to (34.center);
		\draw (41) to (39.center);
		\draw (40) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/Type1FusionFull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0, 0) {$=$\strut};
		\node [style=sLabel] (30) at (3.75, 1.75) {$\cvar{s} = 1$};
		\node [style=none] (31) at (1.5, 0.75) {};
		\node [style=none] (32) at (1.5, -0.75) {};
		\node [style={gn_phase}] (33) at (3.125, 0) {$\cvar{k} \pi$};
		\node [style=none] (34) at (5.875, 0) {};
		\node [style=ltriang] (35) at (4.625, 0) {};
		\node [style=sLabel] (37) at (10.75, 1.75) {$\cvar{s} = 0$};
		\node [style=sLabel] (39) at (7, 0) {$+$};
		\node [style=black node] (40) at (12.625, 0.5) {};
		\node [style=black node] (41) at (12.625, -0.5) {};
		\node [style=none] (42) at (14.125, 0.025) {};
		\node [style=none] (43) at (14.125, -0.025) {};
		\node [style=none] (44) at (14.125, 0) {};
		\node [style=none] (45) at (15.125, 0) {};
		\node [style=sLabel] (46) at (12.25, 0.5) {$\cvar k$};
		\node [style=sLabel] (47) at (12.25, -0.5) {$\cvar k$};
		\node [style=none] (52) at (-4.875, 0.375) {};
		\node [style=none] (53) at (-4.875, -0.375) {};
		\node [style=beamSplitter] (54) at (-5.875, 0) {};
		\node [style=black node] (55) at (-4.375, -0.375) {};
		\node [style=black node] (56) at (-4.375, 0.375) {};
		\node [style=sLabel] (57) at (-4, 0.375) {$\cvar a$};
		\node [style=sLabel] (58) at (-4, -0.375) {$\cvar b$};
		\node [style=none] (59) at (-8.875, 0.775) {};
		\node [style=none] (60) at (-8.875, 0.725) {};
		\node [style=none] (61) at (-8.875, 0.75) {};
		\node [style=none] (62) at (-7.625, 1.125) {};
		\node [style=none] (63) at (-6.875, -0.375) {};
		\node [style=none] (64) at (-2.375, 0.025) {};
		\node [style=none] (65) at (-2.375, -0.025) {};
		\node [style=none] (66) at (-2.375, 0) {};
		\node [style=none] (67) at (-4.125, 1.125) {};
		\node [style=none] (68) at (-4.125, -1.125) {};
		\node [style=ltriang] (69) at (-9.625, 0.75) {};
		\node [style=none] (70) at (-1.625, 0) {};
		\node [style=none] (71) at (-8.875, -0.725) {};
		\node [style=none] (72) at (-8.875, -0.775) {};
		\node [style=none] (73) at (-8.875, -0.75) {};
		\node [style=none] (74) at (-6.875, 0.375) {};
		\node [style=none] (75) at (-7.625, -1.125) {};
		\node [style=ltriang] (76) at (-9.625, -0.75) {};
		\node [style=none] (27) at (-10.525, 0.75) {};
		\node [style=none] (28) at (-10.525, -0.75) {};
		\node [style=none] (78) at (7.875, 0.75) {};
		\node [style=none] (79) at (7.875, -0.75) {};
		\node [style=gn] (80) at (9.5, 0) {};
		\node [style={rn_phase}] (82) at (10.75, 0) {$\cvar{k}\pi$};
		\node [style={rn_phase}] (83) at (8.75, 0.625) {$\pi$};
		\node [style=none] (84) at (3.625, 0.65) {$\star$};
		\node [style=none] (85) at (10.725, 0.7) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (33) to (31.center);
		\draw [in=0, out=-120] (33) to (32.center);
		\draw (35) to (33);
		\draw [style=DRWire] (34.center) to (35);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (40) to (42.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (43.center) to (41);
		\draw [style=DRWire] (45.center) to (44.center);
		\draw [style=LOWire] (53.center) to (55);
		\draw [style=LOWire] (52.center) to (56);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (62.center) to (59.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (60.center) to (63.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (67.center) to (64.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (65.center) to (68.center);
		\draw [style=DRWire] (70.center) to (66.center);
		\draw [style=DRWire] (69) to (61.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (74.center) to (71.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (72.center) to (75.center);
		\draw [style=DRWire] (76) to (73.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (53.center) to (74.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (63.center) to (52.center);
		\draw [style=LOWire] (67.center) to (62.center);
		\draw [style=LOWire] (68.center) to (75.center);
		\draw (69) to (27.center);
		\draw (76) to (28.center);
		\draw [in=0, out=120] (80) to (78.center);
		\draw [in=0, out=-120] (80) to (79.center);
		\draw (82) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/Type1FusionSuccess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.125, 1.15) {};
		\node [style=none] (1) at (-8.125, 0.375) {};
		\node [style=none] (2) at (-9.625, 0.775) {};
		\node [style=none] (3) at (-9.625, 0.725) {};
		\node [style=none] (4) at (-9.625, 0.75) {};
		\node [style=ltriang] (5) at (-10.375, 0.75) {};
		\node [style=none] (6) at (-8.125, -0.375) {};
		\node [style=none] (7) at (-8, -1.15) {};
		\node [style=none] (8) at (-9.625, -0.725) {};
		\node [style=none] (9) at (-9.625, -0.775) {};
		\node [style=none] (10) at (-9.625, -0.75) {};
		\node [style=ltriang] (11) at (-10.375, -0.75) {};
		\node [style=none] (12) at (-7.875, 0.375) {};
		\node [style=none] (13) at (-7.875, -0.375) {};
		\node [style=none] (14) at (-5.875, -0.375) {};
		\node [style=none] (15) at (-5.875, 0.375) {};
		\node [style=beamSplitter] (16) at (-6.875, 0) {};
		\node [style=none] (21) at (-5.875, 1.15) {};
		\node [style=none] (22) at (-5.75, -1.15) {};
		\node [style=none] (23) at (-2.25, 0.025) {};
		\node [style=none] (24) at (-2.25, -0.025) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (27) at (-11.375, 0.75) {};
		\node [style=none] (28) at (-11.375, -0.75) {};
		\node [style=black node] (29) at (-5.625, 0.375) {};
		\node [style=black node] (30) at (-5.625, -0.375) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (1.25, -0.75) {};
		\node [style=none] (36) at (0, 0) {$=$\strut};
		\node [style={gn_phase}] (37) at (2.875, 0) {$\cvar k \pi$};
		\node [style=none] (38) at (5.625, 0) {};
		\node [style=ltriang] (39) at (4.375, 0) {};
		\node [style=sLabel] (46) at (-5.25, 0.375) {$\cvar k$};
		\node [style=sLabel] (47) at (-5.125, -0.375) {$\neg \cvar k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0.center) to (2.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (3.center) to (1.center);
		\draw [style=DRWire] (5) to (4.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (6.center) to (8.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw [style=LOWire] (13.center) to (6.center);
		\draw [style=LOWire] (1.center) to (12.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (15.center) to (13.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (21.center) to (23.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (24.center) to (22.center);
		\draw [style=DRWire] (26.center) to (25.center);
		\draw [style=LOWire] (22.center) to (7.center);
		\draw [style=LOWire] (21.center) to (0.center);
		\draw (28.center) to (11);
		\draw (5) to (27.center);
		\draw [style=LOWire] (30) to (14.center);
		\draw [style=LOWire] (29) to (15.center);
		\draw [in=0, out=135, looseness=0.75] (37) to (34.center);
		\draw [in=0, out=-135, looseness=0.75] (37) to (35.center);
		\draw (39) to (37);
		\draw [style=DRWire] (38.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/Type2Fusion-ternary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.9) {};
		\node [style=none] (1) at (-9, 1.525) {};
		\node [style=none] (2) at (-9, 1.475) {};
		\node [style=none] (3) at (-9, 1.5) {};
		\node [style=ltriang] (4) at (-9.75, 1.5) {};
		\node [style=none] (5) at (-7, -1.925) {};
		\node [style=none] (6) at (-9, -1.55) {};
		\node [style=none] (7) at (-9, -1.525) {};
		\node [style=ltriang] (8) at (-9.75, -1.525) {};
		\node [style=none] (9) at (-5, 0.375) {};
		\node [style=none] (10) at (-5, 1.125) {};
		\node [style=beamSplitter] (11) at (-6, 0.75) {};
		\node [style=black node] (12) at (-4.75, 1.125) {};
		\node [style=black node] (13) at (-4.75, 0.375) {};
		\node [style=sLabel] (14) at (-4.25, 1.125) {$\cvar{r_1}$};
		\node [style=sLabel] (15) at (-4.25, 0.375) {$\cvar{r_2}$};
		\node [style=none] (22) at (-10.75, 1.5) {};
		\node [style=none] (23) at (-10.75, -1.525) {};
		\node [style=none] (24) at (-9, 0.025) {};
		\node [style=none] (25) at (-9, 0) {};
		\node [style=ltriang] (26) at (-9.75, 0) {};
		\node [style=none] (27) at (-10.75, 0) {};
		\node [style=none] (28) at (-7, -0.4) {};
		\node [style=none] (29) at (-7, -1.15) {};
		\node [style=none] (30) at (-5, -1.15) {};
		\node [style=none] (31) at (-5, -0.4) {};
		\node [style=beamSplitter] (32) at (-6, -0.775) {};
		\node [style=black node] (33) at (-4.75, -0.4) {};
		\node [style=black node] (34) at (-4.75, -1.15) {};
		\node [style=sLabel] (35) at (-4.25, -0.4) {$\cvar{r_3}$};
		\node [style=sLabel] (36) at (-4.25, -1.15) {$\cvar{r_4}$};
		\node [style=none] (37) at (-9, 1.475) {};
		\node [style=none] (38) at (-7, 0.375) {};
		\node [style=none] (39) at (-9, 0.025) {};
		\node [style=none] (40) at (-7, 1.125) {};
		\node [style=none] (41) at (-9, -0.025) {};
		\node [style=none] (42) at (-7, -1.15) {};
		\node [style=none] (43) at (-9, -1.5) {};
		\node [style=none] (44) at (-7, -0.4) {};
		\node [style=none] (48) at (-0.625, -0.375) {};
		\node [style=none] (49) at (-0.625, 0.375) {};
		\node [style=beamSplitter] (50) at (-1.625, 0) {};
		\node [style=black node] (51) at (-0.375, 0.375) {};
		\node [style=black node] (52) at (-0.375, -0.375) {};
		\node [style=sLabel] (53) at (0.125, 0.375) {$\cvar{r_5}$};
		\node [style=sLabel] (54) at (0.125, -0.375) {$\cvar{r_6}$};
		\node [style=none] (55) at (-4.125, -1.875) {};
		\node [style=none] (56) at (-4.125, 1.875) {};
		\node [style=none] (57) at (2, 0) {$=$};
		\node [style=sLabel] (58) at (4.775, 2) {$\cvar{s}, \cvar{s'} = 1, 1$};
		\node [style=none] (59) at (3.525, 1.25) {};
		\node [style=none] (60) at (3.525, -1.25) {};
		\node [style={gn_phase}] (61) at (5.4, 0) {$\cvar{j} \pi$};
		\node [style=none] (62) at (6.275, 0.5) {$\star$};
		\node [style=none] (63) at (6.275, -0.5) {$\star$};
		\node [style=none] (64) at (3.5, 0) {};
		\node [style=none] (65) at (6.275, 0) {$\star$};
		\node [style=sLabel] (66) at (10.3, 2) {$\cvar{s} =0 \lor \cvar{s'} = 0$};
		\node [style=none] (74) at (7.5, 0) {$+$};
		\node [style=none] (81) at (11.75, 0.75) {$\star$};
		\node [style={rn_phase}] (95) at (9.55, 1.1) {$\cvar{s} \pi$};
		\node [style={rn_phase}] (96) at (9.475, -1.125) {$\cvar{s'} \pi$};
		\node [style=none] (97) at (8.65, 1.25) {};
		\node [style=none] (98) at (8.65, -1.25) {};
		\node [style=gn] (99) at (10.525, 0) {};
		\node [style=none] (100) at (8.625, 0) {};
		\node [style={rn_phase}] (101) at (11.775, 0) {$\cvar{k}\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0.center) to (1.center);
		\draw [style=DRWire] (4) to (3.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [style=DRWire] (8) to (7.center);
		\draw [style=LOWire] (13) to (9.center);
		\draw [style=LOWire] (12) to (10.center);
		\draw (23.center) to (8);
		\draw (4) to (22.center);
		\draw [style=DRWire] (26) to (25.center);
		\draw (27.center) to (26);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (31.center) to (29.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (28.center) to (30.center);
		\draw [style=LOWire] (34) to (30.center);
		\draw [style=LOWire] (33) to (31.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (37.center) to (38.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (40.center) to (39.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (41.center) to (42.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (44.center) to (43.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (10.center) to (38.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (40.center) to (9.center);
		\draw [style=LOWire] (52) to (48.center);
		\draw [style=LOWire] (51) to (49.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (49.center) to (55.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (56.center) to (48.center);
		\draw [style=LOWire] (0.center) to (56.center);
		\draw [style=LOWire] (5.center) to (55.center);
		\draw [in=0, out=105] (61) to (59.center);
		\draw [in=0, out=-105] (61) to (60.center);
		\draw (64.center) to (61);
		\draw [in=0, out=105] (99) to (97.center);
		\draw [in=0, out=-105] (99) to (98.center);
		\draw (100.center) to (99);
		\draw (101) to (99);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/Type2FusionFull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-6.75, 0.75) {};
		\node [style=none] (28) at (-6.75, -0.75) {};
		\node [style=none] (29) at (7.025, 0) {$=$\strut};
		\node [style=sLabel] (30) at (9.775, 1.5) {$\cvar{s} = 1$};
		\node [style=none] (31) at (8.525, 0.75) {};
		\node [style=none] (32) at (8.525, -0.75) {};
		\node [style={rn_phase}] (33) at (10.15, 0) {$\cvar{b} \pi$};
		\node [style=sLabel] (37) at (17.775, 1.5) {$\cvar{s} = 0$};
		\node [style=sLabel] (39) at (14.025, 0) {$+$};
		\node [style=none] (95) at (-0.6, -0.375) {};
		\node [style=none] (96) at (-0.6, 0.375) {};
		\node [style=none] (97) at (1.4, 0.375) {};
		\node [style=none] (98) at (1.4, -0.375) {};
		\node [style=beamSplitter] (99) at (0.4, 0) {};
		\node [style=black node] (100) at (1.65, -0.375) {};
		\node [style=black node] (101) at (1.65, 0.375) {};
		\node [style=sLabel] (102) at (2.025, 0.375) {$\cvar a$};
		\node [style=sLabel] (103) at (2.025, -0.375) {$\cvar b$};
		\node [style=none] (104) at (1.9, 1.125) {};
		\node [style=none] (105) at (1.9, -1.125) {};
		\node [style=none] (106) at (-3.35, 0.375) {};
		\node [style=none] (107) at (-3.35, 1.125) {};
		\node [style=none] (108) at (-1.35, 1.125) {};
		\node [style=beamSplitter] (110) at (-2.35, 0.75) {};
		\node [style=none] (111) at (-3.35, -1.125) {};
		\node [style=none] (112) at (-3.35, -0.375) {};
		\node [style=none] (114) at (-1.35, -1.125) {};
		\node [style=beamSplitter] (115) at (-2.35, -0.75) {};
		\node [style=beamSplitter] (116) at (3.4, 0) {};
		\node [style=none] (117) at (4.15, 0.375) {};
		\node [style=none] (118) at (4.15, -0.375) {};
		\node [style=black node] (119) at (4.65, -0.375) {};
		\node [style=black node] (120) at (4.65, 0.375) {};
		\node [style=sLabel] (121) at (5.025, -0.375) {$\cvar d$};
		\node [style=sLabel] (122) at (5.025, 0.375) {$\cvar c$};
		\node [style=none] (123) at (-4.975, 0.775) {};
		\node [style=none] (124) at (-4.975, 0.725) {};
		\node [style=none] (125) at (-4.975, 0.75) {};
		\node [style=none] (126) at (-3.725, 1.125) {};
		\node [style=none] (127) at (-3.725, 0.375) {};
		\node [style=ltriang] (128) at (-5.725, 0.75) {};
		\node [style=none] (129) at (-4.975, -0.725) {};
		\node [style=none] (130) at (-4.975, -0.775) {};
		\node [style=none] (131) at (-4.975, -0.75) {};
		\node [style=none] (132) at (-3.725, -0.375) {};
		\node [style=none] (133) at (-3.725, -1.125) {};
		\node [style=ltriang] (134) at (-5.725, -0.75) {};
		\node [style=none] (136) at (15.9, 0.75) {};
		\node [style=none] (137) at (15.9, -0.75) {};
		\node [style=rn] (138) at (17.525, 0) {};
		\node [style={gn_phase}] (139) at (18.775, 0) {$\cvar{k}\pi$};
		\node [style={gn_phase}] (140) at (16.775, 0.625) {$\pi$};
		\node [style=none] (141) at (19.65, 0) {$\star$};
		\node [style=none] (142) at (10.525, -0.75) {$\star$};
		\node [style=none] (144) at (7.025, -3.5) {$=$\strut};
		\node [style=sLabel] (145) at (9.775, -2) {$\cvar{s} = 1$};
		\node [style=none] (146) at (8.525, -2.75) {};
		\node [style=none] (147) at (8.525, -4.25) {};
		\node [style={rn_phase}] (148) at (10.15, -3.5) {$\cvar{k} \pi$};
		\node [style=sLabel] (149) at (15.525, -2) {$\cvar{s} = 0$};
		\node [style=sLabel] (150) at (12.775, -3.5) {$+$};
		\node [style=none] (151) at (14.4, -2.75) {};
		\node [style=none] (152) at (14.4, -4.25) {};
		\node [style={gn_phase}] (154) at (15.525, -2.75) {$\neg\cvar{k}\pi$};
		\node [style={gn_phase}] (155) at (15.525, -4.25) {$\cvar{k}\pi$};
		\node [style=none] (156) at (16.525, -3) {$\star$};
		\node [style=none] (157) at (11.025, -3.5) {$\star$};
		\node [style=none] (159) at (16.525, -4) {$\star$};
		\node [style={rn_phase}] (160) at (12, 0) {$\cvar{d} \pi$};
		\node [style=none] (161) at (12, -0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (33) to (31.center);
		\draw [in=0, out=-120] (33) to (32.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (98.center) to (96.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (95.center) to (97.center);
		\draw [style=LOWire] (98.center) to (100);
		\draw [style=LOWire] (97.center) to (101);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (106.center) to (108.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (114.center) to (112.center);
		\draw [style=LOWire] (104.center) to (108.center);
		\draw [style=LOWire] (105.center) to (114.center);
		\draw [style=LOWire] (118.center) to (119);
		\draw [style=LOWire] (117.center) to (120);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (126.center) to (123.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (124.center) to (127.center);
		\draw [style=DRWire] (128) to (125.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (132.center) to (129.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (130.center) to (133.center);
		\draw [style=DRWire] (134) to (131.center);
		\draw [style=LOWire] (107.center) to (126.center);
		\draw [style=LOWire] (106.center) to (127.center);
		\draw [style=LOWire] (112.center) to (132.center);
		\draw [style=LOWire] (111.center) to (133.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (118.center) to (104.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (105.center) to (117.center);
		\draw [style=LOWire, in=0, out=150, looseness=0.75] (110) to (107.center);
		\draw [style=LOWire, in=-150, out=0, looseness=0.75] (111.center) to (115);
		\draw [style=LOWire, in=-30, out=180, looseness=0.75] (95.center) to (110);
		\draw [style=LOWire, in=180, out=30, looseness=0.75] (115) to (96.center);
		\draw (128) to (27.center);
		\draw (134) to (28.center);
		\draw [in=0, out=120] (138) to (136.center);
		\draw [in=0, out=-120] (138) to (137.center);
		\draw (139) to (138);
		\draw [in=0, out=120] (148) to (146.center);
		\draw [in=0, out=-120] (148) to (147.center);
		\draw (151.center) to (154);
		\draw (152.center) to (155);
		\draw (33) to (160);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/TypeYFusionFull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.725, 1.125) {};
		\node [style=none] (1) at (-7.75, 0.375) {};
		\node [style=none] (2) at (-9.25, 0.775) {};
		\node [style=none] (3) at (-9.25, 0.725) {};
		\node [style=none] (4) at (-9.25, 0.75) {};
		\node [style=ltriang] (5) at (-10, 0.75) {};
		\node [style=none] (6) at (-7.75, -0.375) {};
		\node [style=none] (7) at (-7.725, -1.125) {};
		\node [style=none] (8) at (-9.25, -0.725) {};
		\node [style=none] (9) at (-9.25, -0.775) {};
		\node [style=none] (10) at (-9.25, -0.75) {};
		\node [style=ltriang] (11) at (-10, -0.75) {};
		\node [style=none] (12) at (-4.5, 0.375) {};
		\node [style=none] (13) at (-4.5, -0.375) {};
		\node [style=none] (14) at (-2.5, -0.375) {};
		\node [style=none] (15) at (-2.5, 0.375) {};
		\node [style=beamSplitter] (16) at (-3.5, 0) {};
		\node [style=black node] (17) at (-2.25, 0.375) {};
		\node [style=black node] (18) at (-2.25, -0.375) {};
		\node [style=sLabel] (19) at (-1.875, 0.375) {$\cvar a$};
		\node [style=sLabel] (20) at (-1.875, -0.375) {$\cvar b$};
		\node [style=none] (21) at (-2.5, 1.125) {};
		\node [style=none] (22) at (-2.5, -1.125) {};
		\node [style=none] (23) at (-11, 0.75) {};
		\node [style=none] (24) at (-11, -0.75) {};
		\node [style=none] (25) at (4.775, 0) {$=$\strut};
		\node [style=sLabel] (26) at (6.025, 0) {$\cvar s$};
		\node [style={gn_phase}] (27) at (8.525, 0.75) {$\cvar k \pi$};
		\node [style={gn_phase}] (28) at (8.525, -0.75) {$\cvar k \pi$};
		\node [style=hbox] (29) at (9.65, 0) {};
		\node [style=sLabel] (30) at (6.525, 0) {$\cdot$};
		\node [style=sLabel] (31) at (12.275, 0) {$\neg \cvar s$};
		\node [style=sLabel] (32) at (13.4, 0) {$\cdot$};
		\node [style=sLabel] (33) at (10.775, 0) {$+$};
		\node [style=none] (34) at (13.9, 0.75) {};
		\node [style=none] (35) at (13.9, -0.75) {};
		\node [style={gn_phase}] (36) at (15.65, 0.75) {$(\minu 1)^{\neg \cvar k} \frac{\pi}{2}$};
		\node [style={gn_phase}] (37) at (15.65, -0.75) {$(\minu 1)^{\cvar k} \frac{\pi}{2}$};
		\node [style=none] (38) at (-0.6, 0.375) {};
		\node [style=none] (39) at (-0.6, -0.375) {};
		\node [style=none] (40) at (0.65, 0.375) {};
		\node [style=none] (41) at (0.65, -0.375) {};
		\node [style=none] (42) at (2.65, -0.375) {};
		\node [style=none] (43) at (2.65, 0.375) {};
		\node [style=beamSplitter] (44) at (1.65, 0) {};
		\node [style=black node] (45) at (3.15, 0.375) {};
		\node [style=black node] (46) at (3.15, -0.375) {};
		\node [style=sLabel] (47) at (3.525, 0.375) {$\cvar c$};
		\node [style=sLabel] (48) at (3.525, -0.375) {$\cvar d$};
		\node [style=none] (49) at (-6.85, 1.125) {};
		\node [style=none] (50) at (-6.85, 0.375) {};
		\node [style=none] (51) at (-4.85, 0.375) {};
		\node [style=none] (52) at (-4.85, 1.125) {};
		\node [style=beamSplitter] (53) at (-5.85, 0.75) {};
		\node [style=none] (54) at (-6.85, -0.375) {};
		\node [style=none] (55) at (-6.85, -1.125) {};
		\node [style=none] (56) at (-4.85, -1.125) {};
		\node [style=none] (57) at (-4.85, -0.375) {};
		\node [style=beamSplitter] (58) at (-5.85, -0.75) {};
		\node [style=phase] (59) at (-7.25, 0.375) {$\frac{\pi}{2}$};
		\node [style=phase] (60) at (-7.25, -1.125) {$\frac{\pi}{2}$};
		\node [style=phase] (68) at (0.05, -0.375) {$\frac{\pi}{2}$};
		\node [style=none] (69) at (7.75, 0.75) {};
		\node [style=none] (70) at (7.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0.center) to (2.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (3.center) to (1.center);
		\draw [style=DRWire] (5) to (4.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (6.center) to (8.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (15.center) to (13.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [style=LOWire] (18) to (14.center);
		\draw [style=LOWire] (17) to (15.center);
		\draw (24.center) to (11);
		\draw (5) to (23.center);
		\draw [in=0, out=90, looseness=0.75] (29) to (27);
		\draw [in=0, out=-90, looseness=0.75] (29) to (28);
		\draw (37) to (35.center);
		\draw (36) to (34.center);
		\draw [style=LOWire] (41.center) to (39.center);
		\draw [style=LOWire] (38.center) to (40.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (43.center) to (41.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (40.center) to (42.center);
		\draw [style=LOWire] (46) to (42.center);
		\draw [style=LOWire] (45) to (43.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (38.center) to (21.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (39.center) to (22.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (52.center) to (50.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (49.center) to (51.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (57.center) to (55.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (54.center) to (56.center);
		\draw [style=LOWire] (1.center) to (59);
		\draw [style=LOWire] (59) to (50.center);
		\draw [style=LOWire] (55.center) to (60);
		\draw [style=LOWire] (60) to (7.center);
		\draw [style=LOWire] (54.center) to (6.center);
		\draw [style=LOWire] (49.center) to (0.center);
		\draw [style=LOWire] (56.center) to (22.center);
		\draw [style=LOWire] (57.center) to (13.center);
		\draw [style=LOWire] (51.center) to (12.center);
		\draw [style=LOWire] (52.center) to (21.center);
		\draw (70.center) to (28);
		\draw (69.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/TypeYFusionProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 1.15) {};
		\node [style=none] (1) at (-12.5, 0.375) {};
		\node [style=none] (2) at (-14, 0.775) {};
		\node [style=none] (3) at (-14, 0.725) {};
		\node [style=none] (4) at (-14, 0.75) {};
		\node [style=ltriang] (5) at (-14.75, 0.75) {};
		\node [style=none] (6) at (-12.5, -0.375) {};
		\node [style=none] (7) at (-12.5, -1.15) {};
		\node [style=none] (8) at (-14, -0.725) {};
		\node [style=none] (9) at (-14, -0.775) {};
		\node [style=none] (10) at (-14, -0.75) {};
		\node [style=ltriang] (11) at (-14.75, -0.75) {};
		\node [style=none] (12) at (-9.25, 0.375) {};
		\node [style=none] (13) at (-9.25, -0.375) {};
		\node [style=none] (14) at (-7.25, -0.375) {};
		\node [style=none] (15) at (-7.25, 0.375) {};
		\node [style=beamSplitter] (16) at (-8.25, 0) {};
		\node [style=black node] (17) at (-7, 0.375) {};
		\node [style=black node] (18) at (-7, -0.375) {};
		\node [style=sLabel] (19) at (-6.625, 0.375) {$\cvar a$};
		\node [style=sLabel] (20) at (-6.625, -0.375) {$\cvar b$};
		\node [style=none] (21) at (-7.25, 1.15) {};
		\node [style=none] (22) at (-7.25, -1.15) {};
		\node [style=none] (23) at (-15.75, 0.75) {};
		\node [style=none] (24) at (-15.75, -0.75) {};
		\node [style=none] (25) at (-5.35, 0.375) {};
		\node [style=none] (26) at (-5.35, -0.375) {};
		\node [style=none] (27) at (-5.1, 0.375) {};
		\node [style=none] (28) at (-5.1, -0.375) {};
		\node [style=none] (29) at (-3.1, -0.375) {};
		\node [style=none] (30) at (-3.1, 0.375) {};
		\node [style=beamSplitter] (31) at (-4.1, 0) {};
		\node [style=black node] (32) at (-1.6, 0.375) {};
		\node [style=black node] (33) at (-1.6, -0.375) {};
		\node [style=sLabel] (34) at (-1.225, 0.375) {$\cvar c$};
		\node [style=sLabel] (35) at (-1.225, -0.375) {$\cvar d$};
		\node [style=none] (36) at (-11.6, 1.125) {};
		\node [style=none] (37) at (-11.6, 0.375) {};
		\node [style=none] (38) at (-9.6, 0.375) {};
		\node [style=none] (39) at (-9.6, 1.125) {};
		\node [style=beamSplitter] (40) at (-10.6, 0.75) {};
		\node [style=none] (41) at (-11.6, -0.375) {};
		\node [style=none] (42) at (-11.6, -1.125) {};
		\node [style=none] (43) at (-9.6, -1.125) {};
		\node [style=none] (44) at (-9.6, -0.375) {};
		\node [style=beamSplitter] (45) at (-10.6, -0.75) {};
		\node [style=phase] (46) at (-12, 0.375) {$\frac{\pi}{2}$};
		\node [style=phase] (47) at (-12, -1.125) {$\frac{\pi}{2}$};
		\node [style=phase] (48) at (-2.45, -0.375) {$\frac{\pi}{2}$};
		\node [style=none] (49) at (0, 0) {$=$\strut};
		\node [style=none] (50) at (6.625, 1.125) {};
		\node [style=none] (51) at (6.625, 0.375) {};
		\node [style=none] (52) at (5.125, 0.775) {};
		\node [style=none] (53) at (5.125, 0.725) {};
		\node [style=none] (54) at (5.125, 0.75) {};
		\node [style=ltriang] (55) at (4.375, 0.75) {};
		\node [style=none] (56) at (6.625, -0.375) {};
		\node [style=none] (57) at (6.625, -1.125) {};
		\node [style=none] (58) at (5.125, -0.725) {};
		\node [style=none] (59) at (5.125, -0.775) {};
		\node [style=none] (60) at (5.125, -0.75) {};
		\node [style=ltriang] (61) at (4.375, -0.75) {};
		\node [style=none] (62) at (7, 0.375) {};
		\node [style=none] (63) at (7, -0.375) {};
		\node [style=none] (64) at (9, -0.375) {};
		\node [style=none] (65) at (9, 0.375) {};
		\node [style=beamSplitter] (66) at (8, 0) {};
		\node [style=black node] (67) at (9.25, 0.375) {};
		\node [style=black node] (68) at (9.25, -0.375) {};
		\node [style=sLabel] (69) at (9.625, 0.375) {$\cvar a$};
		\node [style=sLabel] (70) at (9.625, -0.375) {$\cvar b$};
		\node [style=none] (71) at (9, 1.125) {};
		\node [style=none] (72) at (8.75, -1.125) {};
		\node [style=none] (73) at (1.25, 0.75) {};
		\node [style=none] (74) at (1.25, -0.75) {};
		\node [style=none] (75) at (10.9, 0.375) {};
		\node [style=none] (76) at (10.9, -0.375) {};
		\node [style=none] (77) at (11.15, 0.375) {};
		\node [style=none] (78) at (11.15, -0.375) {};
		\node [style=none] (79) at (13.15, -0.375) {};
		\node [style=none] (80) at (13.15, 0.375) {};
		\node [style=beamSplitter] (81) at (12.15, 0) {};
		\node [style=black node] (82) at (16.65, 0.375) {};
		\node [style=black node] (83) at (16.65, -0.375) {};
		\node [style=sLabel] (84) at (17.025, 0.375) {$\cvar c$};
		\node [style=sLabel] (85) at (17.025, -0.375) {$\cvar d$};
		\node [style=phase] (86) at (13.55, -0.375) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (87) at (2.25, 0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (88) at (2.275, -0.75) {$\frac{\pi}{2}$};
		\node [style=hbox] (89) at (3.5, 0.75) {};
		\node [style=hbox] (90) at (3.5, -0.75) {};
		\node [style=none] (91) at (-13.975, -3.375) {$=$\strut};
		\node [style=none] (115) at (-12.85, -2.65) {};
		\node [style=none] (116) at (-12.85, -4.15) {};
		\node [style=none] (119) at (-5.1, -3) {};
		\node [style=none] (120) at (-5.1, -3.75) {};
		\node [style=none] (121) at (-3.1, -3.75) {};
		\node [style=none] (122) at (-3.1, -3) {};
		\node [style=beamSplitter] (123) at (-4.1, -3.375) {};
		\node [style=black node] (124) at (-1.6, -3) {};
		\node [style=black node] (125) at (-1.6, -3.75) {};
		\node [style=sLabel] (126) at (-1.225, -3) {$\cvar c$};
		\node [style=sLabel] (127) at (-1.225, -3.75) {$\cvar d$};
		\node [style=phase] (128) at (-2.45, -3.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (129) at (-11.9, -2.65) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (130) at (-11.875, -4.15) {$\frac{\pi}{2}$};
		\node [style=hbox] (131) at (-10.9, -2.65) {};
		\node [style=hbox] (132) at (-10.9, -4.15) {};
		\node [style=none] (133) at (-10.475, -2.65) {};
		\node [style=none] (134) at (-10.475, -4.15) {};
		\node [style={gn_phase}] (135) at (-8.85, -3.4) {$\cvar{k} \pi$};
		\node [style=ltriang] (137) at (-7.35, -3.4) {};
		\node [style=none] (138) at (-5.1, -3) {};
		\node [style=none] (139) at (-5.1, -3.75) {};
		\node [style=none] (140) at (-6.575, -3.375) {};
		\node [style=none] (141) at (-6.575, -3.425) {};
		\node [style=none] (142) at (-6.575, -3.4) {};
		\node [style=none] (143) at (0, -3.475) {$=$\strut};
		\node [style=none] (144) at (1.25, -2.75) {};
		\node [style=none] (145) at (1.25, -4.25) {};
		\node [style={gn_phase}] (156) at (2.25, -2.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (157) at (2.275, -4.25) {$\frac{\pi}{2}$};
		\node [style=hbox] (158) at (3.25, -2.75) {};
		\node [style=hbox] (159) at (3.25, -4.25) {};
		\node [style=none] (160) at (3.625, -2.75) {};
		\node [style=none] (161) at (3.625, -4.25) {};
		\node [style={gn_phase}] (162) at (5.25, -3.475) {$\cvar{k} \pi$};
		\node [style=hbox] (164) at (6.5, -3.475) {};
		\node [style={gn_phase}] (165) at (7.5, -3.475) {$\frac{\pi}{2}$};
		\node [style=ltriang] (171) at (8.75, -3.5) {};
		\node [style=none] (172) at (14.025, 0.375) {};
		\node [style=none] (173) at (14.025, -0.375) {};
		\node [style=none] (174) at (16.025, -0.375) {};
		\node [style=none] (175) at (16.025, 0.375) {};
		\node [style=beamSplitter] (176) at (15.025, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (0.center) to (2.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (3.center) to (1.center);
		\draw [style=DRWire] (5) to (4.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (6.center) to (8.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (15.center) to (13.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (12.center) to (14.center);
		\draw [style=LOWire] (18) to (14.center);
		\draw [style=LOWire] (17) to (15.center);
		\draw (24.center) to (11);
		\draw (5) to (23.center);
		\draw [style=LOWire] (28.center) to (26.center);
		\draw [style=LOWire] (25.center) to (27.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (30.center) to (28.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (27.center) to (29.center);
		\draw [style=LOWire] (33) to (29.center);
		\draw [style=LOWire] (32) to (30.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (25.center) to (21.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (26.center) to (22.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (39.center) to (37.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (36.center) to (38.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (44.center) to (42.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw [style=LOWire] (1.center) to (46);
		\draw [style=LOWire] (46) to (37.center);
		\draw [style=LOWire] (42.center) to (47);
		\draw [style=LOWire] (47) to (7.center);
		\draw [style=LOWire] (41.center) to (6.center);
		\draw [style=LOWire] (36.center) to (0.center);
		\draw [style=LOWire] (43.center) to (22.center);
		\draw [style=LOWire] (44.center) to (13.center);
		\draw [style=LOWire] (38.center) to (12.center);
		\draw [style=LOWire] (39.center) to (21.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (50.center) to (52.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (53.center) to (51.center);
		\draw [style=DRWire] (55) to (54.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (56.center) to (58.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (59.center) to (57.center);
		\draw [style=DRWire] (61) to (60.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (65.center) to (63.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (62.center) to (64.center);
		\draw [style=LOWire] (68) to (64.center);
		\draw [style=LOWire] (67) to (65.center);
		\draw (74.center) to (61);
		\draw (55) to (73.center);
		\draw [style=LOWire] (78.center) to (76.center);
		\draw [style=LOWire] (75.center) to (77.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (80.center) to (78.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (77.center) to (79.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (75.center) to (71.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (76.center) to (72.center);
		\draw [style=LOWire] (51.center) to (62.center);
		\draw [style=LOWire] (50.center) to (71.center);
		\draw [style=LOWire] (57.center) to (72.center);
		\draw [style=LOWire] (63.center) to (56.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (122.center) to (120.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (119.center) to (121.center);
		\draw [style=LOWire] (125) to (121.center);
		\draw [style=LOWire] (124) to (122.center);
		\draw [in=0, out=135, looseness=0.75] (135) to (133.center);
		\draw [in=0, out=-135, looseness=0.75] (135) to (134.center);
		\draw (137) to (135);
		\draw (116.center) to (134.center);
		\draw (133.center) to (115.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (138.center) to (140.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (141.center) to (139.center);
		\draw [style=DRWire] (137) to (142.center);
		\draw [in=0, out=135, looseness=0.75] (162) to (160.center);
		\draw [in=0, out=-135, looseness=0.75] (162) to (161.center);
		\draw (145.center) to (161.center);
		\draw (160.center) to (144.center);
		\draw (171) to (162);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (175.center) to (173.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (172.center) to (174.center);
		\draw [style=LOWire] (172.center) to (80.center);
		\draw [style=LOWire] (173.center) to (86);
		\draw [style=LOWire] (82) to (175.center);
		\draw [style=LOWire] (83) to (174.center);
		\draw [style=LOWire] (86) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/dual_rail_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.025) {};
		\node [style=none] (1) at (0, -0.025) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRWire] (3.center) to (2.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (4.center) to (0.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/dual_rail_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.025) {};
		\node [style=none] (1) at (0, -0.025) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (3.center) to (0.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (1.center) to (4.center);
		\draw [style=DRWire] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/encode_ket_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.75, 0.5) {};
		\node [style=black node] (1) at (-3.75, -0.5) {};
		\node [style=none] (2) at (-2.25, 0.025) {};
		\node [style=none] (3) at (-2.25, -0.025) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=sLabel] (6) at (-3.75, 0.875) {$1$};
		\node [style=sLabel] (7) at (-3.75, -0.125) {$0$};
		\node [style=none] (8) at (0, 0) {$=$\strut};
		\node [style=rn] (9) at (1.25, 0) {};
		\node [style=ltriang] (12) at (2.5, 0) {};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=none] (14) at (1.25, 0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (0) to (2.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (3.center) to (1);
		\draw [style=DRWire] (5.center) to (4.center);
		\draw (12) to (9);
		\draw [style=DRWire] (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/encode_ket_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (6) at (-3.75, 0.875) {$0$};
		\node [style=sLabel] (7) at (-3.75, -0.125) {$1$};
		\node [style=black node] (12) at (-3.75, 0.5) {};
		\node [style=black node] (13) at (-3.75, -0.5) {};
		\node [style=none] (14) at (-2.25, 0.025) {};
		\node [style=none] (15) at (-2.25, -0.025) {};
		\node [style=none] (16) at (-2.25, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (20) at (0, 0) {$=$\strut};
		\node [style=ltriang] (22) at (2.75, 0) {};
		\node [style=none] (23) at (3.75, 0) {};
		\node [style={rn_phase}] (24) at (1.5, 0) {$\pi$};
		\node [style=none] (25) at (1.5, 0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (12) to (14.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (15.center) to (13);
		\draw [style=DRWire] (17.center) to (16.center);
		\draw [style=DRWire] (23.center) to (22);
		\draw (22) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/fusion-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.4, -0.375) {};
		\node [style=none] (3) at (0.4, 0.375) {};
		\node [style=none] (4) at (2.4, 0.375) {};
		\node [style=none] (5) at (2.4, -0.375) {};
		\node [style=beamSplitter] (6) at (1.4, 0) {};
		\node [style=black node] (7) at (2.65, -0.375) {};
		\node [style=black node] (8) at (2.65, 0.375) {};
		\node [style=sLabel] (9) at (3.025, 0.375) {$\cvar a$};
		\node [style=sLabel] (10) at (3.025, -0.375) {$\cvar b$};
		\node [style=none] (11) at (2.9, 1.125) {};
		\node [style=none] (12) at (2.9, -1.125) {};
		\node [style=none] (13) at (-2.35, 0.375) {};
		\node [style=none] (14) at (-2.35, 1.125) {};
		\node [style=none] (15) at (-0.35, 1.125) {};
		\node [style=beamSplitter] (16) at (-1.35, 0.75) {};
		\node [style=none] (17) at (-2.35, -1.125) {};
		\node [style=none] (18) at (-2.35, -0.375) {};
		\node [style=none] (19) at (-0.35, -1.125) {};
		\node [style=beamSplitter] (20) at (-1.35, -0.75) {};
		\node [style=none] (28) at (-3.975, 0.775) {};
		\node [style=none] (29) at (-3.975, 0.725) {};
		\node [style=none] (30) at (-3.975, 0.75) {};
		\node [style=none] (31) at (-2.725, 1.125) {};
		\node [style=none] (32) at (-2.725, 0.375) {};
		\node [style=none] (33) at (-4.975, 0.75) {};
		\node [style=none] (34) at (-3.975, -0.725) {};
		\node [style=none] (35) at (-3.975, -0.775) {};
		\node [style=none] (36) at (-3.975, -0.75) {};
		\node [style=none] (37) at (-2.725, -0.375) {};
		\node [style=none] (38) at (-2.725, -1.125) {};
		\node [style=none] (39) at (-4.975, -0.75) {};
		\node [style=none] (40) at (5.275, 0.025) {};
		\node [style=none] (41) at (5.275, -0.025) {};
		\node [style=none] (42) at (5.275, 0) {};
		\node [style=none] (43) at (2.875, 1.125) {};
		\node [style=none] (44) at (2.9, -1.125) {};
		\node [style=none] (45) at (6.275, 0) {};
		\node [style=phase] (46) at (-2.5, -1.125) {$\theta_2$};
		\node [style=phase] (47) at (-2.5, 0.375) {$\theta_1$};
		\node [style=phase] (48) at (1.25, -1.125) {$\theta_3$};
		\node [style=none] (49) at (-10.125, 0.775) {};
		\node [style=none] (50) at (-10.125, 0.725) {};
		\node [style=none] (51) at (-10.125, 0.75) {};
		\node [style=none] (52) at (-7.875, 0.025) {};
		\node [style=none] (53) at (-7.875, -0.025) {};
		\node [style=none] (54) at (-7.875, 0) {};
		\node [style=none] (55) at (-10.875, 0.75) {};
		\node [style=none] (56) at (-7.125, 0) {};
		\node [style=none] (57) at (-10.125, -0.725) {};
		\node [style=none] (58) at (-10.125, -0.775) {};
		\node [style=none] (59) at (-10.125, -0.75) {};
		\node [style=none] (60) at (-10.875, -0.75) {};
		\node [style=none] (61) at (-10.125, 1.25) {};
		\node [style=none] (62) at (-7.9, 1.25) {};
		\node [style=none] (63) at (-7.9, -1.25) {};
		\node [style=none] (64) at (-10.1, -1.25) {};
		\node [style=none] (65) at (-9.025, 0) {$F_\theta$};
		\node [style=sLabel] (66) at (-8.225, 0.9) {$\cvar{s}$};
		\node [style=sLabel] (67) at (-8.275, -0.825) {$\cvar{k}$};
		\node [style=none] (68) at (-6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=LOWire] (5.center) to (7);
		\draw [style=LOWire] (4.center) to (8);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (13.center) to (15.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (19.center) to (18.center);
		\draw [style=LOWire] (11.center) to (15.center);
		\draw [style=LOWire] (12.center) to (19.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (31.center) to (28.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (29.center) to (32.center);
		\draw [style=DRWire] (33.center) to (30.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (37.center) to (34.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (35.center) to (38.center);
		\draw [style=DRWire] (39.center) to (36.center);
		\draw [style=LOWire] (14.center) to (31.center);
		\draw [style=LOWire] (13.center) to (32.center);
		\draw [style=LOWire] (18.center) to (37.center);
		\draw [style=LOWire] (17.center) to (38.center);
		\draw [style=LOWire, in=0, out=150, looseness=0.75] (16) to (14.center);
		\draw [style=LOWire, in=-150, out=0, looseness=0.75] (17.center) to (20);
		\draw [style=LOWire, in=-30, out=180, looseness=0.75] (2.center) to (16);
		\draw [style=LOWire, in=180, out=30, looseness=0.75] (20) to (3.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (43.center) to (40.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (41.center) to (44.center);
		\draw [style=DRWire] (45.center) to (42.center);
		\draw [style=DRWire] (56.center) to (54.center);
		\draw [style=DRWire] (55.center) to (51.center);
		\draw [style=DRWire] (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/ket01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-1.5, 0.5) {};
		\node [style=black node] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, 0.025) {};
		\node [style=none] (3) at (0, -0.025) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=sLabel] (6) at (-1.5, 0.875) {$0$};
		\node [style=sLabel] (7) at (-1.5, -0.125) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (0) to (2.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (3.center) to (1);
		\draw [style=DRWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/ket10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-1.5, 0.5) {};
		\node [style=black node] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, 0.025) {};
		\node [style=none] (3) at (0, -0.025) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=sLabel] (6) at (-1.5, 0.875) {$1$};
		\node [style=sLabel] (7) at (-1.5, -0.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (0) to (2.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (3.center) to (1);
		\draw [style=DRWire] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dualrail/nType1FusionFull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-8.625, -3.15) {};
		\node [style=none] (8) at (-10.125, -2.725) {};
		\node [style=none] (9) at (-10.125, -2.775) {};
		\node [style=none] (10) at (-10.125, -2.75) {};
		\node [style=ltriang] (11) at (-10.625, -2.75) {};
		\node [style=none] (22) at (-5.125, -3.15) {};
		\node [style=none] (23) at (-2.125, 0.025) {};
		\node [style=none] (24) at (-2.125, -0.025) {};
		\node [style=none] (25) at (-2.125, 0) {};
		\node [style=none] (26) at (-1.25, 0) {};
		\node [style=none] (28) at (-11.625, -2.75) {};
		\node [style=none] (29) at (0.025, 0) {$=$\strut};
		\node [style=sLabel] (30) at (1.275, 0) {$\cvar s$};
		\node [style=none] (31) at (2.525, 0.75) {};
		\node [style=none] (32) at (2.525, -0.75) {};
		\node [style={gn_phase}] (33) at (4.15, 0) {$\cvar{k} \pi$};
		\node [style=none] (34) at (6.9, 0) {};
		\node [style=ltriang] (35) at (5.65, 0) {};
		\node [style=sLabel] (36) at (1.775, 0) {$\cdot$};
		\node [style=sLabel] (37) at (9.275, 0) {$\neg \cvar s$};
		\node [style=sLabel] (38) at (10.15, 0) {$\cdot$};
		\node [style=sLabel] (39) at (7.775, 0) {$+$};
		\node [style=black node] (40) at (13.9, 0.5) {};
		\node [style=black node] (41) at (13.9, -0.5) {};
		\node [style=none] (42) at (15.4, 0.025) {};
		\node [style=none] (43) at (15.4, -0.025) {};
		\node [style=none] (44) at (15.4, 0) {};
		\node [style=none] (45) at (16.4, 0) {};
		\node [style=sLabel] (46) at (13.9, 0.95) {$\cvar j_1$};
		\node [style=sLabel] (47) at (13.9, -0.05) {$\cvar j_2$};
		\node [style=none] (48) at (10.9, 0.75) {};
		\node [style=none] (49) at (10.9, -0.75) {};
		\node [style={rn_phase}] (50) at (12.4, 0.75) {$\cvar{k_1}\pi$};
		\node [style={rn_phase}] (51) at (12.4, -0.75) {$\cvar{k_n}\pi$};
		\node [style=sLabel] (75) at (-5, -1.625) {\tiny$\cvar{r_{2n \minu 3}}$};
		\node [style=sLabel] (76) at (-5, -2.375) {\tiny$\cvar{r_{2n \minu 2}}$};
		\node [style=none] (87) at (-11.875, 3) {};
		\node [style=none] (88) at (-11.875, -3) {};
		\node [style=sLabel] (89) at (-12.5, 0) {$n$};
		\node [style=sLabel] (90) at (2.625, 0) {$n$};
		\node [style=sLabel] (91) at (3, 0.25) {$\vdots$};
		\node [style=sLabel] (92) at (11.15, 0) {$n$};
		\node [style=sLabel] (93) at (11.525, 0.25) {$\vdots$};
		\node [style=none] (189) at (-8.125, 3.15) {};
		\node [style=none] (190) at (-10.125, 2.775) {};
		\node [style=none] (192) at (-10.125, 2.75) {};
		\node [style=ltriang] (193) at (-10.625, 2.75) {};
		\node [style=none] (198) at (-6.125, 1.625) {};
		\node [style=none] (199) at (-6.125, 2.375) {};
		\node [style=beamSplitter] (200) at (-7.125, 2) {};
		\node [style=black node] (201) at (-5.875, 2.375) {};
		\node [style=black node] (202) at (-5.875, 1.625) {};
		\node [style=sLabel] (203) at (-5.375, 2.375) {$\cvar{r_1}$};
		\node [style=sLabel] (204) at (-5.375, 1.625) {$\cvar{r_2}$};
		\node [style=none] (205) at (-4.875, 3.15) {};
		\node [style=none] (211) at (-11.625, 2.75) {};
		\node [style=none] (214) at (-10.125, 1.25) {};
		\node [style=ltriang] (215) at (-10.625, 1.25) {};
		\node [style=none] (216) at (-11.625, 1.25) {};
		\node [style=none] (219) at (-6.125, 0.1) {};
		\node [style=none] (220) at (-6.125, 0.85) {};
		\node [style=beamSplitter] (221) at (-7.125, 0.475) {};
		\node [style=black node] (222) at (-5.875, 0.85) {};
		\node [style=black node] (223) at (-5.875, 0.1) {};
		\node [style=sLabel] (224) at (-5.375, 0.85) {$\cvar{r_3}$};
		\node [style=sLabel] (225) at (-5.375, 0.1) {$\cvar{r_4}$};
		\node [style=none] (226) at (-10.125, 2.725) {};
		\node [style=none] (227) at (-8.125, 1.625) {};
		\node [style=none] (228) at (-10.125, 1.275) {};
		\node [style=none] (229) at (-8.125, 2.375) {};
		\node [style=none] (230) at (-10.125, 1.225) {};
		\node [style=none] (231) at (-8.125, 0.1) {};
		\node [style=none] (232) at (-10.125, -0.25) {};
		\node [style=none] (233) at (-8.125, 0.85) {};
		\node [style=none] (238) at (-6.125, -1.65) {};
		\node [style=none] (239) at (-6.125, -2.4) {};
		\node [style=beamSplitter] (240) at (-7.125, -2.025) {};
		\node [style=black node] (241) at (-5.875, -2.4) {};
		\node [style=black node] (242) at (-5.875, -1.65) {};
		\node [style=none] (246) at (-10.125, -2.725) {};
		\node [style=none] (247) at (-8.125, -1.65) {};
		\node [style=none] (248) at (-10.125, -1.275) {};
		\node [style=none] (249) at (-8.125, -2.4) {};
		\node [style=none] (250) at (-10.75, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9.center) to (7.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (24.center) to (22.center);
		\draw [style=DRWire] (26.center) to (25.center);
		\draw [style=LOWire] (22.center) to (7.center);
		\draw (28.center) to (11);
		\draw [in=0, out=135, looseness=0.75] (33) to (31.center);
		\draw [in=0, out=-135, looseness=0.75] (33) to (32.center);
		\draw (35) to (33);
		\draw [style=DRWire] (34.center) to (35);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (40) to (42.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (43.center) to (41);
		\draw [style=DRWire] (45.center) to (44.center);
		\draw (51) to (49.center);
		\draw (50) to (48.center);
		\draw [style=braceedge] (88.center) to (87.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (189.center) to (190.center);
		\draw [style=DRWire] (193) to (192.center);
		\draw [style=LOWire] (202) to (198.center);
		\draw [style=LOWire] (201) to (199.center);
		\draw [style=LOWire] (205.center) to (189.center);
		\draw (193) to (211.center);
		\draw [style=DRWire] (215) to (214.center);
		\draw (216.center) to (215);
		\draw [style=LOWire] (223) to (219.center);
		\draw [style=LOWire] (222) to (220.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (226.center) to (227.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (229.center) to (228.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (230.center) to (231.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (233.center) to (232.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (199.center) to (227.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (229.center) to (198.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (189.center) to (190.center);
		\draw [style=DRWire] (193) to (192.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (205.center) to (23.center);
		\draw [style=LOWire] (205.center) to (189.center);
		\draw (193) to (211.center);
		\draw [style=DRWire] (215) to (214.center);
		\draw (216.center) to (215);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (220.center) to (231.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (233.center) to (219.center);
		\draw [style=LOWire] (242) to (238.center);
		\draw [style=LOWire] (241) to (239.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (246.center) to (247.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (249.center) to (248.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (239.center) to (247.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (249.center) to (238.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emitter-linear.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0) {};
		\node [style=gn] (1) at (-1, 0) {};
		\node [style=gn] (2) at (1, 0) {};
		\node [style=gn] (3) at (3, 0) {};
		\node [style=hbox] (4) at (-2, 0) {};
		\node [style=hbox] (5) at (0, 0) {};
		\node [style=hbox] (6) at (2, 0) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (8.center);
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (1) to (9.center);
		\draw (1) to (10.center);
		\draw (1) to (5);
		\draw (5) to (2);
		\draw (2) to (11.center);
		\draw (2) to (12.center);
		\draw (2) to (6);
		\draw (6) to (3);
		\draw (3) to (13.center);
		\draw (3) to (14.center);
		\draw (3) to (15.center);
		\draw (16.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-abstract/GeneralFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.125, 0.75) {};
		\node [style=none] (1) at (-8.125, -0.75) {};
		\node [style={gn_phase}] (2) at (-6.75, 0) {$\cvar{k} \pi$};
		\node [style=box] (5) at (-8.75, 0.75) {$U_1$};
		\node [style=box] (6) at (-8.75, -0.75) {$U_2$};
		\node [style=none] (7) at (-10, 0.75) {};
		\node [style=none] (8) at (-10, -0.75) {};
		\node [style=box] (9) at (-5, 0) {$U_3$};
		\node [style={rn_phase}] (10) at (-3.25, 0) {$\cvar{j} \pi$};
		\node [style=box] (14) at (6.75, 0.75) {$U_1$};
		\node [style=box] (15) at (6.75, -0.75) {$U_2$};
		\node [style=none] (16) at (5.5, 0.75) {};
		\node [style=none] (17) at (5.5, -0.75) {};
		\node [style={rn_phase}] (19) at (8.5, 0.75) {$\neg\cvar{k} \pi$};
		\node [style={rn_phase}] (21) at (8.5, -0.75) {$\cvar{k} \pi$};
		\node [style=none] (22) at (-12.5, 0) {On success:};
		\node [style=none] (23) at (3, 0) {On failure:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (2) to (0.center);
		\draw [in=0, out=-135, looseness=0.75] (2) to (1.center);
		\draw (6) to (1.center);
		\draw (5) to (0.center);
		\draw (8.center) to (6);
		\draw (7.center) to (5);
		\draw (10) to (9);
		\draw (9) to (2);
		\draw (17.center) to (15);
		\draw (16.center) to (14);
		\draw (14) to (19);
		\draw (15) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-abstract/PauliCharacterisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0.75) {};
		\node [style=none] (1) at (-10, -0.75) {};
		\node [style=none] (2) at (5.5, 0.75) {};
		\node [style=none] (3) at (5.5, -0.75) {};
		\node [style=none] (4) at (-7.625, 0.75) {};
		\node [style=none] (5) at (-7.625, -0.75) {};
		\node [style={gn_phase}] (6) at (-6.25, 0) {$\cvar{k} \pi$};
		\node [style=none] (7) at (-10, 0.75) {};
		\node [style=none] (8) at (-10, -0.75) {};
		\node [style={gn_phase}] (9) at (-9, 0.75) {$c_1 \frac{\pi}{2}$};
		\node [style={gn_phase}] (10) at (-9, -0.75) {$c_2 \frac{\pi}{2}$};
		\node [style={rn_phase}] (11) at (-3, 0) {$\alpha + \cvar{j} \pi$};
		\node [style=hbox] (12) at (-8, 0.75) {};
		\node [style=hbox] (13) at (-8, -0.75) {};
		\node [style={gn_phase}] (14) at (7, 0.75) {$c_1 \frac{\pi}{2} + \cvar{k}\pi$};
		\node [style={gn_phase}] (15) at (7, -0.75) {$c_2 \frac{\pi}{2} + \cvar{k}\pi$};
		\node [style=box] (16) at (-4.75, 0) {$\lambda$};
		\node [style=none] (35) at (-12.5, 0) {On success:};
		\node [style=none] (36) at (3, 0) {On failure:};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (6) to (4.center);
		\draw [in=0, out=-135] (6) to (5.center);
		\draw (7.center) to (9);
		\draw (8.center) to (10);
		\draw (6) to (11);
		\draw (9) to (12);
		\draw (12) to (4.center);
		\draw (13) to (5.center);
		\draw (10) to (13);
		\draw (2.center) to (14);
		\draw (3.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-abstract/architecture.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -3) {};
		\node [style=none] (1) at (0.25, -5) {};
		\node [style=none] (2) at (2.25, -5) {};
		\node [style=none] (3) at (1.25, -4) {$M_{\lambda, \alpha}$};
		\node [style=none] (4) at (2.25, -3) {};
		\node [style=none] (10) at (-2.25, -3) {};
		\node [style=none] (11) at (-2.25, -5) {};
		\node [style=none] (12) at (-0.25, -5) {};
		\node [style=none] (13) at (-1.25, -4) {$C$};
		\node [style=none] (14) at (-0.25, -3) {};
		\node [style=box, thick] (15) at (-6, -1.25) {$u_{t}$};
		\node [style=gn, thick] (16) at (-7.25, -1.75) {};
		\node [style=none] (17) at (-6, -2.25) {};
		\node [style=none] (18) at (-7.9, -1) {};
		\node [style=none] (19) at (-7.25, -1.75) {};
		\node [style=none] (20) at (-7.25, -0.25) {};
		\node [style=none] (21) at (-5.5, -1.25) {};
		\node [style=none] (22) at (-5.5, -0.25) {};
		\node [style=gn] (23) at (-8.5, -1) {};
		\node [style=none] (24) at (-6.5, -2.25) {};
		\node [style=none] (25) at (-6.5, -1.25) {};
		\node [style=ltriang] (26) at (-6, -2.25) {};
		\node [style=none] (27) at (-4.75, -2.25) {};
		\node [style=none] (28) at (-4.75, 2.5) {};
		\node [style=none] (29) at (-2.75, 2.5) {};
		\node [style=none] (30) at (-2.75, -4.5) {};
		\node [style=none] (31) at (-4.75, -4.5) {};
		\node [style=none] (32) at (-4.75, 2) {};
		\node [style=none] (33) at (-2.75, 2) {};
		\node [style=none] (34) at (-4.75, -2.25) {};
		\node [style=none] (35) at (-2.75, -4) {};
		\node [style=sLabel] (36) at (-3.75, 2.75) {$\rho_t$};
		\node [style=none] (37) at (-2.75, -4) {};
		\node [style=none] (38) at (-2.75, -1.75) {};
		\node [style=none] (42) at (-2.25, 1) {};
		\node [style=none] (43) at (-2.25, 3) {};
		\node [style=none] (44) at (-0.25, 3) {};
		\node [style=none] (45) at (-1.25, 2) {$D_\sigma$};
		\node [style=none] (46) at (-0.25, 1) {};
		\node [style=none] (47) at (-2.25, 2) {};
		\node [style=none] (48) at (-0.25, 2) {};
		\node [style=none] (52) at (-5.55, 2) {};
		\node [style=none] (53) at (-5.55, 4) {};
		\node [style=none] (54) at (0.2, 2) {};
		\node [style=none] (55) at (0.2, 4) {};
		\node [style=none] (56) at (-2.25, -4) {};
		\node [style=none] (57) at (0.25, -4) {};
		\node [style=none] (58) at (-0.25, -4) {};
		\node [style=sLabel] (72) at (-1.75, -3.25) {$x_t$};
		\node [style=sLabel] (73) at (-0.75, -3.25) {$z_t$};
		\node [style=sLabel] (74) at (2, -3.5) {$\cvar{b_t}$};
		\node [style=none] (78) at (-2.75, -0.25) {};
		\node [style=none] (80) at (-0.75, 0) {};
		\node [style=none] (81) at (-0.75, -2) {};
		\node [style=none] (82) at (1.25, -2) {};
		\node [style=none] (83) at (-0.05, -1) {$F_{\lambda, \alpha}$};
		\node [style=none] (84) at (1.25, 0) {};
		\node [style=none] (85) at (-0.75, -1.75) {};
		\node [style=none] (86) at (-0.75, -1.75) {};
		\node [style=none] (87) at (-0.75, -1.75) {};
		\node [style=sLabel] (88) at (0.95, -0.3) {$\cvar{k_t}$};
		\node [style=sLabel] (89) at (0.95, -1) {$\cvar{j_t}$};
		\node [style=none] (90) at (-0.75, -0.25) {};
		\node [style=sLabel] (91) at (0.95, -1.7) {$\cvar{s_t}$};
		\node [style=none] (92) at (-1.5, -1) {};
		\node [style=none] (93) at (-2, -1) {};
		\node [style=none] (94) at (-1.5, -1.75) {};
		\node [style=none] (95) at (-2, -1.75) {};
		\node [style=none] (96) at (-1.5, -1.5) {};
		\node [style=none] (97) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (4.center);
		\draw [style=N] (4.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (10.center) to (14.center);
		\draw [style=N] (14.center) to (12.center);
		\draw [style=N] (12.center) to (11.center);
		\draw [style=N] (11.center) to (10.center);
		\draw [style=N, bend left=270, looseness=1.75] (21.center) to (22.center);
		\draw [style=N, bend left=270, looseness=1.50] (20.center) to (19.center);
		\draw (23) to (18.center);
		\draw [style=N] (17.center) to (24.center);
		\draw [style=N] (21.center) to (25.center);
		\draw [style=NStream] (22.center) to (20.center);
		\draw [style=N] (19.center) to (16);
		\draw [style=N, in=-180, out=-30] (16) to (24.center);
		\draw [style=N, in=30, out=-180] (25.center) to (16);
		\draw [style=DRThick] (26) to (27.center);
		\draw [style=N] (28.center) to (31.center);
		\draw [style=N] (31.center) to (30.center);
		\draw [style=N] (30.center) to (29.center);
		\draw [style=N] (29.center) to (28.center);
		\draw [style=DRWire] (34.center) to (33.center);
		\draw [style=DRWire] (32.center) to (35.center);
		\draw [style=DRWire] (34.center) to (35.center);
		\draw [style=DRWire] (34.center) to (38.center);
		\draw [style=DRWire] (38.center) to (32.center);
		\draw [style=N] (42.center) to (46.center);
		\draw [style=N] (46.center) to (44.center);
		\draw [style=N] (44.center) to (43.center);
		\draw [style=N] (43.center) to (42.center);
		\draw [style=DRThick, bend left=270, looseness=1.75] (54.center) to (55.center);
		\draw [style=DRThick, bend left=270, looseness=1.50] (53.center) to (52.center);
		\draw [style=DRStream] (55.center) to (53.center);
		\draw [style=DRThick] (33.center) to (47.center);
		\draw [style=DRThick] (48.center) to (54.center);
		\draw [style=DRThick] (32.center) to (52.center);
		\draw [style=DRThick] (37.center) to (56.center);
		\draw [style=DRThick] (58.center) to (57.center);
		\draw [style=DRWire] (32.center) to (78.center);
		\draw [style=N] (80.center) to (84.center);
		\draw [style=N] (84.center) to (82.center);
		\draw [style=N] (82.center) to (81.center);
		\draw [style=N] (81.center) to (80.center);
		\draw [style=DRThick, in=0, out=-180, looseness=0.75] (94.center) to (97.center);
		\draw [style=DRThick, in=0, out=-180, looseness=0.75] (96.center) to (95.center);
		\draw [style=DRThick, bend right=270, looseness=1.75] (97.center) to (93.center);
		\draw [style=DRThick, bend right=270, looseness=1.50] (92.center) to (96.center);
		\draw [style=DRStream] (92.center) to (93.center);
		\draw [style=DRThick] (87.center) to (94.center);
		\draw [style=DRThick] (95.center) to (38.center);
		\draw [style=DRThick] (78.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-abstract/network-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-5.75, 1.25) {};
		\node [style=black node] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-3.5, 1.75) {$b$};
		\node [style=none] (3) at (-5.75, 1.75) {$a$};
		\node [style=black node] (4) at (1.5, 1.25) {};
		\node [style=none] (5) at (2, 1.25) {$g$};
		\node [style=black node] (7) at (-3.5, -1.25) {};
		\node [style=black node] (8) at (1.5, -1.25) {};
		\node [style=none] (10) at (-3.5, -1.75) {$c$};
		\node [style=none] (11) at (2, -1.25) {$h$};
		\node [style=none] (16) at (0.75, 2.25) {};
		\node [style=none] (17) at (0.75, -2.25) {};
		\node [style=none] (18) at (2.5, -2.25) {};
		\node [style=none] (19) at (2.5, 2.25) {};
		\node [style=none] (21) at (1.25, 1.875) {$O$};
		\node [style=black node] (22) at (-0.75, 1.25) {};
		\node [style=black node] (23) at (-0.75, -1.25) {};
		\node [style=none] (24) at (-0.75, 1.75) {$e$};
		\node [style=none] (25) at (-0.75, -1.75) {$f$};
		\node [style=none] (30) at (-4.5, 1.5) {};
		\node [style=none] (31) at (-4.5, -1.5) {};
		\node [style=none] (32) at (-2.5, -1.5) {};
		\node [style=none] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (-1.75, 1.5) {};
		\node [style=none] (35) at (-1.75, -1.5) {};
		\node [style=none] (36) at (0.25, -1.5) {};
		\node [style=none] (37) at (0.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4);
		\draw (1) to (7);
		\draw (7) to (8);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (32.center)
			 to (33.center)
			 to [bend left=270, looseness=1.25] (30.center)
			 to (31.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw (36.center)
			 to (37.center)
			 to [bend left=270, looseness=1.25] (34.center)
			 to (35.center)
			 to [bend right=90, looseness=1.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-abstract/network-target-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-7, 1) {$\alpha(a)$};
		\node [style=gn] (1) at (-4, 2) {};
		\node [style=gn] (2) at (2, 2) {};
		\node [style=gn] (3) at (-2, 0) {};
		\node [style=gn] (4) at (-4, -2) {};
		\node [style=gn] (5) at (2, -2) {};
		\node [style=hbox] (6) at (-5, 2) {};
		\node [style=hbox] (7) at (-2, 2) {};
		\node [style=hbox] (8) at (-3, 1) {};
		\node [style=hbox] (9) at (-3, -1) {};
		\node [style=hbox] (10) at (-4, 0) {};
		\node [style=hbox] (11) at (-2, -2) {};
		\node [style={gn_phase}] (12) at (-5, 1) {$\alpha(b)$};
		\node [style={gn_phase}] (13) at (-4.75, -1.25) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (14) at (-5.5, -0.5) {$\alpha(c)$};
		\node [style={rn_phase}] (15) at (-0.75, 0) {$\alpha$};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=gn] (18) at (-6, 2) {};
		\node [style=none] (19) at (-7.5, 2) {};
		\node [style=gn] (20) at (0, 2) {};
		\node [style=gn] (21) at (0, -2) {};
		\node [style={gn_phase}] (24) at (-1, 1) {$\alpha(e)$};
		\node [style={gn_phase}] (25) at (-0.75, -1) {$\alpha(f)$};
		\node [style=hbox] (27) at (1, 2) {};
		\node [style=hbox] (28) at (1, -2) {};
		\node [style=gn] (29) at (2, 0) {};
		\node [style=none] (30) at (0, 2) {};
		\node [style={gn_phase}] (32) at (0.75, 1.25) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (33) at (0.75, -1.25) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (34) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=hbox] (35) at (1.25, 0.75) {};
		\node [style=hbox] (36) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (12) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (4) to (10);
		\draw (10) to (1);
		\draw (3) to (15);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (30.center) to (32);
		\draw (29) to (34);
		\draw (32) to (35);
		\draw (33) to (36);
		\draw (35) to (29);
		\draw (29) to (36);
		\draw (21) to (33);
		\draw (21) to (25);
		\draw (20) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-abstract/stream-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-4.75, -1) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-4.75, -0.5) {};
		\node [style=none] (6) at (-2.75, 0.5) {};
		\node [style=none] (7) at (-2.75, -0.5) {};
		\node [style=none] (8) at (-6.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-3.75, 0) {$f$};
		\node [style=none] (33) at (0, 0.25) {$=$\strut};
		\node [style=sLabel] (34) at (-6.125, -0.875) {$X$};
		\node [style=sLabel] (35) at (-1.875, -0.875) {$Y$};
		\node [style=sLabel] (36) at (-3.75, 2.25) {$M$};
		\node [style=none] (44) at (-5.525, 1.125) {};
		\node [style=sLabel] (45) at (-6, 1.5) {$M_{0}$};
		\node [style=none] (51) at (-5, 0.5) {};
		\node [style=none] (52) at (-5, 1.75) {};
		\node [style=none] (53) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-2.5, 1.75) {};
		\node [style=none] (55) at (-6.5, 1.125) {};
		\node [style=none] (66) at (10.5, 0) {$f^+$};
		\node [style=sLabel] (67) at (8.85, -0.875) {$X^+$};
		\node [style=sLabel] (68) at (12.25, -0.875) {$Y^+$};
		\node [style=sLabel] (69) at (10.5, 2.25) {$M^+$};
		\node [style=none] (70) at (8.725, 1.125) {};
		\node [style=sLabel] (71) at (6.5, 1.125) {$M_{1}$};
		\node [style=none] (76) at (3.5, 1) {};
		\node [style=none] (77) at (5.5, 1) {};
		\node [style=none] (78) at (5.5, -1) {};
		\node [style=none] (79) at (3.5, -1) {};
		\node [style=none] (80) at (3.5, 0.5) {};
		\node [style=none] (81) at (3.5, -0.5) {};
		\node [style=none] (82) at (5.5, 0.5) {};
		\node [style=none] (83) at (5.5, -0.5) {};
		\node [style=none] (84) at (2.25, -0.5) {};
		\node [style=none] (85) at (6.75, -0.5) {};
		\node [style=none] (86) at (4.5, 0) {$f_0$};
		\node [style=sLabel] (87) at (2.75, -0.875) {$X_0$};
		\node [style=sLabel] (88) at (6.375, -0.875) {$Y_0$};
		\node [style=sLabel] (91) at (2.875, 0.875) {$M_{0}$};
		\node [style=none] (93) at (2.25, 0.5) {};
		\node [style=none] (94) at (7.5, 2.75) {};
		\node [style=none] (95) at (7.5, -1.25) {};
		\node [style=none] (96) at (4.5, 2.5) {$t_0$};
		\node [style=none] (97) at (9.5, 1) {};
		\node [style=none] (98) at (11.5, 1) {};
		\node [style=none] (99) at (11.5, -1) {};
		\node [style=none] (100) at (9.5, -1) {};
		\node [style=none] (101) at (9.5, 0.5) {};
		\node [style=none] (102) at (9.5, -0.5) {};
		\node [style=none] (103) at (11.5, 0.5) {};
		\node [style=none] (104) at (11.5, -0.5) {};
		\node [style=none] (105) at (8.25, -0.5) {};
		\node [style=none] (106) at (12.75, -0.5) {};
		\node [style=none] (107) at (9.25, 0.5) {};
		\node [style=none] (108) at (9.25, 1.75) {};
		\node [style=none] (109) at (11.75, 0.5) {};
		\node [style=none] (110) at (11.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (3.center);
		\draw [style=N] (3.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (8.center) to (5.center);
		\draw [style=N] (7.center) to (9.center);
		\draw [style=N] (4.center) to (51.center);
		\draw [style=N, bend left=270, looseness=1.75] (53.center) to (54.center);
		\draw [style=N] (53.center) to (6.center);
		\draw [style=NStream] (54.center) to (52.center);
		\draw [style=N, bend left=270, looseness=1.50] (52.center) to (51.center);
		\draw (55.center) to (44.center);
		\draw (76.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (84.center) to (81.center);
		\draw (83.center) to (85.center);
		\draw [in=-180, out=0] (82.center) to (70.center);
		\draw (80.center) to (93.center);
		\draw [style=dashedE] (94.center) to (95.center);
		\draw [style=N] (97.center) to (100.center);
		\draw [style=N] (100.center) to (99.center);
		\draw [style=N] (99.center) to (98.center);
		\draw [style=N] (98.center) to (97.center);
		\draw [style=N] (105.center) to (102.center);
		\draw [style=N] (104.center) to (106.center);
		\draw [style=N] (101.center) to (107.center);
		\draw [style=N, bend left=270, looseness=1.75] (109.center) to (110.center);
		\draw [style=N] (109.center) to (103.center);
		\draw [style=NStream] (110.center) to (108.center);
		\draw [style=N, bend left=270, looseness=1.50] (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/extended-abstract/stream-emitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=box, thick] (125) at (-3, 0) {$u_{t}$};
		\node [style=gn, thick] (128) at (-4.75, -0.5) {};
		\node [style=none] (141) at (-3, -1) {};
		\node [style=none] (142) at (-6.15, 0.25) {};
		\node [style=none] (143) at (-5.5, -0.5) {};
		\node [style=none] (144) at (-5.5, 1) {};
		\node [style=none] (145) at (-2.5, 0) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-7, 0.25) {};
		\node [style=none] (149) at (-3.5, -1) {};
		\node [style=none] (151) at (-3.5, 0) {};
		\node [style=box, thick] (152) at (9.625, 0) {$u_{t \plus 1}$};
		\node [style=gn, thick] (153) at (7.75, -0.5) {};
		\node [style=none] (154) at (10, -1) {};
		\node [style=none] (155) at (6.35, 0.25) {};
		\node [style=none] (156) at (7, -0.5) {};
		\node [style=none] (157) at (7, 1) {};
		\node [style=none] (158) at (10.25, 0) {};
		\node [style=none] (159) at (10.25, 1) {};
		\node [style=none] (161) at (9, -1) {};
		\node [style=none] (162) at (9, 0) {};
		\node [style=gn] (163) at (2.5, -0.375) {};
		\node [style=none] (164) at (1.5, -0.375) {};
		\node [style=none] (165) at (3.75, -1) {};
		\node [style=none] (166) at (3.75, 0.25) {};
		\node [style=box] (167) at (4.25, 0.25) {$u_{0}$};
		\node [style=none] (169) at (5.5, 1.25) {};
		\node [style=none] (170) at (5.5, -1.25) {};
		\node [style=none] (171) at (3.25, 1) {$t_0$};
		\node [style=ltriang] (172) at (-3, -1) {};
		\node [style=ltriang] (173) at (10, -1) {};
		\node [style=none] (174) at (-1.5, -1) {};
		\node [style=none] (175) at (11.5, -1) {};
		\node [style=ltriang] (176) at (3.75, -1) {};
		\node [style=none] (177) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend left=270, looseness=1.75] (145.center) to (146.center);
		\draw [style=N, bend left=270, looseness=1.50] (144.center) to (143.center);
		\draw (147.center) to (142.center);
		\draw [style=N] (141.center) to (149.center);
		\draw [style=N] (145.center) to (151.center);
		\draw [style=NStream] (146.center) to (144.center);
		\draw [style=N] (143.center) to (128);
		\draw [style=N, in=-180, out=-30] (128) to (149.center);
		\draw [style=N, in=30, out=-180] (151.center) to (128);
		\draw [style=N, bend left=270, looseness=1.75] (158.center) to (159.center);
		\draw [style=N, bend left=270, looseness=1.50] (157.center) to (156.center);
		\draw [style=N] (154.center) to (161.center);
		\draw [style=N] (158.center) to (162.center);
		\draw [style=NStream] (159.center) to (157.center);
		\draw [style=N] (156.center) to (153);
		\draw [style=N, in=-180, out=-30] (153) to (161.center);
		\draw [style=N, in=30, out=-180] (162.center) to (153);
		\draw (164.center) to (163);
		\draw [in=-180, out=-30] (163) to (165.center);
		\draw [in=30, out=-180] (166.center) to (163);
		\draw (166.center) to (155.center);
		\draw [style=dashedE] (169.center) to (170.center);
		\draw [style=DRThick] (172) to (174.center);
		\draw [style=DRThick] (173) to (175.center);
		\draw [style=DRWire] (176) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fnetwork-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-4.25, 0) {};
		\node [style=black node] (1) at (-3, 1) {};
		\node [style=black node] (2) at (-3, -1) {};
		\node [style=black node] (6) at (-5.75, 0) {};
		\node [style=black node] (7) at (-7, 1) {};
		\node [style=black node] (8) at (-7, -1) {};
		\node [style=none] (25) at (8.25, 1.25) {};
		\node [style=none] (26) at (6.75, 1.25) {};
		\node [style=none] (27) at (6.75, -0.75) {};
		\node [style=none] (28) at (8.25, -0.75) {};
		\node [style=black node] (33) at (10.5, -0.025) {};
		\node [style=black node] (34) at (11.5, 1) {};
		\node [style=black node] (35) at (11.5, -1.075) {};
		\node [style=none] (36) at (-3, 0.25) {$\vdots$};
		\node [style=none] (38) at (-7, 0.25) {$\vdots$};
		\node [style=black node] (39) at (9.5, 0) {};
		\node [style=black node] (40) at (8.5, 0) {};
		\node [style=black node] (43) at (6.5, 0) {};
		\node [style=black node] (45) at (5.5, 0) {};
		\node [style=black node] (47) at (4.5, 0) {};
		\node [style=black node] (48) at (3.25, 1) {};
		\node [style=black node] (49) at (3.25, -1) {};
		\node [style=none] (51) at (3.25, 0.25) {$\vdots$};
		\node [style=sLabel] (57) at (8.5, 0.5) {$X$};
		\node [style=sLabel] (58) at (6.5, 0.5) {$X$};
		\node [style=sLabel] (62) at (5.5, 0.5) {$X$};
		\node [style=sLabel] (63) at (9.5, 0.5) {$X$};
		\node [style=none] (65) at (11.5, 0.25) {$\vdots$};
		\node [style=none] (66) at (0, 0) {$\rightarrow$};
		\node [style=none] (67) at (-4.25, 0.675) {};
		\node [style=none] (68) at (-5.75, 0.675) {};
		\node [style=none] (69) at (-5.75, -0.675) {};
		\node [style=none] (70) at (-4.25, -0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6) to (7);
		\draw (6) to (8);
		\draw (27.center)
			 to (28.center)
			 to [bend left=270, looseness=1.25] (25.center)
			 to (26.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw (33) to (34);
		\draw (33) to (35);
		\draw (47) to (48);
		\draw (47) to (49);
		\draw (45) to (47);
		\draw (45) to (43);
		\draw (33) to (39);
		\draw (39) to (40);
		\draw (69.center) to (70.center);
		\draw [bend left=270, looseness=1.25] (70.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw [bend right=90, looseness=1.25] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fnetwork-destructive-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.25, 0) {};
		\node [style=black node] (1) at (-2, 1) {};
		\node [style=black node] (2) at (-2, -1) {};
		\node [style=black node] (3) at (-5.25, 0) {};
		\node [style=black node] (4) at (-6.5, 1) {};
		\node [style=black node] (5) at (-6.5, -1) {};
		\node [style=black node] (10) at (9.25, -0.025) {};
		\node [style=black node] (11) at (10.25, 1) {};
		\node [style=black node] (12) at (10.25, -1.075) {};
		\node [style=none] (13) at (-2, 0.25) {$\vdots$};
		\node [style=none] (14) at (-6.5, 0.25) {$\vdots$};
		\node [style=black node] (15) at (8.25, 0) {};
		\node [style=black node] (16) at (7.25, 0) {};
		\node [style=black node] (17) at (5.25, 0) {};
		\node [style=black node] (18) at (4.25, 0) {};
		\node [style=black node] (19) at (3.25, 0) {};
		\node [style=black node] (20) at (2, 1) {};
		\node [style=black node] (21) at (2, -1) {};
		\node [style=none] (22) at (2, 0.25) {$\vdots$};
		\node [style=sLabel] (23) at (7.25, 0.5) {$u_1$};
		\node [style=sLabel] (24) at (5.25, 0.5) {$v_0$};
		\node [style=sLabel] (25) at (4.25, 0.5) {$u_0$};
		\node [style=sLabel] (26) at (8.25, 0.5) {$v_1$};
		\node [style=none] (27) at (10.25, 0.25) {$\vdots$};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=sLabel] (29) at (-5.25, 0.5) {$a$};
		\node [style=sLabel] (30) at (-3.25, 0.5) {$b$};
		\node [style=sLabel] (31) at (-4.25, 1.25) {$f$};
		\node [style=black node] (32) at (-4.25, 0.75) {};
		\node [style=sLabel] (33) at (6.25, 1.5) {$f$};
		\node [style=black node] (34) at (6.25, 1) {};
		\node [style=sLabel] (35) at (3.25, 0.5) {$a$};
		\node [style=sLabel] (36) at (9.25, 0.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (19) to (20);
		\draw (19) to (21);
		\draw (18) to (19);
		\draw (18) to (17);
		\draw (10) to (15);
		\draw (15) to (16);
		\draw (3) to (32);
		\draw (32) to (0);
		\draw (34) to (17);
		\draw (34) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fnetwork-destructive-rewrite2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (0.5, 0) {};
		\node [style=black node] (1) at (-0.75, 1) {};
		\node [style=black node] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 0.25) {$\vdots$};
		\node [style=sLabel] (4) at (0.5, 0.5) {$a$};
		\node [style=black node] (5) at (2.5, 0) {};
		\node [style=black node] (6) at (1.5, 0) {};
		\node [style=sLabel] (7) at (2.5, 0.5) {$v$};
		\node [style=sLabel] (8) at (1.5, 0.5) {$u$};
		\node [style=black node] (9) at (-6, 0) {};
		\node [style=black node] (10) at (-7.25, 1) {};
		\node [style=black node] (11) at (-7.25, -1) {};
		\node [style=none] (12) at (-7.25, 0.25) {$\vdots$};
		\node [style=sLabel] (13) at (-6, 0.5) {$a$};
		\node [style=none] (14) at (-2.5, 0) {$=$};
		\node [style=black node] (15) at (-4.75, 1) {};
		\node [style=black node] (16) at (-4.75, -1) {};
		\node [style=none] (17) at (-4.75, 0.25) {$\vdots$};
		\node [style=black node] (18) at (3.75, 1) {};
		\node [style=black node] (19) at (3.75, -1) {};
		\node [style=none] (20) at (3.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (6) to (5);
		\draw (0) to (6);
		\draw (9) to (10);
		\draw (9) to (11);
		\draw (9) to (15);
		\draw (9) to (16);
		\draw (18) to (5);
		\draw (5) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fnetwork1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-7.5, 1.25) {};
		\node [style=gn] (1) at (-9, 2.75) {};
		\node [style=gn] (2) at (-6, 2.75) {};
		\node [style=hbox] (3) at (-8.275, 2) {};
		\node [style=hbox] (4) at (-6.725, 2) {};
		\node [style=gn] (5) at (-7.5, -0.75) {};
		\node [style=gn] (6) at (-9, -2.25) {};
		\node [style=gn] (7) at (-6, -2.25) {};
		\node [style=hbox] (8) at (-8.3, -1.5) {};
		\node [style=hbox] (9) at (-6.725, -1.5) {};
		\node [style=none] (10) at (-8.25, 3) {};
		\node [style=none] (11) at (-5.25, 3) {};
		\node [style=none] (14) at (-5.25, -2.5) {};
		\node [style=none] (15) at (-8.25, -2.5) {};
		\node [style={gn_phase}] (16) at (3.5, 1) {$c \frac{\pi}{2}$};
		\node [style=gn] (17) at (2, 2.5) {};
		\node [style=gn] (18) at (5, 2.5) {};
		\node [style=hbox] (19) at (2.725, 1.75) {};
		\node [style=hbox] (20) at (4.275, 1.75) {};
		\node [style={gn_phase}] (21) at (3.5, -1) {$c \frac{\pi}{2}$};
		\node [style=gn] (22) at (2, -2.5) {};
		\node [style=gn] (23) at (5, -2.5) {};
		\node [style=hbox] (24) at (2.7, -1.75) {};
		\node [style=hbox] (25) at (4.275, -1.75) {};
		\node [style=none] (26) at (2.75, 2.75) {};
		\node [style=none] (27) at (5.75, 2.75) {};
		\node [style=none] (30) at (5.75, -2.75) {};
		\node [style=none] (31) at (2.75, -2.75) {};
		\node [style=gn] (32) at (5.75, 0) {};
		\node [style=hbox] (33) at (4.575, 0.525) {};
		\node [style=hbox] (34) at (4.575, -0.525) {};
		\node [style=none] (35) at (6.75, 0) {};
		\node [style=box] (36) at (6.75, 0) {$\lambda$};
		\node [style={rn_phase}] (37) at (8.25, 0) {$\alpha + \cvar{j}\pi$};
		\node [style=none] (39) at (4.75, 1) {};
		\node [style=none] (40) at (4.75, -1) {};
		\node [style=none] (41) at (0, 0) {$\approx$};
		\node [style=none] (42) at (-4.75, 1.5) {};
		\node [style=none] (43) at (-4.75, -1) {};
		\node [style=none] (44) at (-2.75, -1) {};
		\node [style=none] (45) at (-2.75, 1.5) {};
		\node [style=none] (46) at (-3.75, 0.25) {$F$};
		\node [style=sLabel] (47) at (-3.75, 1) {$\cvar{s} = 1$};
		\node [style=gn] (48) at (-6.5, 1.25) {};
		\node [style=gn] (49) at (-6.5, -0.75) {};
		\node [style=none] (50) at (-2, 2) {};
		\node [style=none] (51) at (-2, -1.5) {};
		\node [style=none] (52) at (-4.75, 1) {};
		\node [style=none] (53) at (-4.75, -0.5) {};
		\node [style=none] (54) at (-7.25, 2.75) {$\dots$};
		\node [style=none] (55) at (3.75, 2.5) {$\dots$};
		\node [style=none] (56) at (3.75, -2.5) {$\dots$};
		\node [style=none] (57) at (-7.25, -2.25) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (1) to (10.center);
		\draw (2) to (11.center);
		\draw (6) to (15.center);
		\draw (7) to (14.center);
		\draw (17) to (16);
		\draw (16) to (18);
		\draw (22) to (21);
		\draw (21) to (23);
		\draw (17) to (26.center);
		\draw (18) to (27.center);
		\draw (22) to (31.center);
		\draw (23) to (30.center);
		\draw (16) to (32);
		\draw (32) to (21);
		\draw (32) to (37);
		\draw (16) to (39.center);
		\draw (21) to (40.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (42.center);
		\draw [in=180, out=-30] (49) to (51.center);
		\draw [in=-180, out=30] (48) to (50.center);
		\draw (0) to (48);
		\draw [in=-180, out=-15] (48) to (52.center);
		\draw (5) to (49);
		\draw [in=180, out=15] (49) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fpattern-rewrite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 1) {};
		\node [style=gn] (1) at (-4.25, 1) {};
		\node [style=gn] (2) at (-6.25, -1) {};
		\node [style=gn] (3) at (-4.25, -1) {};
		\node [style=hbox] (4) at (-5.25, 1) {};
		\node [style=hbox] (5) at (-5.25, -1) {};
		\node [style={gn_phase}] (6) at (-5.75, 2) {$\cvar{k} \pi$};
		\node [style={gn_phase}] (7) at (-5.75, -2) {$\alpha \plus \cvar{l}\pi$};
		\node [style={rn_phase}] (12) at (-6.25, 0) {$\cvar{j}\pi$};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style={rn_phase}] (15) at (-3.25, 1) {$k\pi$};
		\node [style={rn_phase}] (16) at (-3.25, -1) {$l \pi$};
		\node [style={gn_phase}] (17) at (-2.25, 1) {$j \pi$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style={gn_phase}] (19) at (2, 1.5) {$\cvar{k} \pi$};
		\node [style=gn] (20) at (4, 1.5) {};
		\node [style={gn_phase}] (21) at (2, -1.5) {$\cvar{l} \pi$};
		\node [style=gn] (22) at (4, -1.5) {};
		\node [style=hbox] (23) at (3, 1.5) {};
		\node [style=hbox] (24) at (3, -1.5) {};
		\node [style={rn_phase}] (27) at (2, 0.5) {$\cvar{j}\pi$};
		\node [style=none] (28) at (6.75, 1.5) {};
		\node [style=none] (29) at (6.75, -1.5) {};
		\node [style={rn_phase}] (30) at (5, 1.5) {$k\pi$};
		\node [style={rn_phase}] (31) at (5, -1.5) {$l\pi$};
		\node [style={gn_phase}] (32) at (6, 1.5) {$j\pi$};
		\node [style=none] (33) at (8.25, 0) {$=$};
		\node [style={rn_phase}] (34) at (10.25, 1.5) {$\cvar{k} \pi$};
		\node [style=none] (35) at (11, 1.5) {};
		\node [style={rn_phase}] (36) at (10.25, -1.5) {$\cvar{l} \pi$};
		\node [style=none] (37) at (11, -1.5) {};
		\node [style=none] (38) at (11, 1.5) {};
		\node [style=none] (39) at (11, -1.5) {};
		\node [style={gn_phase}] (40) at (10.25, 0.5) {$\cvar{j}\pi$};
		\node [style=none] (41) at (13.75, 1.5) {};
		\node [style=none] (42) at (13.75, -1.5) {};
		\node [style={rn_phase}] (43) at (12, 1.5) {$k\pi$};
		\node [style={rn_phase}] (44) at (12, -1.5) {$l\pi$};
		\node [style={gn_phase}] (45) at (13, 1.5) {$j\pi$};
		\node [style=none] (46) at (15.25, 0) {$\approx$};
		\node [style=none] (54) at (18, 1) {};
		\node [style=none] (55) at (18, -1) {};
		\node [style={gn_phase}] (56) at (2, -0.5) {$\alpha$};
		\node [style={rn_phase}] (57) at (10.25, -0.5) {$\alpha$};
		\node [style={rn_phase}] (58) at (16.8, 0) {$\alpha$};
		\node [style=none] (59) at (0, 0.75) {\Fusion};
		\node [style=none] (60) at (8.25, 0.75) {\Colour};
		\node [style=none] (61) at (15.25, 0.75) {\Fusion};
		\node [style=none] (62) at (15.25, -1.5) {\ZElim};
		\node [style=none] (63) at (15.25, -0.75) {\XElim};
		\node [style=none] (64) at (8.25, -0.75) {\ZElim};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (2) to (5);
		\draw (5) to (3);
		\draw (0) to (6);
		\draw (2) to (7);
		\draw (0) to (12);
		\draw (12) to (2);
		\draw (1) to (15);
		\draw (15) to (17);
		\draw (17) to (13.center);
		\draw (3) to (16);
		\draw (16) to (14.center);
		\draw (19) to (23);
		\draw (23) to (20);
		\draw (21) to (24);
		\draw (24) to (22);
		\draw (19) to (27);
		\draw (27) to (21);
		\draw (20) to (30);
		\draw (30) to (32);
		\draw (32) to (28.center);
		\draw (22) to (31);
		\draw (31) to (29.center);
		\draw (34) to (38.center);
		\draw (38.center) to (35.center);
		\draw (36) to (39.center);
		\draw (39.center) to (37.center);
		\draw (34) to (40);
		\draw (40) to (36);
		\draw (35.center) to (43);
		\draw (43) to (45);
		\draw (45) to (41.center);
		\draw (37.center) to (44);
		\draw (44) to (42.center);
		\draw [in=-180, out=-180, looseness=2.00] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fpattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 1.25) {};
		\node [style=gn] (1) at (-1, 1.25) {};
		\node [style=gn] (2) at (-3, -0.75) {};
		\node [style=gn] (3) at (-1, -0.75) {};
		\node [style=hbox] (4) at (-2, 1.25) {};
		\node [style=hbox] (5) at (-2, -0.75) {};
		\node [style={gn_phase}] (6) at (-2.5, 2.25) {$\cvar{k} \pi$};
		\node [style={gn_phase}] (7) at (-2.5, -1.75) {$\alpha \plus \cvar{l}\pi$};
		\node [style=sLabel] (8) at (-3.375, 1.625) {$1$};
		\node [style=sLabel] (9) at (-3.375, -1.125) {$3$};
		\node [style=sLabel] (10) at (-0.75, -1.25) {$4$};
		\node [style=sLabel] (11) at (-0.75, 1.75) {$2$};
		\node [style={rn_phase}] (12) at (-3, 0.25) {$\cvar{j}\pi$};
		\node [style=none] (13) at (1.75, 1.25) {};
		\node [style=none] (14) at (1.75, -0.75) {};
		\node [style={rn_phase}] (15) at (0, 1.25) {$k\pi$};
		\node [style={rn_phase}] (16) at (0, -0.75) {$l\pi$};
		\node [style={gn_phase}] (17) at (1, 1.25) {$j\pi$};
		\node [style=none] (18) at (-1.75, 2.25) {$\star$};
		\node [style=none] (19) at (-1.5, -1.75) {$\star$};
		\node [style=none] (20) at (-4, 0.25) {$\star$};
		\node [style=none] (26) at (-3.5, 0.95) {$\star$};
		\node [style=none] (27) at (-3.5, -0.55) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (1);
		\draw (2) to (5);
		\draw (5) to (3);
		\draw (0) to (6);
		\draw (2) to (7);
		\draw (0) to (12);
		\draw (12) to (2);
		\draw (1) to (15);
		\draw (15) to (17);
		\draw (17) to (13.center);
		\draw (3) to (16);
		\draw (16) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (1.5, 1.5) {};
		\node [style=none] (17) at (3.25, -2.25) {};
		\node [style=none] (18) at (6.75, -1) {};
		\node [style=sLabel] (19) at (0.375, 1.5) {S};
		\node [style=sLabel] (20) at (3.25, -2.625) {F};
		\node [style=none] (204) at (-4, 2.5) {};
		\node [style=gn] (208) at (-2.75, 0.75) {};
		\node [style=none] (209) at (-1, 2.5) {};
		\node [style=gn] (212) at (-4.25, 1.75) {};
		\node [style=none] (214) at (-2.5, 3.5) {};
		\node [style=hbox, rotate=35] (215) at (-3.5, 2.25) {};
		\node [style=gn] (216) at (-1.25, 1.75) {};
		\node [style=gn] (217) at (-2.75, 2.75) {};
		\node [style=hbox, rotate=35] (220) at (-2, 1.25) {};
		\node [style=hbox, rotate=-35] (221) at (-2, 2.25) {};
		\node [style=hbox, rotate=-35] (222) at (-3.5, 1.25) {};
		\node [style=none] (223) at (-4, -1) {};
		\node [style=gn] (225) at (-2.75, -2.75) {};
		\node [style=none] (226) at (-1, -1) {};
		\node [style=gn] (227) at (-4.25, -1.75) {};
		\node [style=hbox, rotate=35] (229) at (-3.5, -1.25) {};
		\node [style=gn] (230) at (-1.25, -1.75) {};
		\node [style=gn] (231) at (-2.75, -0.75) {};
		\node [style=hbox, rotate=35] (232) at (-2, -2.25) {};
		\node [style=hbox, rotate=-35] (233) at (-2, -1.25) {};
		\node [style=hbox, rotate=-35] (234) at (-3.5, -2.25) {};
		\node [style=box] (235) at (-1.5, 0) {$F$};
		\node [style=none] (236) at (1.5, 4) {};
		\node [style=gn] (237) at (2.75, 2.25) {};
		\node [style=none] (238) at (4.5, 4) {};
		\node [style=gn] (239) at (1.25, 3.25) {};
		\node [style=none] (240) at (3, 5) {};
		\node [style=hbox, rotate=35] (241) at (2, 3.75) {};
		\node [style=gn] (242) at (4.25, 3.25) {};
		\node [style=gn] (243) at (2.75, 4.25) {};
		\node [style=hbox, rotate=35] (244) at (3.5, 2.75) {};
		\node [style=hbox, rotate=-35] (245) at (3.5, 3.75) {};
		\node [style=hbox, rotate=-35] (246) at (2, 2.75) {};
		\node [style=none] (247) at (1.5, 0.5) {};
		\node [style=gn] (248) at (2.75, -1.25) {};
		\node [style=none] (249) at (4.5, 0.5) {};
		\node [style=gn] (250) at (1.25, -0.25) {};
		\node [style=hbox, rotate=35] (252) at (2, 0.25) {};
		\node [style=gn] (253) at (4.25, -0.25) {};
		\node [style=gn] (254) at (2.75, 0.75) {};
		\node [style=hbox, rotate=35] (255) at (3.5, -0.75) {};
		\node [style=hbox, rotate=-35] (256) at (3.5, 0.25) {};
		\node [style=hbox, rotate=-35] (257) at (2, -0.75) {};
		\node [style=none] (259) at (6.75, 1.5) {};
		\node [style=none] (261) at (9.75, 1.5) {};
		\node [style=gn] (262) at (6.5, 0.75) {};
		\node [style=none] (263) at (8.25, 2.5) {};
		\node [style=hbox, rotate=35] (264) at (7.25, 1.25) {};
		\node [style=gn] (265) at (9.5, 0.75) {};
		\node [style=gn] (266) at (8, 1.75) {};
		\node [style=hbox, rotate=35] (267) at (8.75, 0.25) {};
		\node [style=hbox, rotate=-35] (268) at (8.75, 1.25) {};
		\node [style=hbox, rotate=-35] (269) at (7.25, 0.25) {};
		\node [style=none] (270) at (6.75, -2) {};
		\node [style=none] (272) at (9.75, -2) {};
		\node [style=gn] (273) at (6.5, -2.75) {};
		\node [style=hbox, rotate=35] (275) at (7.25, -2.25) {};
		\node [style=gn] (276) at (9.5, -2.75) {};
		\node [style=hbox, rotate=35] (278) at (8.75, -3.25) {};
		\node [style=hbox, rotate=-35] (279) at (8.75, -2.25) {};
		\node [style=hbox, rotate=-35] (280) at (7.25, -3.25) {};
		\node [style={rn_phase}] (282) at (2.75, 1.5) {$\cvar k \pi$};
		\node [style={gn_phase}] (283) at (8, -0.25) {\scriptsize $\cvar k \pi$};
		\node [style=gn] (284) at (8, -3.75) {};
		\node [style={gn_phase}] (285) at (8, -1.75) {\scriptsize $\neg \cvar k \pi$};
		\node [style=none] (286) at (8.25, -3) {};
		\node [style=none] (287) at (3, -0.5) {};
		\node [style=none] (288) at (-2.5, -2) {};
		\node [style=none] (289) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=0, out=-180, looseness=0.75] (18.center) to (17.center);
		\draw [style=arrow, bend right=15] (16.center) to (15.center);
		\draw (215) to (212);
		\draw (214.center) to (217);
		\draw (215) to (217);
		\draw (204.center) to (212);
		\draw (209.center) to (216);
		\draw (220) to (208);
		\draw (220) to (216);
		\draw (221) to (216);
		\draw (221) to (217);
		\draw (222) to (208);
		\draw (222) to (212);
		\draw (229) to (227);
		\draw (229) to (231);
		\draw (223.center) to (227);
		\draw (226.center) to (230);
		\draw (232) to (225);
		\draw (232) to (230);
		\draw (233) to (230);
		\draw (233) to (231);
		\draw (234) to (225);
		\draw (234) to (227);
		\draw [in=150, out=-30] (208) to (235);
		\draw (241) to (239);
		\draw (240.center) to (243);
		\draw (241) to (243);
		\draw (236.center) to (239);
		\draw (238.center) to (242);
		\draw (244) to (237);
		\draw (244) to (242);
		\draw (245) to (242);
		\draw (245) to (243);
		\draw (246) to (237);
		\draw (246) to (239);
		\draw (252) to (250);
		\draw (252) to (254);
		\draw (247.center) to (250);
		\draw (249.center) to (253);
		\draw (255) to (248);
		\draw (255) to (253);
		\draw (256) to (253);
		\draw (256) to (254);
		\draw (257) to (248);
		\draw (257) to (250);
		\draw (264) to (262);
		\draw (263.center) to (266);
		\draw (264) to (266);
		\draw (259.center) to (262);
		\draw (261.center) to (265);
		\draw (267) to (265);
		\draw (268) to (265);
		\draw (268) to (266);
		\draw (269) to (262);
		\draw (275) to (273);
		\draw (270.center) to (273);
		\draw (272.center) to (276);
		\draw (278) to (276);
		\draw (279) to (276);
		\draw (280) to (273);
		\draw (282) to (237);
		\draw (267) to (283);
		\draw (269) to (283);
		\draw (278) to (284);
		\draw (280) to (284);
		\draw (288.center) to (225);
		\draw (287.center) to (248);
		\draw (286.center) to (284);
		\draw (282) to (254);
		\draw (275) to (285);
		\draw (279) to (285);
		\draw [in=30, out=-150] (235) to (231);
		\draw [in=180, out=-45] (289.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-green.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.4, -0.375) {};
		\node [style=none] (3) at (0.4, 0.375) {};
		\node [style=none] (4) at (2.4, 0.375) {};
		\node [style=none] (5) at (2.4, -0.375) {};
		\node [style=beamSplitter] (6) at (1.4, 0) {};
		\node [style=black node] (7) at (2.65, -0.375) {};
		\node [style=black node] (8) at (2.65, 0.375) {};
		\node [style=sLabel] (9) at (3.025, 0.375) {$\cvar a$};
		\node [style=sLabel] (10) at (3.025, -0.375) {$\cvar b$};
		\node [style=none] (11) at (2.9, 1.125) {};
		\node [style=none] (12) at (2.9, -1.125) {};
		\node [style=none] (13) at (-2.35, 0.375) {};
		\node [style=none] (14) at (-2.35, 1.125) {};
		\node [style=none] (15) at (-0.35, 1.125) {};
		\node [style=beamSplitter] (16) at (-1.35, 0.75) {};
		\node [style=none] (17) at (-2.35, -1.125) {};
		\node [style=none] (18) at (-2.35, -0.375) {};
		\node [style=none] (19) at (-0.35, -1.125) {};
		\node [style=beamSplitter] (20) at (-1.35, -0.75) {};
		\node [style=none] (28) at (-3.975, 0.775) {};
		\node [style=none] (29) at (-3.975, 0.725) {};
		\node [style=none] (30) at (-3.975, 0.75) {};
		\node [style=none] (31) at (-2.725, 1.125) {};
		\node [style=none] (32) at (-2.725, 0.375) {};
		\node [style=none] (33) at (-4.975, 0.75) {};
		\node [style=none] (34) at (-3.975, -0.725) {};
		\node [style=none] (35) at (-3.975, -0.775) {};
		\node [style=none] (36) at (-3.975, -0.75) {};
		\node [style=none] (37) at (-2.725, -0.375) {};
		\node [style=none] (38) at (-2.725, -1.125) {};
		\node [style=none] (39) at (-4.975, -0.75) {};
		\node [style=none] (40) at (5.275, 0.025) {};
		\node [style=none] (41) at (5.275, -0.025) {};
		\node [style=none] (42) at (5.275, 0) {};
		\node [style=none] (43) at (2.875, 1.125) {};
		\node [style=none] (44) at (2.9, -1.125) {};
		\node [style=none] (45) at (6.275, 0) {};
		\node [style=phase] (46) at (-2.5, -1.125) {$\theta_2$};
		\node [style=phase] (47) at (-2.5, 0.375) {$\theta_1$};
		\node [style=phase] (48) at (1.25, -1.125) {$\theta_3$};
		\node [style=none] (49) at (-10.125, 0.775) {};
		\node [style=none] (50) at (-10.125, 0.725) {};
		\node [style=none] (51) at (-10.125, 0.75) {};
		\node [style=none] (52) at (-7.875, 0.025) {};
		\node [style=none] (53) at (-7.875, -0.025) {};
		\node [style=none] (54) at (-7.875, 0) {};
		\node [style=none] (55) at (-10.875, 0.75) {};
		\node [style=none] (56) at (-7.125, 0) {};
		\node [style=none] (57) at (-10.125, -0.725) {};
		\node [style=none] (58) at (-10.125, -0.775) {};
		\node [style=none] (59) at (-10.125, -0.75) {};
		\node [style=none] (60) at (-10.875, -0.75) {};
		\node [style=none] (61) at (-10.125, 1.25) {};
		\node [style=none] (62) at (-7.9, 1.25) {};
		\node [style=none] (63) at (-7.9, -1.25) {};
		\node [style=none] (64) at (-10.1, -1.25) {};
		\node [style=none] (65) at (-9.025, 0) {$F_\theta$};
		\node [style=sLabel] (66) at (-8.225, 0.9) {$\cvar{s}$};
		\node [style=sLabel] (67) at (-8.275, -0.825) {$\cvar{k}$};
		\node [style=none] (68) at (-6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (5.center) to (3.center);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [style=LOWire] (5.center) to (7);
		\draw [style=LOWire] (4.center) to (8);
		\draw [style=LOWire, in=-180, out=0, looseness=0.75] (13.center) to (15.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (19.center) to (18.center);
		\draw [style=LOWire] (11.center) to (15.center);
		\draw [style=LOWire] (12.center) to (19.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (31.center) to (28.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (29.center) to (32.center);
		\draw [style=DRWire] (33.center) to (30.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (37.center) to (34.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (35.center) to (38.center);
		\draw [style=DRWire] (39.center) to (36.center);
		\draw [style=LOWire] (14.center) to (31.center);
		\draw [style=LOWire] (13.center) to (32.center);
		\draw [style=LOWire] (18.center) to (37.center);
		\draw [style=LOWire] (17.center) to (38.center);
		\draw [style=LOWire, in=0, out=150, looseness=0.75] (16) to (14.center);
		\draw [style=LOWire, in=-150, out=0, looseness=0.75] (17.center) to (20);
		\draw [style=LOWire, in=-30, out=180, looseness=0.75] (2.center) to (16);
		\draw [style=LOWire, in=180, out=30, looseness=0.75] (20) to (3.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (43.center) to (40.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (41.center) to (44.center);
		\draw [style=DRWire] (45.center) to (42.center);
		\draw [style=DRWire] (56.center) to (54.center);
		\draw [style=DRWire] (55.center) to (51.center);
		\draw [style=DRWire] (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-3, 3.75) {$\alpha(a)$};
		\node [style=gn] (1) at (-1.5, 2.75) {};
		\node [style=gn] (3) at (0.5, 0.75) {};
		\node [style=gn] (4) at (-1.5, -1.25) {};
		\node [style=hbox] (6) at (-2.5, 2.75) {};
		\node [style=hbox] (8) at (-0.5, 1.75) {};
		\node [style=hbox] (9) at (-0.5, -0.25) {};
		\node [style=hbox] (11) at (0.5, -1.25) {};
		\node [style=gn_phase] (12) at (-1, 3.75) {$\alpha(b)$};
		\node [style=gn_phase] (13) at (-0.75, -2) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (14) at (0, -2.75) {$\alpha(c)$};
		\node [style=rn_phase] (15) at (1, 1.75) {$\alpha(d)$};
		\node [style=none] (16) at (4.5, 2.75) {};
		\node [style=none] (17) at (4.5, -1.25) {};
		\node [style=gn] (18) at (-3.5, 2.75) {};
		\node [style=none] (19) at (-5, 2.75) {};
		\node [style=gn] (20) at (2.5, 2.75) {};
		\node [style=gn] (21) at (2.5, -1.25) {};
		\node [style=hbox] (22) at (2.5, 0.75) {};
		\node [style=none] (23) at (3, 3.75) {};
		\node [style=none] (24) at (3, -0.25) {};
		\node [style=gn_phase] (25) at (3, 3.75) {$\alpha(e)$};
		\node [style=gn_phase] (26) at (3, -0.25) {$\alpha(f)$};
		\node [style=hbox] (28) at (3.5, 2.75) {};
		\node [style=hbox] (29) at (3.5, -1.25) {};
		\node [style=gn] (30) at (-2, 2) {};
		\node [style=gn] (31) at (-0.5, 3) {};
		\node [style=gn] (32) at (1.5, 3) {};
		\node [style=gn] (33) at (-2, -0.5) {};
		\node [style=gn_phase] (36) at (-3, -5) {$\alpha(a)$};
		\node [style=gn] (37) at (-1.5, -6) {};
		\node [style=gn] (39) at (0.5, -8) {};
		\node [style=gn] (40) at (-1.5, -10) {};
		\node [style=hbox] (42) at (-2.5, -6) {};
		\node [style=hbox] (43) at (0.5, -6) {};
		\node [style=hbox] (45) at (-0.5, -9) {};
		\node [style=hbox] (47) at (0.5, -10) {};
		\node [style=gn_phase] (48) at (-1, -5) {$\alpha(b)$};
		\node [style=gn_phase] (49) at (-0.75, -10.75) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (50) at (0, -11.5) {$\alpha(c)$};
		\node [style=rn_phase] (51) at (1, -7) {$\alpha(d)$};
		\node [style=none] (52) at (4.5, -6) {};
		\node [style=none] (53) at (4.5, -10) {};
		\node [style=gn] (54) at (-3.5, -6) {};
		\node [style=none] (55) at (-5, -6) {};
		\node [style=gn] (56) at (2.5, -6) {};
		\node [style=gn] (57) at (2.5, -10) {};
		\node [style=none] (59) at (3, -5) {};
		\node [style=none] (60) at (3, -9) {};
		\node [style=gn_phase] (61) at (3, -5) {$\alpha(e)$};
		\node [style=gn_phase] (62) at (3, -9) {$\alpha(f)$};
		\node [style=hbox] (64) at (3.5, -6) {};
		\node [style=hbox] (65) at (3.5, -10) {};
		\node [style=gn] (66) at (-2, -6.75) {};
		\node [style=gn] (67) at (-2, -9.25) {};
		\node [style=gn] (69) at (-1, -6.75) {};
		\node [style=gn] (70) at (-0.25, -7.75) {};
		\node [style=gn] (72) at (2, -6.75) {};
		\node [style=gn] (73) at (2, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (12) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (3) to (15);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
		\draw (30) to (1);
		\draw (33) to (4);
		\draw (32) to (20);
		\draw (31) to (1);
		\draw [style=hbox edge] (31) to (32);
		\draw [style=hbox edge] (30) to (33);
		\draw (42) to (37);
		\draw (37) to (43);
		\draw (48) to (37);
		\draw (39) to (45);
		\draw (45) to (40);
		\draw (39) to (51);
		\draw (40) to (49);
		\draw (49) to (50);
		\draw (40) to (47);
		\draw (54) to (42);
		\draw (54) to (36);
		\draw (55.center) to (54);
		\draw (56) to (59.center);
		\draw (57) to (60.center);
		\draw [style=hbox edge] (66) to (67);
		\draw [style=hbox edge] (69) to (70);
		\draw [style=hbox edge] (72) to (73);
		\draw (66) to (37);
		\draw (37) to (69);
		\draw (56) to (72);
		\draw (73) to (57);
		\draw (70) to (39);
		\draw (67) to (40);
		\draw (11) to (17.center);
		\draw (20) to (16.center);
		\draw (47) to (53.center);
		\draw (43) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-prob-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.025, 0) {$=$\strut};
		\node [style=sLabel] (1) at (5.775, 1.5) {$\cvar{s} = 1$};
		\node [style=none] (2) at (4.275, 0.75) {};
		\node [style=none] (3) at (4.275, -0.75) {};
		\node [style={gn_phase}] (4) at (5.9, 0) {$\theta_3 \plus \cvar{k} \pi$};
		\node [style=none] (5) at (8.65, 0) {};
		\node [style=ltriang] (6) at (7.4, 0) {};
		\node [style=sLabel] (7) at (13.525, 1.5) {$\cvar{s} = 0$};
		\node [style=sLabel] (8) at (9.775, 0) {$+$};
		\node [style=black node] (9) at (15.4, 0.5) {};
		\node [style=black node] (10) at (15.4, -0.5) {};
		\node [style=none] (11) at (16.65, 0.025) {};
		\node [style=none] (12) at (16.65, -0.025) {};
		\node [style=none] (13) at (16.65, 0) {};
		\node [style=none] (14) at (17.65, 0) {};
		\node [style=sLabel] (15) at (14.775, 0.5) {$\neg \cvar k$};
		\node [style=sLabel] (16) at (14.775, -0.525) {$\neg \cvar k$};
		\node [style=none] (17) at (10.9, 0.75) {};
		\node [style=none] (18) at (10.9, -0.75) {};
		\node [style={gn_phase}] (19) at (12.775, 0.75) {$\theta_1 \plus \cvar{k}\pi$};
		\node [style={gn_phase}] (20) at (12.65, -0.75) {$\theta_2 \plus \neg \cvar{k}\pi$};
		\node [style=none] (28) at (-5.1, 0.775) {};
		\node [style=none] (29) at (-5.1, 0.725) {};
		\node [style=none] (30) at (-5.1, 0.75) {};
		\node [style=none] (33) at (-2.85, 0.025) {};
		\node [style=none] (34) at (-2.85, -0.025) {};
		\node [style=none] (35) at (-2.85, 0) {};
		\node [style=ltriang] (38) at (-5.85, 0.75) {};
		\node [style=none] (39) at (-2.1, 0) {};
		\node [style=none] (40) at (-5.1, -0.725) {};
		\node [style=none] (41) at (-5.1, -0.775) {};
		\node [style=none] (42) at (-5.1, -0.75) {};
		\node [style=ltriang] (45) at (-5.85, -0.75) {};
		\node [style=none] (46) at (-6.75, 0.75) {};
		\node [style=none] (47) at (-6.75, -0.75) {};
		\node [style=none] (48) at (-5.1, 1.25) {};
		\node [style=none] (49) at (-2.875, 1.25) {};
		\node [style=none] (50) at (-2.875, -1.25) {};
		\node [style=none] (51) at (-5.075, -1.25) {};
		\node [style=none] (52) at (-4, 0) {$F_\theta$};
		\node [style=hbox] (53) at (4.25, 0.75) {};
		\node [style=hbox] (54) at (4.25, -0.75) {};
		\node [style=none] (55) at (2, 0.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=sLabel] (57) at (-3.2, 0.9) {$\cvar{s}$};
		\node [style=sLabel] (58) at (-3.25, -0.825) {$\cvar{k}$};
		\node [style={gn_phase}] (59) at (3, 0.75) {$\theta_1$};
		\node [style={gn_phase}] (60) at (3, -0.75) {$\theta_2$};
		\node [style=none] (61) at (6.25, 0.75) {$\star$};
		\node [style=none] (62) at (13.9, -0.75) {$\star$};
		\node [style=none] (63) at (13.9, 0.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (4) to (2.center);
		\draw [in=0, out=-135, looseness=0.75] (4) to (3.center);
		\draw (6) to (4);
		\draw [style=DRWire] (5.center) to (6);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (9) to (11.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (12.center) to (10);
		\draw [style=DRWire] (14.center) to (13.center);
		\draw (20) to (18.center);
		\draw (19) to (17.center);
		\draw [style=DRWire] (39.center) to (35.center);
		\draw [style=DRWire] (38) to (30.center);
		\draw [style=DRWire] (45) to (42.center);
		\draw (38) to (46.center);
		\draw (45) to (47.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (48.center);
		\draw [in=180, out=0] (55.center) to (2.center);
		\draw (56.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-prob-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.725, 1.125) {};
		\node [style=none] (1) at (-0.725, -1.125) {};
		\node [style=none] (2) at (-2.225, 0) {};
		\node [style=none] (3) at (-1.275, 0) {\large $\Psi$};
		\node [style=none] (23) at (0.825, 0.75) {};
		\node [style=none] (24) at (0.825, -0.75) {};
		\node [style={gn_phase}] (25) at (2.2, 0) {$\theta_3 + k \pi$};
		\node [style=hbox] (26) at (0.8, 0.75) {};
		\node [style=hbox] (27) at (0.8, -0.75) {};
		\node [style=none] (28) at (-0.7, 0.75) {};
		\node [style=none] (29) at (-0.7, -0.75) {};
		\node [style={gn_phase}] (30) at (0.05, 0.75) {$\theta_1$};
		\node [style={gn_phase}] (31) at (0.05, -0.75) {$\theta_2$};
		\node [style=none] (32) at (3.8, 0) {};
		\node [style=none] (33) at (3.8, 0) {};
		\node [style=none] (34) at (4.075, 0.125) {};
		\node [style=none] (35) at (4.075, -0.15) {};
		\node [style=none] (36) at (3.95, 0.25) {};
		\node [style=none] (37) at (3.95, -0.25) {};
		\node [style=none] (38) at (3.8, 0.4) {};
		\node [style=none] (39) at (3.8, -0.4) {};
		\node [style=sLabel] (40) at (-3.175, 0) {$\sum_{k} \frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [in=0, out=135, looseness=0.75] (25) to (23.center);
		\draw [in=0, out=-135, looseness=0.75] (25) to (24.center);
		\draw [in=180, out=0] (28.center) to (23.center);
		\draw (29.center) to (24.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (25) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-prob-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.125) {};
		\node [style=none] (1) at (-0.75, -1.125) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-1.3, 0) {\large $\Psi$};
		\node [style=none] (23) at (0.8, 0.75) {};
		\node [style=none] (24) at (0.8, -0.75) {};
		\node [style={gn_phase}] (25) at (2.175, 0) {$\theta_3$};
		\node [style=hbox] (26) at (0.775, 0.75) {};
		\node [style=hbox] (27) at (0.775, -0.75) {};
		\node [style=none] (28) at (-0.725, 0.75) {};
		\node [style=none] (29) at (-0.725, -0.75) {};
		\node [style={gn_phase}] (30) at (0.025, 0.75) {$\theta_1$};
		\node [style={gn_phase}] (31) at (0.025, -0.75) {$\theta_2$};
		\node [style=none] (32) at (3.525, 0) {};
		\node [style=none] (33) at (3.525, 0) {};
		\node [style=none] (34) at (3.8, 0.125) {};
		\node [style=none] (35) at (3.8, -0.15) {};
		\node [style=none] (36) at (3.675, 0.25) {};
		\node [style=none] (37) at (3.675, -0.25) {};
		\node [style=none] (38) at (3.525, 0.4) {};
		\node [style=none] (39) at (3.525, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [in=0, out=135, looseness=0.75] (25) to (23.center);
		\draw [in=0, out=-135, looseness=0.75] (25) to (24.center);
		\draw [in=180, out=0] (28.center) to (23.center);
		\draw (29.center) to (24.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (25) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-prob-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 1.125) {};
		\node [style=none] (2) at (-0.75, -1.125) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.3, 0) {\large $\Psi$};
		\node [style=none] (18) at (-0.75, 0.75) {};
		\node [style=none] (31) at (-0.75, -0.75) {};
		\node [style=none] (41) at (0.875, 0.875) {};
		\node [style=none] (42) at (2.875, 0.875) {};
		\node [style=none] (43) at (0.875, -0.875) {};
		\node [style=none] (44) at (2.875, -0.875) {};
		\node [style=none] (45) at (1.875, 0) {$F_{\theta}$};
		\node [style=sLabel] (46) at (1.85, 1.25) {$\cvar{s}\!=\!1$};
		\node [style=none] (47) at (3.375, 0) {};
		\node [style=none] (48) at (2.875, 0) {};
		\node [style=ltriang] (56) at (-0.025, 0.75) {};
		\node [style=none] (57) at (0.875, 0.75) {};
		\node [style=ltriang] (59) at (-0.025, -0.75) {};
		\node [style=none] (60) at (0.875, -0.75) {};
		\node [style=none] (144) at (3.675, 0.125) {};
		\node [style=none] (145) at (3.675, -0.15) {};
		\node [style=none] (146) at (3.55, 0.25) {};
		\node [style=none] (147) at (3.55, -0.25) {};
		\node [style=none] (148) at (3.4, 0.4) {};
		\node [style=none] (149) at (3.4, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw [style=DRWire] (48.center) to (47.center);
		\draw [style=DRWire, in=180, out=0] (56) to (57.center);
		\draw [style=DRWire, in=180, out=0] (59) to (60.center);
		\draw (18.center) to (56);
		\draw (31.center) to (59);
		\draw (146.center) to (147.center);
		\draw (145.center) to (144.center);
		\draw (148.center) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-prob-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.9) {};
		\node [style=none] (1) at (3.5, -1.85) {};
		\node [style=none] (2) at (2, 0.025) {};
		\node [style=none] (4) at (3.5, 0.4) {};
		\node [style=none] (5) at (3.5, 1.4) {};
		\node [style=gn] (6) at (4.25, -0.85) {};
		\node [style=none] (7) at (3.5, -0.85) {};
		\node [style=none] (8) at (5.5, -1.725) {};
		\node [style=none] (9) at (5.5, 0.025) {};
		\node [style=gn] (10) at (4.25, -1.6) {};
		\node [style=none] (11) at (3.5, -1.6) {};
		\node [style=none] (12) at (5.5, -0.725) {};
		\node [style=none] (13) at (5.5, -2.475) {};
		\node [style=none] (14) at (5.5, 1.4) {};
		\node [style=none] (15) at (5.5, 0.4) {};
		\node [style=none] (19) at (2.925, 0.025) {$G$};
		\node [style=none] (20) at (-3.75, 1.875) {};
		\node [style=none] (21) at (-3.75, -1.875) {};
		\node [style=none] (22) at (-5.25, 0) {};
		\node [style=none] (23) at (-4.3, 0) {\large $\psi$};
		\node [style=none] (24) at (-3.725, -0.5) {};
		\node [style=none] (25) at (-3.725, -1.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-2, -1.5) {};
		\node [style=none] (28) at (-2, 1.5) {};
		\node [style=none] (29) at (-3.75, 1.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=none] (37) at (-3.75, 0.5) {};
		\node [style=none] (44) at (-2.5, 1) {};
		\node [style=none] (45) at (-2.5, 1) {\tiny $\rotatebox{90}{...}$};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=none] (47) at (5, 0.875) {\tiny $\rotatebox{90}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw (7.center) to (6);
		\draw [in=-180, out=-45] (6) to (8.center);
		\draw [in=60, out=-180] (9.center) to (6);
		\draw (11.center) to (10);
		\draw [in=180, out=45] (10) to (12.center);
		\draw [in=-60, out=180] (13.center) to (10);
		\draw (5.center) to (14.center);
		\draw (4.center) to (15.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw [style=DRWire] (29.center) to (28.center);
		\draw [style=DRWire] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-prob-fail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.35, 0.75) {};
		\node [style=none] (1) at (0.35, -0.75) {};
		\node [style={gn_phase}] (2) at (1.975, 0) {$\theta_3$};
		\node [style=hbox] (3) at (0.325, 0.75) {};
		\node [style=hbox] (4) at (0.325, -0.75) {};
		\node [style={gn_phase}] (7) at (-0.925, 0.75) {$\theta_1$};
		\node [style={gn_phase}] (8) at (-0.925, -0.75) {$\theta_2$};
		\node [style=none] (9) at (3.575, 0) {};
		\node [style=none] (10) at (3.575, 0) {};
		\node [style=none] (11) at (3.85, 0.125) {};
		\node [style=none] (12) at (3.85, -0.15) {};
		\node [style=none] (13) at (3.725, 0.25) {};
		\node [style=none] (14) at (3.725, -0.25) {};
		\node [style=none] (15) at (3.575, 0.4) {};
		\node [style=none] (16) at (3.575, -0.4) {};
		\node [style={gn_phase}] (17) at (-2.65, 0.75) {$-\theta_1$};
		\node [style={gn_phase}] (18) at (-2.65, -0.75) {$-\theta_2$};
		\node [style=none] (19) at (-3.65, -0.75) {$\star$};
		\node [style=none] (20) at (-3.65, 0.75) {$\star$};
		\node [style=none] (21) at (5, 0) {$=$};
		\node [style={gn_phase}] (30) at (9.5, 0.625) {$\theta_3$};
		\node [style={gn_phase}] (31) at (9.5, -0.625) {$-\theta_3$};
		\node [style=none] (32) at (10.5, 0.625) {};
		\node [style=none] (33) at (10.5, -0.625) {};
		\node [style=hbox] (34) at (7.5, 1.75) {};
		\node [style=hbox] (35) at (7.5, 1) {};
		\node [style=hbox] (36) at (7.5, -1) {};
		\node [style=hbox] (37) at (7.5, -1.75) {};
		\node [style=sLabel] (38) at (6, 0) {$\frac{1}{4}$};
		\node [style=gn] (41) at (6.5, -1) {};
		\node [style=gn] (42) at (6.5, -1.75) {};
		\node [style=none] (43) at (12, 0) {$=$};
		\node [style=sLabel] (52) at (13, 0) {$\frac{1}{4}$};
		\node [style=gn] (55) at (13.75, -0.75) {};
		\node [style=gn] (56) at (13.75, -1.5) {};
		\node [style=rn] (57) at (15, 0) {};
		\node [style=none] (58) at (16, 0) {$=$};
		\node [style=sLabel] (59) at (17.25, 0) {$\frac{1}{4 \sqrt{2}}$};
		\node [style=gn] (63) at (20.25, 0) {};
		\node [style=rn] (64) at (19, 0) {};
		\node [style=none] (65) at (21.25, 0) {$=$};
		\node [style=gn] (69) at (24, 1) {};
		\node [style=gn] (70) at (24, 0) {};
		\node [style=none] (71) at (24.75, 0) {$=$};
		\node [style=sLabel] (72) at (25.5, 0) {$1$};
		\node [style=gn] (73) at (23, -1) {};
		\node [style=gn] (74) at (24, -1) {};
		\node [style=gn] (75) at (6.5, 1.75) {};
		\node [style=gn] (76) at (6.5, 1) {};
		\node [style=gn] (77) at (13.75, 1.25) {};
		\node [style=gn] (78) at (13.75, 0.5) {};
		\node [style=gn] (79) at (18, 1) {};
		\node [style=gn] (80) at (18, -1) {};
		\node [style=gn] (81) at (23, 1) {};
		\node [style=gn] (82) at (23, 0) {};
		\node [style=gn] (83) at (19.25, -1) {};
		\node [style=gn] (84) at (20.25, -1) {};
		\node [style=sLabel] (85) at (22.25, 0) {$\frac{1}{8}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (2) to (0.center);
		\draw [in=0, out=-135, looseness=0.75] (2) to (1.center);
		\draw (13.center) to (14.center);
		\draw (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (2) to (10.center);
		\draw (17) to (7);
		\draw (7) to (3);
		\draw (18) to (8);
		\draw (8) to (4);
		\draw [style=ClWire, bend left=90, looseness=1.75] (32.center) to (33.center);
		\draw [style=ClWire, in=135, out=0] (34) to (30);
		\draw [style=ClWire, in=135, out=0] (35) to (31);
		\draw [style=ClWire, in=-135, out=0] (36) to (30);
		\draw [style=ClWire, in=-135, out=0] (37) to (31);
		\draw [style=ClWire] (30) to (32.center);
		\draw [style=ClWire] (31) to (33.center);
		\draw [style=ClWire] (41) to (36);
		\draw [style=ClWire] (42) to (37);
		\draw [style=ClWire] (55) to (57);
		\draw [style=ClWire] (57) to (56);
		\draw [style=ClWire] (64) to (63);
		\draw [style=ClWire] (73) to (74);
		\draw [style=ClWire] (79) to (64);
		\draw [style=ClWire] (64) to (80);
		\draw [style=ClWire] (77) to (57);
		\draw [style=ClWire] (78) to (57);
		\draw [style=ClWire] (75) to (34);
		\draw [style=ClWire] (76) to (35);
		\draw [style=ClWire] (81) to (69);
		\draw [style=ClWire] (82) to (70);
		\draw [style=ClWire] (83) to (84);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-prob-fully-mixed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.7, 0.75) {};
		\node [style=none] (2) at (-0.7, -0.75) {};
		\node [style={gn_phase}] (3) at (0.925, 0) {$\theta_3$};
		\node [style=hbox] (4) at (-0.725, 0.75) {};
		\node [style=hbox] (5) at (-0.725, -0.75) {};
		\node [style=none] (6) at (-2.975, 0.75) {};
		\node [style=none] (7) at (-2.975, -0.75) {};
		\node [style={gn_phase}] (8) at (-1.975, 0.75) {$\theta_1$};
		\node [style={gn_phase}] (9) at (-1.975, -0.75) {$\theta_2$};
		\node [style=none] (10) at (2.275, 0) {};
		\node [style=none] (11) at (2.275, 0) {};
		\node [style=none] (12) at (2.55, 0.125) {};
		\node [style=none] (13) at (2.55, -0.15) {};
		\node [style=none] (14) at (2.425, 0.25) {};
		\node [style=none] (15) at (2.425, -0.25) {};
		\node [style=none] (16) at (2.275, 0.4) {};
		\node [style=none] (17) at (2.275, -0.4) {};
		\node [style=none] (20) at (-3.25, 0.875) {};
		\node [style=none] (21) at (-3.25, 0.6) {};
		\node [style=none] (22) at (-3.125, 1) {};
		\node [style=none] (23) at (-3.125, 0.5) {};
		\node [style=none] (24) at (-2.975, 1.15) {};
		\node [style=none] (25) at (-2.975, 0.35) {};
		\node [style=none] (28) at (-3.275, -0.625) {};
		\node [style=none] (29) at (-3.275, -0.9) {};
		\node [style=none] (30) at (-3.15, -0.5) {};
		\node [style=none] (31) at (-3.15, -1) {};
		\node [style=none] (32) at (-3, -0.35) {};
		\node [style=none] (33) at (-3, -1.15) {};
		\node [style=none] (36) at (-4.05, 0.75) {$\star$};
		\node [style=none] (37) at (-4.05, -0.75) {$\star$};
		\node [style=none] (38) at (4, 0) {$=$};
		\node [style=none] (39) at (5.75, 1.75) {};
		\node [style=none] (40) at (5.75, 1) {};
		\node [style=none] (41) at (5.75, -1) {};
		\node [style=none] (42) at (5.75, -1.75) {};
		\node [style={gn_phase}] (43) at (6.75, 1.75) {$\theta_1$};
		\node [style={gn_phase}] (44) at (6.75, 1) {$-\theta_1$};
		\node [style={gn_phase}] (45) at (6.75, -1) {$\theta_2$};
		\node [style={gn_phase}] (46) at (6.75, -1.75) {$-\theta_2$};
		\node [style={gn_phase}] (47) at (9.5, 0.625) {$\theta_3$};
		\node [style={gn_phase}] (48) at (9.5, -0.625) {$-\theta_3$};
		\node [style=none] (49) at (10.5, 0.625) {};
		\node [style=none] (50) at (10.5, -0.625) {};
		\node [style=hbox] (51) at (7.75, 1.75) {};
		\node [style=hbox] (52) at (7.75, 1) {};
		\node [style=hbox] (53) at (7.75, -1) {};
		\node [style=hbox] (54) at (7.75, -1.75) {};
		\node [style=sLabel] (55) at (5, 0) {$\frac{1}{4}$};
		\node [style=none] (56) at (12, 0) {$=$};
		\node [style=none] (57) at (14.25, 1) {};
		\node [style=none] (58) at (14.25, 0.25) {};
		\node [style=none] (59) at (14.25, -0.5) {};
		\node [style=none] (60) at (14.25, -1.25) {};
		\node [style=none] (67) at (16, 0.375) {};
		\node [style=none] (68) at (16, -0.375) {};
		\node [style=sLabel] (73) at (13, 0) {$\frac{1}{4}$};
		\node [style=gn] (74) at (15.25, 0.375) {};
		\node [style=gn] (75) at (15.25, -0.375) {};
		\node [style=none] (76) at (17, 0) {$=$};
		\node [style=sLabel] (83) at (18.25, 0) {$\frac{1}{4}$};
		\node [style=gn] (84) at (19.5, 0) {};
		\node [style=none] (85) at (20.5, 0) {$=$};
		\node [style=sLabel] (92) at (22, 0) {$\frac{1}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (3) to (1.center);
		\draw [in=0, out=-135, looseness=0.75] (3) to (2.center);
		\draw [in=180, out=0] (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (16.center) to (17.center);
		\draw (3) to (11.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw (29.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw [style=ClWire, bend right=90, looseness=2.00] (41.center) to (42.center);
		\draw [style=ClWire, bend right=90, looseness=2.00] (39.center) to (40.center);
		\draw [style=ClWire, bend left=90, looseness=1.75] (49.center) to (50.center);
		\draw [style=ClWire] (39.center) to (43);
		\draw [style=ClWire] (40.center) to (44);
		\draw [style=ClWire] (43) to (51);
		\draw [style=ClWire] (44) to (52);
		\draw [style=ClWire, in=135, out=0] (51) to (47);
		\draw [style=ClWire, in=135, out=0] (52) to (48);
		\draw [style=ClWire, in=-135, out=0] (53) to (47);
		\draw [style=ClWire, in=-135, out=0] (54) to (48);
		\draw [style=ClWire] (47) to (49.center);
		\draw [style=ClWire] (48) to (50.center);
		\draw [style=ClWire] (41.center) to (45);
		\draw [style=ClWire] (42.center) to (46);
		\draw [style=ClWire] (46) to (54);
		\draw [style=ClWire] (45) to (53);
		\draw [style=ClWire, bend right=90, looseness=2.00] (59.center) to (60.center);
		\draw [style=ClWire, bend right=90, looseness=2.00] (57.center) to (58.center);
		\draw [style=ClWire, bend left=90, looseness=2.00] (67.center) to (68.center);
		\draw [style=ClWire, in=225, out=15, looseness=0.75] (59.center) to (74);
		\draw [style=ClWire, in=-120, out=0] (60.center) to (75);
		\draw [style=ClWire, in=150, out=0, looseness=0.75] (58.center) to (75);
		\draw [style=ClWire, in=135, out=0] (57.center) to (74);
		\draw [style=ClWire] (74) to (67.center);
		\draw [style=ClWire] (75) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-prob-graph-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2.35) {};
		\node [style=none] (1) at (-1.5, -2.4) {};
		\node [style=none] (2) at (-3, -0.025) {};
		\node [style=none] (3) at (-1.5, 0.85) {};
		\node [style=none] (4) at (-1.5, 1.85) {};
		\node [style={gn_phase}] (5) at (-0.75, -0.65) {$\theta_1$};
		\node [style=none] (6) at (-1.5, -0.65) {};
		\node [style=none] (8) at (2.5, -0.025) {};
		\node [style={gn_phase}] (9) at (-0.75, -2.15) {$\theta_2$};
		\node [style=none] (10) at (-1.5, -2.15) {};
		\node [style=none] (11) at (2.5, -1.025) {};
		\node [style=none] (13) at (2.5, 1.85) {};
		\node [style=none] (14) at (2.5, 0.85) {};
		\node [style=none] (15) at (-2.025, 0.1) {\large $G$};
		\node [style=none] (35) at (2.8, 1.975) {};
		\node [style=none] (36) at (2.8, 1.7) {};
		\node [style=none] (37) at (2.675, 2.1) {};
		\node [style=none] (38) at (2.675, 1.6) {};
		\node [style=none] (39) at (2.525, 2.25) {};
		\node [style=none] (40) at (2.525, 1.45) {};
		\node [style=none] (41) at (2.8, 0.975) {};
		\node [style=none] (42) at (2.8, 0.7) {};
		\node [style=none] (43) at (2.675, 1.1) {};
		\node [style=none] (44) at (2.675, 0.6) {};
		\node [style=none] (45) at (2.525, 1.25) {};
		\node [style=none] (46) at (2.525, 0.45) {};
		\node [style=none] (47) at (2.825, 0.1) {};
		\node [style=none] (48) at (2.825, -0.175) {};
		\node [style=none] (49) at (2.7, 0.225) {};
		\node [style=none] (50) at (2.7, -0.275) {};
		\node [style=none] (51) at (2.55, 0.375) {};
		\node [style=none] (52) at (2.55, -0.425) {};
		\node [style=none] (53) at (2.8, -0.95) {};
		\node [style=none] (54) at (2.8, -1.225) {};
		\node [style=none] (55) at (2.675, -0.825) {};
		\node [style=none] (56) at (2.675, -1.325) {};
		\node [style=none] (57) at (2.525, -0.675) {};
		\node [style=none] (58) at (2.525, -1.475) {};
		\node [style=none] (59) at (-4.2, 0) {$=$};
		\node [style={gn_phase}] (62) at (1.725, -2.25) {$\theta_3$};
		\node [style=hbox] (63) at (0.825, -1.75) {};
		\node [style=hbox] (64) at (0.825, -2.75) {};
		\node [style=none] (65) at (0.85, -1.75) {};
		\node [style=none] (66) at (0.85, -2.75) {};
		\node [style=none] (68) at (2.575, -2.25) {};
		\node [style=none] (69) at (2.85, -2.125) {};
		\node [style=none] (70) at (2.85, -2.4) {};
		\node [style=none] (71) at (2.725, -2) {};
		\node [style=none] (72) at (2.725, -2.5) {};
		\node [style=none] (73) at (2.575, -1.85) {};
		\node [style=none] (74) at (2.575, -2.65) {};
		\node [style=none] (75) at (4.1, 0) {$=$};
		\node [style=none] (76) at (6.9, 2.375) {};
		\node [style=none] (77) at (6.9, -2.375) {};
		\node [style=none] (78) at (5.4, 0) {};
		\node [style=none] (79) at (6.35, 0) {$G$};
		\node [style=none] (80) at (6.9, 1.125) {};
		\node [style=none] (81) at (6.9, 2.125) {};
		\node [style=none] (82) at (11.1, 1.625) {\tiny $\rotatebox{90}{...}$};
		\node [style=hbox] (83) at (8.6, -0.25) {};
		\node [style={gn_phase}] (84) at (7.65, 0.125) {$\theta_1$};
		\node [style=none] (85) at (6.9, 0.125) {};
		\node [style=none] (86) at (8.4, -0.25) {};
		\node [style=none] (87) at (8.4, 0.5) {};
		\node [style=hbox] (88) at (8.6, -1.75) {};
		\node [style={gn_phase}] (89) at (7.65, -2.125) {$\theta_2$};
		\node [style=none] (90) at (6.9, -2.125) {};
		\node [style=none] (91) at (8.4, -1.75) {};
		\node [style=none] (92) at (8.4, -2.5) {};
		\node [style={gn_phase}] (93) at (9.925, -1) {$\theta_3$};
		\node [style=none] (94) at (9.05, -0.25) {};
		\node [style=none] (95) at (9.05, -1.75) {};
		\node [style=none] (96) at (14.425, 2.375) {};
		\node [style=none] (97) at (14.425, -2.375) {};
		\node [style=none] (98) at (15.925, 0) {};
		\node [style=none] (99) at (14.975, 0) {$G$};
		\node [style=none] (100) at (14.425, 1.125) {};
		\node [style=none] (101) at (14.425, 2.125) {};
		\node [style=hbox] (102) at (12.725, -0.25) {};
		\node [style={gn_phase}] (103) at (13.675, 0.125) {$\minu \theta_1$};
		\node [style=none] (104) at (14.425, 0.125) {};
		\node [style=none] (105) at (12.925, -0.25) {};
		\node [style=none] (106) at (12.925, 0.5) {};
		\node [style=hbox] (107) at (12.725, -1.75) {};
		\node [style={gn_phase}] (108) at (13.675, -2.125) {$\minu \theta_2$};
		\node [style=none] (109) at (14.425, -2.125) {};
		\node [style=none] (110) at (12.925, -1.75) {};
		\node [style=none] (111) at (12.925, -2.5) {};
		\node [style={gn_phase}] (112) at (11.4, -1) {$\minu \theta_3$};
		\node [style=none] (113) at (12.275, -0.25) {};
		\node [style=none] (114) at (12.275, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5);
		\draw [in=60, out=-180, looseness=0.50] (8.center) to (5);
		\draw (10.center) to (9);
		\draw [in=180, out=45] (9) to (11.center);
		\draw (4.center) to (13.center);
		\draw (3.center) to (14.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (40.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (53.center);
		\draw (57.center) to (58.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (69.center);
		\draw (73.center) to (74.center);
		\draw (62) to (68.center);
		\draw [in=180, out=-60, looseness=1.25] (5) to (65.center);
		\draw [in=-180, out=-60] (9) to (66.center);
		\draw (76.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw [style=ClWire] (85.center) to (84);
		\draw [style=ClWire] (84)
			 to [in=-180, out=-30] (86.center)
			 to (94.center)
			 to [in=150, out=0] (93);
		\draw [style=ClWire] (103)
			 to [in=0, out=150] (106.center)
			 to (87.center)
			 to [in=30, out=-180] (84);
		\draw [style=ClWire] (90.center) to (89);
		\draw [style=ClWire] (89)
			 to [in=180, out=30] (91.center)
			 to (95.center)
			 to [in=-150, out=0] (93);
		\draw [style=ClWire] (108)
			 to [in=0, out=-150] (111.center)
			 to (92.center)
			 to [in=-30, out=180] (89);
		\draw (96.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw [style=ClWire] (104.center) to (103);
		\draw [style=ClWire] (103)
			 to [in=0, out=-150] (105.center)
			 to (113.center)
			 to [in=30, out=180] (112);
		\draw [style=ClWire] (109.center) to (108);
		\draw [style=ClWire] (108)
			 to [in=0, out=150] (110.center)
			 to (114.center)
			 to [in=-30, out=180] (112);
		\draw [style=ClWire] (81.center) to (101.center);
		\draw [style=ClWire] (100.center) to (80.center);
		\draw [style=ClWire] (93) to (112);
		\draw [in=0, out=120] (62) to (65.center);
		\draw [in=0, out=-120] (62) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-stochastic-kraus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-11.8, 1.5) {$\theta_1$};
		\node [style={gn_phase}] (1) at (-11.8, -1.5) {$\theta_2$};
		\node [style=none] (2) at (-13.3, 1.5) {};
		\node [style=none] (3) at (-6.05, 1.5) {};
		\node [style=none] (4) at (-13.3, -1.5) {};
		\node [style=none] (5) at (-6.05, -1.5) {};
		\node [style=none] (6) at (-10.175, 0.75) {};
		\node [style=none] (7) at (-10.175, -0.75) {};
		\node [style={gn_phase}] (8) at (-8.8, 0) {$\theta_3$};
		\node [style=hbox] (9) at (-10.55, 0.75) {};
		\node [style=hbox] (10) at (-10.55, -0.75) {};
		\node [style={gn_phase}] (12) at (9.2, 1.5) {$\cvar{\theta_1} + \pi$};
		\node [style={gn_phase}] (13) at (9.2, -1.5) {$\cvar{\theta_2}$};
		\node [style=none] (14) at (6.95, 1.5) {};
		\node [style=none] (15) at (13.2, 1.5) {};
		\node [style=none] (16) at (6.95, -1.5) {};
		\node [style=none] (17) at (13.2, -1.5) {};
		\node [style=none] (20) at (-6.05, 0) {};
		\node [style=ltriang] (21) at (-7.3, 0) {};
		\node [style=black node] (22) at (10.825, 0.5) {};
		\node [style=black node] (23) at (10.825, -0.5) {};
		\node [style=none] (24) at (12.325, 0.025) {};
		\node [style=none] (25) at (12.325, -0.025) {};
		\node [style=none] (26) at (12.325, 0) {};
		\node [style=none] (27) at (13.325, 0) {};
		\node [style=sLabel] (28) at (10.7, 0.875) {$0$};
		\node [style=sLabel] (29) at (10.7, -0.125) {$0$};
		\node [style={gn_phase}] (30) at (-1.675, 1.5) {$\theta_1$};
		\node [style={gn_phase}] (31) at (-1.675, -1.5) {$\theta_2$};
		\node [style=none] (32) at (-3.175, 1.5) {};
		\node [style=none] (33) at (4.075, 1.5) {};
		\node [style=none] (34) at (-3.175, -1.5) {};
		\node [style=none] (35) at (4.075, -1.5) {};
		\node [style=none] (36) at (-0.05, 0.75) {};
		\node [style=none] (37) at (-0.05, -0.75) {};
		\node [style={gn_phase}] (38) at (1.325, 0) {$\theta_3 + \pi$};
		\node [style=hbox] (39) at (-0.425, 0.75) {};
		\node [style=hbox] (40) at (-0.425, -0.75) {};
		\node [style=none] (42) at (4.075, 0) {};
		\node [style=ltriang] (43) at (2.825, 0) {};
		\node [style=none] (44) at (-4.5, 0) {$,$};
		\node [style=none] (45) at (5.575, 0) {$,$};
		\node [style={gn_phase}] (46) at (18.7, 1.5) {$\cvar{\theta_1}$};
		\node [style={gn_phase}] (47) at (18.7, -1.5) {$\cvar{\theta_2} + \pi$};
		\node [style=none] (48) at (16.45, 1.5) {};
		\node [style=none] (49) at (22.7, 1.5) {};
		\node [style=none] (50) at (16.45, -1.5) {};
		\node [style=none] (51) at (22.7, -1.5) {};
		\node [style=black node] (52) at (20.325, 0.5) {};
		\node [style=black node] (53) at (20.325, -0.5) {};
		\node [style=none] (54) at (21.825, 0.025) {};
		\node [style=none] (55) at (21.825, -0.025) {};
		\node [style=none] (56) at (21.825, 0) {};
		\node [style=none] (57) at (22.825, 0) {};
		\node [style=sLabel] (58) at (20.2, 0.875) {$1$};
		\node [style=sLabel] (59) at (20.2, -0.125) {$1$};
		\node [style=none] (60) at (15.075, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (1);
		\draw (1) to (5.center);
		\draw [in=0, out=135, looseness=0.75] (8) to (6.center);
		\draw [in=0, out=-135] (8) to (7.center);
		\draw (9) to (6.center);
		\draw (10) to (7.center);
		\draw [in=180, out=-75] (0) to (9);
		\draw [in=-180, out=75] (1) to (10);
		\draw (14.center) to (12);
		\draw (12) to (15.center);
		\draw (16.center) to (13);
		\draw (13) to (17.center);
		\draw [style=DRWire] (20.center) to (21);
		\draw (8) to (21);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (22) to (24.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (25.center) to (23);
		\draw [style=DRWire] (27.center) to (26.center);
		\draw (32.center) to (30);
		\draw (30) to (33.center);
		\draw (34.center) to (31);
		\draw (31) to (35.center);
		\draw [in=0, out=135, looseness=0.75] (38) to (36.center);
		\draw [in=0, out=-135] (38) to (37.center);
		\draw (39) to (36.center);
		\draw (40) to (37.center);
		\draw [in=180, out=-75] (30) to (39);
		\draw [in=-180, out=75] (31) to (40);
		\draw [style=DRWire] (42.center) to (43);
		\draw (38) to (43);
		\draw (48.center) to (46);
		\draw (46) to (49.center);
		\draw (50.center) to (47);
		\draw (47) to (51.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (52) to (54.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (55.center) to (53);
		\draw [style=DRWire] (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-stochastic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (3.7, 1.025) {};
		\node [style=none] (13) at (3.7, 0.975) {};
		\node [style=none] (14) at (3.7, 1) {};
		\node [style=none] (15) at (5.95, 0.275) {};
		\node [style=none] (16) at (5.95, 0.225) {};
		\node [style=none] (17) at (5.95, 0.25) {};
		\node [style=ltriang] (18) at (2.95, 1) {};
		\node [style=none] (19) at (6.7, 0.25) {};
		\node [style=none] (20) at (3.7, -0.475) {};
		\node [style=none] (21) at (3.7, -0.525) {};
		\node [style=none] (22) at (3.7, -0.5) {};
		\node [style=ltriang] (23) at (2.95, -0.5) {};
		\node [style=none] (26) at (3.7, 1.5) {};
		\node [style=none] (27) at (5.925, 1.5) {};
		\node [style=none] (28) at (5.925, -1) {};
		\node [style=none] (29) at (3.725, -1) {};
		\node [style=none] (30) at (4.8, 0.25) {$F_\theta$};
		\node [style=sLabel] (31) at (5.6, 1.15) {$\cvar{s}$};
		\node [style=sLabel] (32) at (5.55, -0.575) {$\cvar{k}$};
		\node [style=none] (33) at (8.95, 0) {$=$};
		\node [style={gn_phase}] (34) at (12.45, 1.5) {$\theta_1$};
		\node [style={gn_phase}] (35) at (12.45, -1.5) {$\theta_2$};
		\node [style=none] (36) at (10.95, 1.5) {};
		\node [style=none] (37) at (18.2, 1.5) {};
		\node [style=none] (38) at (10.95, -1.5) {};
		\node [style=none] (39) at (18.2, -1.5) {};
		\node [style=none] (40) at (14.075, 0.75) {};
		\node [style=none] (41) at (14.075, -0.75) {};
		\node [style={gn_phase}] (42) at (15.45, 0) {$\theta_3 + \cvar{k} \pi$};
		\node [style=hbox] (44) at (13.7, 0.75) {};
		\node [style=hbox] (45) at (13.7, -0.75) {};
		\node [style=sLabel] (46) at (10.2, 0) {$\frac{1}{2}$};
		\node [style={gn_phase}] (47) at (24.2, 1.5) {$\cvar{\theta_1} + \cvar{k}\pi$};
		\node [style={gn_phase}] (48) at (24.2, -1.5) {$\cvar{\theta_2} + \neg \cvar{k} \pi$};
		\node [style=none] (49) at (21.95, 1.5) {};
		\node [style=none] (50) at (28.2, 1.5) {};
		\node [style=none] (51) at (21.95, -1.5) {};
		\node [style=none] (52) at (28.2, -1.5) {};
		\node [style=sLabel] (53) at (21.2, 0) {$\frac{1}{2}$};
		\node [style=sLabel] (54) at (19.45, 0) {$+$};
		\node [style=none] (55) at (18.2, 0) {};
		\node [style=ltriang] (56) at (16.95, 0) {};
		\node [style=black node] (57) at (26.075, 0.5) {};
		\node [style=black node] (58) at (26.075, -0.5) {};
		\node [style=none] (59) at (27.325, 0.025) {};
		\node [style=none] (60) at (27.325, -0.025) {};
		\node [style=none] (61) at (27.325, 0) {};
		\node [style=none] (62) at (28.325, 0) {};
		\node [style=sLabel] (63) at (25.475, 0.5) {$\neg \cvar k$};
		\node [style=sLabel] (64) at (25.45, -0.525) {$\neg \cvar k$};
		\node [style=gn] (65) at (1.25, 1.5) {};
		\node [style=gn] (66) at (1.25, -1) {};
		\node [style=none] (67) at (0, 1.5) {};
		\node [style=none] (68) at (0, -1) {};
		\node [style=none] (69) at (7, 2) {};
		\node [style=none] (70) at (7, -1.5) {};
		\node [style=sLabel] (71) at (14.325, 2.4) {$\cvar{s} = 1$};
		\node [style=sLabel] (72) at (25.575, 2.4) {$\cvar{s} = 0$};
		\node [style=none] (74) at (24.075, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRWire] (19.center) to (17.center);
		\draw [style=DRWire] (18) to (14.center);
		\draw [style=DRWire] (23) to (22.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (36.center) to (34);
		\draw (34) to (37.center);
		\draw (38.center) to (35);
		\draw (35) to (39.center);
		\draw [in=0, out=135, looseness=0.75] (42) to (40.center);
		\draw [in=0, out=-135] (42) to (41.center);
		\draw (44) to (40.center);
		\draw (45) to (41.center);
		\draw [in=180, out=-75] (34) to (44);
		\draw [in=-180, out=75] (35) to (45);
		\draw (49.center) to (47);
		\draw (47) to (50.center);
		\draw (51.center) to (48);
		\draw (48) to (52.center);
		\draw [style=DRWire] (55.center) to (56);
		\draw (42) to (56);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (57) to (59.center);
		\draw [style=LOWire, in=0, out=-180, looseness=0.75] (60.center) to (58);
		\draw [style=DRWire] (62.center) to (61.center);
		\draw [in=-180, out=-45] (65) to (18);
		\draw [in=180, out=45, looseness=0.50] (65) to (69.center);
		\draw (67.center) to (65);
		\draw (68.center) to (66);
		\draw [in=180, out=45] (66) to (23);
		\draw [in=180, out=-45, looseness=0.50] (66) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-stochastic2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.05, 0.775) {};
		\node [style=none] (1) at (-5.05, 0.725) {};
		\node [style=none] (2) at (-5.05, 0.75) {};
		\node [style=ltriang] (6) at (-5.8, 0.75) {};
		\node [style=none] (8) at (-5.05, -0.725) {};
		\node [style=none] (9) at (-5.05, -0.775) {};
		\node [style=none] (10) at (-5.05, -0.75) {};
		\node [style=ltriang] (11) at (-5.8, -0.75) {};
		\node [style=none] (12) at (-5.05, 1.25) {};
		\node [style=none] (13) at (-2.825, 1.25) {};
		\node [style=none] (14) at (-2.825, -1.25) {};
		\node [style=none] (15) at (-5.025, -1.25) {};
		\node [style=none] (16) at (-3.95, 0) {$F^{\alpha}_\theta$};
		\node [style=sLabel] (17) at (-3.15, 0.9) {$\cvar{s}$};
		\node [style=sLabel] (18) at (-3.2, -0.825) {$\cvar{k}$};
		\node [style=none] (19) at (1.7, -0.25) {$=$};
		\node [style={gn_phase}] (20) at (5.2, 1.25) {$\theta_1$};
		\node [style={gn_phase}] (21) at (5.2, -1.75) {$\theta_2$};
		\node [style=none] (22) at (3.7, 1.25) {};
		\node [style=none] (23) at (10.95, 1.25) {};
		\node [style=none] (24) at (3.7, -1.75) {};
		\node [style=none] (25) at (10.95, -1.75) {};
		\node [style=none] (26) at (6.825, 0.5) {};
		\node [style=none] (27) at (6.825, -1) {};
		\node [style={gn_phase}] (28) at (8.2, -0.25) {$\theta_3 + \cvar{k} \pi$};
		\node [style=hbox] (29) at (6.45, 0.5) {};
		\node [style=hbox] (30) at (6.45, -1) {};
		\node [style=sLabel] (31) at (2.95, -0.25) {$\frac{1}{2}$};
		\node [style={gn_phase}] (32) at (16.95, 1.25) {$\cvar{\theta_1} + \cvar{k}\pi$};
		\node [style={gn_phase}] (33) at (16.95, -1.75) {$\cvar{\theta_2} + \neg \cvar{k} \pi$};
		\node [style=none] (34) at (14.7, 1.25) {};
		\node [style=none] (35) at (19.575, 1.25) {};
		\node [style=none] (36) at (14.7, -1.75) {};
		\node [style=none] (37) at (19.575, -1.75) {};
		\node [style=sLabel] (38) at (13.95, -0.25) {$\frac{1}{2}$};
		\node [style=sLabel] (39) at (12.2, -0.25) {$+$};
		\node [style=gn] (50) at (-6.75, 1.25) {};
		\node [style=gn] (51) at (-6.75, -1.25) {};
		\node [style=none] (52) at (-8, 1.25) {};
		\node [style=none] (53) at (-8, -1.25) {};
		\node [style=none] (54) at (-0.25, 1.75) {};
		\node [style=none] (55) at (-0.25, -1.75) {};
		\node [style=sLabel] (56) at (7.075, 2.15) {$\cvar{s} = 1$};
		\node [style=sLabel] (57) at (16.95, 2.15) {$\cvar{s} = 0$};
		\node [style={rn_phase}] (58) at (10.225, -0.25) {$\alpha + \cvar{j} \pi$};
		\node [style=none] (59) at (5.95, -0.25) {$\star$};
		\node [style=none] (60) at (16.95, -0.25) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRWire] (6) to (2.center);
		\draw [style=DRWire] (11) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (22.center) to (20);
		\draw (20) to (23.center);
		\draw (24.center) to (21);
		\draw (21) to (25.center);
		\draw [in=0, out=135, looseness=0.75] (28) to (26.center);
		\draw [in=0, out=-135] (28) to (27.center);
		\draw (29) to (26.center);
		\draw (30) to (27.center);
		\draw [in=180, out=-75] (20) to (29);
		\draw [in=-180, out=75] (21) to (30);
		\draw (34.center) to (32);
		\draw (32) to (35.center);
		\draw (36.center) to (33);
		\draw (33) to (37.center);
		\draw [in=-180, out=-45] (50) to (6);
		\draw [in=180, out=45, looseness=0.50] (50) to (54.center);
		\draw (52.center) to (50);
		\draw (53.center) to (51);
		\draw [in=180, out=45] (51) to (11);
		\draw [in=180, out=-45, looseness=0.50] (51) to (55.center);
		\draw (28) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, 2) {};
		\node [style=gn_phase] (1) at (-2.5, -2) {$\pi$};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-4, -3) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=rn_phase] (10) at (2, 2.5) {$\pi$};
		\node [style=rn_phase] (11) at (2, -2.5) {$\pi$};
		\node [style=none] (12) at (1, 2.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (1, -2.5) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=rn] (16) at (2, 1.5) {};
		\node [style=rn] (17) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
		\draw (5.center) to (1);
		\draw (1) to (6.center);
		\draw (1) to (7.center);
		\draw (12.center) to (10);
		\draw (14.center) to (11);
		\draw (13.center) to (16);
		\draw (15.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 0) {};
		\node [style=none] (1) at (-12.5, -0.25) {};
		\node [style=none] (2) at (-11.5, -0.25) {};
		\node [style=none] (3) at (-11.5, 0) {};
		\node [style=none] (4) at (-12, 0) {};
		\node [style=none] (5) at (-12, -0.25) {};
		\node [style=none] (6) at (-11, 0.75) {};
		\node [style=none] (7) at (-11, -1) {};
		\node [style=none] (8) at (-14, 1) {};
		\node [style=none] (9) at (-14, -1.25) {};
		\node [style=none] (10) at (-3, 1.5) {};
		\node [style=none] (11) at (-3, 1.25) {};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=none] (14) at (-2.5, 1.5) {};
		\node [style=none] (15) at (-2.5, 1.25) {};
		\node [style=none] (20) at (-9, 0) {};
		\node [style=none] (21) at (-9, -0.25) {};
		\node [style=none] (22) at (-8, -0.25) {};
		\node [style=none] (23) at (-8, 0) {};
		\node [style=none] (24) at (-8.5, 0) {};
		\node [style=none] (25) at (-8.5, -0.25) {};
		\node [style=none] (26) at (-6.5, 1) {};
		\node [style=none] (27) at (-6.5, -1.25) {};
		\node [style=none] (28) at (-14, 2) {};
		\node [style=none] (29) at (-14, -2.5) {};
		\node [style=box] (30) at (-11, -1) {$b$};
		\node [style=box] (31) at (-11, 0.75) {$a$};
		\node [style=none] (32) at (-0.5, 0) {};
		\node [style=none] (33) at (-0.5, -0.25) {};
		\node [style=none] (34) at (0.5, -0.25) {};
		\node [style=none] (35) at (0.5, 0) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (0, -0.25) {};
		\node [style=none] (38) at (1, 0.75) {};
		\node [style=none] (39) at (1, -1) {};
		\node [style=none] (40) at (-2.5, 1.25) {};
		\node [style=none] (41) at (-2.5, -1.75) {};
		\node [style=none] (42) at (3, 0) {};
		\node [style=none] (43) at (3, -0.25) {};
		\node [style=none] (44) at (4, -0.25) {};
		\node [style=none] (45) at (4, 0) {};
		\node [style=none] (46) at (3.5, 0) {};
		\node [style=none] (47) at (3.5, -0.25) {};
		\node [style=none] (48) at (5.5, 1) {};
		\node [style=none] (49) at (5.5, -1.25) {};
		\node [style=none] (50) at (-2.5, 1.5) {};
		\node [style=none] (51) at (-2.5, -2) {};
		\node [style=box] (52) at (1, -1) {$b$};
		\node [style=box] (53) at (1, 0.75) {$a$};
		\node [style=none] (54) at (-3, -1.75) {};
		\node [style=none] (55) at (-3, -2) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (-2, -1.75) {};
		\node [style=none] (58) at (-2.5, -1.75) {};
		\node [style=none] (59) at (-2.5, -2) {};
		\node [style=none] (60) at (-4, 2.25) {};
		\node [style=none] (61) at (-4, 0.5) {};
		\node [style=none] (62) at (-4, -1) {};
		\node [style=none] (63) at (-4, -2.75) {};
		\node [style=none] (64) at (9, 1.5) {};
		\node [style=none] (65) at (9, 1.25) {};
		\node [style=none] (66) at (10, 1.25) {};
		\node [style=none] (67) at (10, 1.5) {};
		\node [style=none] (68) at (9.5, 1.5) {};
		\node [style=none] (69) at (9.5, 1.25) {};
		\node [style=none] (70) at (11.5, 0) {};
		\node [style=none] (71) at (11.5, -0.25) {};
		\node [style=none] (72) at (12.5, -0.25) {};
		\node [style=none] (73) at (12.5, 0) {};
		\node [style=none] (74) at (12, 0) {};
		\node [style=none] (75) at (12, -0.25) {};
		\node [style=none] (76) at (13, 0.75) {};
		\node [style=none] (77) at (13, -1) {};
		\node [style=none] (78) at (9.5, 1.25) {};
		\node [style=none] (79) at (8, -1.5) {};
		\node [style=none] (80) at (14.75, 0) {};
		\node [style=none] (81) at (14.75, -0.25) {};
		\node [style=none] (82) at (15.75, -0.25) {};
		\node [style=none] (83) at (15.75, 0) {};
		\node [style=none] (84) at (15.25, 0) {};
		\node [style=none] (85) at (15.25, -0.25) {};
		\node [style=none] (86) at (17, 1) {};
		\node [style=none] (87) at (17, -1.25) {};
		\node [style=none] (88) at (9.5, 1.5) {};
		\node [style=none] (89) at (8, -2.75) {};
		\node [style=box] (90) at (13, -1) {$b$};
		\node [style=box] (91) at (13, 0.75) {$a$};
		\node [style=none] (98) at (8, 2.25) {};
		\node [style=none] (99) at (8, 0.5) {};
		\node [style=none] (101) at (8, -2.75) {};
		\node [style=none] (102) at (-11.75, 5.5) {};
		\node [style=none] (103) at (-10.75, 5.5) {};
		\node [style=none] (104) at (-11.25, 6) {};
		\node [style=none] (105) at (-11.25, 5) {};
		\node [style=none] (106) at (-11.5, 5.75) {};
		\node [style=none] (107) at (-11, 5.25) {};
		\node [style=none] (108) at (-11, 5.75) {};
		\node [style=none] (109) at (-11.5, 5.25) {};
		\node [style=none] (110) at (-10.75, 4.25) {};
		\node [style=none] (111) at (-10.5, 4.75) {};
		\node [style=none] (112) at (-10, 5) {};
		\node [style=none] (113) at (-10.25, 4.5) {};
		\node [style=none] (114) at (-10.75, 6.75) {};
		\node [style=none] (115) at (-10.25, 6.5) {};
		\node [style=none] (116) at (-10, 6) {};
		\node [style=none] (117) at (-10.5, 6.25) {};
		\node [style=none] (118) at (-12.75, 7) {};
		\node [style=none] (119) at (-12.75, 4) {};
		\node [style=none] (120) at (-9.75, 7) {};
		\node [style=none] (121) at (-9.75, 4) {};
		\node [style=box] (122) at (-9.75, 4) {};
		\node [style=none] (123) at (-0.5, 5.75) {};
		\node [style=none] (124) at (0.5, 5.75) {};
		\node [style=none] (125) at (0, 6.25) {};
		\node [style=none] (126) at (0, 5.25) {};
		\node [style=none] (127) at (-0.25, 6) {};
		\node [style=none] (128) at (0.25, 5.5) {};
		\node [style=none] (129) at (0.25, 6) {};
		\node [style=none] (130) at (-0.25, 5.5) {};
		\node [style=none] (131) at (0.5, 4.5) {};
		\node [style=none] (132) at (0.75, 5) {};
		\node [style=none] (133) at (1.25, 5.25) {};
		\node [style=none] (134) at (1, 4.75) {};
		\node [style=none] (135) at (0.5, 7) {};
		\node [style=none] (136) at (1, 6.75) {};
		\node [style=none] (137) at (1.25, 6.25) {};
		\node [style=none] (138) at (0.75, 6.5) {};
		\node [style=none] (139) at (-0.75, 6.5) {};
		\node [style=none] (140) at (-0.75, 5) {};
		\node [style=none] (141) at (1.5, 7.25) {};
		\node [style=none] (142) at (1.5, 4.25) {};
		\node [style=box] (143) at (1.5, 4.25) {};
		\node [style=none] (144) at (-1.25, 6.25) {};
		\node [style=none] (145) at (-0.5, 7) {};
		\node [style=none] (146) at (-1, 6.75) {};
		\node [style=none] (147) at (-0.75, 6.5) {};
		\node [style=none] (148) at (-1.75, 7.5) {};
		\node [style=none] (149) at (11.5, 5.5) {};
		\node [style=none] (150) at (12.5, 5.5) {};
		\node [style=none] (151) at (12, 6) {};
		\node [style=none] (152) at (12, 5) {};
		\node [style=none] (153) at (11.75, 5.75) {};
		\node [style=none] (154) at (12.25, 5.25) {};
		\node [style=none] (155) at (12.25, 5.75) {};
		\node [style=none] (156) at (11.75, 5.25) {};
		\node [style=none] (157) at (12.5, 4.25) {};
		\node [style=none] (158) at (12.75, 4.75) {};
		\node [style=none] (159) at (13.25, 5) {};
		\node [style=none] (160) at (13, 4.5) {};
		\node [style=none] (161) at (12.5, 6.75) {};
		\node [style=none] (162) at (13, 6.5) {};
		\node [style=none] (163) at (13.25, 6) {};
		\node [style=none] (164) at (12.75, 6.25) {};
		\node [style=none] (165) at (11.25, 6.25) {};
		\node [style=none] (166) at (10.25, 4) {};
		\node [style=none] (167) at (13.5, 7) {};
		\node [style=none] (168) at (13.5, 4) {};
		\node [style=box] (169) at (13.5, 4) {};
		\node [style=none] (170) at (10.75, 6) {};
		\node [style=none] (171) at (11.5, 6.75) {};
		\node [style=none] (172) at (11, 6.5) {};
		\node [style=none] (173) at (11.25, 6.25) {};
		\node [style=none] (174) at (10.25, 7.25) {};
		\node [style=none] (175) at (-1.25, 5.25) {};
		\node [style=none] (176) at (-0.5, 4.5) {};
		\node [style=none] (177) at (-0.75, 5) {};
		\node [style=none] (178) at (-1, 4.75) {};
		\node [style=none] (179) at (-1.75, 4) {};
		\node [style=none] (180) at (-11, 8) {Type I};
		\node [style=none] (181) at (0, 8) {Type II};
		\node [style=none] (182) at (12, 8) {Type III};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [bend left=15] (8.center) to (4.center);
		\draw [bend left=15] (4.center) to (6.center);
		\draw [bend right=15] (5.center) to (7.center);
		\draw [bend left=15] (5.center) to (9.center);
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [bend left=15] (28.center) to (24.center);
		\draw [bend left=15] (24.center) to (26.center);
		\draw [bend right=15] (25.center) to (27.center);
		\draw [bend left=15] (25.center) to (29.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw [in=135, out=-45] (40.center) to (36.center);
		\draw [bend left=15] (36.center) to (38.center);
		\draw [bend right=15] (37.center) to (39.center);
		\draw [in=75, out=-135, looseness=0.75] (37.center) to (41.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [in=135, out=45] (50.center) to (46.center);
		\draw [bend left=15] (46.center) to (48.center);
		\draw [bend right=15] (47.center) to (49.center);
		\draw [in=-45, out=-135] (47.center) to (51.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw [in=135, out=0] (60.center) to (50.center);
		\draw [in=-135, out=0] (61.center) to (40.center);
		\draw [in=135, out=0] (62.center) to (58.center);
		\draw [in=-135, out=0] (63.center) to (59.center);
		\draw (64.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw [in=135, out=-45] (78.center) to (74.center);
		\draw [bend left=15] (74.center) to (76.center);
		\draw [bend right=15] (75.center) to (77.center);
		\draw [in=0, out=-135, looseness=0.75] (75.center) to (79.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw [in=135, out=45] (88.center) to (84.center);
		\draw [bend left=15] (84.center) to (86.center);
		\draw [bend right=15] (85.center) to (87.center);
		\draw [in=0, out=-135, looseness=0.75] (85.center) to (89.center);
		\draw [in=135, out=0] (98.center) to (88.center);
		\draw [in=-135, out=0] (99.center) to (78.center);
		\draw (104.center) to (102.center);
		\draw (102.center) to (105.center);
		\draw (105.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (102.center) to (103.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (110.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (114.center);
		\draw [style=N] (118.center) to (106.center);
		\draw [style=N] (109.center) to (119.center);
		\draw [style=N] (108.center) to (117.center);
		\draw [style=N] (115.center) to (120.center);
		\draw [style=N] (107.center) to (111.center);
		\draw [style=N] (113.center) to (121.center);
		\draw (125.center) to (123.center);
		\draw (123.center) to (126.center);
		\draw (126.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (123.center) to (124.center);
		\draw (131.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (131.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (135.center);
		\draw [style=N] (139.center) to (127.center);
		\draw [style=N] (130.center) to (140.center);
		\draw [style=N] (129.center) to (138.center);
		\draw [style=N] (136.center) to (141.center);
		\draw [style=N] (128.center) to (132.center);
		\draw [style=N] (134.center) to (142.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (147.center);
		\draw (147.center) to (144.center);
		\draw (144.center) to (146.center);
		\draw [style=N] (148.center) to (146.center);
		\draw (151.center) to (149.center);
		\draw (149.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (149.center) to (150.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (161.center);
		\draw [style=N] (165.center) to (153.center);
		\draw [style=N] (156.center) to (166.center);
		\draw [style=N] (155.center) to (164.center);
		\draw [style=N] (162.center) to (167.center);
		\draw [style=N] (154.center) to (158.center);
		\draw [style=N] (160.center) to (168.center);
		\draw (172.center) to (171.center);
		\draw (171.center) to (173.center);
		\draw (173.center) to (170.center);
		\draw (170.center) to (172.center);
		\draw [style=N] (174.center) to (172.center);
		\draw (175.center) to (178.center);
		\draw (178.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (175.center);
		\draw [style=N] (179.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/CopyFlowPreserving.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.75, 0) {};
		\node [style=gn] (1) at (-2.25, 1) {};
		\node [style=gn] (2) at (-5.25, 1) {};
		\node [style=gn] (3) at (-5.25, -1) {};
		\node [style=gn] (4) at (-2.25, -1) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=none] (14) at (-6, 0.5) {};
		\node [style=none] (15) at (-6, -0.5) {};
		\node [style=none] (16) at (-6, -1.5) {};
		\node [style=none] (17) at (-6, 1.25) {$\vdots$};
		\node [style=none] (18) at (-1.5, 1.25) {$\vdots$};
		\node [style=none] (19) at (-1.5, -0.75) {$\vdots$};
		\node [style=none] (20) at (-6, -0.75) {$\vdots$};
		\node [style=none] (21) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (22) at (-5.25, 0.25) {$\vdots$};
		\node [style={rn_phase}] (23) at (-3.75, 1.25) {$\cvar a \pi$};
		\node [style={gn_phase}] (25) at (5, 1) {$\cvar a \pi$};
		\node [style={gn_phase}] (26) at (2.5, 1) {$\cvar a \pi$};
		\node [style={gn_phase}] (27) at (2.5, -1) {$\cvar a \pi$};
		\node [style={gn_phase}] (28) at (5, -1) {$\cvar a \pi$};
		\node [style=none] (33) at (6, 1.5) {};
		\node [style=none] (34) at (6, 0.5) {};
		\node [style=none] (35) at (6, -0.5) {};
		\node [style=none] (36) at (6, -1.5) {};
		\node [style=none] (37) at (1.5, 1.5) {};
		\node [style=none] (38) at (1.5, 0.5) {};
		\node [style=none] (39) at (1.5, -0.5) {};
		\node [style=none] (40) at (1.5, -1.5) {};
		\node [style=none] (41) at (1.5, 1.25) {$\vdots$};
		\node [style=none] (42) at (6, 1.25) {$\vdots$};
		\node [style=none] (43) at (6, -0.75) {$\vdots$};
		\node [style=none] (44) at (1.5, -0.75) {$\vdots$};
		\node [style=none] (45) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (46) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (48) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1);
		\draw (10.center) to (1);
		\draw (11.center) to (4);
		\draw (12.center) to (4);
		\draw (14.center) to (2);
		\draw (2) to (13.center);
		\draw (16.center) to (3);
		\draw (3) to (15.center);
		\draw (23) to (0);
		\draw (33.center) to (25);
		\draw (34.center) to (25);
		\draw (35.center) to (28);
		\draw (36.center) to (28);
		\draw (38.center) to (26);
		\draw (26) to (37.center);
		\draw (40.center) to (27);
		\draw (27) to (39.center);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/Fusion-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.375, 0.75) {};
		\node [style=none] (3) at (-1.375, -0.75) {};
		\node [style=gn] (12) at (0, 0) {};
		\node [style={gn_phase}] (13) at (1.75, 0) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=none] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=hbox] (16) at (-1.75, 0.75) {};
		\node [style=hbox] (17) at (-1.75, -0.75) {};
		\node [style={gn_phase}] (18) at (-3, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (19) at (-3, -0.75) {$c \frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (12) to (2.center);
		\draw [in=0, out=-135] (12) to (3.center);
		\draw (13) to (12);
		\draw (17) to (15.center);
		\draw (16) to (14.center);
		\draw (16) to (2.center);
		\draw (17) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/Fusion-XY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.375, 0.75) {};
		\node [style=none] (3) at (-1.375, -0.75) {};
		\node [style={gn_phase}] (6) at (2.25, 0.75) {$\alpha \plus \cvar{j} \pi$};
		\node [style=none] (9) at (1.375, -0.75) {};
		\node [style=none] (10) at (1.375, 0.75) {};
		\node [style=gn] (11) at (0, 0) {};
		\node [style={gn_phase}] (12) at (2, -0.75) {$\cvar{k} \pi$};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=hbox] (15) at (-1.75, 0.75) {};
		\node [style=hbox] (16) at (-1.75, -0.75) {};
		\node [style={gn_phase}] (17) at (-3, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (18) at (-3, -0.75) {$c \frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45] (11) to (9.center);
		\draw [in=180, out=45] (11) to (10.center);
		\draw [in=0, out=135, looseness=0.75] (11) to (2.center);
		\draw [in=0, out=-135] (11) to (3.center);
		\draw (6) to (10.center);
		\draw (12) to (9.center);
		\draw (16) to (14.center);
		\draw (15) to (13.center);
		\draw (15) to (2.center);
		\draw (16) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/Fusion-XZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.375, 0.75) {};
		\node [style=none] (3) at (-1.375, -0.75) {};
		\node [style={rn_phase}] (6) at (3.5, 0.75) {$\alpha \plus \cvar{j} \pi$};
		\node [style=none] (9) at (1.375, -0.75) {};
		\node [style=none] (10) at (1.375, 0.75) {};
		\node [style=gn] (11) at (0, 0) {};
		\node [style={gn_phase}] (12) at (2, -0.75) {$\cvar{k} \pi$};
		\node [style={gn_phase}] (13) at (2, 0.75) {$\frac{\pi}{2}$};
		\node [style=none] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=hbox] (16) at (-1.75, 0.75) {};
		\node [style=hbox] (17) at (-1.75, -0.75) {};
		\node [style={gn_phase}] (18) at (-3, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (19) at (-3, -0.75) {$c \frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45] (11) to (9.center);
		\draw [in=180, out=45] (11) to (10.center);
		\draw [in=0, out=135, looseness=0.75] (11) to (2.center);
		\draw [in=0, out=-135] (11) to (3.center);
		\draw (6) to (10.center);
		\draw (12) to (9.center);
		\draw (17) to (15.center);
		\draw (16) to (14.center);
		\draw (16) to (2.center);
		\draw (17) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/Fusion-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 0.75) {};
		\node [style=none] (1) at (-1.375, -0.75) {};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=hbox] (4) at (-1.75, 0.75) {};
		\node [style=hbox] (5) at (-1.75, -0.75) {};
		\node [style=gn] (6) at (0, 0) {};
		\node [style={gn_phase}] (7) at (2, 0) {$\frac{\pi}{2} \plus (\cvar{k} \plus \cvar{j}) \pi$};
		\node [style={gn_phase}] (8) at (-3, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (9) at (-3, -0.75) {$c \frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (5) to (1.center);
		\draw (5) to (3.center);
		\draw (4) to (2.center);
		\draw [in=0, out=135, looseness=0.75] (6) to (0.center);
		\draw [in=0, out=-135] (6) to (1.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/Fusion-YZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.375, 0.75) {};
		\node [style=none] (3) at (-1.375, -0.75) {};
		\node [style={rn_phase}] (7) at (2.25, 0.75) {$\alpha \plus \cvar{j} \pi$};
		\node [style=none] (10) at (1.375, -0.75) {};
		\node [style=none] (11) at (1.375, 0.75) {};
		\node [style=gn] (12) at (0, 0) {};
		\node [style={gn_phase}] (13) at (2, -0.75) {$\cvar{k} \pi$};
		\node [style=none] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=hbox] (16) at (-1.75, 0.75) {};
		\node [style=hbox] (17) at (-1.75, -0.75) {};
		\node [style={gn_phase}] (18) at (-3, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (19) at (-3, -0.75) {$c \frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45] (12) to (10.center);
		\draw [in=180, out=45] (12) to (11.center);
		\draw [in=0, out=135, looseness=0.75] (12) to (2.center);
		\draw [in=0, out=-135] (12) to (3.center);
		\draw (7) to (11.center);
		\draw (13) to (10.center);
		\draw (17) to (15.center);
		\draw (16) to (14.center);
		\draw (16) to (2.center);
		\draw (17) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/Fusion-Z-disconnects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.125, 0.75) {};
		\node [style=none] (1) at (-5.125, -0.75) {};
		\node [style={rn_phase}] (2) at (-1.75, 0.75) {$\cvar{j} \pi$};
		\node [style=none] (3) at (-2.375, -0.75) {};
		\node [style=none] (4) at (-2.375, 0.75) {};
		\node [style=gn] (5) at (-3.75, 0) {};
		\node [style={gn_phase}] (6) at (-1.75, -0.75) {$\cvar{k} \pi$};
		\node [style=none] (7) at (-7.75, 0.75) {};
		\node [style=none] (8) at (-7.75, -0.75) {};
		\node [style=hbox] (9) at (-5.5, 0.75) {};
		\node [style=hbox] (10) at (-5.5, -0.75) {};
		\node [style={gn_phase}] (11) at (-6.75, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (12) at (-6.75, -0.75) {$c \frac{\pi}{2}$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (0, 0.75) {\Copy};
		\node [style={gn_phase}] (17) at (12.5, 0.75) {$\cvar{j} \pi$};
		\node [style=none] (22) at (10.25, 0.75) {};
		\node [style=none] (23) at (10.25, -0.75) {};
		\node [style={gn_phase}] (26) at (11.25, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (27) at (11.25, -0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (28) at (12.5, -0.75) {$\cvar{j} \pi$};
		\node [style=none] (31) at (14, 0.75) {$\star$};
		\node [style=none] (32) at (8.75, 0) {$=$};
		\node [style=none] (33) at (8.75, 0.75) {\Colour};
		\node [style={rn_phase}] (34) at (4.75, 0.75) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (35) at (7, 0) {$\cvar{k} \pi$};
		\node [style=none] (36) at (1.5, 0.75) {};
		\node [style=none] (37) at (1.5, -0.75) {};
		\node [style=hbox] (38) at (3.75, 0.75) {};
		\node [style=hbox] (39) at (3.75, -0.75) {};
		\node [style={gn_phase}] (40) at (2.5, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (41) at (2.5, -0.75) {$c \frac{\pi}{2}$};
		\node [style={rn_phase}] (42) at (4.75, -0.75) {$\cvar{j} \pi$};
		\node [style={rn_phase}] (43) at (5.75, 0) {$\cvar{j} \pi$};
		\node [style=none] (44) at (6, 0.75) {$\star$};
		\node [style=none] (45) at (6.75, 0.75) {$\star$};
		\node [style=sLabel] (46) at (14, -0.25) {$(\minu 1)^{\cvar j \cvar k \plus 1}$};
		\node [style=none] (47) at (8.75, -0.75) {\One};
		\node [style={gn_phase}] (48) at (19, 0.75) {\scriptsize $\left(\cvar{j} \plus \frac{c}{2}\right) \pi$};
		\node [style=none] (49) at (17.25, 0.75) {};
		\node [style=none] (50) at (17.25, -0.75) {};
		\node [style={gn_phase}] (53) at (19, -0.75) {\scriptsize $\left(\cvar{j} \plus \frac{c}{2}\right) \pi$};
		\node [style=none] (54) at (21, 0.75) {$\star$};
		\node [style=none] (55) at (15.75, 0) {$=$};
		\node [style=none] (56) at (15.75, 0.75) {\Fusion};
		\node [style=sLabel] (57) at (21, -0.25) {$(\minu 1)^{\cvar j \cvar k \plus 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45] (5) to (3.center);
		\draw [in=180, out=45] (5) to (4.center);
		\draw [in=0, out=135, looseness=0.75] (5) to (0.center);
		\draw [in=0, out=-135] (5) to (1.center);
		\draw (2) to (4.center);
		\draw (6) to (3.center);
		\draw (10) to (8.center);
		\draw (9) to (7.center);
		\draw (9) to (0.center);
		\draw (10) to (1.center);
		\draw (39) to (37.center);
		\draw (38) to (36.center);
		\draw (34) to (38);
		\draw (42) to (39);
		\draw (43) to (35);
		\draw (17) to (22.center);
		\draw (28) to (23.center);
		\draw (48) to (49.center);
		\draw (53) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/Fusion-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.375, 0.75) {};
		\node [style=none] (3) at (-1.375, -0.75) {};
		\node [style={rn_phase}] (6) at (2, 0.75) {$\cvar{j} \pi$};
		\node [style=none] (9) at (1.375, -0.75) {};
		\node [style=none] (10) at (1.375, 0.75) {};
		\node [style=gn] (11) at (0, 0) {};
		\node [style={gn_phase}] (12) at (2, -0.75) {$\cvar{k} \pi$};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=hbox] (15) at (-1.75, 0.75) {};
		\node [style=hbox] (16) at (-1.75, -0.75) {};
		\node [style={gn_phase}] (17) at (-3, 0.75) {$c \frac{\pi}{2}$};
		\node [style={gn_phase}] (18) at (-3, -0.75) {$c \frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45] (11) to (9.center);
		\draw [in=180, out=45] (11) to (10.center);
		\draw [in=0, out=135, looseness=0.75] (11) to (2.center);
		\draw [in=0, out=-135] (11) to (3.center);
		\draw (6) to (10.center);
		\draw (12) to (9.center);
		\draw (16) to (14.center);
		\draw (15) to (13.center);
		\draw (15) to (2.center);
		\draw (16) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/HFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.75) {};
		\node [style=none] (1) at (-7.25, -0.75) {};
		\node [style=none] (2) at (-5.125, 0.75) {};
		\node [style=none] (3) at (-5.125, -0.75) {};
		\node [style=gn] (4) at (-4, 0) {};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=none] (6) at (-7.25, -0.75) {};
		\node [style={gn_phase}] (7) at (-6.5, 0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (8) at (-6.5, -0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (9) at (-2, 0) {$\frac{\pi}{2} \plus (\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=hbox] (10) at (-5.5, 0.75) {};
		\node [style=hbox] (11) at (-5.5, -0.75) {};
		\node [style=none] (12) at (0.5, 0) {$=$};
		\node [style=none] (23) at (8, 0) {$=$};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (4.125, 0.75) {};
		\node [style=none] (53) at (4.125, -0.75) {};
		\node [style=none] (55) at (2, 0.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style={gn_phase}] (57) at (2.75, 0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (58) at (2.75, -0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (59) at (5.5, 0) {$\frac{\pi}{2} \plus (\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=hbox] (60) at (3.75, 0.75) {};
		\node [style=hbox] (61) at (3.75, -0.75) {};
		\node [style=sLabel] (62) at (0.5, 0.75) {\Fusion};
		\node [style=sLabel] (63) at (8, 0.75) {\Colour};
		\node [style=none] (64) at (9.5, 0.75) {};
		\node [style=none] (65) at (9.5, -0.75) {};
		\node [style=none] (66) at (11.125, 0.75) {};
		\node [style=none] (67) at (11.125, -0.75) {};
		\node [style=none] (68) at (9.5, 0.75) {};
		\node [style=none] (69) at (9.5, -0.75) {};
		\node [style={gn_phase}] (70) at (10.25, 0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (71) at (10.25, -0.75) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (72) at (12.5, 0) {$\frac{\pi}{2} \plus (\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=none] (73) at (14.75, 0) {$=$};
		\node [style=sLabel] (74) at (14.75, 0.75) {\PiCommute};
		\node [style=none] (75) at (16, 0.75) {};
		\node [style=none] (76) at (16, -0.75) {};
		\node [style=none] (77) at (20.375, 0.75) {};
		\node [style=none] (78) at (20.375, -0.75) {};
		\node [style=none] (79) at (16, 0.75) {};
		\node [style=none] (80) at (16, -0.75) {};
		\node [style={gn_phase}] (81) at (20, 0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (82) at (19.5, -0.75) {$(\minu 1)^{\cvar{k} \plus \cvar{j}} \frac{\pi}{2}$};
		\node [style={rn_phase}] (83) at (21.75, 0) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (85) at (17.25, -0.75) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=none] (86) at (0.5, -3.5) {$=$};
		\node [style=sLabel] (87) at (0.5, -2.75) {\Fusion};
		\node [style=none] (88) at (2, -2.75) {};
		\node [style=none] (89) at (2, -4.25) {};
		\node [style=none] (90) at (6.875, -2.75) {};
		\node [style=none] (91) at (6.875, -4.25) {};
		\node [style=none] (92) at (2, -2.75) {};
		\node [style=none] (93) at (2, -4.25) {};
		\node [style={gn_phase}] (94) at (6.75, -2.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (95) at (6.75, -4.25) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (96) at (8, -3.5) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (97) at (3.25, -4.25) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style={gn_phase}] (98) at (5.25, -4.25) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=none] (99) at (9.5, -3.5) {$=$};
		\node [style=sLabel] (100) at (9.5, -2.75) {\Euler};
		\node [style=none] (101) at (11, -2.75) {};
		\node [style=none] (102) at (11, -4.25) {};
		\node [style=none] (103) at (15.125, -2.75) {};
		\node [style=none] (104) at (15.125, -4.25) {};
		\node [style=none] (105) at (11, -2.75) {};
		\node [style=none] (106) at (11, -4.25) {};
		\node [style={rn_phase}] (110) at (12.25, -4.25) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style={gn_phase}] (111) at (14.25, -4.25) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=hbox] (112) at (15.75, -3.5) {};
		\node [style=none] (113) at (17.25, -3.5) {$=$};
		\node [style=sLabel] (114) at (17.25, -4.25) {\Colour};
		\node [style=sLabel] (126) at (17.25, -2.75) {\PiCommute};
		\node [style=none] (127) at (18.75, -2.75) {};
		\node [style=none] (128) at (18.75, -4.25) {};
		\node [style=none] (129) at (20.875, -2.75) {};
		\node [style=none] (130) at (20.875, -4.25) {};
		\node [style=none] (131) at (18.75, -2.75) {};
		\node [style=none] (132) at (18.75, -4.25) {};
		\node [style={gn_phase}] (133) at (20, -2.75) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style={gn_phase}] (134) at (20, -4.25) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=hbox] (135) at (21.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (4) to (2.center);
		\draw [in=0, out=-135, looseness=0.75] (4) to (3.center);
		\draw (5.center) to (7);
		\draw (6.center) to (8);
		\draw (4) to (9);
		\draw (7) to (10);
		\draw (10) to (2.center);
		\draw (11) to (3.center);
		\draw (8) to (11);
		\draw (55.center) to (57);
		\draw (56.center) to (58);
		\draw (57) to (60);
		\draw (60) to (52.center);
		\draw (61) to (53.center);
		\draw (58) to (61);
		\draw [in=0, out=135, looseness=0.75] (59) to (52.center);
		\draw [in=0, out=-135] (59) to (53.center);
		\draw (68.center) to (70);
		\draw (69.center) to (71);
		\draw [in=0, out=135] (72) to (66.center);
		\draw [in=0, out=-135] (72) to (67.center);
		\draw (66.center) to (70);
		\draw (67.center) to (71);
		\draw (79.center) to (81);
		\draw (80.center) to (82);
		\draw [in=0, out=135] (83) to (77.center);
		\draw [in=0, out=-135] (83) to (78.center);
		\draw (77.center) to (81);
		\draw (78.center) to (82);
		\draw (92.center) to (94);
		\draw (93.center) to (95);
		\draw [in=0, out=120, looseness=0.75] (96) to (90.center);
		\draw [in=0, out=-120, looseness=0.75] (96) to (91.center);
		\draw (90.center) to (94);
		\draw (91.center) to (95);
		\draw (103.center) to (105.center);
		\draw (104.center) to (111);
		\draw [bend right=90, looseness=1.50] (104.center) to (103.center);
		\draw (111) to (110);
		\draw (110) to (106.center);
		\draw (129.center) to (131.center);
		\draw (130.center) to (134);
		\draw [bend right=90, looseness=1.50] (130.center) to (129.center);
		\draw (132.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/LCFlowPreserving.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 2.125) {};
		\node [style=gn] (1) at (-4.75, 0.875) {};
		\node [style=gn] (2) at (-3.25, -0.625) {};
		\node [style=gn] (3) at (-4.75, -2.125) {};
		\node [style=none] (4) at (-1.5, 2.125) {};
		\node [style=none] (5) at (-1.5, 0.875) {};
		\node [style=none] (6) at (-1.5, -0.625) {};
		\node [style=none] (7) at (-1.5, -2.125) {};
		\node [style=none] (8) at (-3, -1.275) {$\vdots$};
		\node [style=none] (9) at (-3, 2.625) {u};
		\node [style=gn] (10) at (3.25, 2.125) {};
		\node [style=gn] (11) at (1.5, 0.875) {};
		\node [style=gn] (12) at (3, -0.625) {};
		\node [style=gn] (13) at (1.5, -2.125) {};
		\node [style=none] (14) at (5.5, 2.125) {};
		\node [style=none] (15) at (5.5, 0.875) {};
		\node [style=none] (16) at (5.5, -0.625) {};
		\node [style=none] (17) at (5.5, -2.125) {};
		\node [style=none] (18) at (3.25, -1.275) {$\vdots$};
		\node [style=none] (19) at (3.25, 2.625) {u};
		\node [style={rn_phase}] (20) at (4.5, 2.125) {$\minu \frac{\pi}{2}$};
		\node [style={gn_phase}] (21) at (4.5, 0.875) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (22) at (4.5, -0.625) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (23) at (4.5, -2.125) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (0) to (2);
		\draw (0) to (4.center);
		\draw (1) to (5.center);
		\draw (2) to (6.center);
		\draw (3) to (7.center);
		\draw [style=hadamard edge] (10) to (13);
		\draw [style=hadamard edge] (11) to (10);
		\draw [style=hadamard edge] (10) to (12);
		\draw (10) to (14.center);
		\draw (11) to (15.center);
		\draw (12) to (16.center);
		\draw (13) to (17.center);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/PhaseGadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.875, 0.75) {};
		\node [style=none] (1) at (-1.875, -0.75) {};
		\node [style={rn_phase}] (2) at (1.75, 0.75) {$\alpha \plus \cvar{j} \pi$};
		\node [style=none] (3) at (0.875, -0.75) {};
		\node [style=none] (4) at (0.875, 0.75) {};
		\node [style=gn] (5) at (-0.5, 0) {};
		\node [style={gn_phase}] (6) at (1.5, -0.75) {$\cvar{k} \pi$};
		\node [style=none] (7) at (-3, 0.75) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=hbox] (9) at (-2.25, 0.75) {};
		\node [style=hbox] (10) at (-2.25, -0.75) {};
		\node [style=none] (11) at (3.75, 0) {$=$};
		\node [style=sLabel] (13) at (3.75, 0.75) {\Colour};
		\node [style=none] (14) at (5.625, 0.75) {};
		\node [style=none] (15) at (5.625, -0.75) {};
		\node [style={gn_phase}] (16) at (9.25, 0.75) {$\alpha \plus \cvar{j} \pi$};
		\node [style=none] (17) at (8.375, -0.75) {};
		\node [style=none] (18) at (8.375, 0.75) {};
		\node [style=rn] (19) at (7, 0) {};
		\node [style={rn_phase}] (20) at (9, -0.75) {$\cvar{k} \pi$};
		\node [style=none] (21) at (5.25, 0.75) {};
		\node [style=none] (22) at (5.25, -0.75) {};
		\node [style=none] (23) at (11.25, 0) {$=$};
		\node [style=sLabel] (24) at (11.25, 0.75) {\Fusion};
		\node [style=none] (25) at (14.375, 0.75) {};
		\node [style=none] (26) at (14.375, -0.75) {};
		\node [style={gn_phase}] (27) at (17.25, 0) {$\alpha \plus \cvar{j} \pi$};
		\node [style=rn] (30) at (15.75, 0) {};
		\node [style={rn_phase}] (31) at (13.75, 0.75) {$\cvar{k} \pi$};
		\node [style=none] (32) at (12.75, 0.75) {};
		\node [style=none] (33) at (12.75, -0.75) {};
		\node [style=none] (34) at (19.25, 0) {$=$};
		\node [style=sLabel] (35) at (19.25, 0.75) {\Fusion};
		\node [style=none] (36) at (23.625, 0.75) {};
		\node [style=none] (37) at (23.625, -0.75) {};
		\node [style={gn_phase}] (38) at (26.5, 0) {$\alpha$};
		\node [style=rn] (39) at (25, 0) {};
		\node [style={rn_phase}] (40) at (21.75, 0.75) {$\cvar{k} \pi$};
		\node [style=none] (41) at (20.75, 0.75) {};
		\node [style=none] (42) at (20.75, -0.75) {};
		\node [style=sLabel] (43) at (19.25, -0.75) {\PiCommute};
		\node [style={gn_phase}] (44) at (23, 0.75) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (45) at (23, -0.75) {$\cvar{j} \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45] (5) to (3.center);
		\draw [in=180, out=45] (5) to (4.center);
		\draw [in=0, out=135, looseness=0.75] (5) to (0.center);
		\draw [in=0, out=-135] (5) to (1.center);
		\draw (2) to (4.center);
		\draw (6) to (3.center);
		\draw (10) to (8.center);
		\draw (9) to (7.center);
		\draw (9) to (0.center);
		\draw (10) to (1.center);
		\draw [in=180, out=-45] (19) to (17.center);
		\draw [in=180, out=45] (19) to (18.center);
		\draw [in=0, out=135, looseness=0.75] (19) to (14.center);
		\draw [in=0, out=-135] (19) to (15.center);
		\draw (16) to (18.center);
		\draw (20) to (17.center);
		\draw (21.center) to (14.center);
		\draw (22.center) to (15.center);
		\draw [in=0, out=135, looseness=0.75] (30) to (25.center);
		\draw [in=0, out=-135] (30) to (26.center);
		\draw (32.center) to (25.center);
		\draw (33.center) to (26.center);
		\draw (27) to (30);
		\draw [in=0, out=135, looseness=0.75] (39) to (36.center);
		\draw [in=0, out=-135] (39) to (37.center);
		\draw (41.center) to (36.center);
		\draw (42.center) to (37.center);
		\draw (38) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/PivotFlowPreserving.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.5, 2.25) {};
		\node [style=gn] (1) at (-4.5, -1.5) {};
		\node [style=gn] (2) at (-6, -0.25) {};
		\node [style=gn] (3) at (-6, 1) {};
		\node [style=gn] (4) at (-7.5, 2.25) {};
		\node [style=gn] (5) at (-8.75, 1) {};
		\node [style=gn] (6) at (-8.75, -0.25) {};
		\node [style=gn] (7) at (-7.5, -1.5) {};
		\node [style=none] (8) at (-9.25, -0.75) {};
		\node [style=none] (9) at (-8, -2) {};
		\node [style=none] (10) at (-9.25, 1.5) {};
		\node [style=none] (11) at (-8, 2.75) {};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (14) at (-2.5, 2.25) {};
		\node [style=none] (15) at (-2.5, -1.5) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (-4.5, 2.75) {$v$};
		\node [style=none] (18) at (-4.5, -2) {$u$};
		\node [style=gn] (19) at (6.25, 2) {};
		\node [style=gn] (20) at (6.25, -1.75) {};
		\node [style=gn] (21) at (4.75, -0.5) {};
		\node [style=gn] (22) at (4.75, 0.75) {};
		\node [style=gn] (23) at (3.25, 2) {};
		\node [style=gn] (24) at (2, 0.75) {};
		\node [style=gn] (25) at (2, -0.5) {};
		\node [style=gn] (26) at (3.25, -1.75) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (2.75, -2.25) {};
		\node [style=none] (29) at (1.5, 1.25) {};
		\node [style=none] (30) at (2.75, 2.5) {};
		\node [style=none] (31) at (8.25, 0.75) {};
		\node [style=none] (32) at (8.25, -0.5) {};
		\node [style=none] (33) at (8.25, 2) {};
		\node [style=hbox] (34) at (7.25, 2) {};
		\node [style=hbox] (35) at (7.25, -1.75) {};
		\node [style=none] (36) at (6.25, 2.5) {$u$};
		\node [style=none] (37) at (6.25, -2.25) {$v$};
		\node [style={gn_phase}] (38) at (7.25, 0.75) {$\pi$};
		\node [style={gn_phase}] (39) at (7.25, -0.5) {$\pi$};
		\node [style=none] (40) at (8.25, -1.75) {};
		\node [style=none] (41) at (-4.25, 2.25) {};
		\node [style=none] (42) at (-4.25, -1.5) {};
		\node [style=none] (43) at (-2.75, 2.25) {};
		\node [style=none] (44) at (-2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (5) to (7);
		\draw [style=hadamard edge] (6) to (4);
		\draw [style=hadamard edge] (4) to (0);
		\draw [style=hadamard edge] (5) to (0);
		\draw [style=hadamard edge] (7) to (1);
		\draw [style=hadamard edge] (6) to (1);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (3) to (1);
		\draw [style=hadamard edge] (0) to (1);
		\draw [style=hadamard edge] (3) to (0);
		\draw [style=hadamard edge] (2) to (4);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (2) to (7);
		\draw (10.center) to (5);
		\draw (11.center) to (4);
		\draw (6) to (8.center);
		\draw (7) to (9.center);
		\draw (2) to (13.center);
		\draw (3) to (12.center);
		\draw [style=hadamard edge] (23) to (19);
		\draw [style=hadamard edge] (24) to (19);
		\draw [style=hadamard edge] (26) to (20);
		\draw [style=hadamard edge] (25) to (20);
		\draw [style=hadamard edge] (21) to (20);
		\draw [style=hadamard edge] (21) to (19);
		\draw [style=hadamard edge] (22) to (20);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (22) to (19);
		\draw (29.center) to (24);
		\draw (30.center) to (23);
		\draw (25) to (27.center);
		\draw (26) to (28.center);
		\draw (20) to (35);
		\draw (19) to (34);
		\draw (34) to (33.center);
		\draw [style=hadamard edge] (24) to (25);
		\draw [style=hadamard edge] (23) to (26);
		\draw [style=hadamard edge] (25) to (21);
		\draw [style=hadamard edge] (26) to (22);
		\draw [style=hadamard edge] (24) to (21);
		\draw [style=hadamard edge] (23) to (22);
		\draw (22) to (38);
		\draw (38) to (31.center);
		\draw (21) to (39);
		\draw (39) to (32.center);
		\draw (35) to (40.center);
		\draw (42.center) to (1);
		\draw (41.center) to (0);
		\draw (44.center) to (15.center);
		\draw (14.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.50] (43.center) to (42.center);
		\draw [in=0, out=-180, looseness=0.50] (44.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/SymmetricFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.75) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-2.25, 0) {F};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-4, -0.75) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (3, 0.75) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (4.25, 0) {F};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (3, -0.75) {};
		\node [style=none] (18) at (3.5, -0.75) {};
		\node [style=none] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw [in=-180, out=0, looseness=0.75] (19.center) to (17.center);
		\draw [in=0, out=-180, looseness=0.75] (10.center) to (20.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/X-Fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1) {};
		\node [style=none] (1) at (-4.5, -1) {};
		\node [style={rn_phase}] (2) at (-2.5, 0) {$\cvar{x} \pi$};
		\node [style=none] (3) at (-1.5, 0) {$\star$};
		\node [style=none] (4) at (0, 0) {$+$};
		\node [style={gn_phase}] (5) at (2.5, 1) {$\cvar{k}\pi$};
		\node [style={gn_phase}] (6) at (2.5, -1) {$\neg \cvar{k}\pi$};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=none] (9) at (3.5, 1) {$\star$};
		\node [style=none] (10) at (3.5, -1) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (0.center) to (2);
		\draw [in=0, out=-105] (2) to (1.center);
		\draw (7.center) to (5);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/XFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0.75) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-4.875, 0.75) {};
		\node [style=none] (3) at (-4.875, -0.75) {};
		\node [style=gn] (4) at (-3.75, 0) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-6, -0.75) {};
		\node [style={gn_phase}] (9) at (-2, 0) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=hbox] (10) at (-5.25, 0.75) {};
		\node [style=hbox] (11) at (-5.25, -0.75) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (6, 0) {$=$};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (2.625, 0.75) {};
		\node [style=none] (17) at (2.625, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style={gn_phase}] (22) at (4, 0) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=hbox] (23) at (2.25, 0.75) {};
		\node [style=hbox] (24) at (2.25, -0.75) {};
		\node [style=sLabel] (25) at (0, 0.75) {\Fusion};
		\node [style=sLabel] (26) at (6, 0.75) {\Colour};
		\node [style=none] (27) at (7.5, 0.75) {};
		\node [style=none] (28) at (7.5, -0.75) {};
		\node [style=none] (29) at (8.125, 0.75) {};
		\node [style=none] (30) at (8.125, -0.75) {};
		\node [style=none] (31) at (7.5, 0.75) {};
		\node [style=none] (32) at (7.5, -0.75) {};
		\node [style={rn_phase}] (35) at (9.5, 0) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=none] (36) at (11.5, 0) {$=$};
		\node [style=none] (37) at (12.5, 0.75) {};
		\node [style=none] (38) at (12.5, -0.75) {};
		\node [style=none] (39) at (14.875, 0.75) {};
		\node [style=none] (40) at (14.875, -0.75) {};
		\node [style=none] (41) at (12.5, 0.75) {};
		\node [style=none] (42) at (12.5, -0.75) {};
		\node [style={rn_phase}] (43) at (13.875, 0.75) {$(\cvar{k} \plus \cvar{j}) \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (4) to (2.center);
		\draw [in=0, out=-135, looseness=0.75] (4) to (3.center);
		\draw (4) to (9);
		\draw (10) to (2.center);
		\draw (11) to (3.center);
		\draw (23) to (16.center);
		\draw (24) to (17.center);
		\draw [in=0, out=135, looseness=0.75] (22) to (16.center);
		\draw [in=0, out=-135] (22) to (17.center);
		\draw [in=0, out=135] (35) to (29.center);
		\draw [in=0, out=-135] (35) to (30.center);
		\draw (23) to (18.center);
		\draw (24) to (19.center);
		\draw (10) to (5.center);
		\draw (11) to (6.center);
		\draw (31.center) to (29.center);
		\draw (30.center) to (32.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43);
		\draw (39.center) to (43);
		\draw [bend left=90, looseness=1.50] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/XFusionFlowPreserving.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3, 0) {};
		\node [style={gn_phase}] (1) at (-2, 0) {$\cvar{j} \pi$};
		\node [style=gn] (4) at (-5, 1.25) {};
		\node [style=gn] (5) at (-5, -1.25) {};
		\node [style=box] (29) at (-5, 2.175) {$\lambda(a)$};
		\node [style={rn_phase}] (30) at (-5, 3.25) {$\alpha(a)$};
		\node [style={gn_phase}] (31) at (-5, -2.25) {$\cvar k \pi$};
		\node [style=none] (43) at (-7, -0.625) {};
		\node [style=none] (44) at (-7, -1.9) {};
		\node [style=none] (45) at (-6.875, -1) {$\vdots$};
		\node [style=none] (47) at (-7, 1.875) {};
		\node [style=none] (48) at (-7, 0.6) {};
		\node [style=none] (49) at (-6.875, 1.5) {$\vdots$};
		\node [style=none] (86) at (-0.25, 0) {$=$};
		\node [style=hbox] (91) at (-6.25, 1.8) {};
		\node [style=hbox] (92) at (-6.25, 0.7) {};
		\node [style=hbox] (93) at (-6.25, -0.7) {};
		\node [style=hbox] (94) at (-6.25, -1.8) {};
		\node [style=gn] (118) at (-7.25, 1.875) {};
		\node [style=gn] (119) at (-7.25, 0.6) {};
		\node [style=gn] (120) at (-7.25, -0.625) {};
		\node [style=gn] (121) at (-7.25, -1.9) {};
		\node [style=none] (122) at (-7.75, 2.25) {};
		\node [style=none] (123) at (-7.75, 1.5) {};
		\node [style=none] (124) at (-7.75, 1) {};
		\node [style=none] (125) at (-7.75, 0.25) {};
		\node [style=none] (126) at (-7.75, -0.25) {};
		\node [style=none] (127) at (-7.75, -1) {};
		\node [style=none] (128) at (-7.75, -1.5) {};
		\node [style=none] (129) at (-7.75, -2.25) {};
		\node [style=hbox] (130) at (-4, 0.85) {};
		\node [style=hbox] (131) at (-4, -0.85) {};
		\node [style={rn_phase}] (132) at (6.875, 0) {$\cvar{j} \pi$};
		\node [style=box] (133) at (8.05, 0) {$\lambda(a)$};
		\node [style={rn_phase}] (134) at (9.5, 0) {$\alpha(a)$};
		\node [style=none] (135) at (2.625, -1) {$\vdots$};
		\node [style=none] (136) at (2.75, 1.5) {$\vdots$};
		\node [style=hbox] (137) at (3.125, -0.625) {};
		\node [style=hbox] (138) at (3.125, -1.9) {};
		\node [style=hbox] (139) at (3.125, 1.875) {};
		\node [style=hbox] (140) at (3.125, 0.6) {};
		\node [style=none] (141) at (3.25, -0.625) {};
		\node [style=none] (142) at (3.5, -1.9) {};
		\node [style=none] (143) at (3.5, 1.875) {};
		\node [style=none] (144) at (3.25, 0.6) {};
		\node [style={gn_phase}] (145) at (2.25, 1.875) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (146) at (2.25, 0.6) {$\cvar{j} \pi$};
		\node [style=gn] (147) at (2.25, -0.625) {};
		\node [style=gn] (148) at (2.25, -1.9) {};
		\node [style=none] (149) at (1.75, 2.25) {};
		\node [style=none] (150) at (1.75, 1.5) {};
		\node [style=none] (151) at (1.75, 1) {};
		\node [style=none] (152) at (1.75, 0.25) {};
		\node [style=none] (153) at (1.75, -0.25) {};
		\node [style=none] (154) at (1.75, -1) {};
		\node [style=none] (155) at (1.75, -1.5) {};
		\node [style=none] (156) at (1.75, -2.25) {};
		\node [style={gn_phase}] (157) at (5.875, 0) {$\cvar k \pi$};
		\node [style=gn] (158) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend right=15] (0) to (4);
		\draw [bend left=15] (0) to (5);
		\draw (30) to (4);
		\draw (31) to (5);
		\draw [in=0, out=150] (4) to (47.center);
		\draw [in=0, out=-150] (4) to (48.center);
		\draw [in=0, out=-150] (5) to (44.center);
		\draw [in=150, out=0] (43.center) to (5);
		\draw (118) to (47.center);
		\draw (48.center) to (119);
		\draw (120) to (43.center);
		\draw (121) to (44.center);
		\draw (123.center) to (118);
		\draw (118) to (122.center);
		\draw (119) to (125.center);
		\draw (119) to (124.center);
		\draw (127.center) to (120);
		\draw (120) to (126.center);
		\draw (129.center) to (121);
		\draw (121) to (128.center);
		\draw (134) to (132);
		\draw (150.center) to (145);
		\draw (145) to (149.center);
		\draw (146) to (152.center);
		\draw (146) to (151.center);
		\draw (154.center) to (147);
		\draw (147) to (153.center);
		\draw (156.center) to (148);
		\draw (148) to (155.center);
		\draw (143.center) to (145);
		\draw (146) to (144.center);
		\draw (141.center) to (147);
		\draw (148) to (142.center);
		\draw (158) to (132);
		\draw [in=0, out=120, looseness=0.75] (158) to (143.center);
		\draw [in=165, out=0] (144.center) to (158);
		\draw [in=0, out=-165, looseness=0.75] (158) to (141.center);
		\draw [in=-120, out=0, looseness=0.75] (142.center) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/XFusionFlowPreservingGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (5.25, 0) {};
		\node [style=black node] (2) at (3.75, 1.25) {};
		\node [style=black node] (3) at (3.75, -1.25) {};
		\node [style=none] (7) at (2.25, -0.625) {};
		\node [style=none] (8) at (2.25, -1.9) {};
		\node [style=none] (9) at (2.375, -1) {$\vdots$};
		\node [style=none] (10) at (2.25, 1.875) {};
		\node [style=none] (11) at (2.25, 0.6) {};
		\node [style=none] (12) at (2.375, 1.5) {$\vdots$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=black node] (18) at (2, 1.875) {};
		\node [style=black node] (19) at (2, 0.6) {};
		\node [style=black node] (20) at (2, -0.625) {};
		\node [style=black node] (21) at (2, -1.9) {};
		\node [style=none] (22) at (1.5, 2.25) {};
		\node [style=none] (23) at (1.5, 1.5) {};
		\node [style=none] (24) at (1.5, 1) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (1.5, -0.25) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (1.5, -1.5) {};
		\node [style=none] (29) at (1.5, -2.25) {};
		\node [style=none] (35) at (-3.625, -1) {$\vdots$};
		\node [style=none] (36) at (-3.5, 1.5) {$\vdots$};
		\node [style=none] (41) at (-3.5, -0.625) {};
		\node [style=none] (42) at (-3.375, -1.9) {};
		\node [style=none] (43) at (-3.375, 1.875) {};
		\node [style=none] (44) at (-3.5, 0.6) {};
		\node [style=black node] (45) at (-4, 1.875) {};
		\node [style=black node] (46) at (-4, 0.6) {};
		\node [style=black node] (47) at (-4, -0.625) {};
		\node [style=black node] (48) at (-4, -1.9) {};
		\node [style=none] (49) at (-4.5, 2.25) {};
		\node [style=none] (50) at (-4.5, 1.5) {};
		\node [style=none] (51) at (-4.5, 1) {};
		\node [style=none] (52) at (-4.5, 0.25) {};
		\node [style=none] (53) at (-4.5, -0.25) {};
		\node [style=none] (54) at (-4.5, -1) {};
		\node [style=none] (55) at (-4.5, -1.5) {};
		\node [style=none] (56) at (-4.5, -2.25) {};
		\node [style=black node] (58) at (-1.75, 0) {};
		\node [style=sLabel] (59) at (3.75, 1.75) {$a$};
		\node [style=sLabel] (60) at (5.625, 0) {$f$};
		\node [style=sLabel] (61) at (3.75, -0.75) {$b$};
		\node [style=sLabel] (62) at (-1.25, 0) {$v_f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (0) to (2);
		\draw [bend left=15] (0) to (3);
		\draw [in=0, out=150] (2) to (10.center);
		\draw [in=0, out=-150] (2) to (11.center);
		\draw [in=0, out=-150] (3) to (8.center);
		\draw [in=150, out=0] (7.center) to (3);
		\draw (18) to (10.center);
		\draw (11.center) to (19);
		\draw (20) to (7.center);
		\draw (21) to (8.center);
		\draw (23.center) to (18);
		\draw (18) to (22.center);
		\draw (19) to (25.center);
		\draw (19) to (24.center);
		\draw (27.center) to (20);
		\draw (20) to (26.center);
		\draw (29.center) to (21);
		\draw (21) to (28.center);
		\draw (50.center) to (45);
		\draw (45) to (49.center);
		\draw (46) to (52.center);
		\draw (46) to (51.center);
		\draw (54.center) to (47);
		\draw (47) to (53.center);
		\draw (56.center) to (48);
		\draw (48) to (55.center);
		\draw (43.center) to (45);
		\draw (46) to (44.center);
		\draw (41.center) to (47);
		\draw (48) to (42.center);
		\draw [in=0, out=120, looseness=0.75] (58) to (43.center);
		\draw [in=165, out=0] (44.center) to (58);
		\draw [in=0, out=-165, looseness=0.75] (58) to (41.center);
		\draw [in=-120, out=0, looseness=0.75] (42.center) to (58);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/XFusionFlowPreservingProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0.25, 0) {$=$};
		\node [style=gn] (40) at (-1.75, 0) {};
		\node [style={gn_phase}] (41) at (-1.75, 1.25) {$\cvar{j} \pi$};
		\node [style=gn] (42) at (-3.25, 1.25) {};
		\node [style=gn] (43) at (-3.25, -1.25) {};
		\node [style=box] (44) at (-3.25, 2.175) {$\lambda(a)$};
		\node [style={rn_phase}] (45) at (-3.25, 3.25) {$\alpha(a) \plus \cvar \ell \pi$};
		\node [style={gn_phase}] (46) at (-3.25, -2.25) {$\cvar k \pi$};
		\node [style=none] (47) at (-4.75, -0.625) {};
		\node [style=none] (48) at (-4.75, -1.9) {};
		\node [style=none] (49) at (-4.625, -1) {$\vdots$};
		\node [style=none] (50) at (-4.75, 1.875) {};
		\node [style=none] (51) at (-4.75, 0.6) {};
		\node [style=none] (52) at (-4.625, 1.5) {$\vdots$};
		\node [style=gn] (57) at (-5, 1.875) {};
		\node [style=gn] (58) at (-5, 0.6) {};
		\node [style=gn] (59) at (-5, -0.625) {};
		\node [style=gn] (60) at (-5, -1.9) {};
		\node [style=none] (61) at (-5.5, 2.25) {};
		\node [style=none] (62) at (-5.5, 1.5) {};
		\node [style=none] (63) at (-5.5, 1) {};
		\node [style=none] (64) at (-5.5, 0.25) {};
		\node [style=none] (65) at (-5.5, -0.25) {};
		\node [style=none] (66) at (-5.5, -1) {};
		\node [style=none] (67) at (-5.5, -1.5) {};
		\node [style=none] (68) at (-5.5, -2.25) {};
		\node [style=gn] (71) at (6.25, 0) {};
		\node [style={gn_phase}] (72) at (4.625, 3) {$\cvar{j} \pi$};
		\node [style=gn] (73) at (4.625, 1.25) {};
		\node [style=gn] (74) at (4.25, -1.25) {};
		\node [style=box] (75) at (6.25, 1.925) {$\lambda(a)$};
		\node [style={rn_phase}] (76) at (6.25, 3) {$\alpha(a) \plus \cvar \ell \pi$};
		\node [style={gn_phase}] (77) at (4.25, -2.25) {$\cvar k \pi$};
		\node [style=none] (78) at (2.75, -0.625) {};
		\node [style=none] (79) at (2.75, -1.9) {};
		\node [style=none] (80) at (2.875, -1) {$\vdots$};
		\node [style=none] (81) at (3.125, 1.875) {};
		\node [style=none] (82) at (3.125, 0.6) {};
		\node [style=none] (83) at (3.375, 1.5) {$\vdots$};
		\node [style=gn] (88) at (2.5, 1.875) {};
		\node [style=gn] (89) at (2.5, 0.6) {};
		\node [style=gn] (90) at (2.5, -0.625) {};
		\node [style=gn] (91) at (2.5, -1.9) {};
		\node [style=none] (92) at (2, 2.25) {};
		\node [style=none] (93) at (2, 1.5) {};
		\node [style=none] (94) at (2, 1) {};
		\node [style=none] (95) at (2, 0.25) {};
		\node [style=none] (96) at (2, -0.25) {};
		\node [style=none] (97) at (2, -1) {};
		\node [style=none] (98) at (2, -1.5) {};
		\node [style=none] (99) at (2, -2.25) {};
		\node [style=hbox] (102) at (4.625, 2) {};
		\node [style=hbox] (103) at (6.25, 1) {};
		\node [style=none] (147) at (8.25, 0) {$=$};
		\node [style={gn_phase}] (148) at (14.75, 0) {$\cvar{j} \pi$};
		\node [style=none] (179) at (10.875, -1) {$\vdots$};
		\node [style=none] (180) at (11, 1.5) {$\vdots$};
		\node [style=none] (185) at (11.5, -0.625) {};
		\node [style=none] (186) at (11.75, -1.9) {};
		\node [style=none] (187) at (11.75, 1.875) {};
		\node [style=none] (188) at (11.5, 0.6) {};
		\node [style={gn_phase}] (189) at (10.5, 1.875) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (190) at (10.5, 0.6) {$\cvar{j} \pi$};
		\node [style=gn] (191) at (10.5, -0.625) {};
		\node [style=gn] (192) at (10.5, -1.9) {};
		\node [style=none] (193) at (10, 2.25) {};
		\node [style=none] (194) at (10, 1.5) {};
		\node [style=none] (195) at (10, 1) {};
		\node [style=none] (196) at (10, 0.25) {};
		\node [style=none] (197) at (10, -0.25) {};
		\node [style=none] (198) at (10, -1) {};
		\node [style=none] (199) at (10, -1.5) {};
		\node [style=none] (200) at (10, -2.25) {};
		\node [style={gn_phase}] (201) at (13.25, -1) {$\cvar k \pi$};
		\node [style=gn] (202) at (13.25, 0) {};
		\node [style=none] (203) at (8.25, -6) {$=$};
		\node [style={rn_phase}] (204) at (15.125, -6) {$\cvar{j} \pi$};
		\node [style=box] (205) at (16.3, -6) {$\lambda(a)$};
		\node [style={rn_phase}] (206) at (18, -6) {$\alpha(a) \plus \cvar \ell \pi$};
		\node [style={gn_phase}] (231) at (14.125, -6) {$\cvar k \pi$};
		\node [style=none] (233) at (0.25, 0.75) {\lemref{lem:pivot}};
		\node [style=none] (234) at (8.25, 0.75) {\Colour};
		\node [style=none] (235) at (8.25, -0.75) {\lemref{lem:copy}};
		\node [style=none] (236) at (8.25, -5.25) {\Colour};
		\node [style=none] (237) at (8.25, -6.75) {\Fusion};
		\node [style=none] (238) at (10.875, -7) {$\vdots$};
		\node [style=none] (239) at (11, -4.5) {$\vdots$};
		\node [style=none] (240) at (11.5, -6.625) {};
		\node [style=none] (241) at (11.75, -7.9) {};
		\node [style=none] (242) at (11.75, -4.125) {};
		\node [style=none] (243) at (11.5, -5.4) {};
		\node [style={gn_phase}] (244) at (10.5, -4.125) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (245) at (10.5, -5.4) {$\cvar{j} \pi$};
		\node [style=gn] (246) at (10.5, -6.625) {};
		\node [style=gn] (247) at (10.5, -7.9) {};
		\node [style=none] (248) at (10, -3.75) {};
		\node [style=none] (249) at (10, -4.5) {};
		\node [style=none] (250) at (10, -5) {};
		\node [style=none] (251) at (10, -5.75) {};
		\node [style=none] (252) at (10, -6.25) {};
		\node [style=none] (253) at (10, -7) {};
		\node [style=none] (254) at (10, -7.5) {};
		\node [style=none] (255) at (10, -8.25) {};
		\node [style=gn] (256) at (13.25, -6) {};
		\node [style=box] (257) at (14.75, 1.925) {$\lambda(a)$};
		\node [style={rn_phase}] (258) at (14.75, 3) {$\alpha(a) \plus \cvar \ell \pi$};
		\node [style=hbox] (259) at (14.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40) to (41);
		\draw [style=hadamard edge, bend right=15] (40) to (42);
		\draw [style=hadamard edge, bend left=15] (40) to (43);
		\draw (45) to (42);
		\draw (46) to (43);
		\draw [style=hadamard edge] (42)
			 to [in=0, out=150] (50.center)
			 to (57);
		\draw [style=hadamard edge] (42)
			 to [in=0, out=-150] (51.center)
			 to (58);
		\draw [style=hadamard edge] (43)
			 to [in=0, out=-150] (48.center)
			 to (60);
		\draw [style=hadamard edge] (59)
			 to (47.center)
			 to [in=150, out=0] (43);
		\draw (62.center) to (57);
		\draw (57) to (61.center);
		\draw (58) to (64.center);
		\draw (58) to (63.center);
		\draw (66.center) to (59);
		\draw (59) to (65.center);
		\draw (68.center) to (60);
		\draw (60) to (67.center);
		\draw [style=hadamard edge, bend right=15] (71) to (73);
		\draw [style=hadamard edge, bend left=15] (71) to (74);
		\draw (77) to (74);
		\draw [style=hadamard edge] (73)
			 to [in=0, out=150] (81.center)
			 to (88);
		\draw [style=hadamard edge, in=0, out=-150] (73) to (82.center);
		\draw [style=hadamard edge] (91)
			 to (79.center)
			 to [in=-150, out=0] (74);
		\draw [style=hadamard edge] (90)
			 to (78.center)
			 to [in=150, out=0] (74);
		\draw [style=hadamard edge] (82.center) to (89);
		\draw (93.center) to (88);
		\draw (88) to (92.center);
		\draw (89) to (95.center);
		\draw (89) to (94.center);
		\draw (97.center) to (90);
		\draw (90) to (96.center);
		\draw (99.center) to (91);
		\draw (91) to (98.center);
		\draw (72) to (73);
		\draw (76) to (71);
		\draw [style=hadamard edge, in=135, out=-45] (89) to (74);
		\draw [style=hadamard edge, in=120, out=-60] (88) to (74);
		\draw (194.center) to (189);
		\draw (189) to (193.center);
		\draw (190) to (196.center);
		\draw (190) to (195.center);
		\draw (198.center) to (191);
		\draw (191) to (197.center);
		\draw (200.center) to (192);
		\draw (192) to (199.center);
		\draw [style=hadamard edge] (202)
			 to [in=0, out=120, looseness=0.75] (187.center)
			 to (189);
		\draw [style=hadamard edge] (190)
			 to (188.center)
			 to [in=165, out=0] (202);
		\draw [style=hadamard edge] (202)
			 to [in=0, out=-165, looseness=0.75] (185.center)
			 to (191);
		\draw [style=hadamard edge] (192)
			 to (186.center)
			 to [in=-120, out=0, looseness=0.75] (202);
		\draw [style=hadamard edge] (202) to (148);
		\draw (201) to (202);
		\draw (206) to (204);
		\draw (249.center) to (244);
		\draw (244) to (248.center);
		\draw (245) to (251.center);
		\draw (245) to (250.center);
		\draw (253.center) to (246);
		\draw (246) to (252.center);
		\draw (255.center) to (247);
		\draw (247) to (254.center);
		\draw [style=hadamard edge] (256)
			 to [in=0, out=120, looseness=0.75] (242.center)
			 to (244);
		\draw [style=hadamard edge] (245)
			 to (243.center)
			 to [in=165, out=0] (256);
		\draw [style=hadamard edge] (256)
			 to [in=0, out=-165, looseness=0.75] (240.center)
			 to (246);
		\draw [style=hadamard edge] (247)
			 to (241.center)
			 to [in=-120, out=0, looseness=0.75] (256);
		\draw (256) to (204);
		\draw (148) to (258);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/Y-Fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-4, 1) {$\cvar{z}\pi$};
		\node [style={gn_phase}] (1) at (-4, -1) {$\cvar{z}\pi$};
		\node [style=hbox] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-5, 1) {};
		\node [style=none] (4) at (-5, -1) {};
		\node [style=none] (5) at (-1.5, 0) {$\star$};
		\node [style=none] (6) at (0, 0) {$+$};
		\node [style={gn_phase}] (7) at (3.5, 1) {$\frac{\pi}{2} + \cvar{k}\pi$};
		\node [style={gn_phase}] (8) at (3.5, -1) {$\frac{\pi}{2} + \neg \cvar{k}\pi$};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (5.25, 1) {$\star$};
		\node [style=none] (12) at (5.25, -1) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=0] (0) to (2);
		\draw [in=0, out=-90] (2) to (1);
		\draw (1) to (4.center);
		\draw (9.center) to (7);
		\draw (10.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/YFusionFlowPreserving.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0) {};
		\node [style={gn_phase}] (1) at (-2, 0) {$\frac{\pi}{2} \plus \cvar{j} \pi$};
		\node [style={gn_phase}] (2) at (-5.5, 1.25) {$\frac{\pi}{2}$};
		\node [style=none] (3) at (-7.5, -0.625) {};
		\node [style=none] (4) at (-7.5, -1.9) {};
		\node [style=none] (5) at (-7.375, -1) {$\vdots$};
		\node [style=none] (6) at (-7.5, 1.875) {};
		\node [style=none] (7) at (-7.5, 0.6) {};
		\node [style=none] (8) at (-7.375, 1.5) {$\vdots$};
		\node [style=hbox] (9) at (-6.75, 1.8) {};
		\node [style=hbox] (10) at (-6.75, 0.7) {};
		\node [style=hbox] (11) at (-6.75, -0.7) {};
		\node [style=hbox] (12) at (-6.75, -1.8) {};
		\node [style=gn] (13) at (-7.75, 1.875) {};
		\node [style=gn] (14) at (-7.75, 0.6) {};
		\node [style=gn] (15) at (-7.75, -0.625) {};
		\node [style=gn] (16) at (-7.75, -1.9) {};
		\node [style=none] (17) at (-8.25, 2.25) {};
		\node [style=none] (18) at (-8.25, 1.5) {};
		\node [style=none] (19) at (-8.25, 1) {};
		\node [style=none] (20) at (-8.25, 0.25) {};
		\node [style=none] (21) at (-8.25, -0.25) {};
		\node [style=none] (22) at (-8.25, -1) {};
		\node [style=none] (23) at (-8.25, -1.5) {};
		\node [style=none] (24) at (-8.25, -2.25) {};
		\node [style=hbox] (25) at (-4.5, 0.6) {};
		\node [style=hbox] (26) at (-4.5, -0.6) {};
		\node [style={gn_phase}] (27) at (-5.5, -1.25) {$\frac{\pi}{2}$};
		\node [style=box] (28) at (-3.75, -1.25) {$\lambda(b)$};
		\node [style={rn_phase}] (29) at (-2, -1.25) {$\alpha(b)$};
		\node [style=box] (30) at (-3.75, 1.25) {$\lambda(a)$};
		\node [style={rn_phase}] (31) at (-2, 1.25) {$\alpha(a)$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=gn] (33) at (4.25, 1.25) {};
		\node [style=none] (34) at (2.25, -0.625) {};
		\node [style=none] (35) at (2.25, -1.9) {};
		\node [style=none] (36) at (2.375, -1) {$\vdots$};
		\node [style=none] (37) at (2.25, 1.875) {};
		\node [style=none] (38) at (2.25, 0.6) {};
		\node [style=none] (39) at (2.375, 1.5) {$\vdots$};
		\node [style=hbox] (40) at (3, 1.8) {};
		\node [style=hbox] (41) at (3, 0.7) {};
		\node [style=hbox] (42) at (3, -0.7) {};
		\node [style=hbox] (43) at (3, -1.8) {};
		\node [style=gn] (44) at (2, 1.875) {};
		\node [style=gn] (45) at (2, 0.6) {};
		\node [style=gn] (46) at (2, -0.625) {};
		\node [style=gn] (47) at (2, -1.9) {};
		\node [style=none] (48) at (1.5, 2.25) {};
		\node [style=none] (49) at (1.5, 1.5) {};
		\node [style=none] (50) at (1.5, 1) {};
		\node [style=none] (51) at (1.5, 0.25) {};
		\node [style=none] (52) at (1.5, -0.25) {};
		\node [style=none] (53) at (1.5, -1) {};
		\node [style=none] (54) at (1.5, -1.5) {};
		\node [style=none] (55) at (1.5, -2.25) {};
		\node [style=gn] (56) at (4.25, -1.25) {};
		\node [style=box] (57) at (6.5, -1.25) {$\lambda(b)$};
		\node [style={rn_phase}] (58) at (8, -1.25) {$\alpha(b)$};
		\node [style=box] (59) at (6.5, 1.25) {$\lambda(a)$};
		\node [style={rn_phase}] (60) at (8, 1.25) {$\alpha(a)$};
		\node [style=hbox] (61) at (4.25, 0) {};
		\node [style={gn_phase}] (62) at (5.25, 1.25) {$\cvar{j} \pi$};
		\node [style={gn_phase}] (63) at (5.25, -1.25) {$\cvar{j} \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw [in=0, out=150] (2) to (6.center);
		\draw [in=0, out=-150] (2) to (7.center);
		\draw (13) to (6.center);
		\draw (7.center) to (14);
		\draw (15) to (3.center);
		\draw (16) to (4.center);
		\draw (18.center) to (13);
		\draw (13) to (17.center);
		\draw (14) to (20.center);
		\draw (14) to (19.center);
		\draw (22.center) to (15);
		\draw (15) to (21.center);
		\draw (24.center) to (16);
		\draw (16) to (23.center);
		\draw (29) to (27);
		\draw (0) to (27);
		\draw [in=0, out=-150] (27) to (4.center);
		\draw [in=150, out=0] (3.center) to (27);
		\draw (31) to (2);
		\draw [in=0, out=150] (33) to (37.center);
		\draw [in=0, out=-150] (33) to (38.center);
		\draw (44) to (37.center);
		\draw (38.center) to (45);
		\draw (46) to (34.center);
		\draw (47) to (35.center);
		\draw (49.center) to (44);
		\draw (44) to (48.center);
		\draw (45) to (51.center);
		\draw (45) to (50.center);
		\draw (53.center) to (46);
		\draw (46) to (52.center);
		\draw (55.center) to (47);
		\draw (47) to (54.center);
		\draw (58) to (56);
		\draw [in=0, out=-150] (56) to (35.center);
		\draw [in=150, out=0] (34.center) to (56);
		\draw (60) to (33);
		\draw (33) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/YFusionFlowPreservingProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (1) at (-2.75, 0) {$\frac{\pi}{2} \plus \cvar{k} \pi$};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=box] (136) at (-4.375, -1.25) {$\lambda(b)$};
		\node [style={rn_phase}] (137) at (-2.5, -1.25) {$\alpha(b) \plus \cvar \ell \pi$};
		\node [style=box] (138) at (-4.375, 1.25) {$\lambda(a)$};
		\node [style={rn_phase}] (139) at (-2.5, 1.25) {$\alpha(a) \plus \cvar j \pi$};
		\node [style={rn_phase}] (172) at (6.25, 0.25) {$\minu \frac{\pi}{2}$};
		\node [style=none] (173) at (10, 0) {$=$};
		\node [style=none] (243) at (10, -6) {$=$};
		\node [style=box] (271) at (16.25, -7.25) {$\lambda(b)$};
		\node [style={rn_phase}] (272) at (18.125, -7.25) {$\alpha(b) \plus \cvar \ell \pi$};
		\node [style=box] (273) at (16.25, -4.75) {$\lambda(a)$};
		\node [style={rn_phase}] (274) at (18.125, -4.75) {$\alpha(a) \plus \cvar k \pi$};
		\node [style={gn_phase}] (276) at (15, -4.75) {$\cvar{k} \pi$};
		\node [style={gn_phase}] (277) at (15, -7.25) {$\cvar{k} \pi$};
		\node [style=gn] (278) at (-4.375, 0) {};
		\node [style=none] (281) at (-7.375, -0.625) {};
		\node [style=none] (282) at (-7.375, -1.9) {};
		\node [style=none] (283) at (-7.25, -1) {$\vdots$};
		\node [style=none] (284) at (-7.375, 1.875) {};
		\node [style=none] (285) at (-7.375, 0.6) {};
		\node [style=none] (286) at (-7.25, 1.5) {$\vdots$};
		\node [style=gn] (287) at (-7.625, 1.875) {};
		\node [style=gn] (288) at (-7.625, 0.6) {};
		\node [style=gn] (289) at (-7.625, -0.625) {};
		\node [style=gn] (290) at (-7.625, -1.9) {};
		\node [style=none] (291) at (-8.125, 2.25) {};
		\node [style=none] (292) at (-8.125, 1.5) {};
		\node [style=none] (293) at (-8.125, 1) {};
		\node [style=none] (294) at (-8.125, 0.25) {};
		\node [style=none] (295) at (-8.125, -0.25) {};
		\node [style=none] (296) at (-8.125, -1) {};
		\node [style=none] (297) at (-8.125, -1.5) {};
		\node [style=none] (298) at (-8.125, -2.25) {};
		\node [style=gn] (0) at (-4.375, 0) {};
		\node [style={gn_phase}] (2) at (-5.875, 1.25) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (135) at (-5.875, -1.25) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (299) at (7.75, 0.25) {$\frac{\pi}{2} \plus \cvar{k} \pi$};
		\node [style=box] (300) at (5.25, -1) {$\lambda(b)$};
		\node [style={rn_phase}] (301) at (7.125, -1) {$\alpha(b) \plus \cvar \ell \pi$};
		\node [style=box] (302) at (5.25, 1.5) {$\lambda(a)$};
		\node [style={rn_phase}] (303) at (7.125, 1.5) {$\alpha(a) \plus \cvar j \pi$};
		\node [style=gn] (304) at (5.25, 0.25) {};
		\node [style=none] (305) at (2.25, -0.375) {};
		\node [style=none] (306) at (2.25, -1.65) {};
		\node [style=none] (307) at (2.375, -0.75) {$\vdots$};
		\node [style=none] (308) at (2.25, 2.125) {};
		\node [style=none] (309) at (2.25, 0.85) {};
		\node [style=none] (310) at (2.375, 1.75) {$\vdots$};
		\node [style=gn] (311) at (2, 2.125) {};
		\node [style=gn] (312) at (2, 0.85) {};
		\node [style=gn] (313) at (2, -0.375) {};
		\node [style=gn] (314) at (2, -1.65) {};
		\node [style=none] (315) at (1.5, 2.5) {};
		\node [style=none] (316) at (1.5, 1.75) {};
		\node [style=none] (317) at (1.5, 1.25) {};
		\node [style=none] (318) at (1.5, 0.5) {};
		\node [style=none] (319) at (1.5, 0) {};
		\node [style=none] (320) at (1.5, -0.75) {};
		\node [style=none] (321) at (1.5, -1.25) {};
		\node [style=none] (322) at (1.5, -2) {};
		\node [style=gn] (323) at (5.25, 0.25) {};
		\node [style={gn_phase}] (324) at (3.75, 1.5) {$\pi$};
		\node [style={gn_phase}] (325) at (3.75, -1) {$\pi$};
		\node [style=none] (327) at (0, 0.75) {\lemref{lem:pivot}};
		\node [style=none] (328) at (10, 0.75) {\lemref{lem:state-change}};
		\node [style=box] (331) at (15.5, -1) {$\lambda(b)$};
		\node [style={rn_phase}] (332) at (17.375, -1) {$\alpha(b) \plus \cvar \ell \pi$};
		\node [style=box] (333) at (15.5, 1.5) {$\lambda(a)$};
		\node [style={rn_phase}] (334) at (17.375, 1.5) {$\alpha(a) \plus \cvar j \pi$};
		\node [style=gn] (335) at (15.5, 0.25) {};
		\node [style=none] (336) at (12.5, -0.375) {};
		\node [style=none] (337) at (12.5, -1.65) {};
		\node [style=none] (338) at (12.625, -0.75) {$\vdots$};
		\node [style=none] (339) at (12.5, 2.125) {};
		\node [style=none] (340) at (12.5, 0.85) {};
		\node [style=none] (341) at (12.625, 1.75) {$\vdots$};
		\node [style=gn] (342) at (12.25, 2.125) {};
		\node [style=gn] (343) at (12.25, 0.85) {};
		\node [style=gn] (344) at (12.25, -0.375) {};
		\node [style=gn] (345) at (12.25, -1.65) {};
		\node [style=none] (346) at (11.75, 2.5) {};
		\node [style=none] (347) at (11.75, 1.75) {};
		\node [style=none] (348) at (11.75, 1.25) {};
		\node [style=none] (349) at (11.75, 0.5) {};
		\node [style=none] (350) at (11.75, 0) {};
		\node [style=none] (351) at (11.75, -0.75) {};
		\node [style=none] (352) at (11.75, -1.25) {};
		\node [style=none] (353) at (11.75, -2) {};
		\node [style=gn] (354) at (15.5, 0.25) {};
		\node [style={gn_phase}] (355) at (14, 1.5) {$\pi$};
		\node [style={gn_phase}] (356) at (14, -1) {$\pi$};
		\node [style={rn_phase}] (357) at (17, 0.25) {$\neg \cvar{k} \pi$};
		\node [style=none] (363) at (12.5, -6.625) {};
		\node [style=none] (364) at (12.5, -7.9) {};
		\node [style=none] (365) at (12.625, -7) {$\vdots$};
		\node [style=none] (366) at (12.5, -4.125) {};
		\node [style=none] (367) at (12.5, -5.4) {};
		\node [style=none] (368) at (12.625, -4.5) {$\vdots$};
		\node [style=gn] (369) at (12.25, -4.125) {};
		\node [style=gn] (370) at (12.25, -5.4) {};
		\node [style=gn] (371) at (12.25, -6.625) {};
		\node [style=gn] (372) at (12.25, -7.9) {};
		\node [style=none] (373) at (11.75, -3.75) {};
		\node [style=none] (374) at (11.75, -4.5) {};
		\node [style=none] (375) at (11.75, -5) {};
		\node [style=none] (376) at (11.75, -5.75) {};
		\node [style=none] (377) at (11.75, -6.25) {};
		\node [style=none] (378) at (11.75, -7) {};
		\node [style=none] (379) at (11.75, -7.5) {};
		\node [style=none] (380) at (11.75, -8.25) {};
		\node [style=gn] (382) at (14, -4.75) {};
		\node [style=gn] (383) at (14, -7.25) {};
		\node [style=none] (384) at (10, -5.25) {\lemref{lem:copy}};
		\node [style=none] (385) at (10, -6.75) {\Fusion};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (137) to (135);
		\draw (139) to (2);
		\draw [style=hadamard edge] (284.center) to (287);
		\draw [style=hadamard edge] (285.center) to (288);
		\draw [style=hadamard edge] (282.center) to (290);
		\draw [style=hadamard edge] (289) to (281.center);
		\draw (292.center) to (287);
		\draw (287) to (291.center);
		\draw (288) to (294.center);
		\draw (288) to (293.center);
		\draw (296.center) to (289);
		\draw (289) to (295.center);
		\draw (298.center) to (290);
		\draw (290) to (297.center);
		\draw [style=hadamard edge, bend right=15, looseness=0.75] (278) to (2);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (278) to (135);
		\draw [style=hadamard edge, in=0, out=150] (2) to (284.center);
		\draw [style=hadamard edge, in=0, out=-150] (2) to (285.center);
		\draw [style=hadamard edge, in=0, out=-150] (135) to (282.center);
		\draw [style=hadamard edge, in=150, out=0] (281.center) to (135);
		\draw (323) to (299);
		\draw (301) to (325);
		\draw (303) to (324);
		\draw [style=hadamard edge] (308.center) to (311);
		\draw [style=hadamard edge] (309.center) to (312);
		\draw [style=hadamard edge] (306.center) to (314);
		\draw [style=hadamard edge] (313) to (305.center);
		\draw (316.center) to (311);
		\draw (311) to (315.center);
		\draw (312) to (318.center);
		\draw (312) to (317.center);
		\draw (320.center) to (313);
		\draw (313) to (319.center);
		\draw (322.center) to (314);
		\draw (314) to (321.center);
		\draw [style=hadamard edge, bend right=15, looseness=0.75] (304) to (324);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (304) to (325);
		\draw [style=hadamard edge, in=0, out=150] (324) to (308.center);
		\draw [style=hadamard edge, in=0, out=-150] (324) to (309.center);
		\draw [style=hadamard edge, in=0, out=-150] (325) to (306.center);
		\draw [style=hadamard edge, in=150, out=0] (305.center) to (325);
		\draw [style=hadamard edge] (324) to (325);
		\draw (332) to (356);
		\draw (334) to (355);
		\draw [style=hadamard edge] (339.center) to (342);
		\draw [style=hadamard edge] (340.center) to (343);
		\draw [style=hadamard edge] (337.center) to (345);
		\draw [style=hadamard edge] (344) to (336.center);
		\draw (347.center) to (342);
		\draw (342) to (346.center);
		\draw (343) to (349.center);
		\draw (343) to (348.center);
		\draw (351.center) to (344);
		\draw (344) to (350.center);
		\draw (353.center) to (345);
		\draw (345) to (352.center);
		\draw [style=hadamard edge, bend right=15, looseness=0.75] (335) to (355);
		\draw [style=hadamard edge, bend left=15, looseness=0.75] (335) to (356);
		\draw [style=hadamard edge, in=0, out=150] (355) to (339.center);
		\draw [style=hadamard edge, in=0, out=-150] (355) to (340.center);
		\draw [style=hadamard edge, in=0, out=-150] (356) to (337.center);
		\draw [style=hadamard edge, in=150, out=0] (336.center) to (356);
		\draw [style=hadamard edge] (355) to (356);
		\draw (357) to (354);
		\draw [style=hadamard edge] (366.center) to (369);
		\draw [style=hadamard edge] (367.center) to (370);
		\draw [style=hadamard edge] (364.center) to (372);
		\draw [style=hadamard edge] (371) to (363.center);
		\draw (374.center) to (369);
		\draw (369) to (373.center);
		\draw (370) to (376.center);
		\draw (370) to (375.center);
		\draw (378.center) to (371);
		\draw (371) to (377.center);
		\draw (380.center) to (372);
		\draw (372) to (379.center);
		\draw [style=hadamard edge, in=0, out=150] (382) to (366.center);
		\draw [style=hadamard edge, in=0, out=-150] (382) to (367.center);
		\draw [style=hadamard edge, in=0, out=-150] (383) to (364.center);
		\draw [style=hadamard edge, in=150, out=0] (363.center) to (383);
		\draw [style=hadamard edge] (382) to (383);
		\draw (274) to (382);
		\draw (383) to (272);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/clifford-parameter-change.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-8.75, 0) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (1) at (-7.75, 0) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (2) at (-6.75, 0) {$\alpha$};
		\node [style=none] (3) at (-9.75, 0) {};
		\node [style=none] (4) at (-5, 0) {$=$};
		\node [style=sLabel] (5) at (-5, 0.75) {\Fusion};
		\node [style=sLabel] (6) at (-5, -0.75) {\PiCommute};
		\node [style={rn_phase}] (9) at (-2.5, 0) {$\minu \alpha$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style={gn_phase}] (11) at (3.25, 0) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (13) at (4.25, 0) {$\alpha$};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (6, 0) {$=$};
		\node [style=sLabel] (16) at (6, 0.75) {\Fusion};
		\node [style={gn_phase}] (18) at (8.75, 0) {$\alpha \plus \frac{\pi}{2}$};
		\node [style=none] (19) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (10.center) to (9);
		\draw (14.center) to (11);
		\draw (19.center) to (18);
		\draw (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/graph-h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5.375, 0.75) {};
		\node [style=none] (3) at (-5.375, -0.75) {};
		\node [style=gn] (4) at (-4.25, 0) {};
		\node [style={gn_phase}] (7) at (-6.75, 0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (8) at (-6.75, -0.75) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (9) at (-2.75, 0) {$\frac{\pi}{2} \plus \cvar{c} \pi$};
		\node [style=hbox] (10) at (-5.75, 0.75) {};
		\node [style=hbox] (11) at (-5.75, -0.75) {};
		\node [style=gn] (12) at (-8, 1.5) {};
		\node [style=gn] (13) at (-8, -1.5) {};
		\node [style=none] (14) at (-1.5, 1.5) {};
		\node [style=none] (16) at (-9, -1.5) {};
		\node [style=none] (17) at (-9, 1.5) {};
		\node [style=none] (19) at (-1.5, -1.5) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style={gn_phase}] (29) at (2.75, 1.5) {$\cvar{c} \pi$};
		\node [style={gn_phase}] (30) at (2.75, -1.5) {$\cvar{c} \pi$};
		\node [style=none] (31) at (4, 1.5) {};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (1.5, -1.5) {};
		\node [style=none] (34) at (1.5, 1.5) {};
		\node [style=none] (35) at (3.25, 2.25) {};
		\node [style=none] (36) at (4, -1.5) {};
		\node [style=hbox] (37) at (2.75, 0) {};
		\node [style=gn] (38) at (-3.25, -1.5) {};
		\node [style=gn] (40) at (-3.25, 1.5) {};
		\node [style=none] (41) at (-2.75, 2.25) {};
		\node [style=none] (42) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (4) to (2.center);
		\draw [in=0, out=-135, looseness=0.75] (4) to (3.center);
		\draw (4) to (9);
		\draw (7) to (10);
		\draw (10) to (2.center);
		\draw (11) to (3.center);
		\draw (8) to (11);
		\draw (14.center) to (12);
		\draw [in=-180, out=-45, looseness=0.75] (12) to (7);
		\draw [in=-180, out=30, looseness=0.75] (13) to (8);
		\draw (16.center) to (13);
		\draw (17.center) to (12);
		\draw (19.center) to (13);
		\draw (31.center) to (29);
		\draw (32.center) to (30);
		\draw (33.center) to (30);
		\draw (34.center) to (29);
		\draw (35.center) to (29);
		\draw (36.center) to (30);
		\draw (37) to (29);
		\draw (37) to (30);
		\draw (41.center) to (40);
		\draw (42.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/graph-type-ii.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.875, 0.75) {};
		\node [style=none] (1) at (-4.875, -0.75) {};
		\node [style=gn] (2) at (-3.75, 0) {};
		\node [style={gn_phase}] (5) at (-2.25, 0) {$\cvar{c} \pi$};
		\node [style=hbox] (6) at (-5.25, 0.75) {};
		\node [style=hbox] (7) at (-5.25, -0.75) {};
		\node [style=gn] (8) at (-6.75, 1.5) {};
		\node [style=gn] (9) at (-6.75, -1.5) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (12) at (-7.75, -1.5) {};
		\node [style=none] (13) at (-7.75, 1.5) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=gn] (18) at (3.5, 0) {};
		\node [style=none] (19) at (4.75, 1.5) {};
		\node [style=none] (21) at (2.25, -1.5) {};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=none] (24) at (4.75, -1.5) {};
		\node [style=none] (26) at (1, -1.5) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (5.75, 1.5) {};
		\node [style=none] (29) at (6, -1.5) {};
		\node [style=gn] (33) at (-2.5, 1.5) {};
		\node [style=none] (34) at (-2, 2.25) {};
		\node [style=none] (35) at (3.5, 1) {};
		\node [style={rn_phase}] (36) at (2.25, -1.5) {$\cvar{c} \pi$};
		\node [style={rn_phase}] (37) at (4.75, -1.5) {$\cvar{c} \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=0.75] (2) to (0.center);
		\draw [in=0, out=-135, looseness=0.75] (2) to (1.center);
		\draw (2) to (5);
		\draw (6) to (0.center);
		\draw (7) to (1.center);
		\draw (10.center) to (8);
		\draw (12.center) to (9);
		\draw (13.center) to (8);
		\draw (15.center) to (9);
		\draw [in=225, out=0, looseness=0.75] (21.center) to (18);
		\draw [in=315, out=-180, looseness=0.75] (24.center) to (18);
		\draw [in=45, out=-180, looseness=0.75] (19.center) to (18);
		\draw [in=135, out=0, looseness=0.75] (22.center) to (18);
		\draw [in=-180, out=15, looseness=0.75] (9) to (7);
		\draw [in=345, out=180, looseness=0.75] (6) to (8);
		\draw (26.center) to (21.center);
		\draw (22.center) to (27.center);
		\draw (28.center) to (19.center);
		\draw (29.center) to (24.center);
		\draw (34.center) to (33);
		\draw (35.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/nHFusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (-3.5, -1.5) {};
		\node [style=none] (2) at (-1.375, 1.5) {};
		\node [style=none] (3) at (-1.375, -1.5) {};
		\node [style=gn] (4) at (0, 0) {};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style={gn_phase}] (7) at (-2.75, 1.5) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (8) at (-2.75, -1.5) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (9) at (2, 0) {$\frac{\pi}{2} \plus (\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=hbox] (10) at (-1.75, 1.5) {};
		\node [style=hbox] (11) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=none] (13) at (-1.375, 0.5) {};
		\node [style=none] (14) at (-3.5, 0.5) {};
		\node [style={gn_phase}] (15) at (-2.75, 0.5) {$\frac{\pi}{2}$};
		\node [style=hbox] (16) at (-1.75, 0.5) {};
		\node [style=none] (17) at (-2.75, -0.25) {$\vdots$};
		\node [style=none] (18) at (4.5, 0) {$=$};
		\node [style=none] (19) at (6, 1.5) {};
		\node [style=none] (20) at (6, -1.5) {};
		\node [style=none] (24) at (6, 1.5) {};
		\node [style=none] (25) at (6, -1.5) {};
		\node [style={gn_phase}] (28) at (10, 1.5) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=none] (31) at (6, 0.5) {};
		\node [style=none] (33) at (6, 0.5) {};
		\node [style=none] (36) at (6.5, -0.25) {$\vdots$};
		\node [style={gn_phase}] (37) at (7.5, 0.5) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style={gn_phase}] (38) at (8.25, -1.5) {$(\cvar{k} \plus \cvar{j}) \pi$};
		\node [style=hbox, rotate=61.4] (39) at (9.125, 0) {};
		\node [style=hbox, rotate=20] (40) at (7.875, -0.5) {};
		\node [style=hbox, rotate=20] (41) at (8.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120, looseness=0.75] (4) to (2.center);
		\draw [in=0, out=-120, looseness=0.75] (4) to (3.center);
		\draw (5.center) to (7);
		\draw (6.center) to (8);
		\draw (4) to (9);
		\draw (7) to (10);
		\draw (10) to (2.center);
		\draw (11) to (3.center);
		\draw (8) to (11);
		\draw (14.center) to (15);
		\draw (15) to (16);
		\draw (16) to (13.center);
		\draw [in=165, out=0] (13.center) to (4);
		\draw (28) to (24.center);
		\draw (33.center) to (37);
		\draw (38) to (25.center);
		\draw (28) to (38);
		\draw (37) to (38);
		\draw (37) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/xFusionFlow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (13) at (0, 0) {};
		\node [style=none] (14) at (1.25, 1) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=gn] (18) at (-3.25, -1) {};
		\node [style=none] (19) at (-2.25, 1) {};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=gn] (21) at (3.25, -1) {};
		\node [style=none] (24) at (0, 1) {};
		\node [style={rn_phase}] (25) at (-1.25, -1) {$\cvar{c} \pi$};
		\node [style={rn_phase}] (26) at (1.25, -1) {$\cvar{c} \pi$};
		\node [style=none] (27) at (-3.25, 0) {};
		\node [style=none] (28) at (3.25, 0) {};
		\node [style=hbox] (29) at (2.25, -1) {};
		\node [style=hbox] (30) at (-2.25, -1) {};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=none] (32) at (-4, -1.5) {};
		\node [style=none] (33) at (-4, -0.75) {$\vdots$};
		\node [style=none] (34) at (4, -0.5) {};
		\node [style=none] (35) at (4, -1.5) {};
		\node [style=none] (36) at (4, -0.75) {$\vdots$};
		\node [style=none] (37) at (5.5, 0) {$=$};
		\node [style=gn] (38) at (11, 0) {};
		\node [style=none] (39) at (12.25, 1) {};
		\node [style=none] (40) at (9.75, -1) {};
		\node [style=none] (41) at (9.75, 1) {};
		\node [style=none] (42) at (12.25, -1) {};
		\node [style=gn] (43) at (7.75, -1) {};
		\node [style=none] (44) at (8.75, 1) {};
		\node [style=none] (45) at (13.25, 1) {};
		\node [style=gn] (46) at (14.25, -1) {};
		\node [style=none] (47) at (11, 1) {};
		\node [style={gn_phase}] (48) at (7.75, -1) {$\cvar{c} \pi$};
		\node [style={gn_phase}] (49) at (14.25, -1) {$\cvar{c} \pi$};
		\node [style=none] (50) at (7.75, 0) {};
		\node [style=none] (51) at (14.25, 0) {};
		\node [style=hbox] (52) at (13.25, -1) {};
		\node [style=hbox] (53) at (8.75, -1) {};
		\node [style=none] (54) at (7, -0.5) {};
		\node [style=none] (55) at (7, -1.5) {};
		\node [style=none] (56) at (7, -0.75) {$\vdots$};
		\node [style=none] (57) at (15, -0.5) {};
		\node [style=none] (58) at (15, -1.5) {};
		\node [style=none] (59) at (15, -0.75) {$\vdots$};
		\node [style=none] (60) at (-3.25, -1.75) {a};
		\node [style=none] (61) at (0, -0.75) {e};
		\node [style=none] (62) at (3.25, -1.75) {b};
		\node [style=none] (63) at (7.75, -1.75) {a};
		\node [style=none] (64) at (11, -0.75) {e};
		\node [style=none] (65) at (14.25, -1.75) {b};
		\node [style=gn] (68) at (-9.75, 0) {};
		\node [style={gn_phase}] (69) at (-8.75, 0) {$\cvar{c} \pi$};
		\node [style=hbox] (70) at (-10.75, 0.5) {};
		\node [style=hbox] (71) at (-10.75, -0.5) {};
		\node [style=gn] (72) at (-11.75, 1) {};
		\node [style=gn] (73) at (-11.75, -1) {};
		\node [style=none] (74) at (-7, 1) {};
		\node [style=none] (76) at (-14.5, 1) {};
		\node [style=gn] (78) at (-7.75, 1) {};
		\node [style=none] (79) at (-7.75, 2) {};
		\node [style=gn] (80) at (-13.75, -1) {};
		\node [style=gn] (81) at (-7.75, -1) {};
		\node [style=none] (82) at (-13.75, 0) {};
		\node [style=none] (83) at (-7.75, 0) {};
		\node [style=hbox] (84) at (-8.75, -1) {};
		\node [style=hbox] (85) at (-12.75, -1) {};
		\node [style=none] (86) at (-14.5, -0.5) {};
		\node [style=none] (87) at (-14.5, -1.5) {};
		\node [style=none] (88) at (-14.5, -0.75) {$\vdots$};
		\node [style=none] (89) at (-7, -0.5) {};
		\node [style=none] (90) at (-7, -1.5) {};
		\node [style=none] (91) at (-7, -0.75) {$\vdots$};
		\node [style=none] (92) at (-13.75, -1.75) {a};
		\node [style=none] (93) at (-7.75, -1.75) {b};
		\node [style=none] (94) at (-11.75, -1.75) {c};
		\node [style=none] (95) at (-11.75, 1.75) {d};
		\node [style=none] (96) at (-8.25, 1.75) {e};
		\node [style=none] (98) at (-5.5, 0) {$=$};
		\node [style=none] (99) at (-9.25, 0.5) {f};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=225, out=0, looseness=0.75] (15.center) to (13);
		\draw [in=315, out=-180, looseness=0.75] (17.center) to (13);
		\draw [in=45, out=-180, looseness=0.75] (14.center) to (13);
		\draw [in=135, out=0, looseness=0.75] (16.center) to (13);
		\draw (18) to (15.center);
		\draw (16.center) to (19.center);
		\draw (20.center) to (14.center);
		\draw (21) to (17.center);
		\draw (24.center) to (13);
		\draw (27.center) to (18);
		\draw (28.center) to (21);
		\draw (32.center) to (18);
		\draw (31.center) to (18);
		\draw (34.center) to (21);
		\draw (21) to (35.center);
		\draw [in=225, out=0, looseness=0.75] (40.center) to (38);
		\draw [in=315, out=-180, looseness=0.75] (42.center) to (38);
		\draw [in=45, out=-180, looseness=0.75] (39.center) to (38);
		\draw [in=135, out=0, looseness=0.75] (41.center) to (38);
		\draw (43) to (40.center);
		\draw (41.center) to (44.center);
		\draw (45.center) to (39.center);
		\draw (46) to (42.center);
		\draw (47.center) to (38);
		\draw (50.center) to (43);
		\draw (51.center) to (46);
		\draw (55.center) to (43);
		\draw (54.center) to (43);
		\draw (57.center) to (46);
		\draw (46) to (58.center);
		\draw (68) to (69);
		\draw (74.center) to (72);
		\draw (76.center) to (72);
		\draw (79.center) to (78);
		\draw (68) to (72);
		\draw (68) to (73);
		\draw (82.center) to (80);
		\draw (83.center) to (81);
		\draw (87.center) to (80);
		\draw (86.center) to (80);
		\draw (89.center) to (81);
		\draw (81) to (90.center);
		\draw (84) to (73);
		\draw (81) to (84);
		\draw (73) to (85);
		\draw (85) to (80);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fusion/yFusionFlowPreservingGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=black node] (33) at (-1.5, 1.25) {};
		\node [style=none] (34) at (-3, -0.625) {};
		\node [style=none] (35) at (-3, -1.9) {};
		\node [style=none] (36) at (-2.875, -1) {$\vdots$};
		\node [style=none] (37) at (-3, 1.875) {};
		\node [style=none] (38) at (-3, 0.6) {};
		\node [style=none] (39) at (-2.875, 1.5) {$\vdots$};
		\node [style=black node] (44) at (-3.25, 1.875) {};
		\node [style=black node] (45) at (-3.25, 0.6) {};
		\node [style=black node] (46) at (-3.25, -0.625) {};
		\node [style=black node] (47) at (-3.25, -1.9) {};
		\node [style=none] (48) at (-3.75, 2.25) {};
		\node [style=none] (49) at (-3.75, 1.5) {};
		\node [style=none] (50) at (-3.75, 1) {};
		\node [style=none] (51) at (-3.75, 0.25) {};
		\node [style=none] (52) at (-3.75, -0.25) {};
		\node [style=none] (53) at (-3.75, -1) {};
		\node [style=none] (54) at (-3.75, -1.5) {};
		\node [style=none] (55) at (-3.75, -2.25) {};
		\node [style=black node] (56) at (-1.5, -1.25) {};
		\node [style=black node] (57) at (5.25, 0) {};
		\node [style=black node] (58) at (3.75, 1.25) {};
		\node [style=black node] (59) at (3.75, -1.25) {};
		\node [style=none] (60) at (2.25, -0.625) {};
		\node [style=none] (61) at (2.25, -1.9) {};
		\node [style=none] (62) at (2.375, -1) {$\vdots$};
		\node [style=none] (63) at (2.25, 1.875) {};
		\node [style=none] (64) at (2.25, 0.6) {};
		\node [style=none] (65) at (2.375, 1.5) {$\vdots$};
		\node [style=black node] (67) at (2, 1.875) {};
		\node [style=black node] (68) at (2, 0.6) {};
		\node [style=black node] (69) at (2, -0.625) {};
		\node [style=black node] (70) at (2, -1.9) {};
		\node [style=none] (71) at (1.5, 2.25) {};
		\node [style=none] (72) at (1.5, 1.5) {};
		\node [style=none] (73) at (1.5, 1) {};
		\node [style=none] (74) at (1.5, 0.25) {};
		\node [style=none] (75) at (1.5, -0.25) {};
		\node [style=none] (76) at (1.5, -1) {};
		\node [style=none] (77) at (1.5, -1.5) {};
		\node [style=none] (78) at (1.5, -2.25) {};
		\node [style=sLabel] (98) at (3.75, 1.75) {$a$};
		\node [style=sLabel] (99) at (5.625, 0) {$f$};
		\node [style=sLabel] (100) at (3.75, -0.75) {$b$};
		\node [style=sLabel] (102) at (-1.125, 1.25) {$a$};
		\node [style=sLabel] (103) at (-1.125, -1.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150] (33) to (37.center);
		\draw [in=0, out=-150] (33) to (38.center);
		\draw (44) to (37.center);
		\draw (38.center) to (45);
		\draw (46) to (34.center);
		\draw (47) to (35.center);
		\draw (49.center) to (44);
		\draw (44) to (48.center);
		\draw (45) to (51.center);
		\draw (45) to (50.center);
		\draw (53.center) to (46);
		\draw (46) to (52.center);
		\draw (55.center) to (47);
		\draw (47) to (54.center);
		\draw [in=0, out=-150] (56) to (35.center);
		\draw [in=150, out=0] (34.center) to (56);
		\draw (33) to (56);
		\draw [bend right=15] (57) to (58);
		\draw [bend left=15] (57) to (59);
		\draw [in=0, out=150] (58) to (63.center);
		\draw [in=0, out=-150] (58) to (64.center);
		\draw [in=0, out=-150] (59) to (61.center);
		\draw [in=150, out=0] (60.center) to (59);
		\draw (67) to (63.center);
		\draw (64.center) to (68);
		\draw (69) to (60.center);
		\draw (70) to (61.center);
		\draw (72.center) to (67);
		\draw (67) to (71.center);
		\draw (68) to (74.center);
		\draw (68) to (73.center);
		\draw (76.center) to (69);
		\draw (69) to (75.center);
		\draw (78.center) to (70);
		\draw (70) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/had-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=hbox] (2) at (1.75, 0) {};
		\node [style=none] (3) at (4, 0) {$:=$};
		\node [style=none] (4) at (5.25, 0) {};
		\node [style=gn_phase] (5) at (6, 0) {$\frac\pi2$};
		\node [style=rn_phase] (6) at (7, 0) {$\frac\pi2$};
		\node [style=gn_phase] (7) at (8, 0) {$\frac\pi2$};
		\node [style=none] (8) at (8.75, 0) {};
		\node [style=box] (9) at (-3.25, 0) {H};
		\node [style=none] (10) at (-5, 0) {};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-0.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (4.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kraus-Xmeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-2, 0) {$\cvar k \pi$};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style={gn_phase}] (2) at (8, 0) {$\pi$};
		\node [style=none] (3) at (6.5, 0) {};
		\node [style=gn] (4) at (3, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (5, 0) {$+$};
		\node [style=sLabel] (8) at (2.5, 0.75) {$\cvar k = 0$};
		\node [style=sLabel] (9) at (7.5, 0.75) {$\cvar k = 1$};
		\node [style=none] (10) at (-1, 0) {$\star$};
		\node [style=none] (11) at (8.75, 0) {$\star$};
		\node [style=none] (12) at (3.75, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kraus-Zmeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-2, 0) {$\cvar k \pi$};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style={rn_phase}] (2) at (8, 0) {$\pi$};
		\node [style=none] (3) at (6.5, 0) {};
		\node [style=rn] (4) at (3, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (5, 0) {$+$};
		\node [style=sLabel] (8) at (2.5, 0.75) {$\cvar k = 0$};
		\node [style=sLabel] (10) at (7.5, 0.75) {$\cvar k = 1$};
		\node [style=none] (11) at (-1, 0) {$\star$};
		\node [style=none] (12) at (8.75, 0) {$\star$};
		\node [style=none] (13) at (3.75, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-emitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -0.275) {};
		\node [style=none] (1) at (-5.875, -0.275) {};
		\node [style=none] (2) at (-4.625, -0.275) {};
		\node [style=none] (3) at (-5.875, -0.275) {};
		\node [style=none] (4) at (-4.625, -0.275) {};
		\node [style=none] (5) at (-4.625, 0.475) {};
		\node [style=none] (6) at (-4.625, -1.025) {};
		\node [style=none] (7) at (-2.625, -1.025) {};
		\node [style=none] (8) at (-3.625, -0.275) {$M_{X}$};
		\node [style=none] (9) at (-2.625, 0.475) {};
		\node [style=sLabel] (10) at (-2.875, 0.175) {$\cvar{a_t}$};
		\node [style=gn, thick] (11) at (-7.05, -0.025) {};
		\node [style=none] (12) at (-7.55, -0.025) {};
		\node [style=none] (13) at (-7.55, 0.975) {};
		\node [style=none] (14) at (-6.3, 0.975) {};
		\node [style=none] (15) at (-6.3, -0.275) {};
		\node [style=none] (16) at (-6.3, 0.225) {};
		\node [style=ltriang, thick] (17) at (-6.05, -0.275) {};
		\node [style=none] (18) at (-8.25, 1.625) {};
		\node [style=none] (19) at (-1.75, 1.625) {};
		\node [style=none] (20) at (-8.25, -1.625) {};
		\node [style=none] (21) at (-1.75, -1.625) {};
		\node [style=sLabel] (22) at (-5, 2.125) {$\mathtt{unroll}_{n}$};
		\node [style=none] (23) at (-8, 0.475) {};
		\node [style=none] (24) at (-9.35, 0.475) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style={gn_phase}] (28) at (4, 0) {$(\sum_{t=0}^n a_t) \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRThick] (3.center) to (2.center);
		\draw [style=N] (5.center) to (9.center);
		\draw [style=N] (9.center) to (7.center);
		\draw [style=N] (7.center) to (6.center);
		\draw [style=N] (6.center) to (5.center);
		\draw [style=N, bend left=270, looseness=1.50] (13.center) to (12.center);
		\draw [style=NStream] (14.center) to (13.center);
		\draw [style=N] (12.center) to (11);
		\draw [style=N, in=-180, out=-30] (11) to (15.center);
		\draw [style=N, in=30, out=-180] (16.center) to (11);
		\draw [style=N, bend left=270, looseness=1.75] (16.center) to (14.center);
		\draw [style=DRWire] (17) to (15.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (28);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-measure-emitter-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (0, 5) {$=$};
		\node [style=ltriang, line width=.8pt] (135) at (-6, 4) {};
		\node [style=none] (136) at (-4.75, 5) {};
		\node [style=none] (137) at (-2.25, 5) {};
		\node [style=none] (138) at (-2.25, 3) {};
		\node [style=none] (139) at (-4.75, 3) {};
		\node [style=none] (140) at (-4.75, 4.025) {};
		\node [style=none] (141) at (-4.75, 3.975) {};
		\node [style=none] (142) at (-4.75, 4) {};
		\node [style=none] (143) at (-6, 4) {};
		\node [style=none] (144) at (-4.75, 4) {};
		\node [style=none] (145) at (-7, 4) {};
		\node [style=sLabel] (146) at (-2.75, 4.5) {$\cvar{a_t}$};
		\node [style=none] (147) at (-3.625, 4) {$M_{X}$};
		\node [style=gn, thick] (148) at (-8.25, 4.5) {};
		\node [style=none] (149) at (-9.65, 5.25) {};
		\node [style=none] (150) at (-9, 4.5) {};
		\node [style=none] (151) at (-9, 6) {};
		\node [style=none] (152) at (-6.75, 5) {};
		\node [style=none] (153) at (-6.75, 6) {};
		\node [style=none] (154) at (-11.25, 5.25) {};
		\node [style=none] (155) at (-7, 4) {};
		\node [style=none] (156) at (-7, 5) {};
		\node [style=none] (157) at (-10.25, 6.75) {};
		\node [style=none] (158) at (-1.5, 6.75) {};
		\node [style=none] (159) at (-10.25, 2.5) {};
		\node [style=none] (160) at (-1.5, 2.5) {};
		\node [style=sLabel] (161) at (-5.75, 7.25) {$\mathtt{unroll}_{n + 1}$};
		\node [style=none] (173) at (5.75, 3.75) {};
		\node [style=gn, thick] (176) at (4.5, 4.25) {};
		\node [style=none] (177) at (3.1, 5) {};
		\node [style=none] (178) at (3.75, 4.25) {};
		\node [style=none] (179) at (3.75, 5.75) {};
		\node [style=none] (180) at (6, 4.75) {};
		\node [style=none] (181) at (6, 5.75) {};
		\node [style=none] (182) at (1.5, 5) {};
		\node [style=none] (183) at (5.75, 3.75) {};
		\node [style=none] (184) at (5.75, 4.75) {};
		\node [style=none] (185) at (2.5, 6.75) {};
		\node [style=none] (186) at (8.75, 6.75) {};
		\node [style=none] (187) at (2.5, 2.5) {};
		\node [style=none] (188) at (8.75, 2.5) {};
		\node [style=sLabel] (189) at (5.5, 7.25) {$\mathtt{unroll}_{n + 1}$};
		\node [style={gn_phase}] (191) at (7.5, 3.75) {$\cvar{a_t} \pi$};
		\node [style=none] (210) at (13.45, 4.1) {};
		\node [style=none] (211) at (13.45, 5.85) {};
		\node [style=none] (212) at (14.95, 5.85) {};
		\node [style=none] (213) at (14.95, 4.1) {};
		\node [style=none] (214) at (12, 6.75) {};
		\node [style=none] (215) at (16.5, 6.75) {};
		\node [style=none] (216) at (12, 2.5) {};
		\node [style=none] (217) at (16.5, 2.5) {};
		\node [style=sLabel] (218) at (14.25, 7.25) {$\mathtt{unroll}_{n + 1}$};
		\node [style=none] (219) at (12.65, 5) {};
		\node [style=none] (220) at (11.25, 5) {};
		\node [style={gn_phase}] (221) at (14.25, 4.1) {$\cvar{a_t} \pi$};
		\node [style=none] (222) at (10, 5) {$=$};
		\node [style=none] (223) at (14.25, 3.25) {$\star$};
		\node [style=none] (225) at (7.5, 3) {$\star$};
		\node [style=none] (226) at (6.45, -1.9) {};
		\node [style=none] (227) at (6.45, -0.15) {};
		\node [style=none] (228) at (7.95, -0.15) {};
		\node [style=none] (229) at (7.95, -1.9) {};
		\node [style=none] (230) at (5, 0.75) {};
		\node [style=none] (231) at (9.5, 0.75) {};
		\node [style=none] (232) at (5, -3.25) {};
		\node [style=none] (233) at (9.5, -3.25) {};
		\node [style=sLabel] (234) at (7.25, 1.25) {$\mathtt{unroll}_{n}$};
		\node [style=none] (235) at (5.65, -1) {};
		\node [style=none] (236) at (1.5, -1) {};
		\node [style={gn_phase}] (237) at (7.25, -1.9) {$\cvar{a_{t + 1}} \pi$};
		\node [style=none] (238) at (0, -1) {$=$};
		\node [style=none] (239) at (7.25, -2.75) {$\star$};
		\node [style={gn_phase}] (241) at (3, -1) {$\cvar{a_0}\pi$};
		\node [style=sLabel] (242) at (3, 0.25) {$c_0 = a_0$};
		\node [style=none] (253) at (1.5, -5) {};
		\node [style=none] (255) at (0, -5) {$=$};
		\node [style={gn_phase}] (258) at (3.25, -5) {$\cvar{a_0}\pi$};
		\node [style={gn_phase}] (260) at (6.75, -5) {$\sum_{t = 1}^{n + 1} \cvar{a_t} \pi$};
		\node [style=none] (261) at (8.75, -5) {};
		\node [style=none] (262) at (3, -1.75) {$\star$};
		\node [style=none] (263) at (3.25, -6) {$\star$};
		\node [style=none] (264) at (6.75, -6) {$\star^n$};
		\node [style=none] (265) at (11.75, -5) {};
		\node [style=none] (266) at (10.25, -5) {$=$};
		\node [style={gn_phase}] (268) at (15, -5) {$\sum_{t = 0}^{n + 1} \cvar{a_t} \pi$};
		\node [style=none] (269) at (18.75, -5) {};
		\node [style=none] (271) at (15, -6) {$\star^{n + 1}$};
		\node [style=none] (272) at (1.5, -9) {};
		\node [style=none] (273) at (0, -9) {$=$};
		\node [style={gn_phase}] (274) at (4.5, -9) {$\cvar{c_{n + 1}}\pi$};
		\node [style=none] (276) at (7.5, -9) {};
		\node [style=none] (277) at (4.5, -10) {$\star$};
		\node [style=sLabel] (278) at (4.5, -8) {$\cvar{c_t} = \cvar{a_t} \oplus \cvar{c_{t -1}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (136.center) to (139.center);
		\draw [style=N] (139.center) to (138.center);
		\draw [style=N] (138.center) to (137.center);
		\draw [style=N] (137.center) to (136.center);
		\draw [style=DRThick] (143.center) to (142.center);
		\draw [style=N] (135) to (145.center);
		\draw [style=N, bend left=270, looseness=1.75] (152.center) to (153.center);
		\draw [style=N, bend left=270, looseness=1.50] (151.center) to (150.center);
		\draw (154.center) to (149.center);
		\draw [style=N] (152.center) to (156.center);
		\draw [style=NStream] (153.center) to (151.center);
		\draw [style=N] (150.center) to (148);
		\draw [style=N, in=-180, out=-30] (148) to (155.center);
		\draw [style=N, in=30, out=-180] (156.center) to (148);
		\draw (157.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw [style=N, bend left=270, looseness=1.75] (180.center) to (181.center);
		\draw [style=N, bend left=270, looseness=1.50] (179.center) to (178.center);
		\draw (182.center) to (177.center);
		\draw [style=N] (180.center) to (184.center);
		\draw [style=NStream] (181.center) to (179.center);
		\draw [style=N] (178.center) to (176);
		\draw [style=N, in=-180, out=-30] (176) to (183.center);
		\draw [style=N, in=30, out=-180] (184.center) to (176);
		\draw (185.center) to (187.center);
		\draw (187.center) to (188.center);
		\draw (188.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw [style=N] (183.center) to (191);
		\draw [style=N, bend left=270, looseness=1.50] (211.center) to (210.center);
		\draw [style=NStream] (212.center) to (211.center);
		\draw [style=N, bend left=270, looseness=1.75] (213.center) to (212.center);
		\draw (214.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (220.center) to (219.center);
		\draw [style=N] (210.center) to (221);
		\draw [style=N] (221) to (213.center);
		\draw [style=N, bend left=270, looseness=1.50] (227.center) to (226.center);
		\draw [style=NStream] (228.center) to (227.center);
		\draw [style=N, bend left=270, looseness=1.75] (229.center) to (228.center);
		\draw (230.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (233.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (236.center) to (235.center);
		\draw [style=N] (226.center) to (237);
		\draw [style=N] (237) to (229.center);
		\draw (253.center) to (261.center);
		\draw (265.center) to (269.center);
		\draw (272.center) to (276.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-measure-emitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (7.75, 0) {$=$};
		\node [style=none] (44) at (9, 0) {};
		\node [style=none] (45) at (14, 0) {};
		\node [style={gn_phase}] (46) at (11.5, 0) {$\sum^n_{t= 0} \cvar{a_t} \pi$};
		\node [style=none] (61) at (3.45, -0.9) {};
		\node [style=none] (62) at (3.45, 0.85) {};
		\node [style=none] (63) at (4.95, 0.85) {};
		\node [style=none] (64) at (4.95, -0.9) {};
		\node [style=none] (65) at (2, 1.75) {};
		\node [style=none] (66) at (6.5, 1.75) {};
		\node [style=none] (67) at (2, -2.5) {};
		\node [style=none] (68) at (6.5, -2.5) {};
		\node [style=sLabel] (69) at (4.25, 2.25) {$\mathtt{unroll}_{n}$};
		\node [style=none] (70) at (2.65, 0) {};
		\node [style=none] (71) at (1.25, 0) {};
		\node [style={gn_phase}] (72) at (4.25, -0.9) {$\cvar{a_t} \pi$};
		\node [style=none] (73) at (0, 0) {$=$};
		\node [style=ltriang, line width=.8pt] (78) at (-6, -1) {};
		\node [style=none] (80) at (-4.75, 0) {};
		\node [style=none] (81) at (-2.25, 0) {};
		\node [style=none] (82) at (-2.25, -2) {};
		\node [style=none] (83) at (-4.75, -2) {};
		\node [style=none] (85) at (-4.75, -0.975) {};
		\node [style=none] (86) at (-4.75, -1.025) {};
		\node [style=none] (87) at (-4.75, -1) {};
		\node [style=none] (88) at (-6, -1) {};
		\node [style=none] (89) at (-4.75, -1) {};
		\node [style=none] (90) at (-7, -1) {};
		\node [style=sLabel] (94) at (-2.75, -0.5) {$\cvar{a_t}$};
		\node [style=none] (95) at (-3.625, -1) {$M_{X}$};
		\node [style=gn, thick] (96) at (-8.25, -0.5) {};
		\node [style=none] (98) at (-9.65, 0.25) {};
		\node [style=none] (99) at (-9, -0.5) {};
		\node [style=none] (100) at (-9, 1) {};
		\node [style=none] (101) at (-6.75, 0) {};
		\node [style=none] (102) at (-6.75, 1) {};
		\node [style=none] (103) at (-11.25, 0.25) {};
		\node [style=none] (104) at (-7, -1) {};
		\node [style=none] (105) at (-7, 0) {};
		\node [style=none] (110) at (-10.25, 1.75) {};
		\node [style=none] (111) at (-1.5, 1.75) {};
		\node [style=none] (112) at (-10.25, -2.5) {};
		\node [style=none] (113) at (-1.5, -2.5) {};
		\node [style=sLabel] (114) at (-5.75, 2.25) {$\mathtt{unroll}_{n}$};
		\node [style=none] (115) at (4.25, -1.75) {$\star$};
		\node [style=none] (116) at (11.5, -1) {$\star ^ {n}$};
		\node [style=none] (119) at (16, 0) {};
		\node [style=none] (120) at (20, 0) {};
		\node [style={gn_phase}] (121) at (18, 0) {$\cvar{c_n} \pi$};
		\node [style=none] (122) at (18, -1) {$\star$};
		\node [style=none] (123) at (15, 0) {$=$};
		\node [style=sLabel] (124) at (11.5, 1.25) {$\cvar{c_t} = \cvar{a_t} \oplus \cvar{c_{t -1}}$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (46);
		\draw (46) to (45.center);
		\draw [style=N, bend left=270, looseness=1.50] (62.center) to (61.center);
		\draw [style=NStream] (63.center) to (62.center);
		\draw [style=N, bend left=270, looseness=1.75] (64.center) to (63.center);
		\draw (65.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (71.center) to (70.center);
		\draw [style=N] (61.center) to (72);
		\draw [style=N] (72) to (64.center);
		\draw [style=N] (80.center) to (83.center);
		\draw [style=N] (83.center) to (82.center);
		\draw [style=N] (82.center) to (81.center);
		\draw [style=N] (81.center) to (80.center);
		\draw [style=DRThick] (88.center) to (87.center);
		\draw [style=N] (78) to (90.center);
		\draw [style=N, bend left=270, looseness=1.75] (101.center) to (102.center);
		\draw [style=N, bend left=270, looseness=1.50] (100.center) to (99.center);
		\draw (103.center) to (98.center);
		\draw [style=N] (101.center) to (105.center);
		\draw [style=NStream] (102.center) to (100.center);
		\draw [style=N] (99.center) to (96);
		\draw [style=N, in=-180, out=-30] (96) to (104.center);
		\draw [style=N, in=30, out=-180] (105.center) to (96);
		\draw (110.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (119.center) to (121);
		\draw (121) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-measure-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=ltriang, line width=.8pt] (1) at (-6, -1) {};
		\node [style=none] (2) at (-4.75, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-2.25, -2) {};
		\node [style=none] (5) at (-4.75, -2) {};
		\node [style=none] (6) at (-4.75, -0.975) {};
		\node [style=none] (7) at (-4.75, -1.025) {};
		\node [style=none] (8) at (-4.75, -1) {};
		\node [style=none] (9) at (-6, -1) {};
		\node [style=none] (10) at (-4.75, -1) {};
		\node [style=none] (11) at (-7, -1) {};
		\node [style=sLabel] (12) at (-2.75, -0.5) {$\cvar{a_t}$};
		\node [style=none] (13) at (-3.625, -1) {$M_{X}$};
		\node [style=gn, thick] (14) at (-8.25, -0.5) {};
		\node [style=none] (15) at (-9.65, 0.25) {};
		\node [style=none] (16) at (-9, -0.5) {};
		\node [style=none] (17) at (-9, 1) {};
		\node [style=none] (18) at (-6.75, 0) {};
		\node [style=none] (19) at (-6.75, 1) {};
		\node [style=none] (20) at (-11.25, 0.25) {};
		\node [style=none] (21) at (-7, -1) {};
		\node [style=none] (22) at (-7, 0) {};
		\node [style=none] (23) at (-10.25, 1.75) {};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (-10.25, -2.5) {};
		\node [style=none] (26) at (-1.5, -2.5) {};
		\node [style=sLabel] (27) at (-5.75, 2.25) {$\mathtt{unroll}_{n + 1}$};
		\node [style=none] (28) at (5.75, -1.25) {};
		\node [style=gn, thick] (29) at (4.5, -0.75) {};
		\node [style=none] (30) at (3.1, 0) {};
		\node [style=none] (31) at (3.75, -0.75) {};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=none] (33) at (6, -0.25) {};
		\node [style=none] (34) at (6, 0.75) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (5.75, -1.25) {};
		\node [style=none] (37) at (5.75, -0.25) {};
		\node [style=none] (38) at (2.5, 1.75) {};
		\node [style=none] (39) at (8.75, 1.75) {};
		\node [style=none] (40) at (2.5, -2.5) {};
		\node [style=none] (41) at (8.75, -2.5) {};
		\node [style=sLabel] (42) at (5.5, 2.25) {$\mathtt{unroll}_{n + 1}$};
		\node [style={gn_phase}] (43) at (7.5, -1.25) {$\cvar{a_t} \pi$};
		\node [style=none] (44) at (13.45, -0.9) {};
		\node [style=none] (45) at (13.45, 0.85) {};
		\node [style=none] (46) at (14.95, 0.85) {};
		\node [style=none] (47) at (14.95, -0.9) {};
		\node [style=none] (48) at (12, 1.75) {};
		\node [style=none] (49) at (16.5, 1.75) {};
		\node [style=none] (50) at (12, -2.5) {};
		\node [style=none] (51) at (16.5, -2.5) {};
		\node [style=sLabel] (52) at (14.25, 2.25) {$\mathtt{unroll}_{n + 1}$};
		\node [style=none] (53) at (12.65, 0) {};
		\node [style=none] (54) at (11.25, 0) {};
		\node [style={gn_phase}] (55) at (14.25, -0.9) {$\cvar{a_t} \pi$};
		\node [style=none] (56) at (10, 0) {$=$};
		\node [style=none] (57) at (14.25, -1.75) {$\star$};
		\node [style=none] (58) at (7.5, -2) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (2.center) to (5.center);
		\draw [style=N] (5.center) to (4.center);
		\draw [style=N] (4.center) to (3.center);
		\draw [style=N] (3.center) to (2.center);
		\draw [style=DRThick] (9.center) to (8.center);
		\draw [style=N] (1) to (11.center);
		\draw [style=N, bend left=270, looseness=1.75] (18.center) to (19.center);
		\draw [style=N, bend left=270, looseness=1.50] (17.center) to (16.center);
		\draw (20.center) to (15.center);
		\draw [style=N] (18.center) to (22.center);
		\draw [style=NStream] (19.center) to (17.center);
		\draw [style=N] (16.center) to (14);
		\draw [style=N, in=-180, out=-30] (14) to (21.center);
		\draw [style=N, in=30, out=-180] (22.center) to (14);
		\draw (23.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw [style=N, bend left=270, looseness=1.75] (33.center) to (34.center);
		\draw [style=N, bend left=270, looseness=1.50] (32.center) to (31.center);
		\draw (35.center) to (30.center);
		\draw [style=N] (33.center) to (37.center);
		\draw [style=NStream] (34.center) to (32.center);
		\draw [style=N] (31.center) to (29);
		\draw [style=N, in=-180, out=-30] (29) to (36.center);
		\draw [style=N, in=30, out=-180] (37.center) to (29);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw [style=N] (36.center) to (43);
		\draw [style=N, bend left=270, looseness=1.50] (45.center) to (44.center);
		\draw [style=NStream] (46.center) to (45.center);
		\draw [style=N, bend left=270, looseness=1.75] (47.center) to (46.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw [style=N] (44.center) to (55);
		\draw [style=N] (55) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-measure-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.45, -0.9) {};
		\node [style=none] (1) at (6.45, 0.85) {};
		\node [style=none] (2) at (7.95, 0.85) {};
		\node [style=none] (3) at (7.95, -0.9) {};
		\node [style=none] (4) at (5, 1.75) {};
		\node [style=none] (5) at (9.5, 1.75) {};
		\node [style=none] (6) at (5, -2.25) {};
		\node [style=none] (7) at (9.5, -2.25) {};
		\node [style=sLabel] (8) at (7.25, 2.25) {$\mathtt{unroll}_{n}$};
		\node [style=none] (9) at (5.65, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style={gn_phase}] (11) at (7.25, -0.9) {$\cvar{a_{t + 1}} \pi$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (7.25, -1.75) {$\star$};
		\node [style={gn_phase}] (14) at (3, 0) {$\cvar{a_0}\pi$};
		\node [style=none] (16) at (1.5, -5) {};
		\node [style=none] (17) at (0, -5) {$=$};
		\node [style={gn_phase}] (18) at (3.25, -5) {$\cvar{a_0}\pi$};
		\node [style={gn_phase}] (19) at (6.75, -5) {$\sum_{t = 1}^{n + 1} \cvar{a_t} \pi$};
		\node [style=none] (20) at (8.75, -5) {};
		\node [style=none] (21) at (3, -0.75) {$\star$};
		\node [style=none] (22) at (3.25, -6) {$\star$};
		\node [style=none] (23) at (6.75, -6) {$\star^n$};
		\node [style=none] (24) at (11.75, -5) {};
		\node [style=none] (25) at (10.25, -5) {$=$};
		\node [style={gn_phase}] (26) at (15, -5) {$\sum_{t = 0}^{n + 1} \cvar{a_t} \pi$};
		\node [style=none] (27) at (18.75, -5) {};
		\node [style=none] (28) at (15, -6) {$\star^{n + 1}$};
		\node [style=none] (29) at (-5.05, -0.9) {};
		\node [style=none] (30) at (-5.05, 0.85) {};
		\node [style=none] (31) at (-3.55, 0.85) {};
		\node [style=none] (32) at (-3.55, -0.9) {};
		\node [style=none] (33) at (-6.5, 1.75) {};
		\node [style=none] (34) at (-2, 1.75) {};
		\node [style=none] (35) at (-6.5, -2.25) {};
		\node [style=none] (36) at (-2, -2.25) {};
		\node [style=sLabel] (37) at (-4.25, 2.25) {$\mathtt{unroll}_{n + 1}$};
		\node [style=none] (38) at (-5.85, 0) {};
		\node [style=none] (39) at (-7.25, 0) {};
		\node [style={gn_phase}] (40) at (-4.25, -0.9) {$\cvar{a_t} \pi$};
		\node [style=none] (41) at (-4.25, -1.75) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend left=270, looseness=1.50] (1.center) to (0.center);
		\draw [style=NStream] (2.center) to (1.center);
		\draw [style=N, bend left=270, looseness=1.75] (3.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [style=N] (0.center) to (11);
		\draw [style=N] (11) to (3.center);
		\draw (16.center) to (20.center);
		\draw (24.center) to (27.center);
		\draw [style=N, bend left=270, looseness=1.50] (30.center) to (29.center);
		\draw [style=NStream] (31.center) to (30.center);
		\draw [style=N, bend left=270, looseness=1.75] (32.center) to (31.center);
		\draw (33.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw [style=N] (29.center) to (40);
		\draw [style=N] (40) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma-measure-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-8.5, 0) {};
		\node [style={gn_phase}] (9) at (-6.5, 0) {$\cvar{a} \pi$};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-6.5, -1) {$\star$};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style={gn_phase}] (14) at (4.5, 0) {$\cvar{c}\pi$};
		\node [style=none] (15) at (7.5, 0) {};
		\node [style=sLabel] (16) at (-5.25, 1) {$\cvar{c} = \cvar{a} \oplus \cvar{b}$ };
		\node [style=none] (17) at (4.5, -1) {$\star$};
		\node [style={gn_phase}] (18) at (-3.5, 0) {$\cvar{b} \pi$};
		\node [style=none] (19) at (-3.5, -1) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear-optics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4, -0.25) {};
		\node [style=none] (14) at (-3, -0.25) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (-5.5, -1.25) {};
		\node [style=wn] (22) at (3, 0) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (4.5, 0) {};
		\node [style=none] (25) at (0, 0) {$,$};
		\node [style=none] (63) at (3, 0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend left=15] (20.center) to (16.center);
		\draw [bend left=15] (16.center) to (18.center);
		\draw [bend right=15] (17.center) to (19.center);
		\draw [bend left=15] (17.center) to (21.center);
		\draw (23.center) to (22);
		\draw (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loqcathon_figures/2q_cluster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1) {};
		\node [style=none] (8) at (-7.75, 1) {\tiny $| + \rangle$};
		\node [style=ctrl] (23) at (-6.75, 1) {};
		\node [style=none] (39) at (-7.25, 0) {};
		\node [style=none] (40) at (-7.75, 0) {\tiny $| + \rangle$};
		\node [style=ctrl] (112) at (-6.75, 0) {};
		\node [style=none] (113) at (-4.75, 1) {};
		\node [style=none] (114) at (-4.75, 0) {};
		\node [style=none] (115) at (-3.5, 0) {$\leftrightarrow$};
		\node [style=green small] (116) at (-2.25, 1) {};
		\node [style=green small] (118) at (-1.5, 1) {};
		\node [style=green small] (119) at (-2.25, 0) {};
		\node [style=green small] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (0.75, 1) {};
		\node [style=none] (123) at (0.75, 0) {};
		\node [style=none] (124) at (1.75, 0) {$=$};
		\node [style=green small] (126) at (2.75, 1) {};
		\node [style=green small] (128) at (4, 0) {};
		\node [style=none] (129) at (4.75, 1) {};
		\node [style=none] (130) at (4.75, 0) {};
		\node [style=none] (131) at (6, 0) {$\leftrightarrow$};
		\node [style=ctrl] (132) at (7.25, 1) {};
		\node [style=ctrl] (133) at (8.5, 0) {};
		\node [style=none] (134) at (-6.25, 2) { $\scalebox{.7}{\underline{\textsf{Circuit}}}$};
		\node [style=none] (135) at (1.125, 2) { $\scalebox{.7}{\underline{\textsf{ZX-Calculus}}}$};
		\node [style=none] (136) at (7.875, 2) { $\scalebox{.7}{\underline{\textsf{MBQC}}}$};
		\node [style=none] (137) at (-7.25, -1) {};
		\node [style=none] (138) at (-7.75, -1) {\tiny $| + \rangle$};
		\node [style=none] (140) at (-4.75, -1) {};
		\node [style=green small] (141) at (-2.25, -1) {};
		\node [style=none] (143) at (0.75, -1) {};
		\node [style=green small] (144) at (2.75, -1) {};
		\node [style=none] (145) at (4.75, -1) {};
		\node [style=ctrl] (146) at (7.25, -1) {};
		\node [style=ctrl] (147) at (-6, 0) {};
		\node [style=ctrl] (148) at (-6, -1) {};
		\node [style=ctrl] (149) at (-5.25, 1) {};
		\node [style=ctrl] (150) at (-5.25, -1) {};
		\node [style=green small] (151) at (-0.75, 0) {};
		\node [style=green small] (152) at (-0.75, -1) {};
		\node [style=green small] (153) at (0, 1) {};
		\node [style=green small] (154) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (112);
		\draw (112) to (39.center);
		\draw (113.center) to (23);
		\draw (23) to (0.center);
		\draw (23) to (112);
		\draw (123.center) to (121);
		\draw (121) to (119);
		\draw (122.center) to (118);
		\draw (118) to (116);
		\draw [style=blue box] (118) to (121);
		\draw (130.center) to (128);
		\draw (129.center) to (126);
		\draw [style=blue box] (126) to (128);
		\draw (132) to (133);
		\draw (145.center) to (144);
		\draw (147) to (148);
		\draw (149) to (150);
		\draw (140.center) to (137.center);
		\draw [style=blue box] (151) to (152);
		\draw [style=blue box] (153) to (154);
		\draw [style=blue box] (128) to (144);
		\draw [style=blue box] (144) to (126);
		\draw (146) to (133);
		\draw (132) to (146);
		\draw (141) to (152);
		\draw (152) to (154);
		\draw (143.center) to (154);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loqcathon_figures/fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (-4, 1) {};
		\node [style=green] (8) at (-2.5, 0) {};
		\node [style={red (text)}] (9) at (-3.1, 0.75) {$\frac{1}{2}$};
		\node [style={red (text)}] (10) at (-3.1, -0.75) {$\frac{1}{2}$};
		\node [style={red (text)}] (11) at (-1.5, 0) {$\texttt{-}\frac{1}{2}$};
		\node [style=none] (20) at (-5, 2.5) {};
		\node [style=none] (21) at (-5, 1) {};
		\node [style=none] (22) at (-5, 1.75) {};
		\node [style=green] (26) at (-4, -1) {};
		\node [style=none] (27) at (-5, -2.5) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-5, -1.75) {};
		\node [style=none] (50) at (3.25, 4) {$a, b \in \{0,1\}$};
		\node [style={red (text)}] (52) at (-9.25, -1) {$b\oplus c$};
		\node [style=none] (70) at (-10.25, 4.75) {};
		\node [style=none] (71) at (-10.25, 2.75) {};
		\node [style=none] (72) at (-10.25, 1) {};
		\node [style=none] (73) at (-5, -2.5) {};
		\node [style=none] (74) at (-5, -1) {};
		\node [style=none] (75) at (-5, -1.75) {};
		\node [style=none] (76) at (-10.25, -4.75) {};
		\node [style=none] (77) at (-10.25, -2.75) {};
		\node [style=none] (78) at (-10.25, -1) {};
		\node [style={red (text)}] (79) at (-9.25, -2.625) {$b\oplus c$};
		\node [style={red (text)}] (80) at (-9.25, -4.275) {$b\oplus c$};
		\node [style={red (text)}] (81) at (-9.25, 1) {$b\oplus c$};
		\node [style={red (text)}] (82) at (-9.25, 2.625) {$b\oplus c$};
		\node [style={red (text)}] (83) at (-9.25, 4.275) {$b\oplus c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9);
		\draw (8) to (11);
		\draw (21.center) to (0);
		\draw [in=-15, out=120, looseness=0.75] (0) to (22.center);
		\draw [in=-30, out=105, looseness=0.75] (0) to (20.center);
		\draw (28.center) to (26);
		\draw [in=15, out=-120, looseness=0.75] (26) to (29.center);
		\draw [in=30, out=-105, looseness=0.75] (26) to (27.center);
		\draw (26) to (10);
		\draw (70.center) to (20.center);
		\draw (71.center) to (22.center);
		\draw (72.center) to (21.center);
		\draw (76.center) to (73.center);
		\draw (77.center) to (75.center);
		\draw (78.center) to (74.center);
		\draw (9) to (8);
		\draw (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loqcathon_figures/fusion_failure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (0) at (-4, 1) {};
		\node [style={green (text)}] (8) at (0, 0) {$a$};
		\node [style={red (text)}] (9) at (-2.5, 1) {$\frac{1}{2}$};
		\node [style={red (text)}] (10) at (-2.5, -1) {$\frac{1}{2}$};
		\node [style={red (text)}] (11) at (2.5, 0) {$\frac{1}{2}$};
		\node [style={red (text)}] (12) at (4, 0) {$b$};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (20) at (-5, 2.5) {};
		\node [style=none] (21) at (-5, 1) {};
		\node [style=none] (22) at (-5, 1.75) {};
		\node [style=none] (23) at (-6.25, 3) {};
		\node [style=none] (24) at (-6.25, 1) {};
		\node [style=none] (25) at (-6.25, 2) {};
		\node [style=green] (26) at (-4, -1) {};
		\node [style=none] (27) at (-5, -2.5) {};
		\node [style=none] (28) at (-5, -1) {};
		\node [style=none] (29) at (-5, -1.75) {};
		\node [style=none] (30) at (-6.25, -3) {};
		\node [style=none] (31) at (-6.25, -1) {};
		\node [style=none] (32) at (-6.25, -2) {};
		\node [style=none] (40) at (-0.175, 2.625) {$\textsf{Fusion}$};
		\node [style=none] (41) at (-1.5, -3) {};
		\node [style=none] (42) at (-1.5, 3) {};
		\node [style=none] (43) at (1.5, -3) {};
		\node [style=none] (44) at (1.5, 3) {};
		\node [style=none] (45) at (-0.15, 2) {$\textsf{Failure}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9);
		\draw (8) to (11);
		\draw (11) to (12);
		\draw (9) to (17.center);
		\draw [in=135, out=0] (17.center) to (8);
		\draw [in=0, out=-135] (8) to (18.center);
		\draw (18.center) to (10);
		\draw (23.center) to (20.center);
		\draw (22.center) to (25.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (0);
		\draw [in=-15, out=120, looseness=0.75] (0) to (22.center);
		\draw [in=-30, out=105, looseness=0.75] (0) to (20.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (32.center);
		\draw (31.center) to (28.center);
		\draw (28.center) to (26);
		\draw [in=15, out=-120, looseness=0.75] (26) to (29.center);
		\draw [in=30, out=-105, looseness=0.75] (26) to (27.center);
		\draw (26) to (10);
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3] (43.center)
			 to (44.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3, style=white] (44.center)
			 to (43.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loqcathon_figures/fusion_qpath.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-6.5, 0.75) {};
		\node [style=none] (9) at (-8.75, 0.75) {};
		\node [style=none] (10) at (-8.75, -0.75) {};
		\node [style=none] (11) at (-6.5, -0.75) {};
		\node [style=none] (13) at (-8.75, 2.25) {};
		\node [style=none] (14) at (-8.75, -2.25) {};
		\node [style=none] (15) at (-5, 2.25) {};
		\node [style=none] (16) at (-5, -2.25) {};
		\node [style=none] (34) at (-8.875, -2.5) {};
		\node [style=none] (35) at (-8.875, -0.375) {};
		\node [style=none] (36) at (-6.625, -2.5) {};
		\node [style=none] (37) at (-6.625, -0.375) {};
		\node [style=none] (38) at (-8.875, 0.5) {};
		\node [style=none] (39) at (-8.875, 2.625) {};
		\node [style=none] (40) at (-6.625, 0.5) {};
		\node [style=none] (41) at (-6.625, 2.625) {};
		\node [style=none] (42) at (-5.75, 0.25) {};
		\node [style=none] (43) at (-5.75, -0.25) {};
		\node [style=none] (44) at (-4.75, -0.25) {};
		\node [style=none] (45) at (-4.75, 0.25) {};
		\node [style=none] (46) at (-5.25, 0.25) {};
		\node [style=none] (47) at (-5.25, -0.25) {};
		\node [style=none] (48) at (-4.125, 0.75) {};
		\node [style=none] (52) at (-4.125, 0.925) {};
		\node [style=none] (53) at (-4.125, 0.575) {};
		\node [style=none] (54) at (-4.125, -0.75) {};
		\node [style=none] (55) at (-4.125, -0.575) {};
		\node [style=none] (56) at (-4.125, -0.925) {};
		\node [style=none] (57) at (-1.875, 0.75) {};
		\node [style=none] (58) at (-1.875, -0.75) {};
		\node [style=none] (69) at (3.25, 0.75) {};
		\node [style=none] (70) at (3.25, -0.75) {};
		\node [style=none] (71) at (1.125, -1) {};
		\node [style=none] (72) at (1.125, 1.125) {};
		\node [style=none] (73) at (3.375, -1) {};
		\node [style=none] (74) at (3.375, 1.125) {};
		\node [style=none] (75) at (-1.375, 0.75) {};
		\node [style=none] (76) at (-1.375, -0.75) {};
		\node [style=none] (77) at (-0.625, 0.25) {};
		\node [style=none] (78) at (-0.625, -0.25) {};
		\node [style=none] (79) at (0.375, -0.25) {};
		\node [style=none] (80) at (0.375, 0.25) {};
		\node [style=none] (81) at (-0.125, 0.25) {};
		\node [style=none] (82) at (-0.125, -0.25) {};
		\node [style=none] (83) at (1, 0.75) {};
		\node [style=none] (84) at (1, -0.75) {};
		\node [style=none] (85) at (-7.75, 1.5) {\tiny$\textsf{top qubit}$};
		\node [style=none] (86) at (-7.75, -1.5) {\tiny$\textsf{bottom qubit}$};
		\node [style=none] (87) at (2.275, 0) {\tiny$\textsf{fused qubit}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (2.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (14.center);
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3] (36.center)
			 to (37.center)
			 to (35.center)
			 to (34.center)
			 to cycle;
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3, style=white] (37.center)
			 to (36.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3] (40.center)
			 to (41.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3, style=white] (41.center)
			 to (40.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw (52.center) to (53.center);
		\draw [bend right=90, looseness=3.75] (53.center) to (52.center);
		\draw (55.center) to (56.center);
		\draw [bend right=90, looseness=3.75] (56.center) to (55.center);
		\draw [in=135, out=0, looseness=0.75] (2.center) to (46.center);
		\draw [in=-180, out=45, looseness=0.75] (46.center) to (48.center);
		\draw [in=330, out=-180, looseness=0.75] (54.center) to (47.center);
		\draw [in=0, out=-150, looseness=0.75] (47.center) to (11.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw [in=-180, out=0, looseness=1.25] (15.center) to (57.center);
		\draw [in=0, out=-180] (58.center) to (16.center);
		\draw [fill={rgb,255: red,201; green,255; blue,229}, fill opacity=0.3] (73.center)
			 to (74.center)
			 to (72.center)
			 to (71.center)
			 to cycle;
		\draw [fill={rgb,255: red,201; green,255; blue,229}, fill opacity=0.3, style=white] (74.center)
			 to (73.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [in=135, out=0, looseness=0.75] (75.center) to (81.center);
		\draw [in=-180, out=45, looseness=0.75] (81.center) to (83.center);
		\draw [in=330, out=-180, looseness=0.75] (84.center) to (82.center);
		\draw [in=0, out=-150, looseness=0.75] (82.center) to (76.center);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (83.center) to (69.center);
		\draw (70.center) to (84.center);
		\draw (57.center) to (75.center);
		\draw (58.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loqcathon_figures/fusions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green] (2) at (-17.5, 1) {};
		\node [style=none] (14) at (-19, 2) {};
		\node [style=none] (15) at (-19, 1) {};
		\node [style=none] (16) at (-19, 1.5) {};
		\node [style=none] (18) at (-19, -1.5) {};
		\node [style=none] (19) at (-19, -1) {};
		\node [style=none] (20) at (-19, -2) {};
		\node [style=green] (22) at (-17.5, -1) {};
		\node [style={green (text)}] (24) at (-13.5, 0) {$a$};
		\node [style={red (text)}] (25) at (-16, 1) {$\frac{1}{2}$};
		\node [style={red (text)}] (26) at (-16, -1) {$\frac{1}{2}$};
		\node [style={red (text)}] (27) at (-11.25, 0) {$\frac{1}{2}$};
		\node [style={red (text)}] (28) at (-9.75, 0) {$b$};
		\node [style=none] (29) at (2.75, 0) {$=$};
		\node [style=green] (30) at (6.75, 2) {};
		\node [style={red (text)}] (31) at (5.25, 3.5) {$b$};
		\node [style={red (text)}] (32) at (5.25, 2) {$b$};
		\node [style={red (text)}] (33) at (5.25, 2.75) {$b$};
		\node [style={red (text)}] (35) at (5.25, -2.75) {$b$};
		\node [style={red (text)}] (36) at (5.25, -2) {$b$};
		\node [style={red (text)}] (37) at (5.25, -3.5) {$b$};
		\node [style=green] (38) at (6.75, -2) {};
		\node [style={green (text)}] (40) at (6.75, 0) {$a$};
		\node [style={red (text)}] (41) at (6.75, 1) {$\frac{1}{2}$};
		\node [style={red (text)}] (42) at (6.75, -1) {$\frac{1}{2}$};
		\node [style={red (text)}] (43) at (7.75, 0) {$\frac{1}{2}$};
		\node [style=none] (44) at (4, 4) {};
		\node [style=none] (45) at (4, 2) {};
		\node [style=none] (46) at (4, 3) {};
		\node [style=none] (49) at (4, -3) {};
		\node [style=none] (50) at (4, -2) {};
		\node [style=none] (51) at (4, -4) {};
		\node [style=none] (52) at (9, 0) {$=$};
		\node [style={green (text)}] (53) at (13, 2) {$a$};
		\node [style={red (text)}] (54) at (11.5, 3.5) {$b$};
		\node [style={red (text)}] (55) at (11.5, 2) {$b$};
		\node [style={red (text)}] (56) at (11.5, 2.75) {$b$};
		\node [style={red (text)}] (57) at (11.5, -2.75) {$b$};
		\node [style={red (text)}] (58) at (11.5, -2) {$b$};
		\node [style={red (text)}] (59) at (11.5, -3.5) {$b$};
		\node [style={green (text)}] (60) at (13, -2) {$a$};
		\node [style=none] (65) at (10.25, 4) {};
		\node [style=none] (66) at (10.25, 2) {};
		\node [style=none] (67) at (10.25, 3) {};
		\node [style=none] (68) at (10.25, -3) {};
		\node [style=none] (69) at (10.25, -2) {};
		\node [style=none] (70) at (10.25, -4) {};
		\node [style={green (text)}] (71) at (13, 0) {};
		\node [style={red (text)}] (72) at (13, 1) {$\frac{1}{2}$};
		\node [style={red (text)}] (73) at (13, -1) {$\frac{1}{2}$};
		\node [style={red (text)}] (74) at (14, 0) {$\frac{1}{2}$};
		\node [style=none] (75) at (15.25, 0) {$=$};
		\node [style={green (text)}] (76) at (19.25, 2) {$a$};
		\node [style={red (text)}] (77) at (17.75, 3.5) {$b$};
		\node [style={red (text)}] (78) at (17.75, 2) {$b$};
		\node [style={red (text)}] (79) at (17.75, 2.75) {$b$};
		\node [style={red (text)}] (80) at (17.75, -2.75) {$b$};
		\node [style={red (text)}] (81) at (17.75, -2) {$b$};
		\node [style={red (text)}] (82) at (17.75, -3.5) {$b$};
		\node [style={green (text)}] (83) at (19.25, -2) {$a$};
		\node [style=none] (84) at (16.5, 4) {};
		\node [style=none] (85) at (16.5, 2) {};
		\node [style=none] (86) at (16.5, 3) {};
		\node [style=none] (87) at (16.5, -3) {};
		\node [style=none] (88) at (16.5, -2) {};
		\node [style=none] (89) at (16.5, -4) {};
		\node [style=none] (90) at (-15, -2.25) {};
		\node [style=none] (91) at (-15, 2.875) {};
		\node [style=none] (92) at (-12.25, -2.25) {};
		\node [style=none] (93) at (-12.25, 2.875) {};
		\node [style=none] (94) at (-15, 1) {};
		\node [style=none] (95) at (-15, -1) {};
		\node [style=none] (96) at (-13.625, 2.25) {$\textsf{Fusion}$};
		\node [style=green] (97) at (-5.5, 1) {};
		\node [style=none] (98) at (-7, 2) {};
		\node [style=none] (99) at (-7, 1) {};
		\node [style=none] (100) at (-7, 1.5) {};
		\node [style=none] (101) at (-7, -1.5) {};
		\node [style=none] (102) at (-7, -1) {};
		\node [style=none] (103) at (-7, -2) {};
		\node [style=green] (104) at (-5.5, -1) {};
		\node [style={green (text)}] (105) at (-2, 0) {$a$};
		\node [style={red (text)}] (106) at (-4, 1) {$\frac{1}{2}$};
		\node [style={red (text)}] (107) at (-4, -1) {$\frac{1}{2}$};
		\node [style={red (text)}] (108) at (0, 0) {$\frac{1}{2}$};
		\node [style={red (text)}] (109) at (-1, 0) {$b$};
		\node [style=none] (114) at (-3.25, 1) {};
		\node [style=none] (115) at (-3.25, -1) {};
		\node [style=none] (117) at (-8.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (15.center);
		\draw (2) to (16.center);
		\draw (2) to (14.center);
		\draw (2) to (25);
		\draw (18.center) to (22);
		\draw (19.center) to (22);
		\draw (20.center) to (22);
		\draw (22) to (26);
		\draw (24) to (27);
		\draw (27) to (28);
		\draw (30) to (32);
		\draw (30) to (33);
		\draw (30) to (31);
		\draw (30) to (41);
		\draw (35) to (38);
		\draw (36) to (38);
		\draw (37) to (38);
		\draw (38) to (42);
		\draw (40) to (41);
		\draw (40) to (42);
		\draw (40) to (43);
		\draw (44.center) to (31);
		\draw (33) to (46.center);
		\draw (45.center) to (32);
		\draw (36) to (50.center);
		\draw (49.center) to (35);
		\draw (37) to (51.center);
		\draw (53) to (55);
		\draw (53) to (56);
		\draw (53) to (54);
		\draw (57) to (60);
		\draw (58) to (60);
		\draw (59) to (60);
		\draw (65.center) to (54);
		\draw (56) to (67.center);
		\draw (66.center) to (55);
		\draw (58) to (69.center);
		\draw (68.center) to (57);
		\draw (59) to (70.center);
		\draw (71) to (72);
		\draw (71) to (73);
		\draw (71) to (74);
		\draw (53) to (72);
		\draw (73) to (60);
		\draw (76) to (78);
		\draw (76) to (79);
		\draw (76) to (77);
		\draw (80) to (83);
		\draw (81) to (83);
		\draw (82) to (83);
		\draw (84.center) to (77);
		\draw (79) to (86.center);
		\draw (85.center) to (78);
		\draw (81) to (88.center);
		\draw (87.center) to (80);
		\draw (82) to (89.center);
		\draw [style=blue box] (76) to (83);
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3] (92.center)
			 to (93.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3, style=white] (93.center)
			 to (92.center)
			 to (90.center)
			 to (91.center)
			 to cycle;
		\draw (25) to (94.center);
		\draw [in=135, out=0] (94.center) to (24);
		\draw [in=0, out=-135] (24) to (95.center);
		\draw (95.center) to (26);
		\draw (97) to (99.center);
		\draw (97) to (100.center);
		\draw (97) to (98.center);
		\draw (97) to (106);
		\draw (101.center) to (104);
		\draw (102.center) to (104);
		\draw (103.center) to (104);
		\draw (104) to (107);
		\draw (105) to (108);
		\draw (106) to (114.center);
		\draw [in=135, out=0] (114.center) to (105);
		\draw [in=0, out=-135] (105) to (115.center);
		\draw (115.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loqcathon_figures/linear_cluster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=green] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=green] (4) at (2, 0) {};
		\node [style=green] (8) at (4, 0) {};
		\node [style=none] (5) at (8, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=green] (7) at (8, 0) {};
		\node [style=none] (10) at (6, 1) {};
		\node [style=green] (12) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [style=blue box] (2) to (4);
		\draw (3.center) to (4);
		\draw [style=blue box] (4) to (8);
		\draw [style=blue box] (8) to (12);
		\draw (5.center) to (7);
		\draw (6.center) to (8);
		\draw [style=blue box] (7) to (12);
		\draw (10.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loqcathon_figures/linear_ghz_cluster.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green small] (2) at (0, 0) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0.25, 1) {};
		\node [style=none] (17) at (-0.25, 1) {};
		\node [style=none] (18) at (1.75, 1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (1.5, 1) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=green small] (22) at (2, 0) {};
		\node [style=none] (23) at (2.25, 1) {};
		\node [style=green small] (32) at (4, 0) {};
		\node [style=none] (33) at (4.25, 1) {};
		\node [style=none] (34) at (5.5, 1) {};
		\node [style=none] (35) at (6, 1) {};
		\node [style=none] (24) at (3.75, 1) {};
		\node [style=green small] (25) at (6, 0) {};
		\node [style=none] (26) at (4, 1) {};
		\node [style=none] (27) at (6.25, 1) {};
		\node [style=none] (28) at (3.5, 1) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=none] (30) at (6.5, 1) {};
		\node [style=none] (31) at (5.75, 1) {};
		\node [style=none] (36) at (7.5, 1) {};
		\node [style=none] (37) at (8, 1) {};
		\node [style=none] (38) at (8.5, 1) {};
		\node [style=green small] (39) at (8, 0) {};
		\node [style=none] (40) at (7.75, 1) {};
		\node [style=none] (41) at (8.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (13.center);
		\draw (2) to (17.center);
		\draw (2) to (15.center);
		\draw (2) to (16.center);
		\draw (2) to (14.center);
		\draw [style=blue box] (2) to (22);
		\draw (18.center) to (22);
		\draw (19.center) to (22);
		\draw (20.center) to (22);
		\draw (21.center) to (22);
		\draw (22) to (23.center);
		\draw [style=blue box] (22) to (32);
		\draw (32) to (33.center);
		\draw (24.center) to (32);
		\draw (25) to (35.center);
		\draw (25) to (31.center);
		\draw (25) to (34.center);
		\draw (25) to (27.center);
		\draw (25) to (30.center);
		\draw [style=blue box] (25) to (32);
		\draw [style=blue box] (25) to (39);
		\draw (26.center) to (32);
		\draw (28.center) to (32);
		\draw (29.center) to (32);
		\draw (36.center) to (39);
		\draw (37.center) to (39);
		\draw (38.center) to (39);
		\draw (39) to (40.center);
		\draw (39) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/loqcathon_figures/qcirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (-11.75, -2.75) {};
		\node [style=none] (103) at (-11.75, 1.875) {};
		\node [style=none] (104) at (3.5, -2.75) {};
		\node [style=none] (105) at (3.5, 1.875) {};
		\node [style=none] (0) at (-10.5, 0) {};
		\node [style=none] (8) at (-11, 0) {$| 0 \rangle$};
		\node [style=none] (9) at (-9.5, 0) {};
		\node [style=none] (10) at (-9.5, 0.5) {};
		\node [style=none] (11) at (-7.5, 0.5) {};
		\node [style=none] (12) at (-7.5, -0.5) {};
		\node [style=none] (13) at (-9.5, -0.5) {};
		\node [style=none] (14) at (-7.5, 0) {};
		\node [style=none] (15) at (-8.5, 0) {$X(\phi_1 )$};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (17) at (-6.5, 0.5) {};
		\node [style=none] (18) at (-4.5, 0.5) {};
		\node [style=none] (19) at (-4.5, -0.5) {};
		\node [style=none] (20) at (-6.5, -0.5) {};
		\node [style=none] (21) at (-4.5, 0) {};
		\node [style=none] (22) at (-5.5, 0) {$Z(\phi_2 )$};
		\node [style=ctrl] (23) at (-3.25, 0) {};
		\node [style=targ] (24) at (-3.25, -1.75) {$\oplus$};
		\node [style=none] (25) at (-9.5, -1.75) {};
		\node [style=none] (26) at (-9.5, -1.25) {};
		\node [style=none] (27) at (-7.5, -1.25) {};
		\node [style=none] (28) at (-7.5, -2.25) {};
		\node [style=none] (29) at (-9.5, -2.25) {};
		\node [style=none] (30) at (-7.5, -1.75) {};
		\node [style=none] (31) at (-8.5, -1.75) {$X(\phi_3 )$};
		\node [style=none] (32) at (-6.5, -1.75) {};
		\node [style=none] (33) at (-6.5, -1.25) {};
		\node [style=none] (34) at (-4.5, -1.25) {};
		\node [style=none] (35) at (-4.5, -2.25) {};
		\node [style=none] (36) at (-6.5, -2.25) {};
		\node [style=none] (37) at (-4.5, -1.75) {};
		\node [style=none] (38) at (-5.5, -1.75) {$Z(\phi_4 )$};
		\node [style=none] (39) at (-10.5, -1.75) {};
		\node [style=none] (40) at (-11, -1.75) {$| 0 \rangle$};
		\node [style=none] (41) at (3, 0) {};
		\node [style=none] (42) at (3, 0.5) {};
		\node [style=none] (43) at (1, 0.5) {};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (3, -0.5) {};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (2, 0) {$X(\phi_6 )$};
		\node [style=none] (48) at (0, 0) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (50) at (-2, 0.5) {};
		\node [style=none] (51) at (-2, -0.5) {};
		\node [style=none] (52) at (0, -0.5) {};
		\node [style=none] (53) at (-2, 0) {};
		\node [style=none] (54) at (-1, 0) {$Z(\phi_5 )$};
		\node [style=none] (55) at (3, -1.75) {};
		\node [style=none] (56) at (3, -1.25) {};
		\node [style=none] (57) at (1, -1.25) {};
		\node [style=none] (58) at (1, -2.25) {};
		\node [style=none] (59) at (3, -2.25) {};
		\node [style=none] (60) at (1, -1.75) {};
		\node [style=none] (61) at (2, -1.75) {$X(\phi_8 )$};
		\node [style=none] (62) at (0, -1.75) {};
		\node [style=none] (63) at (0, -1.25) {};
		\node [style=none] (64) at (-2, -1.25) {};
		\node [style=none] (65) at (-2, -2.25) {};
		\node [style=none] (66) at (0, -2.25) {};
		\node [style=none] (67) at (-2, -1.75) {};
		\node [style=none] (68) at (-1, -1.75) {$Z(\phi_7 )$};
		\node [style=none] (69) at (7, 0) {};
		\node [style=none] (71) at (7, 0.25) {};
		\node [style=none] (72) at (7, -0.25) {};
		\node [style=none] (73) at (7.75, 0.25) {};
		\node [style=none] (74) at (7.75, -0.25) {};
		\node [style=none] (75) at (6.25, 0) {};
		\node [style=none] (76) at (6.25, 0.5) {};
		\node [style=none] (77) at (4.25, 0.5) {};
		\node [style=none] (78) at (4.25, -0.5) {};
		\node [style=none] (79) at (6.25, -0.5) {};
		\node [style=none] (80) at (4.25, 0) {};
		\node [style=none] (81) at (5.25, 0) {$B(\mathcal{P}_i)$};
		\node [style=none] (82) at (6.25, -1.75) {};
		\node [style=none] (83) at (6.25, -1.25) {};
		\node [style=none] (84) at (4.25, -1.25) {};
		\node [style=none] (85) at (4.25, -2.25) {};
		\node [style=none] (86) at (6.25, -2.25) {};
		\node [style=none] (87) at (4.25, -1.75) {};
		\node [style=none] (88) at (5.25, -1.75) {$B(\mathcal{P}_j)$};
		\node [style=none] (89) at (7.125, -0.125) {};
		\node [style=none] (90) at (7.625, -0.125) {};
		\node [style=none] (91) at (7.5, 0.175) {};
		\node [style=none] (92) at (7.35, -0.125) {};
		\node [style=none] (93) at (7, -1.75) {};
		\node [style=none] (94) at (7, -1.5) {};
		\node [style=none] (95) at (7, -2) {};
		\node [style=none] (96) at (7.75, -1.5) {};
		\node [style=none] (97) at (7.75, -2) {};
		\node [style=none] (98) at (7.125, -1.875) {};
		\node [style=none] (99) at (7.625, -1.875) {};
		\node [style=none] (100) at (7.5, -1.575) {};
		\node [style=none] (101) at (7.35, -1.875) {};
		\node [style=none] (106) at (3.75, -2.75) {};
		\node [style=none] (107) at (3.75, 1.875) {};
		\node [style=none] (108) at (6.75, -2.75) {};
		\node [style=none] (109) at (6.75, 1.875) {};
		\node [style=none] (110) at (-9.5, 1.25) {$\textsf{VQE Ansatz}$};
		\node [style=none] (111) at (5.25, 1.25) {$\textsf{Fix Basis}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (17.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (33.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (23) to (24);
		\draw (0.center) to (9.center);
		\draw (25.center) to (39.center);
		\draw (14.center) to (16.center);
		\draw (32.center) to (30.center);
		\draw (21.center) to (23);
		\draw (24) to (37.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (56.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (46.center) to (48.center);
		\draw (62.center) to (60.center);
		\draw (23) to (53.center);
		\draw (67.center) to (24);
		\draw (76.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (41.center) to (80.center);
		\draw (87.center) to (55.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw [bend left=285, looseness=1.50] (90.center) to (89.center);
		\draw (92.center) to (91.center);
		\draw (75.center) to (69.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (94.center);
		\draw [bend left=285, looseness=1.50] (99.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (82.center) to (93.center);
		\draw [fill={rgb,255: red,201; green,255; blue,229}, fill opacity=0.3] (104.center)
			 to (105.center)
			 to (103.center)
			 to (102.center)
			 to cycle;
		\draw [fill={rgb,255: red,201; green,255; blue,229}, fill opacity=0.3, style=white] (105.center)
			 to (104.center)
			 to (102.center)
			 to (103.center)
			 to cycle;
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3] (108.center)
			 to (109.center)
			 to (107.center)
			 to (106.center)
			 to cycle;
		\draw [fill={rgb,255: red,148; green,219; blue,255}, fill opacity=0.3, style=white] (109.center)
			 to (108.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mbqc-example-graph-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-2, 2) {};
		\node [style=gn] (7) at (4, 2) {};
		\node [style=gn] (9) at (0, 0) {};
		\node [style=gn] (10) at (-2, -2) {};
		\node [style=gn] (11) at (4, -2) {};
		\node [style=hbox] (12) at (-3, 2) {};
		\node [style=hbox] (13) at (3, 2) {};
		\node [style=hbox] (14) at (-1, 1) {};
		\node [style=hbox] (15) at (-1, -1) {};
		\node [style=hbox] (16) at (-2, 0) {};
		\node [style=hbox] (17) at (3, -2) {};
		\node [style=none] (22) at (5, 2) {};
		\node [style=none] (23) at (5, -2) {};
		\node [style=gn] (24) at (-4, 2) {};
		\node [style=none] (25) at (-5, 2) {};
		\node [style=gn] (26) at (2, 2) {};
		\node [style=gn] (27) at (2, -2) {};
		\node [style=hbox] (28) at (2, 0) {};
		\node [style=hbox] (29) at (0, 2) {};
		\node [style=hbox] (30) at (0, -2) {};
		\node [style=none] (31) at (-1.5, 3) {};
		\node [style=none] (32) at (2.5, 3) {};
		\node [style=none] (33) at (2.5, -1) {};
		\node [style=none] (34) at (-1.5, -0.75) {};
		\node [style=none] (35) at (0.5, 1) {};
		\node [style=none] (36) at (-3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (1);
		\draw (1) to (13);
		\draw (13) to (7);
		\draw (1) to (14);
		\draw (14) to (9);
		\draw (9) to (15);
		\draw (15) to (10);
		\draw (10) to (16);
		\draw (16) to (1);
		\draw (10) to (17);
		\draw (17) to (11);
		\draw (7) to (22.center);
		\draw (11) to (23.center);
		\draw (24) to (12);
		\draw (25.center) to (24);
		\draw (27) to (28);
		\draw (28) to (26);
		\draw (24) to (36.center);
		\draw (1) to (31.center);
		\draw (26) to (32.center);
		\draw (9) to (35.center);
		\draw (27) to (33.center);
		\draw (10) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mbqc-example-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4, 1) {};
		\node [style=vertex] (1) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, 1.5) {$b$};
		\node [style=none] (6) at (-4, 1.5) {$a$};
		\node [style=vertex] (7) at (3.25, 1) {};
		\node [style=none] (8) at (3.75, 1) {$g$};
		\node [style=vertex] (9) at (-0.5, -0.25) {};
		\node [style=vertex] (10) at (-1.75, -1.5) {};
		\node [style=vertex] (11) at (3.25, -1.5) {};
		\node [style=none] (12) at (0, -0.25) {$d$};
		\node [style=none] (13) at (-1.75, -2) {$c$};
		\node [style=none] (14) at (3.75, -1.5) {$h$};
		\node [style=none] (15) at (-5, 2.25) {};
		\node [style=none] (16) at (-3, 2.25) {};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-5, -0.25) {};
		\node [style=none] (19) at (2.25, 2.25) {};
		\node [style=none] (20) at (2.25, -2.75) {};
		\node [style=none] (21) at (4.5, -2.75) {};
		\node [style=none] (22) at (4.5, 2.25) {};
		\node [style=none] (23) at (-4.5, 1.75) {$I$};
		\node [style=none] (24) at (2.75, 1.75) {$O$};
		\node [style=vertex] (25) at (1, 1) {};
		\node [style=vertex] (26) at (1, -1.5) {};
		\node [style=none] (27) at (1, 1.5) {$e$};
		\node [style=none] (28) at (1, -2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (7);
		\draw (9) to (1);
		\draw (1) to (10);
		\draw (10) to (9);
		\draw (10) to (11);
		\draw [style=dashed edge] (15.center) to (16.center);
		\draw [style=dashed edge] (15.center) to (18.center);
		\draw [style=dashed edge] (18.center) to (17.center);
		\draw [style=dashed edge] (17.center) to (16.center);
		\draw [style=dashed edge] (19.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (19.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mbqc-example-pattern-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (1) at (-1.5, 1.5) {};
		\node [style=black node] (2) at (3, 1.5) {};
		\node [style=black node] (3) at (0, 0) {};
		\node [style=black node] (4) at (-1.5, -1.5) {};
		\node [style=black node] (5) at (3, -1.5) {};
		\node [style=black node] (18) at (-3, 1.5) {};
		\node [style=none] (19) at (-4.5, 1.5) {};
		\node [style=black node] (20) at (1.5, 1.5) {};
		\node [style=black node] (21) at (1.5, -1.5) {};
		\node [style=none] (22) at (-3, 2) {$a$};
		\node [style=none] (23) at (-1.5, 2) {$b$};
		\node [style=none] (24) at (-1.5, -2) {$c$};
		\node [style=none] (25) at (0, 0.5) {$d$};
		\node [style=none] (26) at (1.5, 2) {$e$};
		\node [style=none] (27) at (1.5, -2) {$f$};
		\node [style=none] (28) at (3, 2) {$g$};
		\node [style=none] (29) at (3, -2) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18);
		\draw (18) to (1);
		\draw (1) to (4);
		\draw (4) to (3);
		\draw (3) to (1);
		\draw (1) to (20);
		\draw (20) to (21);
		\draw (21) to (4);
		\draw (21) to (5);
		\draw (2) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mbqc-example-pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-3.25, 2.75) {$\alpha(a)$};
		\node [style=gn] (1) at (-1.75, 1.75) {};
		\node [style=gn] (2) at (3.75, 1.75) {};
		\node [style=gn] (3) at (0.25, 0) {};
		\node [style=gn] (4) at (-1.75, -1.75) {};
		\node [style=gn] (5) at (3.75, -1.75) {};
		\node [style=hbox] (6) at (-2.75, 1.75) {};
		\node [style=hbox] (7) at (0, 1.75) {};
		\node [style=hbox] (8) at (-0.75, 0.875) {};
		\node [style=hbox] (9) at (-0.75, -0.875) {};
		\node [style=hbox] (10) at (-1.75, 0) {};
		\node [style=hbox] (11) at (0, -1.75) {};
		\node [style={gn_phase}] (12) at (-1.25, 2.75) {$\alpha(b)$};
		\node [style={gn_phase}] (13) at (-1, -2.5) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (14) at (-0.25, -3.25) {$\alpha(c)$};
		\node [style={rn_phase}] (15) at (0.75, 1) {$\alpha(d)$};
		\node [style=none] (16) at (4.75, 1.75) {};
		\node [style=none] (17) at (4.75, -1.75) {};
		\node [style=gn] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-5.25, 1.75) {};
		\node [style=gn] (20) at (1.75, 1.75) {};
		\node [style=gn] (21) at (1.75, -1.75) {};
		\node [style=hbox] (22) at (1.75, 0) {};
		\node [style=none] (23) at (2.25, 2.75) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style={gn_phase}] (25) at (2.25, 2.75) {$\alpha(e)$};
		\node [style={gn_phase}] (26) at (2.5, -0.75) {$\alpha(f)$};
		\node [style=hbox] (28) at (2.75, 1.75) {};
		\node [style=hbox] (29) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (12) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (4) to (10);
		\draw (10) to (1);
		\draw (3) to (15);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mbqc-example-propagation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-9, 2) {};
		\node [style=gn] (2) at (-3, 2) {};
		\node [style=gn] (3) at (-7, 0) {};
		\node [style=gn] (4) at (-9, -2) {};
		\node [style=gn] (5) at (-3, -2) {};
		\node [style=hbox] (6) at (-10, 2) {};
		\node [style=hbox] (7) at (-7, 2) {};
		\node [style=hbox] (8) at (-8, 1) {};
		\node [style=hbox] (9) at (-8, -1) {};
		\node [style=hbox] (10) at (-9, 0) {};
		\node [style=hbox] (11) at (-7, -2) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (17) at (-2, -2) {};
		\node [style=gn] (18) at (-11, 2) {};
		\node [style=none] (19) at (-12, 2) {};
		\node [style=gn] (20) at (-5, 2) {};
		\node [style=gn] (21) at (-5, -2) {};
		\node [style=hbox] (22) at (-5, 0) {};
		\node [style=none] (23) at (-4.5, 3) {};
		\node [style=none] (24) at (-4.5, -1) {};
		\node [style=rn_phase] (28) at (-6.5, 0.75) {$\pi$};
		\node [style=gn] (30) at (3, 2) {};
		\node [style=gn] (31) at (9, 2) {};
		\node [style=gn] (32) at (5, 0) {};
		\node [style=gn] (33) at (3, -2) {};
		\node [style=gn] (34) at (9, -2) {};
		\node [style=hbox] (35) at (2, 2) {};
		\node [style=hbox] (36) at (5, 2) {};
		\node [style=hbox] (37) at (4, 1) {};
		\node [style=hbox] (38) at (4, -1) {};
		\node [style=hbox] (39) at (3, 0) {};
		\node [style=hbox] (40) at (5, -2) {};
		\node [style=none] (45) at (10, 2) {};
		\node [style=none] (46) at (10, -2) {};
		\node [style=gn] (47) at (1, 2) {};
		\node [style=none] (48) at (0, 2) {};
		\node [style=gn] (49) at (7, 2) {};
		\node [style=gn] (50) at (7, -2) {};
		\node [style=hbox] (51) at (7, 0) {};
		\node [style=none] (53) at (7.5, -1) {};
		\node [style=none] (58) at (-1, 0) {$=$};
		\node [style=gn] (60) at (15, 2) {};
		\node [style=gn] (61) at (21, 2) {};
		\node [style=gn] (62) at (17, 0) {};
		\node [style=gn] (63) at (15, -2) {};
		\node [style=gn] (64) at (21, -2) {};
		\node [style=hbox] (65) at (14, 2) {};
		\node [style=hbox] (66) at (17, 2) {};
		\node [style=hbox] (67) at (16, 1) {};
		\node [style=hbox] (68) at (16, -1) {};
		\node [style=hbox] (69) at (15, 0) {};
		\node [style=hbox] (70) at (17, -2) {};
		\node [style=none] (75) at (22, 2) {};
		\node [style=none] (76) at (22, -2) {};
		\node [style=gn] (77) at (13, 2) {};
		\node [style=none] (78) at (12, 2) {};
		\node [style=gn] (79) at (19, 2) {};
		\node [style=gn] (80) at (19, -2) {};
		\node [style=hbox] (81) at (19, 0) {};
		\node [style=none] (82) at (19.5, 3) {};
		\node [style=none] (83) at (19.5, -1) {};
		\node [style=rn_phase] (87) at (18, 2) {$\pi$};
		\node [style=rn_phase] (88) at (18, -2) {$\pi$};
		\node [style=gn] (90) at (27, 2) {};
		\node [style=gn] (91) at (33, 2) {};
		\node [style=gn] (92) at (29, 0) {};
		\node [style=gn] (93) at (27, -2) {};
		\node [style=gn] (94) at (33, -2) {};
		\node [style=hbox] (95) at (26, 2) {};
		\node [style=hbox] (96) at (29, 2) {};
		\node [style=hbox] (97) at (28, 1) {};
		\node [style=hbox] (98) at (28, -1) {};
		\node [style=hbox] (99) at (27, 0) {};
		\node [style=hbox] (100) at (29, -2) {};
		\node [style=none] (105) at (34.5, 2) {};
		\node [style=none] (106) at (34.5, -2) {};
		\node [style=gn] (107) at (25, 2) {};
		\node [style=none] (108) at (24, 2) {};
		\node [style=gn] (109) at (31, 2) {};
		\node [style=gn] (110) at (31, -2) {};
		\node [style=hbox] (111) at (31, 0) {};
		\node [style=none] (112) at (32.5, 4.5) {};
		\node [style=none] (113) at (32.5, 0.25) {};
		\node [style=none] (116) at (23, 0) {$=$};
		\node [style=rn_phase] (117) at (32, 3.5) {$\pi$};
		\node [style=rn_phase] (118) at (32, -0.5) {$\pi$};
		\node [style=hbox] (119) at (-4, 2) {};
		\node [style=hbox] (120) at (-4, -2) {};
		\node [style=hbox] (121) at (8, 2) {};
		\node [style=hbox] (122) at (8, -2) {};
		\node [style=hbox] (123) at (32, 2) {};
		\node [style=hbox] (124) at (32, -2) {};
		\node [style=hbox] (125) at (20, 2) {};
		\node [style=hbox] (126) at (20, -2) {};
		\node [style=green node] (127) at (3.5, 1.5) {$\pi$};
		\node [style=green node] (128) at (3.5, -1.5) {$\pi$};
		\node [style=green node] (129) at (33.75, 2) {$\pi$};
		\node [style=green node] (130) at (33.75, -2) {$\pi$};
		\node [style=green node] (131) at (31.5, -1.25) {$\pi$};
		\node [style=green node] (132) at (31.5, 2.75) {$\pi$};
		\node [style=none] (133) at (-10.5, 3) {};
		\node [style=none] (134) at (-8.5, 3) {};
		\node [style=none] (135) at (-8.5, -0.75) {};
		\node [style=none] (136) at (15.5, 3) {};
		\node [style=none] (137) at (13.5, 3) {};
		\node [style=none] (138) at (17.5, 1) {};
		\node [style=none] (139) at (15.5, -0.75) {};
		\node [style=none] (140) at (3.5, -0.75) {};
		\node [style=none] (141) at (3.5, 3) {};
		\node [style=none] (142) at (5.5, 1) {};
		\node [style=none] (143) at (7.5, 3) {};
		\node [style=none] (144) at (1.5, 3) {};
		\node [style=none] (145) at (25.5, 3) {};
		\node [style=none] (146) at (27.5, 3) {};
		\node [style=none] (147) at (29.5, 1) {};
		\node [style=none] (148) at (27.5, -0.75) {};
		\node [style=none] (149) at (-6, 1.5) {};
		\node [style=none] (150) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (4) to (10);
		\draw (10) to (1);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (19.center) to (18);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
		\draw (35) to (30);
		\draw (30) to (36);
		\draw (36) to (31);
		\draw (30) to (37);
		\draw (37) to (32);
		\draw (32) to (38);
		\draw (38) to (33);
		\draw (33) to (39);
		\draw (39) to (30);
		\draw (33) to (40);
		\draw (40) to (34);
		\draw (31) to (45.center);
		\draw (34) to (46.center);
		\draw (47) to (35);
		\draw (48.center) to (47);
		\draw (50) to (51);
		\draw (51) to (49);
		\draw (50) to (53.center);
		\draw (65) to (60);
		\draw (60) to (66);
		\draw (66) to (61);
		\draw (60) to (67);
		\draw (67) to (62);
		\draw (62) to (68);
		\draw (68) to (63);
		\draw (63) to (69);
		\draw (69) to (60);
		\draw (63) to (70);
		\draw (70) to (64);
		\draw (61) to (75.center);
		\draw (64) to (76.center);
		\draw (77) to (65);
		\draw (78.center) to (77);
		\draw (80) to (81);
		\draw (81) to (79);
		\draw (79) to (82.center);
		\draw (80) to (83.center);
		\draw (95) to (90);
		\draw (90) to (96);
		\draw (96) to (91);
		\draw (90) to (97);
		\draw (97) to (92);
		\draw (92) to (98);
		\draw (98) to (93);
		\draw (93) to (99);
		\draw (99) to (90);
		\draw (93) to (100);
		\draw [in=180, out=0] (100) to (94);
		\draw (91) to (105.center);
		\draw (94) to (106.center);
		\draw (107) to (95);
		\draw (108.center) to (107);
		\draw (110) to (111);
		\draw (111) to (109);
		\draw (109) to (112.center);
		\draw (110) to (113.center);
		\draw (18) to (133.center);
		\draw (1) to (134.center);
		\draw (4) to (135.center);
		\draw (3) to (28);
		\draw (28) to (149.center);
		\draw (77) to (137.center);
		\draw (60) to (136.center);
		\draw (62) to (138.center);
		\draw (63) to (139.center);
		\draw (107) to (145.center);
		\draw (90) to (146.center);
		\draw (92) to (147.center);
		\draw (93) to (148.center);
		\draw (47) to (144.center);
		\draw (30) to (141.center);
		\draw (32) to (142.center);
		\draw (33) to (140.center);
		\draw (49) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mbqc-ordering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn_phase] (0) at (-4.5, 3) {$\alpha(a)$};
		\node [style=gn] (1) at (-3, 2) {};
		\node [style=gn] (2) at (5, 2) {};
		\node [style=gn] (3) at (1, 1) {};
		\node [style=gn] (4) at (-1, 0) {};
		\node [style=gn] (5) at (7, 0) {};
		\node [style=hbox] (6) at (-4, 2) {};
		\node [style=hbox] (7) at (0, 2) {};
		\node [style=hbox] (8) at (-0.25, 1.25) {};
		\node [style=hbox] (9) at (0, 0.5) {};
		\node [style=hbox] (10) at (-2, 1) {};
		\node [style=hbox] (11) at (2, 0) {};
		\node [style=gn_phase] (12) at (-2.5, 3) {$\alpha(b)$};
		\node [style=gn_phase] (13) at (-0.5, -0.5) {$\frac{\pi}{2}$};
		\node [style=rn_phase] (14) at (0, -1) {$\alpha(c)$};
		\node [style=rn_phase] (15) at (1.5, 1.75) {$\alpha(d)$};
		\node [style=none] (16) at (6.25, 2) {};
		\node [style=none] (17) at (8, 0) {};
		\node [style=gn] (18) at (-5, 2) {};
		\node [style=none] (19) at (-6.5, 2) {};
		\node [style=gn] (20) at (3, 2) {};
		\node [style=gn] (21) at (5, 0) {};
		\node [style=hbox] (22) at (4, 1) {};
		\node [style=none] (23) at (3.5, 3) {};
		\node [style=none] (24) at (5.5, 1) {};
		\node [style=gn_phase] (25) at (3.5, 3) {$\alpha(e)$};
		\node [style=gn_phase] (26) at (5.5, 1) {$\alpha(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (12) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (4) to (10);
		\draw (10) to (1);
		\draw (3) to (15);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (21) to (22);
		\draw (22) to (20);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
		\draw (11) to (21);
		\draw (21) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network-a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-3.5, 3) {$\alpha(a)$};
		\node [style=gn] (1) at (-2, 2) {};
		\node [style=gn] (2) at (4, 2) {};
		\node [style=gn] (4) at (-2, -1) {};
		\node [style=gn] (5) at (4, -1) {};
		\node [style=hbox] (6) at (-3, 2) {};
		\node [style=hbox] (7) at (0, 2) {};
		\node [style=hbox] (10) at (-2, 0.5) {};
		\node [style=hbox] (11) at (0, -1) {};
		\node [style={gn_phase}] (12) at (-1.5, 3) {$\alpha(b)$};
		\node [style={gn_phase}] (13) at (-1.25, -1.75) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (14) at (-0.5, -2.5) {$\alpha(c)$};
		\node [style=none] (16) at (5, 2) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=gn] (18) at (-4, 2) {};
		\node [style=none] (19) at (-5.5, 2) {};
		\node [style=gn] (20) at (2, 2) {};
		\node [style=gn] (21) at (2, -1) {};
		\node [style=none] (23) at (2.5, 3) {};
		\node [style=none] (24) at (2.75, -2) {};
		\node [style={gn_phase}] (25) at (2.5, 3) {$\alpha(e)$};
		\node [style={gn_phase}] (26) at (2.75, -2) {$\alpha(f)$};
		\node [style=hbox] (28) at (3, 2) {};
		\node [style=hbox] (29) at (3, -1) {};
		\node [style=none] (30) at (-1.25, 1.25) {};
		\node [style=none] (31) at (-1.25, -0.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (12) to (1);
		\draw (4) to (10);
		\draw (10) to (1);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
		\draw (1) to (30.center);
		\draw (4) to (31.center);
		\draw (20) to (32.center);
		\draw (21) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network-b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (60) at (-10.5, 3) {$\alpha(a)$};
		\node [style=gn] (61) at (-9, 2) {};
		\node [style=gn] (62) at (-3, 2) {};
		\node [style=gn] (63) at (-7, 0) {};
		\node [style=gn] (64) at (-9, -2) {};
		\node [style=gn] (65) at (-3, -2) {};
		\node [style=hbox] (66) at (-10, 2) {};
		\node [style=hbox] (67) at (-7, 2) {};
		\node [style=hbox] (68) at (-8, 1) {};
		\node [style=hbox] (69) at (-8, -1) {};
		\node [style=hbox] (70) at (-9, 0) {};
		\node [style=hbox] (71) at (-7, -2) {};
		\node [style={gn_phase}] (72) at (-8.5, 3) {$\alpha(b)$};
		\node [style={gn_phase}] (73) at (-8.25, -2.75) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (74) at (-7.5, -3.5) {$\alpha(c)$};
		\node [style={rn_phase}] (75) at (-5.75, 0) {$\alpha$};
		\node [style=none] (76) at (-2, 2) {};
		\node [style=none] (77) at (-2, -2) {};
		\node [style=gn] (78) at (-11, 2) {};
		\node [style=none] (79) at (-12.5, 2) {};
		\node [style=gn] (80) at (-5, 2) {};
		\node [style=gn] (81) at (-5, -2) {};
		\node [style=none] (82) at (-4.5, 3) {};
		\node [style=none] (83) at (-4.25, -3) {};
		\node [style={gn_phase}] (84) at (-4.5, 3) {$\alpha(e)$};
		\node [style={gn_phase}] (85) at (-4.25, -3) {$\alpha(f)$};
		\node [style=none] (86) at (-8.5, -0.5) {};
		\node [style=hbox] (87) at (-4, 2) {};
		\node [style=hbox] (88) at (-4, -2) {};
		\node [style=gn] (93) at (-3, 0) {};
		\node [style=none] (94) at (-5, 2) {};
		\node [style=none] (95) at (-5, -2) {};
		\node [style={gn_phase}] (96) at (-4.25, 1.25) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (97) at (-4.25, -1.25) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (98) at (-2, 0) {$\frac{\pi}{2}$};
		\node [style=hbox] (99) at (-3.75, 0.75) {};
		\node [style=hbox] (100) at (-3.75, -0.75) {};
		\node [style={gn_phase}] (101) at (4, 3) {$\alpha(a)$};
		\node [style=gn] (102) at (5.5, 2) {};
		\node [style=gn] (103) at (11.5, 2) {};
		\node [style=gn] (104) at (7.5, 0) {};
		\node [style=gn] (105) at (5.5, -2) {};
		\node [style=gn] (106) at (11.5, -2) {};
		\node [style=hbox] (107) at (4.5, 2) {};
		\node [style=hbox] (108) at (7.5, 2) {};
		\node [style=hbox] (109) at (6.5, 1) {};
		\node [style=hbox] (110) at (6.5, -1) {};
		\node [style=hbox] (111) at (5.5, 0) {};
		\node [style=hbox] (112) at (7.5, -2) {};
		\node [style={gn_phase}] (113) at (6, 3) {$\alpha(b)$};
		\node [style={gn_phase}] (114) at (6.25, -2.75) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (115) at (7, -3.5) {$\alpha(c)$};
		\node [style={rn_phase}] (116) at (8.75, 0) {$\alpha$};
		\node [style=none] (117) at (12.5, 2) {};
		\node [style=none] (118) at (12.5, -2) {};
		\node [style=gn] (119) at (3.5, 2) {};
		\node [style=none] (120) at (2, 2) {};
		\node [style=gn] (121) at (9.5, 2) {};
		\node [style=gn] (122) at (9.5, -2) {};
		\node [style=none] (123) at (10, 3) {};
		\node [style=none] (124) at (10.25, -3) {};
		\node [style={gn_phase}] (125) at (10, 3) {$\alpha(e) + \frac{\pi}{2}$};
		\node [style={gn_phase}] (126) at (10.25, -3) {$\alpha(f) + \frac{\pi}{2}$};
		\node [style=none] (127) at (6, -0.5) {};
		\node [style=hbox] (128) at (10.5, 2) {};
		\node [style=hbox] (129) at (10.5, -2) {};
		\node [style=gn] (130) at (11, 0) {};
		\node [style=none] (131) at (9.5, 2) {};
		\node [style=none] (132) at (9.5, -2) {};
		\node [style={rn_phase}] (133) at (12, 0) {$\frac{\pi}{2}$};
		\node [style=hbox] (134) at (10.25, 1) {};
		\node [style=hbox] (135) at (10.25, -1) {};
		\node [style=none] (136) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (61);
		\draw (61) to (67);
		\draw (67) to (62);
		\draw (72) to (61);
		\draw (61) to (68);
		\draw (68) to (63);
		\draw (63) to (69);
		\draw (69) to (64);
		\draw (64) to (70);
		\draw (70) to (61);
		\draw (63) to (75);
		\draw (64) to (73);
		\draw (73) to (74);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (62) to (76.center);
		\draw (65) to (77.center);
		\draw (78) to (66);
		\draw (78) to (60);
		\draw (79.center) to (78);
		\draw (80) to (82.center);
		\draw (81) to (83.center);
		\draw (94.center) to (96);
		\draw (95.center) to (97);
		\draw (93) to (98);
		\draw (96) to (99);
		\draw (97) to (100);
		\draw (99) to (93);
		\draw (93) to (100);
		\draw (107) to (102);
		\draw (102) to (108);
		\draw (108) to (103);
		\draw (113) to (102);
		\draw (102) to (109);
		\draw (109) to (104);
		\draw (104) to (110);
		\draw (110) to (105);
		\draw (105) to (111);
		\draw (111) to (102);
		\draw (104) to (116);
		\draw (105) to (114);
		\draw (114) to (115);
		\draw (105) to (112);
		\draw (112) to (106);
		\draw (103) to (117.center);
		\draw (106) to (118.center);
		\draw (119) to (107);
		\draw (119) to (101);
		\draw (120.center) to (119);
		\draw (121) to (123.center);
		\draw (122) to (124.center);
		\draw (130) to (133);
		\draw (131.center) to (134);
		\draw (130) to (134);
		\draw (130) to (135);
		\draw (135) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-5.75, 3) {$\alpha(a)$};
		\node [style=gn] (1) at (-4.25, 2) {};
		\node [style=gn] (2) at (1.75, 2) {};
		\node [style=gn] (3) at (-2.25, 0) {};
		\node [style=gn] (4) at (-4.25, -2) {};
		\node [style=gn] (5) at (1.75, -2) {};
		\node [style=hbox] (6) at (-5.25, 2) {};
		\node [style=hbox] (7) at (-2.25, 2) {};
		\node [style=hbox] (8) at (-3.25, 1) {};
		\node [style=hbox] (9) at (-3.25, -1) {};
		\node [style=hbox] (10) at (-4.25, 0) {};
		\node [style=hbox] (11) at (-2.25, -2) {};
		\node [style={gn_phase}] (12) at (-3.75, 3) {$\alpha(b)$};
		\node [style={gn_phase}] (13) at (-3.5, -2.75) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (14) at (-2.75, -3.5) {$\alpha(c)$};
		\node [style={rn_phase}] (15) at (-1.75, 1) {$\alpha$};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (2.75, -2) {};
		\node [style=gn] (18) at (-6.25, 2) {};
		\node [style=none] (19) at (-7.75, 2) {};
		\node [style=gn] (20) at (-0.25, 2) {};
		\node [style=gn] (21) at (-0.25, -2) {};
		\node [style=none] (22) at (0.25, 3) {};
		\node [style=none] (23) at (0.5, -3) {};
		\node [style={gn_phase}] (24) at (0.25, 3) {$\alpha(e) + \frac{\pi}{2}$};
		\node [style={gn_phase}] (25) at (0.5, -3) {$\alpha(f) + \frac{\pi}{2}$};
		\node [style=hbox] (27) at (0.75, 2) {};
		\node [style=hbox] (28) at (0.75, -2) {};
		\node [style=none] (32) at (-0.25, 2) {};
		\node [style=none] (33) at (-0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (12) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (4) to (10);
		\draw (10) to (1);
		\draw (3) to (15);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (20) to (22.center);
		\draw (21) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-4, 1.25) {};
		\node [style=black node] (1) at (-1.75, 1.25) {};
		\node [style=sLabel] (2) at (-1.75, 1.75) {$b$};
		\node [style=sLabel] (3) at (-4.5, 1.25) {$a$};
		\node [style=black node] (4) at (3.25, 1.25) {};
		\node [style=sLabel] (5) at (3.75, 1.25) {$g$};
		\node [style=black node] (6) at (-1.75, -1.25) {};
		\node [style=black node] (7) at (3.25, -1.25) {};
		\node [style=sLabel] (8) at (-1.75, -1.75) {$c$};
		\node [style=sLabel] (9) at (3.75, -1.25) {$h$};
		\node [style=none] (10) at (2.5, 2.5) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (4.25, -2) {};
		\node [style=none] (13) at (4.25, 2.5) {};
		\node [style=none] (14) at (3.25, 2) {$O$};
		\node [style=black node] (15) at (1, 1.25) {};
		\node [style=black node] (16) at (1, -1.25) {};
		\node [style=sLabel] (17) at (1, 1.75) {$e$};
		\node [style=sLabel] (18) at (1, -1.75) {$f$};
		\node [style=none] (19) at (-2.75, 1.5) {};
		\node [style=none] (20) at (-2.75, -1.5) {};
		\node [style=none] (21) at (-0.75, -1.5) {};
		\node [style=none] (22) at (-0.75, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0, -1.5) {};
		\node [style=none] (25) at (2, -1.5) {};
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=none] (27) at (-5, 2.5) {};
		\node [style=none] (28) at (-5, 0.5) {};
		\node [style=none] (29) at (-3.5, 0.5) {};
		\node [style=none] (30) at (-3.5, 2.5) {};
		\node [style=none] (31) at (-4, 2) {$I$};
		\node [style=none] (32) at (-1.75, 0) {$X$};
		\node [style=none] (33) at (1, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4);
		\draw (6) to (7);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (21.center)
			 to (22.center)
			 to [bend left=270, looseness=1.25] (19.center)
			 to (20.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw (25.center)
			 to (26.center)
			 to [bend left=270, looseness=1.25] (23.center)
			 to (24.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-5.75, 1) {};
		\node [style=black node] (1) at (-3, 1) {};
		\node [style=sLabel] (2) at (-3, 1.5) {$b$};
		\node [style=sLabel] (3) at (-6.25, 1) {$a$};
		\node [style=black node] (4) at (3.25, 1) {};
		\node [style=sLabel] (5) at (3.75, 1) {$f$};
		\node [style=black node] (7) at (-3, -1) {};
		\node [style=black node] (8) at (3.25, -1) {};
		\node [style=sLabel] (10) at (-3, -1.5) {$c$};
		\node [style=sLabel] (11) at (3.75, -1) {$g$};
		\node [style=none] (16) at (2.5, 2.25) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (18) at (4.25, -1.75) {};
		\node [style=none] (19) at (4.25, 2.25) {};
		\node [style=none] (21) at (3, 1.75) {$O$};
		\node [style=black node] (22) at (0, 1) {};
		\node [style=black node] (23) at (0, -1) {};
		\node [style=sLabel] (24) at (0, 1.5) {$d$};
		\node [style=sLabel] (25) at (0, -1.5) {$e$};
		\node [style=none] (38) at (-6.75, 2.25) {};
		\node [style=none] (39) at (-6.75, 0.25) {};
		\node [style=none] (40) at (-5, 0.25) {};
		\node [style=none] (41) at (-5, 2.25) {};
		\node [style=none] (42) at (-5.5, 1.75) {$I$};
		\node [style=none] (43) at (-4, 1.5) {};
		\node [style=none] (44) at (-4, -1.5) {};
		\node [style=none] (45) at (-2, -1.5) {};
		\node [style=none] (46) at (-2, 1.5) {};
		\node [style=none] (48) at (-1, 1.5) {};
		\node [style=none] (49) at (-1, -1.5) {};
		\node [style=none] (50) at (1, -1.5) {};
		\node [style=none] (51) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4);
		\draw (7) to (8);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (45.center)
			 to (46.center)
			 to [bend left=270, looseness=1.25] (43.center)
			 to (44.center)
			 to [bend right=90, looseness=1.25] cycle;
		\draw (50.center)
			 to (51.center)
			 to [bend left=270, looseness=1.25] (48.center)
			 to (49.center)
			 to [bend right=90, looseness=1.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network-target-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (63) at (-6.25, 0) {};
		\node [style=hbox, rotate=45] (64) at (-7, 0.75) {};
		\node [style=hbox, rotate=45] (65) at (-7, -0.75) {};
		\node [style=none] (66) at (-4.5, 0) {};
		\node [style=gn] (67) at (-2.25, 0) {};
		\node [style={gn_phase}] (68) at (-3.875, 1) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (69) at (-3.875, -1) {$\frac{\pi}{2}$};
		\node [style=none] (70) at (-1.25, 0) {};
		\node [style=hbox, rotate=-31] (71) at (-3, 0.45) {};
		\node [style=hbox, rotate=31] (72) at (-3, -0.45) {};
		\node [style=hbox] (73) at (-5.25, 0) {};
		\node [style=none] (75) at (-10, 2.25) {};
		\node [style=gn] (76) at (-7.75, 1.5) {};
		\node [style=gn] (77) at (-2, 1.5) {};
		\node [style=gn] (78) at (-7.75, -1.5) {};
		\node [style=gn] (79) at (-2, -1.5) {};
		\node [style=hbox] (80) at (-9.25, 1.5) {};
		\node [style=hbox] (81) at (-6.25, 1.5) {};
		\node [style=hbox] (82) at (-7.75, 0) {};
		\node [style=hbox] (83) at (-6.25, -1.5) {};
		\node [style=none] (84) at (-6.75, 2.5) {};
		\node [style={gn_phase}] (85) at (-7.25, -2) {$\frac{\pi}{2}$};
		\node [style=none] (86) at (-6.75, -2.5) {};
		\node [style=none] (87) at (-0.75, 1.5) {};
		\node [style=none] (88) at (-0.75, -1.5) {};
		\node [style=gn] (89) at (-10.75, 1.5) {};
		\node [style=none] (90) at (-12.25, 1.5) {};
		\node [style=none] (91) at (-4.25, 2.25) {};
		\node [style=none] (92) at (-4, -2.25) {};
		\node [style=hbox] (93) at (-3.25, 1.5) {};
		\node [style=hbox] (94) at (-3.25, -1.5) {};
		\node [style=gn] (95) at (-4.75, 1.5) {};
		\node [style=gn] (96) at (-4.75, -1.5) {};
		\node [style=hbox, rotate=45] (97) at (-7.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64) to (63);
		\draw (63) to (65);
		\draw (63) to (66.center);
		\draw (67) to (70.center);
		\draw (80) to (76);
		\draw (76) to (81);
		\draw (81) to (77);
		\draw (84.center) to (76);
		\draw (78) to (82);
		\draw (82) to (76);
		\draw (78) to (85);
		\draw (85) to (86.center);
		\draw (78) to (83);
		\draw (83) to (79);
		\draw (77) to (87.center);
		\draw (79) to (88.center);
		\draw (89) to (80);
		\draw (89) to (75.center);
		\draw (90.center) to (89);
		\draw (95) to (91.center);
		\draw (96) to (92.center);
		\draw (64) to (76);
		\draw (65) to (78);
		\draw (95) to (67);
		\draw (96) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network-target1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.75, 0.5) {};
		\node [style=black node] (1) at (-1.5, 0.5) {};
		\node [style=sLabel] (2) at (-1.5, 1) {$b$};
		\node [style=sLabel] (3) at (-4.25, 0.5) {$a$};
		\node [style=black node] (4) at (4.25, 0.5) {};
		\node [style=sLabel] (5) at (4.75, 0.5) {$f$};
		\node [style=black node] (6) at (-1.5, -1.75) {};
		\node [style=black node] (7) at (4.25, -1.75) {};
		\node [style=sLabel] (8) at (-1.5, -2.25) {$c$};
		\node [style=sLabel] (9) at (4.75, -1.75) {$g$};
		\node [style=none] (10) at (3.5, 1.75) {};
		\node [style=none] (11) at (3.5, -2.5) {};
		\node [style=none] (12) at (5.25, -2.5) {};
		\node [style=none] (13) at (5.25, 1.75) {};
		\node [style=none] (14) at (4, 1.25) {$O$};
		\node [style=black node] (15) at (1.5, 0.5) {};
		\node [style=black node] (16) at (1.5, -1.75) {};
		\node [style=sLabel] (17) at (1.5, 1) {$d$};
		\node [style=sLabel] (18) at (1.5, -2.25) {$e$};
		\node [style=none] (19) at (-4.75, 1.75) {};
		\node [style=none] (20) at (-4.75, -0.25) {};
		\node [style=none] (21) at (-3, -0.25) {};
		\node [style=none] (22) at (-3, 1.75) {};
		\node [style=none] (23) at (-3.5, 1.25) {$I$};
		\node [style=black node] (24) at (-1, -0.6) {};
		\node [style=black node] (25) at (2, -0.6) {};
		\node [style=sLabel] (26) at (-0.425, -0.6) {$f_0$};
		\node [style=sLabel] (27) at (2.575, -0.6) {$f_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4);
		\draw (6) to (7);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (1) to (24);
		\draw (6) to (24);
		\draw (16) to (25);
		\draw (25) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network-target2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.25, 0.75) {};
		\node [style=black node] (1) at (-1, 0.75) {};
		\node [style=sLabel] (2) at (-1, 1.25) {$v_{bc}$};
		\node [style=sLabel] (3) at (-3.75, 0.75) {$a$};
		\node [style=black node] (4) at (4.75, 0.75) {};
		\node [style=sLabel] (5) at (5.25, 0.75) {$g$};
		\node [style=black node] (7) at (4.75, -1.5) {};
		\node [style=sLabel] (9) at (5.25, -1.5) {$h$};
		\node [style=none] (10) at (4, 2) {};
		\node [style=none] (11) at (4, -2.25) {};
		\node [style=none] (12) at (5.75, -2.25) {};
		\node [style=none] (13) at (5.75, 2) {};
		\node [style=none] (14) at (4.5, 1.5) {$O$};
		\node [style=black node] (15) at (2, 0.75) {};
		\node [style=black node] (16) at (2, -1.5) {};
		\node [style=sLabel] (17) at (2, 1.25) {$e$};
		\node [style=sLabel] (18) at (2, -2) {$f$};
		\node [style=none] (19) at (-4.25, 2) {};
		\node [style=none] (20) at (-4.25, 0) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-3, 1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (1) to (16);
		\draw (16) to (7);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 2) {};
		\node [style=gn] (1) at (-2, 1.25) {};
		\node [style=gn] (2) at (3, 1.25) {};
		\node [style=gn] (3) at (-2, -1.25) {};
		\node [style=gn] (4) at (3, -1.25) {};
		\node [style=hbox] (5) at (-3.25, 1.25) {};
		\node [style=hbox] (6) at (-0.75, 1.25) {};
		\node [style=hbox] (7) at (-2, 0) {};
		\node [style=hbox] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style={gn_phase}] (10) at (-1.5, -1.75) {$\frac{\pi}{2}$};
		\node [style=none] (11) at (-1, -2.25) {};
		\node [style=none] (12) at (4.25, 1.25) {};
		\node [style=none] (13) at (4.25, -1.25) {};
		\node [style=gn] (14) at (-4.5, 1.25) {};
		\node [style=none] (15) at (-5.75, 1.25) {};
		\node [style=none] (16) at (1, 2) {};
		\node [style=none] (17) at (1.25, -2) {};
		\node [style=hbox] (18) at (1.75, 1.25) {};
		\node [style=hbox] (19) at (1.75, -1.25) {};
		\node [style=gn] (20) at (0.5, 1.25) {};
		\node [style=gn] (21) at (0.5, -1.25) {};
		\node [style=hbox, rotate=45] (22) at (-1.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (1);
		\draw (1) to (6);
		\draw (6) to (2);
		\draw (9.center) to (1);
		\draw (3) to (7);
		\draw (7) to (1);
		\draw (3) to (10);
		\draw (10) to (11.center);
		\draw (3) to (8);
		\draw (8) to (4);
		\draw (2) to (12.center);
		\draw (4) to (13.center);
		\draw (14) to (5);
		\draw (14) to (0.center);
		\draw (15.center) to (14);
		\draw (20) to (16.center);
		\draw (21) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-3.5, 3) {$\alpha(a)$};
		\node [style=gn] (1) at (-2, 2) {};
		\node [style=gn] (2) at (4, 2) {};
		\node [style=gn] (4) at (-2, -1) {};
		\node [style=gn] (5) at (4, -1) {};
		\node [style=hbox] (6) at (-3, 2) {};
		\node [style=hbox] (7) at (0, 2) {};
		\node [style=hbox] (10) at (-2, 0.5) {};
		\node [style=hbox] (11) at (0, -1) {};
		\node [style={gn_phase}] (12) at (-1.5, 3) {$\alpha(b)$};
		\node [style={gn_phase}] (13) at (-1.25, -1.75) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (14) at (-0.5, -2.5) {$\alpha(c)$};
		\node [style=none] (16) at (5, 2) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=gn] (18) at (-4, 2) {};
		\node [style=none] (19) at (-5.5, 2) {};
		\node [style=gn] (20) at (2, 2) {};
		\node [style=gn] (21) at (2, -1) {};
		\node [style=none] (23) at (2.5, 3) {};
		\node [style=none] (24) at (2.75, -2) {};
		\node [style={gn_phase}] (25) at (2.5, 3) {$\alpha(e)$};
		\node [style={gn_phase}] (26) at (2.75, -2) {$\alpha(f)$};
		\node [style=hbox] (28) at (3, 2) {};
		\node [style=hbox] (29) at (3, -1) {};
		\node [style=none] (30) at (-1.25, 1.25) {};
		\node [style=none] (31) at (-1.25, -0.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (12) to (1);
		\draw (4) to (10);
		\draw (10) to (1);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (20) to (23.center);
		\draw (21) to (24.center);
		\draw (1) to (30.center);
		\draw (4) to (31.center);
		\draw (20) to (32.center);
		\draw (21) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (60) at (-3.5, 3) {$\alpha(a)$};
		\node [style=gn] (61) at (-2, 2) {};
		\node [style=gn] (62) at (4, 2) {};
		\node [style=gn] (63) at (0, 0) {};
		\node [style=gn] (64) at (-2, -2) {};
		\node [style=gn] (65) at (4, -2) {};
		\node [style=hbox] (66) at (-3, 2) {};
		\node [style=hbox] (67) at (0, 2) {};
		\node [style=hbox] (68) at (-1, 1) {};
		\node [style=hbox] (69) at (-1, -1) {};
		\node [style=hbox] (70) at (-2, 0) {};
		\node [style=hbox] (71) at (0, -2) {};
		\node [style={gn_phase}] (72) at (-1.5, 3) {$\alpha(b)$};
		\node [style={gn_phase}] (73) at (-1.25, -2.75) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (74) at (-0.5, -3.5) {$\alpha(c)$};
		\node [style={rn_phase}] (75) at (0.5, 1) {$\alpha(d) $};
		\node [style=none] (76) at (5, 2) {};
		\node [style=none] (77) at (5, -2) {};
		\node [style=gn] (78) at (-4, 2) {};
		\node [style=none] (79) at (-5.5, 2) {};
		\node [style=gn] (80) at (2, 2) {};
		\node [style=gn] (81) at (2, -2) {};
		\node [style=none] (82) at (2.5, 3) {};
		\node [style=none] (83) at (2.75, -3) {};
		\node [style={gn_phase}] (84) at (2.5, 3) {$\alpha(e)$};
		\node [style={gn_phase}] (85) at (2.75, -3) {$\alpha(f)$};
		\node [style=none] (86) at (-1.5, -0.5) {};
		\node [style=hbox] (87) at (3, 2) {};
		\node [style=hbox] (88) at (3, -2) {};
		\node [style={gn_phase}] (93) at (4.25, 0) {};
		\node [style=none] (94) at (2, 2) {};
		\node [style=none] (95) at (2, -2) {};
		\node [style={gn_phase}] (96) at (2.5, 1.25) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (97) at (2.5, -1.25) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (98) at (5.25, 0.75) {$\frac{\pi}{2}$};
		\node [style=hbox] (99) at (3.25, 0.75) {};
		\node [style=hbox] (100) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66) to (61);
		\draw (61) to (67);
		\draw (67) to (62);
		\draw (72) to (61);
		\draw (61) to (68);
		\draw (68) to (63);
		\draw (63) to (69);
		\draw (69) to (64);
		\draw (64) to (70);
		\draw (70) to (61);
		\draw (63) to (75);
		\draw (64) to (73);
		\draw (73) to (74);
		\draw (64) to (71);
		\draw (71) to (65);
		\draw (62) to (76.center);
		\draw (65) to (77.center);
		\draw (78) to (66);
		\draw (78) to (60);
		\draw (79.center) to (78);
		\draw (80) to (82.center);
		\draw (81) to (83.center);
		\draw (94.center) to (96);
		\draw (95.center) to (97);
		\draw (93) to (98);
		\draw (96) to (99);
		\draw (97) to (100);
		\draw (99) to (93);
		\draw (93) to (100);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/network3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-5.75, 3) {$\alpha(a)$};
		\node [style=gn] (1) at (-4.25, 2) {};
		\node [style=gn] (2) at (1.75, 2) {};
		\node [style=gn] (3) at (-2.25, 0) {};
		\node [style=gn] (4) at (-4.25, -2) {};
		\node [style=gn] (5) at (1.75, -2) {};
		\node [style=hbox] (6) at (-5.25, 2) {};
		\node [style=hbox] (7) at (-2.25, 2) {};
		\node [style=hbox] (8) at (-3.25, 1) {};
		\node [style=hbox] (9) at (-3.25, -1) {};
		\node [style=hbox] (10) at (-4.25, 0) {};
		\node [style=hbox] (11) at (-2.25, -2) {};
		\node [style={gn_phase}] (12) at (-3.75, 3) {$\alpha(b)$};
		\node [style={gn_phase}] (13) at (-3.5, -2.75) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (14) at (-2.75, -3.5) {$\alpha(c)$};
		\node [style={rn_phase}] (15) at (-1.75, 1) {$\alpha(d) $};
		\node [style=none] (16) at (2.75, 2) {};
		\node [style=none] (17) at (2.75, -2) {};
		\node [style=gn] (18) at (-6.25, 2) {};
		\node [style=none] (19) at (-7.75, 2) {};
		\node [style=gn] (20) at (-0.25, 2) {};
		\node [style=gn] (21) at (-0.25, -2) {};
		\node [style=none] (22) at (0.25, 3) {};
		\node [style=none] (23) at (0.5, -3) {};
		\node [style={gn_phase}] (24) at (0.25, 3) {$\alpha(e) + \frac{\pi}{2}$};
		\node [style={gn_phase}] (25) at (0.5, -3) {$\alpha(f) + \frac{pi}{2}$};
		\node [style=none] (26) at (-3.75, -0.5) {};
		\node [style=hbox] (27) at (0.75, 2) {};
		\node [style=hbox] (28) at (0.75, -2) {};
		\node [style={gn_phase}] (31) at (1.75, 0) {};
		\node [style=none] (32) at (-0.25, 2) {};
		\node [style=none] (33) at (-0.25, -2) {};
		\node [style={rn_phase}] (36) at (2.25, 1) {$\frac{\pi}{2}$};
		\node [style=hbox] (37) at (0.75, 1) {};
		\node [style=hbox] (38) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (2);
		\draw (12) to (1);
		\draw (1) to (8);
		\draw (8) to (3);
		\draw (3) to (9);
		\draw (9) to (4);
		\draw (4) to (10);
		\draw (10) to (1);
		\draw (3) to (15);
		\draw (4) to (13);
		\draw (13) to (14);
		\draw (4) to (11);
		\draw (11) to (5);
		\draw (2) to (16.center);
		\draw (5) to (17.center);
		\draw (18) to (6);
		\draw (18) to (0);
		\draw (19.center) to (18);
		\draw (20) to (22.center);
		\draw (21) to (23.center);
		\draw (31) to (36);
		\draw (32.center) to (37);
		\draw (31) to (37);
		\draw (31) to (38);
		\draw (38) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/outcome-var-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 1) {};
		\node [style=none] (1) at (-2.25, 1) {};
		\node [style=none] (2) at (-2.25, -1) {};
		\node [style=none] (3) at (-4.25, -1) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (-5.25, -0.75) {};
		\node [style=none] (6) at (-4.25, 0.75) {};
		\node [style=none] (7) at (-5.25, 0.75) {};
		\node [style=none] (8) at (-2.25, 0) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-3.25, 0) {$F$};
		\node [style=sLabel] (11) at (-2.625, 0.625) {$\cvar k$};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (4, -1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (2, 0.75) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (4, 0) {};
		\node [style=none] (22) at (5, 0) {};
		\node [style=none] (23) at (3, 0) {$F_A$};
		\node [style=none] (25) at (0, 0) {$=$\strut};
		\node [style=sLabel] (26) at (3, 1.5) {$\cvar{k} = 1$};
		\node [style=sLabel] (30) at (6, 0) {$+$};
		\node [style=none] (31) at (7.875, 1) {};
		\node [style=none] (32) at (9.875, 1) {};
		\node [style=none] (33) at (9.875, -1) {};
		\node [style=none] (34) at (7.875, -1) {};
		\node [style=none] (35) at (7.875, -0.75) {};
		\node [style=none] (36) at (6.875, -0.75) {};
		\node [style=none] (37) at (7.875, 0.75) {};
		\node [style=none] (38) at (6.875, 0.75) {};
		\node [style=none] (39) at (9.875, 0) {};
		\node [style=none] (40) at (10.875, 0) {};
		\node [style=none] (41) at (8.875, 0) {$F_B$};
		\node [style=sLabel] (42) at (8.875, 1.5) {$\cvar{k} = 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (21.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polarization-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.25, 0) {};
		\node [style=none] (1) at (-12.25, 0) {};
		\node [style=none] (2) at (-12.75, 0.5) {};
		\node [style=none] (3) at (-12.75, -0.5) {};
		\node [style=none] (4) at (-13, 0.25) {};
		\node [style=none] (5) at (-12.5, -0.25) {};
		\node [style=none] (6) at (-12.5, 0.25) {};
		\node [style=none] (7) at (-13, -0.25) {};
		\node [style=none] (8) at (-15, 1.25) {};
		\node [style=none] (9) at (-15, -1.25) {};
		\node [style=none] (10) at (-11, 1) {};
		\node [style=none] (11) at (-11, -1) {};
		\node [style=green node] (30) at (-11, 1) {};
		\node [style=green node] (31) at (-11, -1) {};
		\node [style=black node] (33) at (2.5, 0) {};
		\node [style=black node] (34) at (3.5, 0) {};
		\node [style=none] (35) at (1.5, 2) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=none] (37) at (1.5, -1) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-12, -5.25) {};
		\node [style=none] (40) at (-12.75, -5) {};
		\node [style=none] (41) at (-11.75, -5) {};
		\node [style=none] (42) at (-12.25, -4.5) {};
		\node [style=none] (43) at (-12.25, -5.5) {};
		\node [style=none] (44) at (-12.5, -4.75) {};
		\node [style=none] (45) at (-12, -5.25) {};
		\node [style=none] (46) at (-12, -4.75) {};
		\node [style=none] (47) at (-12.5, -5.25) {};
		\node [style=none] (53) at (-14, -6) {};
		\node [style=none] (58) at (-14, -4) {};
		\node [style=none] (62) at (-10, -3.75) {};
		\node [style=none] (63) at (-10, -6.25) {};
		\node [style=black node] (65) at (3.5, -5) {};
		\node [style=black node] (66) at (2.5, -5) {};
		\node [style=none] (67) at (4.5, -3) {};
		\node [style=none] (68) at (4.5, -4) {};
		\node [style=none] (69) at (4.5, -6) {};
		\node [style=none] (70) at (4.5, -7) {};
		\node [style=none] (71) at (9.5, 0.5) {$\bra{H, H} + \bra{V, V}$};
		\node [style=none] (72) at (9.5, -5.5) {$+ \ket{HV, 0} + \ket{0, HV}$};
		\node [style=none] (77) at (-3, 1) {};
		\node [style=none] (78) at (-3, 1) {};
		\node [style=none] (83) at (-3, -1) {};
		\node [style=none] (84) at (-3, -1) {};
		\node [style=black node] (97) at (-3, 1) {};
		\node [style=black node] (98) at (-3, -1) {};
		\node [style=none] (99) at (-6.5, 2) {};
		\node [style=none] (100) at (-6.5, 1) {};
		\node [style=none] (101) at (-6.5, -1) {};
		\node [style=none] (102) at (-6.5, -2) {};
		\node [style=none] (103) at (0, 0) {$=$};
		\node [style=none] (108) at (-5, -4) {};
		\node [style=none] (109) at (-5, -4) {};
		\node [style=none] (115) at (-5, -6) {};
		\node [style=none] (116) at (-5, -6) {};
		\node [style=black node] (118) at (-5, -4) {};
		\node [style=black node] (119) at (-5, -6) {};
		\node [style=none] (122) at (-1.5, -3) {};
		\node [style=none] (123) at (-1.5, -7) {};
		\node [style=none] (124) at (-1.5, -6) {};
		\node [style=none] (125) at (-1.5, -4) {};
		\node [style=none] (126) at (0, -5) {$=$};
		\node [style=none] (128) at (9.5, -4.5) {$\ket{V, H} + \ket{H, V}$};
		\node [style=none] (129) at (9.5, -0.5) {$+ \bra{HV, 0} + \bra{0, HV}$};
		\node [style=green node] (130) at (-14, -4) {};
		\node [style=green node] (131) at (-14, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend left] (8.center) to (4.center);
		\draw [style=N, bend left=15] (6.center) to (10.center);
		\draw [style=N, bend right] (5.center) to (11.center);
		\draw [style=N, bend left] (7.center) to (9.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (36.center) to (33);
		\draw (33) to (37.center);
		\draw (38.center) to (34);
		\draw (34) to (35.center);
		\draw (42.center) to (40.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=N, bend right=15] (53.center) to (47.center);
		\draw [style=N, bend left=15, looseness=1.25] (58.center) to (44.center);
		\draw [style=N, bend left, looseness=0.75] (46.center) to (62.center);
		\draw [style=N, bend right] (45.center) to (63.center);
		\draw (68.center) to (65);
		\draw (65) to (69.center);
		\draw (70.center) to (66);
		\draw (66) to (67.center);
		\draw [in=-135, out=0, looseness=1.25] (100.center) to (84.center);
		\draw [in=225, out=0] (102.center) to (78.center);
		\draw [in=120, out=0, looseness=0.75] (99.center) to (77.center);
		\draw [in=120, out=0, looseness=1.25] (101.center) to (83.center);
		\draw [in=-180, out=45] (108.center) to (122.center);
		\draw [in=-180, out=-60, looseness=0.75] (109.center) to (123.center);
		\draw [in=180, out=45, looseness=1.25] (115.center) to (124.center);
		\draw [in=180, out=-45, looseness=1.50] (116.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/polarization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-9.75, 0.25) {};
		\node [style=none] (9) at (-8.75, 0.25) {};
		\node [style=none] (10) at (-9.25, 0.75) {};
		\node [style=none] (11) at (-9.25, -0.25) {};
		\node [style=none] (12) at (-9.5, 0.5) {};
		\node [style=none] (13) at (-9, 0) {};
		\node [style=none] (14) at (-9, 0.5) {};
		\node [style=none] (15) at (-9.5, 0) {};
		\node [style=none] (16) at (-11.25, 1.25) {};
		\node [style=none] (17) at (-11.25, -0.75) {};
		\node [style=none] (18) at (-7.25, 1.25) {};
		\node [style=none] (19) at (-7.25, -0.75) {};
		\node [style=none] (53) at (-1.75, 1.5) {};
		\node [style=none] (54) at (1.75, 1.5) {};
		\node [style=none] (55) at (-1.75, 0.75) {};
		\node [style=none] (56) at (1.75, -1.25) {};
		\node [style=none] (57) at (-1.75, -0.5) {};
		\node [style=none] (58) at (1.75, -0.5) {};
		\node [style=none] (59) at (-1.75, -1.25) {};
		\node [style=none] (60) at (1.75, 0.75) {};
		\node [style=none] (75) at (8.75, 1.25) {$\ket{H,H} \, \mapsto \, \ket{H,H}$};
		\node [style=none] (76) at (8.75, -0.25) {$\ket{H, V} \, \mapsto \, \ket{HV, 0}$};
		\node [style=none] (77) at (8.75, 0.5) {$\ket{V, V} \, \mapsto \, \ket{V, V}$};
		\node [style=none] (78) at (8.75, -1) {$\ket{V, H} \, \mapsto \, \ket{0, HV}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (16.center) to (12.center);
		\draw [style=N] (14.center) to (18.center);
		\draw [style=N] (13.center) to (19.center);
		\draw [style=N] (15.center) to (17.center);
		\draw (10.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (9.center);
		\draw (53.center) to (54.center);
		\draw [in=-180, out=0, looseness=0.75] (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probability-Xmeasurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-2, 0) {$\cvar k \pi$};
		\node [style=rn] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-4.25, 0) {$\star$};
		\node [style=none] (3) at (-1, 0) {$\star$};
		\node [style=gn] (4) at (3, 0) {};
		\node [style=rn] (5) at (2, 0) {};
		\node [style=none] (6) at (1.25, 0) {$\star$};
		\node [style=none] (7) at (3.75, 0) {$\star$};
		\node [style=sLabel] (8) at (-2.75, 0.75) {$\cvar{k} = 0$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (12) at (6, 0) {$\star$};
		\node [style=none] (14) at (5, 0) {$=$};
		\node [style=sLabel] (15) at (8.25, 0) {$\frac{1}{2}$};
		\node [style=none] (16) at (7, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1) {};
		\node [style=none] (1) at (4, 1) {};
		\node [style=none] (2) at (4, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (10) at (3, 0) {$D$};
		\node [style=sLabel] (11) at (3, 1.5) {$\cvar{k} = e$};
		\node [style=none] (12) at (4, 0) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (5.275, 0.125) {};
		\node [style=none] (16) at (5.275, -0.15) {};
		\node [style=none] (17) at (5.15, 0.25) {};
		\node [style=none] (18) at (5.15, -0.25) {};
		\node [style=none] (19) at (5, 0.4) {};
		\node [style=none] (20) at (5, -0.4) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (0.5, 0) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/protocols.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-3, 2) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-5, 0) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (3, 4) {};
		\node [style=none] (9) at (3, 2) {};
		\node [style=none] (10) at (5, 2) {};
		\node [style=none] (11) at (5, 4) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=none] (13) at (3, -2) {};
		\node [style=none] (14) at (5, 0) {};
		\node [style=none] (15) at (5, -2) {};
		\node [style=none] (16) at (7, 0) {};
		\node [style=none] (17) at (7, -2) {};
		\node [style=none] (18) at (9, 0) {};
		\node [style=none] (19) at (9, -2) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (3, 3) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (5, -1) {};
		\node [style=none] (27) at (7, -1) {};
		\node [style=none] (28) at (5, 3) {};
		\node [style=none] (29) at (8, 0) {};
		\node [style=none] (31) at (9, -1) {};
		\node [style=none] (32) at (-4, 1) {E};
		\node [style=none] (33) at (0, 1) {R};
		\node [style=none] (34) at (4, 3) {F};
		\node [style=none] (35) at (4, -1) {D};
		\node [style=none] (36) at (8, -1) {M};
		\node [style=none] (37) at (-5, -6) {};
		\node [style=none] (38) at (-3, -6) {};
		\node [style=none] (39) at (-3, -8) {};
		\node [style=none] (40) at (-5, -8) {};
		\node [style=none] (41) at (-1, -5) {};
		\node [style=none] (42) at (-1, -13) {};
		\node [style=none] (43) at (1, -13) {};
		\node [style=none] (44) at (1, -5) {};
		\node [style=none] (45) at (3, -5) {};
		\node [style=none] (46) at (3, -7) {};
		\node [style=none] (47) at (5, -7) {};
		\node [style=none] (48) at (5, -5) {};
		\node [style=none] (53) at (3, -8) {};
		\node [style=none] (54) at (3, -10) {};
		\node [style=none] (55) at (5, -8) {};
		\node [style=none] (56) at (5, -10) {};
		\node [style=none] (57) at (-3, -7) {};
		\node [style=none] (58) at (-1, -7) {};
		\node [style=none] (59) at (1, -6) {};
		\node [style=none] (61) at (3, -6) {};
		\node [style=none] (63) at (1, -9) {};
		\node [style=none] (64) at (3, -9) {};
		\node [style=none] (65) at (5, -6) {};
		\node [style=none] (66) at (3.5, -8) {};
		\node [style=none] (67) at (4, -8) {};
		\node [style=none] (68) at (5, -9) {};
		\node [style=none] (69) at (-4, -7) {E};
		\node [style=none] (70) at (0, -9) {R};
		\node [style=none] (71) at (4, -6) {$F$};
		\node [style=none] (73) at (4, -9) {M};
		\node [style=none] (74) at (3, -11) {};
		\node [style=none] (75) at (3, -13) {};
		\node [style=none] (76) at (5, -11) {};
		\node [style=none] (77) at (5, -13) {};
		\node [style=none] (78) at (1, -12) {};
		\node [style=none] (79) at (3, -12) {};
		\node [style=none] (80) at (3.5, -11) {};
		\node [style=none] (81) at (4, -11) {};
		\node [style=none] (82) at (5, -12) {};
		\node [style=none] (83) at (4, -12) {D};
		\node [style=none] (84) at (5, -12) {};
		\node [style=none] (85) at (-1, -12) {};
		\node [style=none] (86) at (-5, -19) {};
		\node [style=none] (87) at (-3, -19) {};
		\node [style=none] (88) at (-3, -21) {};
		\node [style=none] (89) at (-5, -21) {};
		\node [style=none] (90) at (-1, -18) {};
		\node [style=none] (91) at (-1, -26) {};
		\node [style=none] (92) at (1, -26) {};
		\node [style=none] (93) at (1, -18) {};
		\node [style=none] (94) at (3, -18.25) {};
		\node [style=none] (95) at (3, -19.75) {};
		\node [style=none] (96) at (4.5, -19.75) {};
		\node [style=none] (97) at (4.5, -18.25) {};
		\node [style=none] (98) at (3, -22.25) {};
		\node [style=none] (99) at (3, -23.75) {};
		\node [style=none] (100) at (4.5, -22.25) {};
		\node [style=none] (101) at (4.5, -23.75) {};
		\node [style=none] (102) at (-3, -20) {};
		\node [style=none] (103) at (-1, -20) {};
		\node [style=none] (104) at (1, -19) {};
		\node [style=none] (105) at (3, -19) {};
		\node [style=none] (106) at (1, -23) {};
		\node [style=none] (107) at (3, -23) {};
		\node [style=none] (112) at (-4, -20) {E};
		\node [style=none] (113) at (0, -22) {R};
		\node [style=none] (114) at (3.75, -19) {$F_{\alpha_1\!, \alpha_2}$};
		\node [style=none] (115) at (3.75, -23) {M};
		\node [style=none] (116) at (3, -24.25) {};
		\node [style=none] (117) at (3, -25.75) {};
		\node [style=none] (118) at (4.5, -24.25) {};
		\node [style=none] (119) at (4.5, -25.75) {};
		\node [style=none] (120) at (1, -25) {};
		\node [style=none] (121) at (3, -25) {};
		\node [style=none] (124) at (4.5, -25) {};
		\node [style=none] (125) at (3.75, -25) {D};
		\node [style=none] (126) at (4.5, -25) {};
		\node [style=none] (127) at (-1, -25) {};
		\node [style=none] (128) at (-5, -23) {};
		\node [style=none] (129) at (-3, -23) {};
		\node [style=none] (130) at (-3, -25) {};
		\node [style=none] (131) at (-5, -25) {};
		\node [style=none] (132) at (-3, -24) {};
		\node [style=none] (133) at (-1, -24) {};
		\node [style=none] (134) at (-4, -24) {E};
		\node [style=none] (135) at (0, -18) {};
		\node [style=none] (136) at (3, -20.25) {};
		\node [style=none] (137) at (3, -21.75) {};
		\node [style=none] (138) at (4.5, -21.75) {};
		\node [style=none] (139) at (4.5, -20.25) {};
		\node [style=none] (140) at (1, -21) {};
		\node [style=none] (141) at (3, -21) {};
		\node [style=none] (142) at (3.75, -21) {$F_{II}$};
		\node [style=none] (143) at (4.5, -19) {};
		\node [style=none] (144) at (-1, -19) {};
		\node [style=none] (146) at (-5, -10) {};
		\node [style=none] (147) at (-3, -10) {};
		\node [style=none] (148) at (-3, -12) {};
		\node [style=none] (149) at (-5, -12) {};
		\node [style=none] (150) at (-3, -11) {};
		\node [style=none] (151) at (-1, -11) {};
		\node [style=none] (152) at (-4, -11) {E};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (17.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (45.center);
		\draw (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (61.center);
		\draw (63.center) to (64.center);
		\draw (74.center) to (75.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (75.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw [style=arrow, in=-150, out=-30, looseness=2.75] (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (90.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (94.center);
		\draw (98.center) to (99.center);
		\draw (98.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (99.center) to (101.center);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (116.center) to (117.center);
		\draw (116.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (117.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw [style=arrow, in=-150, out=-30, looseness=2.75] (126.center) to (127.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (128.center);
		\draw (132.center) to (133.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (136.center);
		\draw (140.center) to (141.center);
		\draw [style=arrow, in=135, out=45, looseness=2.25] (143.center) to (144.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.125) {};
		\node [style=none] (1) at (0, -1.125) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-0.55, 0) {\large $\Psi$};
		\node [style=none] (4) at (0.025, 0.75) {};
		\node [style=none] (5) at (0.025, -0.75) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -0.75) {};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=none] (9) at (6, 1.875) {};
		\node [style=none] (10) at (6, -1.875) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (5.45, 0) {\large $\psi$};
		\node [style=none] (13) at (6.025, -0.5) {};
		\node [style=none] (14) at (6.025, -1.5) {};
		\node [style=none] (15) at (7.75, -0.5) {};
		\node [style=none] (16) at (7.75, -1.5) {};
		\node [style=none] (17) at (7, 1.5) {};
		\node [style=none] (18) at (6, 1.5) {};
		\node [style=none] (19) at (7.3, 1.625) {};
		\node [style=none] (20) at (7.3, 1.35) {};
		\node [style=none] (21) at (7.175, 1.75) {};
		\node [style=none] (22) at (7.175, 1.25) {};
		\node [style=none] (23) at (7.025, 1.9) {};
		\node [style=none] (24) at (7.025, 1.1) {};
		\node [style=none] (25) at (7, 0.5) {};
		\node [style=none] (26) at (6, 0.5) {};
		\node [style=none] (27) at (7.3, 0.625) {};
		\node [style=none] (28) at (7.3, 0.35) {};
		\node [style=none] (29) at (7.175, 0.75) {};
		\node [style=none] (30) at (7.175, 0.25) {};
		\node [style=none] (31) at (7.025, 0.9) {};
		\node [style=none] (32) at (7.025, 0.1) {};
		\node [style=none] (33) at (6.5, 1) {};
		\node [style=none] (34) at (6.5, 1) {\tiny $\rotatebox{90}{...}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw [style=DRWire] (18.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw [style=DRWire] (26.center) to (25.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-X-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (0) at (-8, 0) {$(1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (1) at (3, 1.5) {$\cvar{c_n} \pi$};
		\node [style={gn_phase}] (2) at (3, -1.5) {$\neg \cvar{c_n} \pi$};
		\node [style=none] (3) at (1.5, 1.5) {};
		\node [style=none] (4) at (6.5, 1.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (6.5, -1.5) {};
		\node [style=none] (7) at (4.125, 0.75) {};
		\node [style=none] (8) at (4.125, -0.75) {};
		\node [style={gn_phase}] (9) at (5, 0) {$(\cvar{k_T} \oplus \cvar{j_T}) \pi$};
		\node [style=hbox] (11) at (3.75, 0.75) {};
		\node [style=hbox] (12) at (3.75, -0.75) {};
		\node [style=sLabel] (13) at (1, 0) {$\frac{1}{2^{n + 1}}$};
		\node [style=none] (14) at (2.75, 0.25) {$\star$};
		\node [style=none] (15) at (2.75, -0.25) {$\star$};
		\node [style={gn_phase}] (16) at (-5.5, 1.5) {$\cvar{c_n} \pi$};
		\node [style={gn_phase}] (17) at (-5.5, -1.5) {$\cvar{d_n} \pi$};
		\node [style=none] (18) at (-7, 1.5) {};
		\node [style=none] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-7, -1.5) {};
		\node [style=none] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (-4.375, 0.75) {};
		\node [style=none] (23) at (-4.375, -0.75) {};
		\node [style={gn_phase}] (24) at (-3.5, 0) {$(\cvar{k_T} \oplus \cvar{j_T}) \pi$};
		\node [style=hbox] (26) at (-4.75, 0.75) {};
		\node [style=hbox] (27) at (-4.75, -0.75) {};
		\node [style=none] (28) at (-5.5, 0) {$\star$};
		\node [style=none] (29) at (-6.25, 0.25) {$\star$};
		\node [style=none] (30) at (-6.25, -0.25) {$\star$};
		\node [style=sLabel] (31) at (-0.5, 0) {$+$};
		\node [style=sLabel] (32) at (10, 0) {$(1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (33) at (24, 1.5) {$\cvar{c_n} \pi$};
		\node [style={gn_phase}] (34) at (24, -1.5) {$\neg \cvar{c_n} \pi$};
		\node [style=none] (35) at (21, 1.5) {};
		\node [style=none] (36) at (26.75, 1.5) {};
		\node [style=none] (37) at (21, -1.5) {};
		\node [style=none] (38) at (26.75, -1.5) {};
		\node [style=sLabel] (44) at (20.5, 0) {$\frac{1}{2^{n + 1}}$};
		\node [style=none] (45) at (22.25, 0.25) {$\star$};
		\node [style=none] (46) at (22.25, -0.25) {$\star$};
		\node [style={gn_phase}] (47) at (14, 1.5) {$\cvar{c_n} \pi$};
		\node [style={gn_phase}] (48) at (14, -1.5) {$\cvar{d_n} \pi$};
		\node [style=none] (49) at (11.25, 1.5) {};
		\node [style=none] (50) at (17, 1.5) {};
		\node [style=none] (51) at (11.25, -1.5) {};
		\node [style=none] (52) at (17, -1.5) {};
		\node [style=none] (58) at (11.75, 0) {$\star$};
		\node [style=none] (59) at (12.25, 0.25) {$\star$};
		\node [style=none] (60) at (12.25, -0.25) {$\star$};
		\node [style=sLabel] (61) at (18.5, 0) {$+$};
		\node [style=none] (62) at (8, 0) {$=$};
		\node [style={rn_phase}] (63) at (14, 0) {$(\cvar{k_T} \oplus \cvar{j_T}) \pi$};
		\node [style={rn_phase}] (64) at (24, 0) {$(\cvar{k_T} \oplus \cvar{j_T}) \pi$};
		\node [style=sLabel] (65) at (10, -9) {$(1 - \frac{1}{2^{n}})$};
		\node [style=gn] (66) at (24, -7.5) {};
		\node [style=gn] (67) at (24, -10.5) {};
		\node [style=none] (68) at (21, -7.5) {};
		\node [style=none] (69) at (26.75, -7.5) {};
		\node [style=none] (70) at (21, -10.5) {};
		\node [style=none] (71) at (26.75, -10.5) {};
		\node [style=sLabel] (72) at (20.5, -9) {$\frac{1}{2^{n + 1}}$};
		\node [style={gn_phase}] (75) at (14, -7.5) {$\cvar{z_n} \pi$};
		\node [style=gn] (76) at (14, -10.5) {};
		\node [style=none] (77) at (11.25, -7.5) {};
		\node [style=none] (78) at (17, -7.5) {};
		\node [style=none] (79) at (11.25, -10.5) {};
		\node [style=none] (80) at (17, -10.5) {};
		\node [style=none] (83) at (12.5, -9) {$\star$};
		\node [style=sLabel] (84) at (18.5, -9) {$+$};
		\node [style=none] (85) at (8, -9) {$=$};
		\node [style={rn_phase}] (86) at (14, -9) {$\cvar{x_T} \pi$};
		\node [style={rn_phase}] (87) at (24, -9) {$\cvar{x_T} \pi$};
		\node [style=sLabel] (109) at (10, -4.5) {$(1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (110) at (24, -3) {$\cvar{c_n} \pi$};
		\node [style={gn_phase}] (111) at (24, -6) {$\neg \cvar{c_n} \pi$};
		\node [style=none] (112) at (21, -3) {};
		\node [style=none] (113) at (26.75, -3) {};
		\node [style=none] (114) at (21, -6) {};
		\node [style=none] (115) at (26.75, -6) {};
		\node [style=sLabel] (116) at (20.5, -4.5) {$\frac{1}{2^{n + 1}}$};
		\node [style=none] (117) at (22.5, -4.5) {$\star$};
		\node [style={gn_phase}] (119) at (14, -3) {$\cvar{c_n} \pi$};
		\node [style={gn_phase}] (120) at (14, -6) {$\cvar{d_n} \pi$};
		\node [style=none] (121) at (11.25, -3) {};
		\node [style=none] (122) at (17, -3) {};
		\node [style=none] (123) at (11.25, -6) {};
		\node [style=none] (124) at (17, -6) {};
		\node [style=none] (125) at (12.5, -4.25) {$\star$};
		\node [style=none] (126) at (12.5, -4.75) {$\star$};
		\node [style=sLabel] (127) at (18.5, -4.5) {$+$};
		\node [style=none] (128) at (8, -4.5) {$=$};
		\node [style={rn_phase}] (129) at (14, -4.5) {$\cvar{x_T} \pi$};
		\node [style={rn_phase}] (130) at (24, -4.5) {$\cvar{x_T} \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw (5.center) to (2);
		\draw (2) to (6.center);
		\draw [in=0, out=105, looseness=0.75] (9) to (7.center);
		\draw [in=0, out=-105] (9) to (8.center);
		\draw (11) to (7.center);
		\draw (12) to (8.center);
		\draw [in=180, out=-75] (1) to (11);
		\draw [in=-180, out=75] (2) to (12);
		\draw [in=180, out=0] (18.center) to (16);
		\draw (16) to (19.center);
		\draw (20.center) to (17);
		\draw (17) to (21.center);
		\draw [in=0, out=105, looseness=0.75] (24) to (22.center);
		\draw [in=0, out=-105] (24) to (23.center);
		\draw (26) to (22.center);
		\draw (27) to (23.center);
		\draw [in=180, out=-75] (16) to (26);
		\draw [in=-180, out=75] (17) to (27);
		\draw (35.center) to (33);
		\draw (33) to (36.center);
		\draw (37.center) to (34);
		\draw (34) to (38.center);
		\draw [in=180, out=0] (49.center) to (47);
		\draw (47) to (50.center);
		\draw (51.center) to (48);
		\draw (48) to (52.center);
		\draw (47) to (63);
		\draw (63) to (48);
		\draw (33) to (64);
		\draw (64) to (34);
		\draw (68.center) to (66);
		\draw (66) to (69.center);
		\draw (70.center) to (67);
		\draw (67) to (71.center);
		\draw [in=180, out=0] (77.center) to (75);
		\draw (75) to (78.center);
		\draw (79.center) to (76);
		\draw (76) to (80.center);
		\draw (75) to (86);
		\draw (86) to (76);
		\draw (66) to (87);
		\draw (87) to (67);
		\draw (112.center) to (110);
		\draw (110) to (113.center);
		\draw (114.center) to (111);
		\draw (111) to (115.center);
		\draw [in=180, out=0] (121.center) to (119);
		\draw (119) to (122.center);
		\draw (123.center) to (120);
		\draw (120) to (124.center);
		\draw (119) to (129);
		\draw (129) to (120);
		\draw (110) to (130);
		\draw (130) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.55, 1.25) {};
		\node [style=none] (1) at (-2.05, 1.25) {};
		\node [style=none] (2) at (-4.55, -1.75) {};
		\node [style=none] (3) at (-2.05, -1.75) {};
		\node [style=none] (4) at (-3.3, -0.25) {$F^X_{RUS}$};
		\node [style=none] (5) at (-0.05, 0) {$=$};
		\node [style=none] (6) at (-2.05, 0.75) {};
		\node [style=none] (7) at (-2.05, -1.25) {};
		\node [style=gn, thick] (8) at (-6.55, 1) {};
		\node [style=none] (9) at (-4.55, 0.75) {};
		\node [style=none] (10) at (-7.4, 1.375) {};
		\node [style=none] (11) at (-7.05, 1) {};
		\node [style=none] (12) at (-7.05, 1.75) {};
		\node [style=none] (13) at (-5.8, 1.75) {};
		\node [style=none] (14) at (-8.25, 1.375) {};
		\node [style=none] (15) at (-5.8, 0.75) {};
		\node [style=none] (16) at (-5.8, 1.25) {};
		\node [style=gn, thick] (17) at (-6.55, -1) {};
		\node [style=none] (18) at (-4.55, -1.25) {};
		\node [style=none] (19) at (-7.05, -1) {};
		\node [style=none] (20) at (-7.05, -0.25) {};
		\node [style=none] (21) at (-5.8, -0.25) {};
		\node [style=none] (22) at (-5.8, -1.25) {};
		\node [style=none] (23) at (-5.8, -0.75) {};
		\node [style=none] (24) at (-7.4, -0.625) {};
		\node [style=none] (25) at (-8.25, -0.625) {};
		\node [style=ltriang, thick] (26) at (-5.55, 0.75) {};
		\node [style=ltriang, thick] (27) at (-5.55, -1.25) {};
		\node [style=none] (28) at (-7.8, 2.25) {};
		\node [style=none] (29) at (-1.55, 2.25) {};
		\node [style=none] (30) at (-7.8, -2.25) {};
		\node [style=none] (31) at (-1.55, -2.25) {};
		\node [style=sLabel] (32) at (-5.05, 2.75) {$\mathtt{unroll}_n$};
		\node [style=sLabel] (33) at (1.7, 0) {$(1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (34) at (18.2, 1.5) {$\cvar{z_n} \pi$};
		\node [style={gn_phase}] (35) at (18.2, -1.5) {$\neg \cvar{z_n} \pi$};
		\node [style=none] (36) at (16.7, 1.5) {};
		\node [style=none] (37) at (19.7, 1.5) {};
		\node [style=none] (38) at (16.7, -1.5) {};
		\node [style=none] (39) at (19.7, -1.5) {};
		\node [style=sLabel] (40) at (15.95, 0) {$\frac{1}{2^{n + 1}}$};
		\node [style=sLabel] (41) at (14.45, 0) {$+$};
		\node [style=none] (42) at (-2.55, 0.75) {$\cvar{c_t}$};
		\node [style=none] (43) at (-2.55, -1.25) {$\cvar{d_t}$};
		\node [style=none] (44) at (18.075, 0) {$\star$};
		\node [style=none] (62) at (2.95, 1.5) {};
		\node [style=none] (63) at (6.95, 1.5) {};
		\node [style=none] (64) at (2.95, -1.5) {};
		\node [style=none] (65) at (6.95, -1.5) {};
		\node [style=none] (72) at (3.45, 0) {$\star$};
		\node [style={rn_phase}] (73) at (4.95, 0) {$\cvar{x_T} \pi$};
		\node [style={gn_phase}] (75) at (4.95, 1.5) {$\cvar{z_n} \pi$};
		\node [style=gn] (76) at (4.95, -1.5) {};
		\node [style=gn] (77) at (12, 1.5) {};
		\node [style=gn] (78) at (12, -1.5) {};
		\node [style=none] (79) at (10.5, 1.5) {};
		\node [style=none] (80) at (13.5, 1.5) {};
		\node [style=none] (81) at (10.5, -1.5) {};
		\node [style=none] (82) at (13.5, -1.5) {};
		\node [style=sLabel] (83) at (9.5, 0) {$\frac{1}{2^{n + 1}}$};
		\node [style={rn_phase}] (85) at (12, 0) {$\cvar{x_T} \pi$};
		\node [style=sLabel] (86) at (8, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (2.center);
		\draw [style=N] (2.center) to (3.center);
		\draw [style=N] (3.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N, bend left=270, looseness=1.50] (12.center) to (11.center);
		\draw [in=180, out=0, looseness=0.75] (14.center) to (10.center);
		\draw [style=NStream] (13.center) to (12.center);
		\draw [style=N] (11.center) to (8);
		\draw [style=N, in=-180, out=-30] (8) to (15.center);
		\draw [style=N, in=30, out=-180] (16.center) to (8);
		\draw [style=N, bend left=270, looseness=1.75] (16.center) to (13.center);
		\draw [style=N, bend left=270, looseness=1.50] (20.center) to (19.center);
		\draw [style=NStream] (21.center) to (20.center);
		\draw [style=N] (19.center) to (17);
		\draw [style=N, in=-180, out=-30] (17) to (22.center);
		\draw [style=N, in=30, out=-180] (23.center) to (17);
		\draw [style=N, bend left=270, looseness=1.75] (23.center) to (21.center);
		\draw [in=180, out=0, looseness=0.75] (25.center) to (24.center);
		\draw [style=DRThick] (26) to (9.center);
		\draw [style=DRThick] (27) to (18.center);
		\draw [style=DRWire] (27) to (22.center);
		\draw [style=DRWire] (26) to (15.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (36.center) to (34);
		\draw (34) to (37.center);
		\draw (38.center) to (35);
		\draw (35) to (39.center);
		\draw (62.center) to (75);
		\draw (75) to (63.center);
		\draw (75) to (73);
		\draw (73) to (76);
		\draw (76) to (64.center);
		\draw (76) to (65.center);
		\draw (79.center) to (77);
		\draw (77) to (80.center);
		\draw (81.center) to (78);
		\draw (78) to (82.center);
		\draw (77) to (85);
		\draw (85) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-Y-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (8) at (-16.75, 0) {$(1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (20) at (-6, 1.5) {$(n + 1) \frac{\pi}{2} + \cvar{c_n} \pi$};
		\node [style={gn_phase}] (21) at (-6, -1.5) {$(n + 1) \frac{\pi}{2} + \neg \cvar{c_n} \pi$};
		\node [style=none] (22) at (-8, 1.5) {};
		\node [style=none] (23) at (-2, 1.5) {};
		\node [style=none] (24) at (-8, -1.5) {};
		\node [style=none] (25) at (-2, -1.5) {};
		\node [style=none] (26) at (-4.875, 0.75) {};
		\node [style=none] (27) at (-4.875, -0.75) {};
		\node [style={gn_phase}] (28) at (-4, 0) {$\frac{\pi}{2} + (\cvar{k_T} \oplus \cvar{j_T}) \pi$};
		\node [style=hbox] (30) at (-5.25, 0.75) {};
		\node [style=hbox] (31) at (-5.25, -0.75) {};
		\node [style=sLabel] (32) at (-8, 0) {$\frac{1}{2^{n + 1}}$};
		\node [style=none] (33) at (-6.5, 0.25) {$\star$};
		\node [style=none] (34) at (-6.5, -0.25) {$\star$};
		\node [style={gn_phase}] (35) at (-14.25, 1.5) {$(n + 1) \frac{\pi}{2} + \cvar{c_n} \pi$};
		\node [style={gn_phase}] (36) at (-14.25, -1.5) {$(n + 1) \frac{\pi}{2}  + \cvar{d_n} \pi$};
		\node [style=none] (37) at (-16.75, 1.5) {};
		\node [style=none] (38) at (-10.5, 1.5) {};
		\node [style=none] (39) at (-16.75, -1.5) {};
		\node [style=none] (40) at (-10.5, -1.5) {};
		\node [style=none] (41) at (-13.125, 0.75) {};
		\node [style=none] (42) at (-13.125, -0.75) {};
		\node [style={gn_phase}] (43) at (-12.25, 0) {$\frac{\pi}{2} + (\cvar{k_T} \oplus \cvar{j_T}) \pi$};
		\node [style=hbox] (45) at (-13.5, 0.75) {};
		\node [style=hbox] (46) at (-13.5, -0.75) {};
		\node [style=none] (47) at (-14.5, 0) {$\star$};
		\node [style=none] (48) at (-15.25, 0.25) {$\star$};
		\node [style=none] (49) at (-15.25, -0.25) {$\star$};
		\node [style=sLabel] (50) at (-9.5, 0) {$+$};
		\node [style=none] (51) at (0, 0) {$=$};
		\node [style=sLabel] (52) at (2, 0) {$(1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (62) at (14, 1.5) {$(n + 1) \frac{\pi}{2} + \cvar{c_n} \pi$};
		\node [style={gn_phase}] (63) at (14, -1.5) {$(n + 1)\frac{\pi}{2} + \neg \cvar{c_n} \pi$};
		\node [style=none] (64) at (11, 1.5) {};
		\node [style=none] (65) at (16.5, 1.5) {};
		\node [style=none] (66) at (11, -1.5) {};
		\node [style=none] (67) at (16.5, -1.5) {};
		\node [style={rn_phase}] (70) at (14, 0) {$\frac{\pi}{2} + \cvar{x_T} \pi$};
		\node [style=sLabel] (73) at (10.5, 0) {$\frac{1}{2^{n + 1}}$};
		\node [style=none] (75) at (12.25, 0) {$\star$};
		\node [style={gn_phase}] (76) at (5.25, 1.5) {$ (n + 1) \frac{\pi}{2} + \cvar{c_n} \pi$};
		\node [style={gn_phase}] (77) at (5.25, -1.5) {$(n + 1)\frac{\pi}{2}  + \cvar{d_n} \pi$};
		\node [style=none] (78) at (3, 1.5) {};
		\node [style=none] (79) at (8, 1.5) {};
		\node [style=none] (80) at (3, -1.5) {};
		\node [style=none] (81) at (8, -1.5) {};
		\node [style={rn_phase}] (84) at (5.25, 0) {$\frac{\pi}{2} + \cvar{x_T} \pi$};
		\node [style=none] (88) at (3.5, 0.25) {$\star$};
		\node [style=none] (89) at (3.5, -0.25) {$\star$};
		\node [style=sLabel] (90) at (9, 0) {$+$};
		\node [style=none] (91) at (0, -5) {$=$};
		\node [style=sLabel] (92) at (2, -5) {$(1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (102) at (14, -3.5) {$n \frac{\pi}{2} + \cvar{z_n} \pi$};
		\node [style={gn_phase}] (103) at (14, -6.5) {$n \frac{\pi}{2}$};
		\node [style=none] (104) at (11, -3.5) {};
		\node [style=none] (105) at (16.5, -3.5) {};
		\node [style=none] (106) at (11, -6.5) {};
		\node [style=none] (107) at (16.5, -6.5) {};
		\node [style={rn_phase}] (108) at (14, -4.5) {$(\cvar{x_T} \oplus \neg \cvar{c_n}) \pi$};
		\node [style=sLabel] (109) at (10.5, -5) {$\frac{1}{2^{n + 1}}$};
		\node [style=none] (110) at (12.25, -5) {$\star$};
		\node [style={gn_phase}] (111) at (5.25, -3.5) {$n \frac{\pi}{2} + \cvar{z_n} \pi$};
		\node [style={gn_phase}] (112) at (5.25, -6.5) {$n \frac{\pi}{2}$};
		\node [style=none] (113) at (3, -3.5) {};
		\node [style=none] (114) at (8, -3.5) {};
		\node [style=none] (115) at (3, -6.5) {};
		\node [style=none] (116) at (8, -6.5) {};
		\node [style={rn_phase}] (117) at (5.25, -4.5) {$(\cvar{x_T} \oplus \cvar{d_n})\pi$};
		\node [style=none] (118) at (3.5, -4.75) {$\star$};
		\node [style=none] (119) at (3.5, -5.25) {$\star$};
		\node [style=sLabel] (120) at (9, -5) {$+$};
		\node [style=hbox] (121) at (5.25, -5.5) {};
		\node [style=hbox] (122) at (14, -5.5) {};
		\node [style=none] (123) at (0, -10) {$=$};
		\node [style=sLabel] (124) at (2, -10) {$(1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (134) at (14, -8.5) {$n \frac{\pi}{2} + \cvar{z_n} \pi$};
		\node [style={gn_phase}] (135) at (14, -11.5) {$n \frac{\pi}{2}$};
		\node [style=none] (136) at (11, -8.5) {};
		\node [style=none] (137) at (16.5, -8.5) {};
		\node [style=none] (138) at (11, -11.5) {};
		\node [style=none] (139) at (16.5, -11.5) {};
		\node [style={rn_phase}] (140) at (14, -9.5) {$\cvar{y_n} \pi$};
		\node [style=sLabel] (141) at (10.5, -10) {$\frac{1}{2^{n + 1}}$};
		\node [style=none] (142) at (12.25, -10) {$\star$};
		\node [style={gn_phase}] (143) at (5.25, -8.5) {$n \frac{\pi}{2} + \cvar{z_n} \pi$};
		\node [style={gn_phase}] (144) at (5.25, -11.5) {$n \frac{\pi}{2}$};
		\node [style=none] (145) at (3, -8.5) {};
		\node [style=none] (146) at (8, -8.5) {};
		\node [style=none] (147) at (3, -11.5) {};
		\node [style=none] (148) at (8, -11.5) {};
		\node [style={rn_phase}] (149) at (5.25, -9.5) {$\cvar{y_n}\pi$};
		\node [style=none] (150) at (3.5, -10) {$\star$};
		\node [style=sLabel] (152) at (9, -10) {$+$};
		\node [style=hbox] (153) at (5.25, -10.5) {};
		\node [style=hbox] (154) at (14, -10.5) {};
		\node [style=none] (155) at (0, -15) {$=$};
		\node [style=sLabel] (156) at (2, -15) {$(1 - \frac{1}{2^{n + 1}})$};
		\node [style={gn_phase}] (175) at (5.25, -13.5) {$n \frac{\pi}{2} + \cvar{z_n} \pi$};
		\node [style={gn_phase}] (176) at (5.25, -16.5) {$n \frac{\pi}{2} + \cvar{y_n}\pi$};
		\node [style=none] (177) at (3, -13.5) {};
		\node [style=none] (178) at (8, -13.5) {};
		\node [style=none] (179) at (3, -16.5) {};
		\node [style=none] (180) at (8, -16.5) {};
		\node [style=none] (182) at (4, -15) {$\star$};
		\node [style=hbox] (184) at (5.25, -15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (20);
		\draw (20) to (23.center);
		\draw (24.center) to (21);
		\draw (21) to (25.center);
		\draw [in=0, out=105] (28) to (26.center);
		\draw [in=0, out=-105] (28) to (27.center);
		\draw (30) to (26.center);
		\draw (31) to (27.center);
		\draw [in=180, out=-75] (20) to (30);
		\draw [in=-180, out=75] (21) to (31);
		\draw [in=180, out=0] (37.center) to (35);
		\draw (35) to (38.center);
		\draw (39.center) to (36);
		\draw (36) to (40.center);
		\draw [in=0, out=105] (43) to (41.center);
		\draw [in=0, out=-105] (43) to (42.center);
		\draw (45) to (41.center);
		\draw (46) to (42.center);
		\draw [in=180, out=-75] (35) to (45);
		\draw [in=-180, out=75] (36) to (46);
		\draw (64.center) to (62);
		\draw (62) to (65.center);
		\draw (66.center) to (63);
		\draw (63) to (67.center);
		\draw [in=180, out=0] (78.center) to (76);
		\draw (76) to (79.center);
		\draw (80.center) to (77);
		\draw (77) to (81.center);
		\draw (62) to (70);
		\draw (70) to (63);
		\draw (76) to (84);
		\draw (84) to (77);
		\draw (104.center) to (102);
		\draw (102) to (105.center);
		\draw (106.center) to (103);
		\draw (103) to (107.center);
		\draw [in=180, out=0] (113.center) to (111);
		\draw (111) to (114.center);
		\draw (115.center) to (112);
		\draw (112) to (116.center);
		\draw (102) to (108);
		\draw (108) to (103);
		\draw (111) to (117);
		\draw (117) to (112);
		\draw (136.center) to (134);
		\draw (134) to (137.center);
		\draw (138.center) to (135);
		\draw (135) to (139.center);
		\draw [in=180, out=0] (145.center) to (143);
		\draw (143) to (146.center);
		\draw (147.center) to (144);
		\draw (144) to (148.center);
		\draw (134) to (140);
		\draw (140) to (135);
		\draw (143) to (149);
		\draw (149) to (144);
		\draw [in=180, out=0] (177.center) to (175);
		\draw (175) to (178.center);
		\draw (179.center) to (176);
		\draw (176) to (180.center);
		\draw (175) to (184);
		\draw (184) to (176);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.55, 1.25) {};
		\node [style=none] (1) at (-2.05, 1.25) {};
		\node [style=none] (2) at (-4.55, -1.75) {};
		\node [style=none] (3) at (-2.05, -1.75) {};
		\node [style=none] (4) at (-3.3, -0.25) {$F^Y_{RUS}$};
		\node [style=none] (6) at (-2.05, 0.75) {};
		\node [style=none] (7) at (-2.05, -1.25) {};
		\node [style=gn, thick] (8) at (-6.55, 1) {};
		\node [style=none] (9) at (-4.55, 0.75) {};
		\node [style=none] (10) at (-7.4, 1.375) {};
		\node [style=none] (11) at (-7.05, 1) {};
		\node [style=none] (12) at (-7.05, 1.75) {};
		\node [style=none] (13) at (-5.8, 1.75) {};
		\node [style=none] (14) at (-8.25, 1.375) {};
		\node [style=none] (15) at (-5.8, 0.75) {};
		\node [style=none] (16) at (-5.8, 1.25) {};
		\node [style=gn, thick] (17) at (-6.55, -1) {};
		\node [style=none] (18) at (-4.55, -1.25) {};
		\node [style=none] (19) at (-7.05, -1) {};
		\node [style=none] (20) at (-7.05, -0.25) {};
		\node [style=none] (21) at (-5.8, -0.25) {};
		\node [style=none] (22) at (-5.8, -1.25) {};
		\node [style=none] (23) at (-5.8, -0.75) {};
		\node [style=none] (24) at (-7.4, -0.625) {};
		\node [style=none] (25) at (-8.25, -0.625) {};
		\node [style=ltriang, thick] (26) at (-5.55, 0.75) {};
		\node [style=ltriang, thick] (27) at (-5.55, -1.25) {};
		\node [style=none] (28) at (-7.8, 2.25) {};
		\node [style=none] (29) at (-1.55, 2.25) {};
		\node [style=none] (30) at (-7.8, -2.25) {};
		\node [style=none] (31) at (-1.55, -2.25) {};
		\node [style=sLabel] (32) at (-5.05, 2.75) {$\mathtt{unroll}_n$};
		\node [style=none] (42) at (-2.55, 0.75) {$\cvar{c_t}$};
		\node [style=none] (43) at (-2.55, -1.25) {$\cvar{d_t}$};
		\node [style=none] (44) at (-0.05, 0) {$=$};
		\node [style=sLabel] (45) at (1.95, 0) {$(1 - \frac{1}{2^{n + 1}})$};
		\node [style={gn_phase}] (46) at (13.8, 1.5) {$(n + 1)\frac{\pi}{2} + \cvar{c_n} \pi$};
		\node [style={gn_phase}] (47) at (13.8, -1.5) {$(n + 1)\frac{\pi}{2} + \neg \cvar{c_n} \pi$};
		\node [style=none] (48) at (11.025, 1.5) {};
		\node [style=none] (49) at (16.45, 1.5) {};
		\node [style=none] (50) at (11.025, -1.5) {};
		\node [style=none] (51) at (16.45, -1.5) {};
		\node [style=sLabel] (52) at (10.45, 0) {$\frac{1}{2^{n + 1}}$};
		\node [style=sLabel] (53) at (8.95, 0) {$+$};
		\node [style=none] (54) at (13.75, 0) {$\star$};
		\node [style={gn_phase}] (55) at (5.2, 1.5) {$n \frac{\pi}{2} + \cvar{z_n} \pi$};
		\node [style={gn_phase}] (56) at (5.2, -1.5) {$n \frac{\pi}{2} + \cvar{y_n}\pi$};
		\node [style=none] (57) at (2.95, 1.5) {};
		\node [style=none] (58) at (7.95, 1.5) {};
		\node [style=none] (59) at (2.95, -1.5) {};
		\node [style=none] (60) at (7.95, -1.5) {};
		\node [style=none] (61) at (3.95, 0) {$\star$};
		\node [style=hbox] (62) at (5.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (2.center);
		\draw [style=N] (2.center) to (3.center);
		\draw [style=N] (3.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N, bend left=270, looseness=1.50] (12.center) to (11.center);
		\draw [in=180, out=0, looseness=0.75] (14.center) to (10.center);
		\draw [style=NStream] (13.center) to (12.center);
		\draw [style=N] (11.center) to (8);
		\draw [style=N, in=-180, out=-30] (8) to (15.center);
		\draw [style=N, in=30, out=-180] (16.center) to (8);
		\draw [style=N, bend left=270, looseness=1.75] (16.center) to (13.center);
		\draw [style=N, bend left=270, looseness=1.50] (20.center) to (19.center);
		\draw [style=NStream] (21.center) to (20.center);
		\draw [style=N] (19.center) to (17);
		\draw [style=N, in=-180, out=-30] (17) to (22.center);
		\draw [style=N, in=30, out=-180] (23.center) to (17);
		\draw [style=N, bend left=270, looseness=1.75] (23.center) to (21.center);
		\draw [in=180, out=0, looseness=0.75] (25.center) to (24.center);
		\draw [style=DRThick] (26) to (9.center);
		\draw [style=DRThick] (27) to (18.center);
		\draw [style=DRWire] (27) to (22.center);
		\draw [style=DRWire] (26) to (15.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (48.center) to (46);
		\draw (46) to (49.center);
		\draw (50.center) to (47);
		\draw (47) to (51.center);
		\draw [in=180, out=0] (57.center) to (55);
		\draw (55) to (58.center);
		\draw (59.center) to (56);
		\draw (56) to (60.center);
		\draw (55) to (62);
		\draw (62) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-boosted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=none] (13) at (-2, 1.25) {};
		\node [style=none] (14) at (-4.5, -1.75) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (19) at (-3.25, -0.25) {$F_{RUS}$};
		\node [style=none] (41) at (0, 0) {$=$};
		\node [style=none] (139) at (-2, 0.75) {};
		\node [style=none] (140) at (-2, -1.25) {};
		\node [style=gn, thick] (142) at (-6.5, 1) {};
		\node [style=none] (143) at (-4.5, 0.75) {};
		\node [style=none] (144) at (-7.35, 1.375) {};
		\node [style=none] (145) at (-7, 1) {};
		\node [style=none] (146) at (-7, 1.75) {};
		\node [style=none] (148) at (-5.75, 1.75) {};
		\node [style=none] (149) at (-8.2, 1.375) {};
		\node [style=none] (150) at (-5.75, 0.75) {};
		\node [style=none] (151) at (-5.75, 1.25) {};
		\node [style=gn, thick] (152) at (-6.5, -1) {};
		\node [style=none] (153) at (-4.5, -1.25) {};
		\node [style=none] (155) at (-7, -1) {};
		\node [style=none] (156) at (-7, -0.25) {};
		\node [style=none] (157) at (-5.75, -0.25) {};
		\node [style=none] (159) at (-5.75, -1.25) {};
		\node [style=none] (160) at (-5.75, -0.75) {};
		\node [style=none] (163) at (-7.35, -0.625) {};
		\node [style=none] (164) at (-8.2, -0.625) {};
		\node [style=ltriang, thick] (185) at (-5.5, 0.75) {};
		\node [style=ltriang, thick] (186) at (-5.5, -1.25) {};
		\node [style=none] (196) at (-7.75, 2.25) {};
		\node [style=none] (197) at (-1.5, 2.25) {};
		\node [style=none] (198) at (-7.75, -2.25) {};
		\node [style=none] (199) at (-1.5, -2.25) {};
		\node [style=sLabel] (200) at (-5, 2.75) {$\mathtt{unroll}_n$};
		\node [style=sLabel] (219) at (1.75, 0) {$(1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (220) at (25, 1.5) {$(n + 1)\theta_1 + \cvar{c_n} \pi$};
		\node [style={gn_phase}] (221) at (25, -1.5) {$(n + 1)\theta_2 + \neg \cvar{c_n} \pi$};
		\node [style=none] (222) at (22.5, 1.5) {};
		\node [style=none] (223) at (27.5, 1.5) {};
		\node [style=none] (224) at (22.5, -1.5) {};
		\node [style=none] (225) at (27.5, -1.5) {};
		\node [style=sLabel] (232) at (22, 0) {$\frac{1}{2^{n + 1}}$};
		\node [style=sLabel] (233) at (20.5, 0) {$+$};
		\node [style=none] (236) at (-2.5, 0.75) {$\cvar{c_t}$};
		\node [style=none] (237) at (-2.5, -1.25) {$\cvar{d_t}$};
		\node [style=none] (239) at (24.875, 0) {$\star$};
		\node [style={gn_phase}] (241) at (14.5, 1.5) {$(n + 1)\theta_1 + \cvar{c_n} \pi$};
		\node [style={gn_phase}] (242) at (14.5, -1.5) {$(n + 1)\theta_2 + \neg \cvar{c_n} \pi$};
		\node [style=none] (243) at (12, 1.5) {};
		\node [style=none] (244) at (18.5, 1.5) {};
		\node [style=none] (245) at (12, -1.5) {};
		\node [style=none] (246) at (18.5, -1.5) {};
		\node [style=none] (247) at (15.375, 0.75) {};
		\node [style=none] (248) at (15.375, -0.75) {};
		\node [style={gn_phase}] (249) at (16.25, 0) {$\theta_3 + \cvar{k_T} \pi$};
		\node [style={rn_phase}] (250) at (18.5, 0) {$\alpha + \cvar{j_T} \pi$};
		\node [style=hbox] (251) at (15.25, 0.75) {};
		\node [style=hbox] (252) at (15.25, -0.75) {};
		\node [style=sLabel] (253) at (12, 0) {$\frac{1}{2^{n + 1}}$};
		\node [style=none] (255) at (14.25, 0.25) {$\star$};
		\node [style=none] (256) at (14.25, -0.25) {$\star$};
		\node [style={gn_phase}] (257) at (4.25, 1.5) {$(n + 1) \theta_1 + \cvar{c_n} \pi$};
		\node [style={gn_phase}] (258) at (4.25, -1.5) {$(n + 1)\theta_2 + \cvar{d_n} \pi$};
		\node [style=none] (259) at (2, 1.5) {};
		\node [style=none] (260) at (8.5, 1.5) {};
		\node [style=none] (261) at (2, -1.5) {};
		\node [style=none] (262) at (8.5, -1.5) {};
		\node [style=none] (263) at (5.375, 0.75) {};
		\node [style=none] (264) at (5.375, -0.75) {};
		\node [style={gn_phase}] (265) at (6.25, 0) {$\theta_3 + \cvar{k_T} \pi$};
		\node [style={rn_phase}] (266) at (8.5, 0) {$\alpha + \cvar{j_T} \pi$};
		\node [style=hbox] (267) at (5, 0.75) {};
		\node [style=hbox] (268) at (5, -0.75) {};
		\node [style=none] (269) at (4.75, 0) {$\star$};
		\node [style=none] (270) at (4, 0.25) {$\star$};
		\node [style=none] (271) at (4, -0.25) {$\star$};
		\node [style=sLabel] (272) at (10.5, 0) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (12.center) to (14.center);
		\draw [style=N] (14.center) to (15.center);
		\draw [style=N] (15.center) to (13.center);
		\draw [style=N] (13.center) to (12.center);
		\draw [style=N, bend left=270, looseness=1.50] (146.center) to (145.center);
		\draw [in=180, out=0, looseness=0.75] (149.center) to (144.center);
		\draw [style=NStream] (148.center) to (146.center);
		\draw [style=N] (145.center) to (142);
		\draw [style=N, in=-180, out=-30] (142) to (150.center);
		\draw [style=N, in=30, out=-180] (151.center) to (142);
		\draw [style=N, bend left=270, looseness=1.75] (151.center) to (148.center);
		\draw [style=N, bend left=270, looseness=1.50] (156.center) to (155.center);
		\draw [style=NStream] (157.center) to (156.center);
		\draw [style=N] (155.center) to (152);
		\draw [style=N, in=-180, out=-30] (152) to (159.center);
		\draw [style=N, in=30, out=-180] (160.center) to (152);
		\draw [style=N, bend left=270, looseness=1.75] (160.center) to (157.center);
		\draw [in=180, out=0, looseness=0.75] (164.center) to (163.center);
		\draw [style=DRThick] (185) to (143.center);
		\draw [style=DRThick] (186) to (153.center);
		\draw [style=DRWire] (186) to (159.center);
		\draw [style=DRWire] (185) to (150.center);
		\draw (196.center) to (198.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (222.center) to (220);
		\draw (220) to (223.center);
		\draw (224.center) to (221);
		\draw (221) to (225.center);
		\draw (243.center) to (241);
		\draw (241) to (244.center);
		\draw (245.center) to (242);
		\draw (242) to (246.center);
		\draw [in=0, out=105, looseness=0.75] (249) to (247.center);
		\draw [in=0, out=-105] (249) to (248.center);
		\draw (249) to (250);
		\draw (251) to (247.center);
		\draw (252) to (248.center);
		\draw [in=180, out=-75] (241) to (251);
		\draw [in=-180, out=75] (242) to (252);
		\draw [in=180, out=0] (259.center) to (257);
		\draw (257) to (260.center);
		\draw (261.center) to (258);
		\draw (258) to (262.center);
		\draw [in=0, out=105, looseness=0.75] (265) to (263.center);
		\draw [in=0, out=-105] (265) to (264.center);
		\draw (265) to (266);
		\draw (267) to (263.center);
		\draw (268) to (264.center);
		\draw [in=180, out=-75] (257) to (267);
		\draw [in=-180, out=75] (258) to (268);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (67) at (13.25, 0.75) {$\cvar{j_{t+ 1}}$};
		\node [style=none] (68) at (13.25, 2.25) {$\cvar{s_{t + 1}}$};
		\node [style=none] (117) at (0, 0) {$=$};
		\node [style=none] (125) at (-4.55, 1.5) {};
		\node [style=none] (126) at (-2.3, 1.5) {};
		\node [style=none] (127) at (-4.55, -1.5) {};
		\node [style=none] (128) at (-2.3, -1.5) {};
		\node [style=none] (129) at (-3.425, 0) {$F$};
		\node [style=none] (130) at (-2.8, 1) {$\cvar{k_t}$};
		\node [style=none] (131) at (-1.3, 1) {};
		\node [style=none] (132) at (-1.3, -1) {};
		\node [style=none] (133) at (-2.3, 1) {};
		\node [style=none] (134) at (-2.3, -1) {};
		\node [style=gn, thick] (135) at (-6.05, 1.25) {};
		\node [style=none] (136) at (-4.55, 1) {};
		\node [style=none] (137) at (-6.9, 1.625) {};
		\node [style=none] (138) at (-6.55, 1.25) {};
		\node [style=none] (139) at (-6.55, 2) {};
		\node [style=none] (140) at (-5.3, 2) {};
		\node [style=none] (141) at (-7.75, 1.625) {};
		\node [style=ltriang] (142) at (-5.3, 1) {};
		\node [style=none] (143) at (-5.3, 1.5) {};
		\node [style=gn, thick] (144) at (-6.05, -0.75) {};
		\node [style=none] (145) at (-4.55, -1) {};
		\node [style=none] (146) at (-6.55, -0.75) {};
		\node [style=none] (147) at (-6.55, 0) {};
		\node [style=none] (148) at (-5.3, 0) {};
		\node [style=ltriang] (149) at (-5.3, -1) {};
		\node [style=none] (150) at (-5.3, -0.5) {};
		\node [style=none] (151) at (-6.9, -0.375) {};
		\node [style=none] (152) at (-7.75, -0.375) {};
		\node [style=gn, thick] (163) at (7.2, 1.375) {};
		\node [style=none] (165) at (6.35, 1.75) {};
		\node [style=none] (166) at (6.7, 1.375) {};
		\node [style=none] (167) at (6.7, 2.125) {};
		\node [style=none] (168) at (7.95, 2.125) {};
		\node [style=ltriang] (169) at (8.2, 0.75) {};
		\node [style=none] (170) at (7.95, 1.625) {};
		\node [style=gn, thick] (171) at (7.2, -0.5) {};
		\node [style=none] (173) at (6.7, -0.5) {};
		\node [style=none] (174) at (6.7, 0.25) {};
		\node [style=none] (175) at (7.95, 0.25) {};
		\node [style=ltriang] (176) at (7.95, -0.75) {};
		\node [style=none] (177) at (7.95, -0.25) {};
		\node [style=none] (178) at (6.35, -0.125) {};
		\node [style=gn] (179) at (2.25, 1.25) {};
		\node [style=none] (180) at (1.25, 1.25) {};
		\node [style=none] (181) at (3.25, 0.75) {};
		\node [style=none] (182) at (3.25, 1.75) {};
		\node [style=gn] (183) at (2.25, -1.25) {};
		\node [style=none] (184) at (1.25, -1.25) {};
		\node [style=none] (185) at (3.25, -1.75) {};
		\node [style=none] (186) at (3.25, -0.75) {};
		\node [style=none] (187) at (4.75, -1.75) {};
		\node [style=gn] (192) at (3.75, 0.75) {};
		\node [style=gn] (193) at (3.75, -0.75) {};
		\node [style=hbox] (194) at (3.75, 0) {};
		\node [style={gn_phase}] (195) at (4.75, 0.75) {$\cvar{k_0} \pi$};
		\node [style={gn_phase}] (196) at (4.75, -0.75) {$\cvar{j_0} \pi$};
		\node [style=none] (197) at (11.75, 2.25) {};
		\node [style=none] (198) at (11.75, 2.75) {};
		\node [style=none] (199) at (14, 2.75) {};
		\node [style=none] (200) at (11.75, 0.25) {};
		\node [style=none] (201) at (14, 0.25) {};
		\node [style=none] (202) at (11, 2.25) {};
		\node [style=none] (203) at (11.75, 0.75) {};
		\node [style=none] (204) at (11, 0.75) {};
		\node [style=none] (205) at (12.25, 1.5) {$F$};
		\node [style=none] (208) at (9, 0.75) {};
		\node [style=none] (209) at (9, -0.75) {};
		\node [style=none] (212) at (11, -0.75) {};
		\node [style=none] (213) at (11, 2.25) {};
		\node [style=none] (214) at (11, 0.75) {};
		\node [style=none] (215) at (9, 2.75) {};
		\node [style=none] (216) at (11, 2.75) {};
		\node [style=none] (217) at (11, -2.75) {};
		\node [style=none] (218) at (9, -2.75) {};
		\node [style=none] (219) at (11, 2.25) {};
		\node [style=none] (220) at (11, -2.25) {};
		\node [style=none] (221) at (9, 0.75) {};
		\node [style=none] (222) at (9, -0.75) {};
		\node [style=none] (223) at (10, 2.25) {$\ccvar{s_{t}}$};
		\node [style=none] (224) at (14.5, -0.75) {};
		\node [style=none] (225) at (14.5, -2.25) {};
		\node [style=none] (226) at (11, -0.75) {};
		\node [style=none] (227) at (11, -2.25) {};
		\node [style=none] (228) at (14.5, -0.75) {};
		\node [style=none] (229) at (14.5, -2.25) {};
		\node [style=none] (230) at (15.75, 0) {$=$};
		\node [style=none] (231) at (17, 1) {};
		\node [style=none] (232) at (17, -1) {};
		\node [style={gn_phase}] (233) at (18.25, 1) {$\cvar{k_0} \pi$};
		\node [style={gn_phase}] (234) at (18.25, -1) {$\cvar{j_0} \pi$};
		\node [style=hbox] (235) at (18.25, 0) {};
		\node [style=gn, thick] (236) at (20.25, 0.625) {};
		\node [style=none] (237) at (19.4, 1) {};
		\node [style=none] (238) at (19.75, 0.625) {};
		\node [style=none] (239) at (19.75, 1.375) {};
		\node [style=none] (240) at (21, 1.375) {};
		\node [style=ltriang] (241) at (21, 0.375) {};
		\node [style=none] (242) at (21, 0.875) {};
		\node [style=gn, thick] (243) at (20.25, -1.375) {};
		\node [style=none] (244) at (19.75, -1.375) {};
		\node [style=none] (245) at (19.75, -0.625) {};
		\node [style=none] (246) at (21, -0.625) {};
		\node [style=ltriang] (247) at (21, -1.625) {};
		\node [style=none] (248) at (21, -1.125) {};
		\node [style=none] (249) at (19.4, -1) {};
		\node [style=none] (250) at (21.75, -1.625) {};
		\node [style=none] (251) at (21.75, 0.375) {};
		\node [style=none] (252) at (13.25, 1.5) {$\cvar{k_{t + 1}}$};
		\node [style=none] (253) at (-2.75, -1) {$\cvar{j_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (125.center) to (127.center);
		\draw [style=N] (127.center) to (128.center);
		\draw [style=N] (128.center) to (126.center);
		\draw [style=N] (126.center) to (125.center);
		\draw [style=DRThick] (133.center) to (131.center);
		\draw [style=DRThick] (134.center) to (132.center);
		\draw [style=N, bend left=270, looseness=1.50] (139.center) to (138.center);
		\draw [in=180, out=0, looseness=0.75] (141.center) to (137.center);
		\draw [style=DRThick] (136.center) to (142);
		\draw [style=NStream] (140.center) to (139.center);
		\draw [style=N] (138.center) to (135);
		\draw [style=N, in=-180, out=-30] (135) to (142);
		\draw [style=N, in=30, out=-180] (143.center) to (135);
		\draw [style=N, bend left=270, looseness=1.75] (143.center) to (140.center);
		\draw [style=N, bend left=270, looseness=1.50] (147.center) to (146.center);
		\draw [style=DRThick] (145.center) to (149);
		\draw [style=NStream] (148.center) to (147.center);
		\draw [style=N] (146.center) to (144);
		\draw [style=N, in=-180, out=-30] (144) to (149);
		\draw [style=N, in=30, out=-180] (150.center) to (144);
		\draw [style=N, bend left=270, looseness=1.75] (150.center) to (148.center);
		\draw [in=180, out=0, looseness=0.75] (152.center) to (151.center);
		\draw [style=N, bend left=270, looseness=1.50] (167.center) to (166.center);
		\draw [style=NStream] (168.center) to (167.center);
		\draw [style=N] (166.center) to (163);
		\draw [style=N, in=-180, out=-45, looseness=0.75] (163) to (169);
		\draw [style=N, in=30, out=-180] (170.center) to (163);
		\draw [style=N, bend left=270, looseness=1.75] (170.center) to (168.center);
		\draw [style=N, bend left=270, looseness=1.50] (174.center) to (173.center);
		\draw [style=NStream] (175.center) to (174.center);
		\draw [style=N] (173.center) to (171);
		\draw [style=N, in=-180, out=-30] (171) to (176);
		\draw [style=N, in=30, out=-180] (177.center) to (171);
		\draw [style=N, bend left=270, looseness=1.75] (177.center) to (175.center);
		\draw (180.center) to (179);
		\draw [in=-180, out=-30] (179) to (181.center);
		\draw [in=30, out=-180] (182.center) to (179);
		\draw (165.center) to (182.center);
		\draw (184.center) to (183);
		\draw [in=-180, out=-30] (183) to (185.center);
		\draw [in=30, out=-180] (186.center) to (183);
		\draw [in=-180, out=0] (187.center) to (178.center);
		\draw (187.center) to (185.center);
		\draw (192) to (194);
		\draw (194) to (193);
		\draw (192) to (195);
		\draw (193) to (196);
		\draw (193) to (186.center);
		\draw (192) to (181.center);
		\draw [style=N] (198.center) to (200.center);
		\draw [style=N] (200.center) to (201.center);
		\draw [style=N] (201.center) to (199.center);
		\draw [style=N] (199.center) to (198.center);
		\draw [style=DRThick] (202.center) to (197.center);
		\draw [style=DRThick] (204.center) to (203.center);
		\draw [style=N] (215.center) to (218.center);
		\draw [style=N] (218.center) to (217.center);
		\draw [style=N] (217.center) to (216.center);
		\draw [style=N] (216.center) to (215.center);
		\draw (221.center) to (219.center);
		\draw (222.center) to (214.center);
		\draw (221.center) to (212.center);
		\draw (222.center) to (220.center);
		\draw [style=DRThick] (226.center) to (224.center);
		\draw [style=DRThick] (227.center) to (225.center);
		\draw [style=DRThick, in=360, out=180, looseness=0.75] (221.center) to (169);
		\draw [style=DRThick, in=0, out=-180, looseness=0.75] (222.center) to (176);
		\draw (231.center) to (233);
		\draw (232.center) to (234);
		\draw (233) to (235);
		\draw (235) to (234);
		\draw [style=N, bend left=270, looseness=1.50] (239.center) to (238.center);
		\draw [style=NStream] (240.center) to (239.center);
		\draw [style=N] (238.center) to (236);
		\draw [style=N, in=-180, out=-30] (236) to (241);
		\draw [style=N, in=30, out=-180] (242.center) to (236);
		\draw [style=N, bend left=270, looseness=1.75] (242.center) to (240.center);
		\draw [style=N, bend left=270, looseness=1.50] (245.center) to (244.center);
		\draw [style=NStream] (246.center) to (245.center);
		\draw [style=N] (244.center) to (243);
		\draw [style=N, in=-180, out=-30] (243) to (247);
		\draw [style=N, in=30, out=-180] (248.center) to (243);
		\draw [style=N, bend left=270, looseness=1.75] (248.center) to (246.center);
		\draw [style=DRThick] (251.center) to (241);
		\draw [style=DRThick] (250.center) to (247);
		\draw (249.center) to (234);
		\draw (237.center) to (233);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (0, 0) {$=$};
		\node [style=none] (101) at (-4.55, 1.5) {};
		\node [style=none] (102) at (-2.3, 1.5) {};
		\node [style=none] (103) at (-4.55, -1.5) {};
		\node [style=none] (104) at (-2.3, -1.5) {};
		\node [style=none] (105) at (-3.425, 0) {$F$};
		\node [style=none] (106) at (-2.8, 1) {$\cvar{c_t}$};
		\node [style=none] (107) at (-1.3, 1) {};
		\node [style=none] (108) at (-1.3, -1) {};
		\node [style=none] (109) at (-2.3, 1) {};
		\node [style=none] (110) at (-2.3, -1) {};
		\node [style=gn, thick] (111) at (-6.05, 1.25) {};
		\node [style=none] (112) at (-4.55, 1) {};
		\node [style=none] (113) at (-6.9, 1.625) {};
		\node [style=none] (114) at (-6.55, 1.25) {};
		\node [style=none] (115) at (-6.55, 2) {};
		\node [style=none] (116) at (-5.3, 2) {};
		\node [style=none] (117) at (-7.75, 1.625) {};
		\node [style=ltriang] (118) at (-5.3, 1) {};
		\node [style=none] (119) at (-5.3, 1.5) {};
		\node [style=gn, thick] (120) at (-6.05, -0.75) {};
		\node [style=none] (121) at (-4.55, -1) {};
		\node [style=none] (122) at (-6.55, -0.75) {};
		\node [style=none] (123) at (-6.55, 0) {};
		\node [style=none] (124) at (-5.3, 0) {};
		\node [style=ltriang] (125) at (-5.3, -1) {};
		\node [style=none] (126) at (-5.3, -0.5) {};
		\node [style=none] (127) at (-6.9, -0.375) {};
		\node [style=none] (128) at (-7.75, -0.375) {};
		\node [style=gn, thick] (129) at (6.2, 1.125) {};
		\node [style=none] (130) at (5.35, 1.5) {};
		\node [style=none] (131) at (5.7, 1.125) {};
		\node [style=none] (132) at (5.7, 1.875) {};
		\node [style=none] (133) at (6.95, 1.875) {};
		\node [style=ltriang] (134) at (6.95, 0.75) {};
		\node [style=none] (135) at (6.95, 1.375) {};
		\node [style=gn, thick] (136) at (6.2, -0.75) {};
		\node [style=none] (137) at (5.7, -0.75) {};
		\node [style=none] (138) at (5.7, 0) {};
		\node [style=none] (139) at (6.95, 0) {};
		\node [style=ltriang] (140) at (6.95, -1) {};
		\node [style=none] (141) at (6.95, -0.5) {};
		\node [style=none] (142) at (5.35, -0.375) {};
		\node [style=gn] (143) at (2.25, 1) {};
		\node [style=none] (144) at (1.25, 1) {};
		\node [style=none] (145) at (3.25, 0.5) {};
		\node [style=none] (146) at (3.25, 1.5) {};
		\node [style=gn] (147) at (2.25, -1) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (3.25, -1.5) {};
		\node [style=none] (150) at (3.25, -0.5) {};
		\node [style=none] (151) at (3.75, -1.5) {};
		\node [style={gn_phase}] (155) at (3.75, 0.5) {$\frac{\pi}{2} \plus \cvar{k_0} \pi$};
		\node [style={gn_phase}] (156) at (3.75, -0.5) {$ \frac{\pi}{2} \plus \neg \cvar{k_0} \pi $};
		\node [style=none] (186) at (12.5, 0) {$=$};
		\node [style={gn_phase}] (189) at (18.5, 1.5) {$\cvar{f}^+$};
		\node [style={gn_phase}] (190) at (18.5, -0.5) {$\cvar{f}^+$};
		\node [style=hbox] (191) at (18.5, 0.5) {};
		\node [style=gn, thick] (192) at (20.5, 1.125) {};
		\node [style=none] (193) at (19.65, 1.5) {};
		\node [style=none] (194) at (20, 1.125) {};
		\node [style=none] (195) at (20, 1.875) {};
		\node [style=none] (196) at (21.25, 1.875) {};
		\node [style=ltriang] (197) at (21.25, 0.875) {};
		\node [style=none] (198) at (21.25, 1.375) {};
		\node [style=gn, thick] (199) at (20.5, -0.875) {};
		\node [style=none] (200) at (20, -0.875) {};
		\node [style=none] (201) at (20, -0.125) {};
		\node [style=none] (202) at (21.25, -0.125) {};
		\node [style=ltriang] (203) at (21.25, -1.125) {};
		\node [style=none] (204) at (21.25, -0.625) {};
		\node [style=none] (205) at (19.65, -0.5) {};
		\node [style=none] (206) at (22, -1.125) {};
		\node [style=none] (207) at (22, 0.875) {};
		\node [style=none] (208) at (8, 1.5) {};
		\node [style=none] (209) at (10.25, 1.5) {};
		\node [style=none] (210) at (8, -1.5) {};
		\node [style=none] (211) at (10.25, -1.5) {};
		\node [style=none] (212) at (9.125, 0) {$F$};
		\node [style=none] (213) at (9.375, 1) {$\cvar{c_{t+1}}$};
		\node [style=none] (214) at (11.25, 1) {};
		\node [style=none] (215) at (11.25, -1) {};
		\node [style=none] (216) at (10.25, 1) {};
		\node [style=none] (217) at (10.25, -1) {};
		\node [style=none] (218) at (8, 0.75) {};
		\node [style=none] (219) at (8, -1) {};
		\node [style=none] (221) at (18, -0.5) {};
		\node [style=gn] (222) at (14.9, 1) {};
		\node [style=none] (223) at (13.9, 1) {};
		\node [style=none] (224) at (15.9, 0.5) {};
		\node [style=none] (225) at (15.9, 1.5) {};
		\node [style=gn] (226) at (14.9, -1) {};
		\node [style=none] (227) at (13.9, -1) {};
		\node [style=none] (228) at (15.9, -1.5) {};
		\node [style=none] (229) at (15.9, -0.5) {};
		\node [style=none] (230) at (16.4, -1.5) {};
		\node [style={gn_phase}] (231) at (16.4, 0.5) {$ \frac{\pi}{2} \plus \cvar{k_0} \pi $};
		\node [style={gn_phase}] (232) at (16.4, -0.5) {$-\frac{\pi}{2} \plus \cvar{k_0} \pi $};
		\node [style=none] (233) at (0, -4.5) {$=$};
		\node [style={gn_phase}] (234) at (3.25, -3.5) {$ \frac{\pi}{2} \plus \cvar{k_0} \pi \plus \cvar{f}^+$};
		\node [style={gn_phase}] (235) at (3.25, -5.5) {$ \frac{\pi}{2} \plus \neg \cvar{k_0} \pi \plus \cvar{f}^+$};
		\node [style=hbox] (236) at (3.25, -4.5) {};
		\node [style=gn, thick] (237) at (5.75, -3.875) {};
		\node [style=none] (238) at (4.9, -3.5) {};
		\node [style=none] (239) at (5.25, -3.875) {};
		\node [style=none] (240) at (5.25, -3.125) {};
		\node [style=none] (241) at (6.5, -3.125) {};
		\node [style=ltriang] (242) at (6.5, -4.125) {};
		\node [style=none] (243) at (6.5, -3.625) {};
		\node [style=gn, thick] (244) at (5.75, -5.875) {};
		\node [style=none] (245) at (5.25, -5.875) {};
		\node [style=none] (246) at (5.25, -5.125) {};
		\node [style=none] (247) at (6.5, -5.125) {};
		\node [style=ltriang] (248) at (6.5, -6.125) {};
		\node [style=none] (249) at (6.5, -5.625) {};
		\node [style=none] (250) at (4.9, -5.5) {};
		\node [style=none] (251) at (7.25, -6.125) {};
		\node [style=none] (252) at (7.25, -4.125) {};
		\node [style=none] (253) at (1.5, -5.5) {};
		\node [style=none] (260) at (1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (101.center) to (103.center);
		\draw [style=N] (103.center) to (104.center);
		\draw [style=N] (104.center) to (102.center);
		\draw [style=N] (102.center) to (101.center);
		\draw [style=DRThick] (109.center) to (107.center);
		\draw [style=DRThick] (110.center) to (108.center);
		\draw [style=N, bend left=270, looseness=1.50] (115.center) to (114.center);
		\draw [in=180, out=0, looseness=0.75] (117.center) to (113.center);
		\draw [style=DRThick] (112.center) to (118);
		\draw [style=NStream] (116.center) to (115.center);
		\draw [style=N] (114.center) to (111);
		\draw [style=N, in=-180, out=-30] (111) to (118);
		\draw [style=N, in=30, out=-180] (119.center) to (111);
		\draw [style=N, bend left=270, looseness=1.75] (119.center) to (116.center);
		\draw [style=N, bend left=270, looseness=1.50] (123.center) to (122.center);
		\draw [style=DRThick] (121.center) to (125);
		\draw [style=NStream] (124.center) to (123.center);
		\draw [style=N] (122.center) to (120);
		\draw [style=N, in=-180, out=-30] (120) to (125);
		\draw [style=N, in=30, out=-180] (126.center) to (120);
		\draw [style=N, bend left=270, looseness=1.75] (126.center) to (124.center);
		\draw [in=180, out=0, looseness=0.75] (128.center) to (127.center);
		\draw [style=N, bend left=270, looseness=1.50] (132.center) to (131.center);
		\draw [style=NStream] (133.center) to (132.center);
		\draw [style=N] (131.center) to (129);
		\draw [style=N, in=-180, out=-45, looseness=0.75] (129) to (134);
		\draw [style=N, in=30, out=-180] (135.center) to (129);
		\draw [style=N, bend left=270, looseness=1.75] (135.center) to (133.center);
		\draw [style=N, bend left=270, looseness=1.50] (138.center) to (137.center);
		\draw [style=NStream] (139.center) to (138.center);
		\draw [style=N] (137.center) to (136);
		\draw [style=N, in=-180, out=-30] (136) to (140);
		\draw [style=N, in=30, out=-180] (141.center) to (136);
		\draw [style=N, bend left=270, looseness=1.75] (141.center) to (139.center);
		\draw (144.center) to (143);
		\draw [in=-180, out=-30] (143) to (145.center);
		\draw [in=30, out=-180] (146.center) to (143);
		\draw (130.center) to (146.center);
		\draw (148.center) to (147);
		\draw [in=-180, out=-30] (147) to (149.center);
		\draw [in=30, out=-180] (150.center) to (147);
		\draw [in=-180, out=0] (151.center) to (142.center);
		\draw (151.center) to (149.center);
		\draw (189) to (191);
		\draw (191) to (190);
		\draw [style=N, bend left=270, looseness=1.50] (195.center) to (194.center);
		\draw [style=NStream] (196.center) to (195.center);
		\draw [style=N] (194.center) to (192);
		\draw [style=N, in=-180, out=-30] (192) to (197);
		\draw [style=N, in=30, out=-180] (198.center) to (192);
		\draw [style=N, bend left=270, looseness=1.75] (198.center) to (196.center);
		\draw [style=N, bend left=270, looseness=1.50] (201.center) to (200.center);
		\draw [style=NStream] (202.center) to (201.center);
		\draw [style=N] (200.center) to (199);
		\draw [style=N, in=-180, out=-30] (199) to (203);
		\draw [style=N, in=30, out=-180] (204.center) to (199);
		\draw [style=N, bend left=270, looseness=1.75] (204.center) to (202.center);
		\draw [style=DRThick] (207.center) to (197);
		\draw [style=DRThick] (206.center) to (203);
		\draw (205.center) to (190);
		\draw (193.center) to (189);
		\draw [style=N] (208.center) to (210.center);
		\draw [style=N] (210.center) to (211.center);
		\draw [style=N] (211.center) to (209.center);
		\draw [style=N] (209.center) to (208.center);
		\draw [style=DRThick] (216.center) to (214.center);
		\draw [style=DRThick] (217.center) to (215.center);
		\draw [style=DRThick] (218.center) to (134);
		\draw [style=DRThick] (219.center) to (140);
		\draw (155) to (145.center);
		\draw (156) to (150.center);
		\draw (223.center) to (222);
		\draw [in=-180, out=-30] (222) to (224.center);
		\draw [in=30, out=-180] (225.center) to (222);
		\draw (227.center) to (226);
		\draw [in=-180, out=-30] (226) to (228.center);
		\draw [in=30, out=-180] (229.center) to (226);
		\draw [in=-180, out=0] (230.center) to (221.center);
		\draw (230.center) to (228.center);
		\draw (231) to (224.center);
		\draw (232) to (229.center);
		\draw (221.center) to (190);
		\draw (189) to (225.center);
		\draw (234) to (236);
		\draw (236) to (235);
		\draw [style=N, bend left=270, looseness=1.50] (240.center) to (239.center);
		\draw [style=NStream] (241.center) to (240.center);
		\draw [style=N] (239.center) to (237);
		\draw [style=N, in=-180, out=-30] (237) to (242);
		\draw [style=N, in=30, out=-180] (243.center) to (237);
		\draw [style=N, bend left=270, looseness=1.75] (243.center) to (241.center);
		\draw [style=N, bend left=270, looseness=1.50] (246.center) to (245.center);
		\draw [style=NStream] (247.center) to (246.center);
		\draw [style=N] (245.center) to (244);
		\draw [style=N, in=-180, out=-30] (244) to (248);
		\draw [style=N, in=30, out=-180] (249.center) to (244);
		\draw [style=N, bend left=270, looseness=1.75] (249.center) to (247.center);
		\draw [style=DRThick] (252.center) to (242);
		\draw [style=DRThick] (251.center) to (248);
		\draw (250.center) to (235);
		\draw (238.center) to (234);
		\draw (253.center) to (235);
		\draw (253.center) to (235);
		\draw (260.center) to (234);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-proof-basecase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.3, 1.25) {};
		\node [style=none] (1) at (-1.8, 1.25) {};
		\node [style=none] (2) at (-4.3, -1.75) {};
		\node [style=none] (3) at (-1.8, -1.75) {};
		\node [style=none] (4) at (-3.05, -0.25) {$F_{RUS}$};
		\node [style=none] (5) at (-1.8, 0.75) {};
		\node [style=none] (6) at (-1.8, -1.25) {};
		\node [style=gn, thick] (7) at (-6.3, 1) {};
		\node [style=none] (8) at (-4.3, 0.75) {};
		\node [style=none] (9) at (-7.15, 1.375) {};
		\node [style=none] (10) at (-6.8, 1) {};
		\node [style=none] (11) at (-6.8, 1.75) {};
		\node [style=none] (12) at (-5.55, 1.75) {};
		\node [style=none] (13) at (-8, 1.375) {};
		\node [style=none] (14) at (-5.55, 0.75) {};
		\node [style=none] (15) at (-5.55, 1.25) {};
		\node [style=gn, thick] (16) at (-6.3, -1) {};
		\node [style=none] (17) at (-4.3, -1.25) {};
		\node [style=none] (18) at (-6.8, -1) {};
		\node [style=none] (19) at (-6.8, -0.25) {};
		\node [style=none] (20) at (-5.55, -0.25) {};
		\node [style=none] (21) at (-5.55, -1.25) {};
		\node [style=none] (22) at (-5.55, -0.75) {};
		\node [style=none] (23) at (-7.15, -0.625) {};
		\node [style=none] (24) at (-8, -0.625) {};
		\node [style=ltriang, thick] (25) at (-5.3, 0.75) {};
		\node [style=ltriang, thick] (26) at (-5.3, -1.25) {};
		\node [style=none] (27) at (-7.55, 2.25) {};
		\node [style=none] (28) at (-1.3, 2.25) {};
		\node [style=none] (29) at (-7.55, -2.25) {};
		\node [style=none] (30) at (-1.3, -2.25) {};
		\node [style=sLabel] (31) at (-4.3, 2.75) {$\mathtt{unroll}_{1}$};
		\node [style=none] (60) at (-8, -11.5) {$=$};
		\node [style={gn_phase}] (61) at (-4.5, -10) {$2\theta_1$};
		\node [style={gn_phase}] (62) at (-4.5, -13) {$2\theta_2$};
		\node [style=none] (63) at (-6, -10) {};
		\node [style=none] (64) at (1.5, -10) {};
		\node [style=none] (65) at (-6, -13) {};
		\node [style=none] (66) at (1.5, -13) {};
		\node [style=none] (67) at (-3.125, -10.75) {};
		\node [style=none] (68) at (-3.125, -12.25) {};
		\node [style={gn_phase}] (69) at (-2, -11.5) {$\theta_3 + \cvar{k_0} \pi$};
		\node [style={rn_phase}] (70) at (0.25, -11.5) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (71) at (-3.5, -10.75) {};
		\node [style=hbox] (72) at (-3.5, -12.25) {};
		\node [style=sLabel] (73) at (-6.75, -11.5) {$\frac{1}{2}$};
		\node [style={gn_phase}] (74) at (6.5, -10) {$\cvar{k_0} \pi$};
		\node [style={gn_phase}] (75) at (6.5, -13) {$\cvar{\neg k_0} \pi$};
		\node [style=none] (76) at (5, -10) {};
		\node [style=none] (77) at (8, -10) {};
		\node [style=none] (78) at (5, -13) {};
		\node [style=none] (79) at (8, -13) {};
		\node [style=sLabel] (80) at (4.25, -11.5) {$\frac{1}{4}$};
		\node [style=sLabel] (81) at (3, -11.5) {$+$};
		\node [style=none] (82) at (-4, -11.5) {$\star$};
		\node [style=none] (85) at (6.375, -11.5) {$\star$};
		\node [style=none] (86) at (4.5, 1.75) {};
		\node [style=none] (87) at (7, 1.75) {};
		\node [style=none] (88) at (4.5, -0.75) {};
		\node [style=none] (89) at (7, -0.75) {};
		\node [style=none] (90) at (5.5, 0.5) {$F_\theta^\alpha$};
		\node [style=none] (91) at (6.5, 0.5) {$\cvar{k_0}$};
		\node [style=none] (92) at (6.5, 1.25) {$\cvar{s_0}$};
		\node [style=gn] (93) at (2.5, 1.75) {};
		\node [style=none] (94) at (1.25, 1.75) {};
		\node [style=ltriang] (95) at (3.5, 1.25) {};
		\node [style=none] (96) at (3.5, 2.25) {};
		\node [style=gn] (97) at (2.5, -0.75) {};
		\node [style=none] (98) at (1.25, -0.75) {};
		\node [style=none] (99) at (3.5, -1.25) {};
		\node [style=ltriang] (100) at (3.5, -0.25) {};
		\node [style=none] (101) at (7, -1.25) {};
		\node [style=none] (102) at (4.5, 1.25) {};
		\node [style=none] (103) at (4.5, -0.25) {};
		\node [style=none] (104) at (6.5, -0.25) {$\cvar{j_0}$};
		\node [style=none] (105) at (7, 2.25) {};
		\node [style=none] (106) at (0, 0.5) {$=$};
		\node [style=none] (115) at (7, 2.25) {};
		\node [style=none] (119) at (7, -1.25) {};
		\node [style=none] (120) at (11.95, 1.25) {};
		\node [style=none] (121) at (14.45, 1.25) {};
		\node [style=none] (122) at (11.95, -1.75) {};
		\node [style=none] (123) at (14.45, -1.75) {};
		\node [style=none] (124) at (13.2, -0.25) {$F_{RUS}$};
		\node [style=none] (125) at (14.45, 0.75) {};
		\node [style=none] (126) at (14.45, -1.25) {};
		\node [style=gn, thick] (127) at (9.95, 1) {};
		\node [style=none] (128) at (11.95, 0.75) {};
		\node [style=none] (129) at (9.1, 1.375) {};
		\node [style=none] (130) at (9.45, 1) {};
		\node [style=none] (131) at (9.45, 1.75) {};
		\node [style=none] (132) at (10.7, 1.75) {};
		\node [style=none] (133) at (8.25, 1.375) {};
		\node [style=none] (134) at (10.7, 0.75) {};
		\node [style=none] (135) at (10.7, 1.25) {};
		\node [style=gn, thick] (136) at (9.95, -1) {};
		\node [style=none] (137) at (11.95, -1.25) {};
		\node [style=none] (138) at (9.45, -1) {};
		\node [style=none] (139) at (9.45, -0.25) {};
		\node [style=none] (140) at (10.7, -0.25) {};
		\node [style=none] (141) at (10.7, -1.25) {};
		\node [style=none] (142) at (10.7, -0.75) {};
		\node [style=none] (143) at (9.1, -0.625) {};
		\node [style=none] (144) at (8.25, -0.625) {};
		\node [style=ltriang, thick] (145) at (10.95, 0.75) {};
		\node [style=ltriang, thick] (146) at (10.95, -1.25) {};
		\node [style=none] (147) at (8.7, 2.25) {};
		\node [style=none] (148) at (14.95, 2.25) {};
		\node [style=none] (149) at (8.7, -2.25) {};
		\node [style=none] (150) at (14.95, -2.25) {};
		\node [style=sLabel] (151) at (11.95, 2.75) {$\mathtt{unroll}_{0}$};
		\node [style=none] (165) at (8, -10) {};
		\node [style=none] (176) at (8, -13) {};
		\node [style={gn_phase}] (177) at (8, -10) {$2 \theta_1$};
		\node [style={gn_phase}] (178) at (8, -13) {$2 \theta_2$};
		\node [style=none] (180) at (13.5, -10) {};
		\node [style=none] (182) at (13.5, -13) {};
		\node [style=none] (183) at (9.375, -10.75) {};
		\node [style=none] (184) at (9.375, -12.25) {};
		\node [style={gn_phase}] (185) at (10.75, -11.5) {$\theta_3 + \cvar{k_1} \pi$};
		\node [style={rn_phase}] (186) at (13, -11.5) {$\alpha + \cvar{j_1} \pi$};
		\node [style=hbox] (187) at (9, -10.75) {};
		\node [style=hbox] (188) at (9, -12.25) {};
		\node [style=none] (189) at (8.25, -11.5) {$\star$};
		\node [style={gn_phase}] (192) at (20, -10) {$2 \theta_1 + \cvar{k_0} \oplus \cvar{k_1} \pi$};
		\node [style={gn_phase}] (193) at (20, -13) {$2 \theta_2 + \neg(\cvar{k_0} \oplus \cvar{k_1}) \pi$};
		\node [style=none] (194) at (17.25, -10) {};
		\node [style=none] (195) at (22.5, -10) {};
		\node [style=none] (196) at (17.25, -13) {};
		\node [style=none] (197) at (22.5, -13) {};
		\node [style=none] (198) at (19.875, -11.5) {$\star$};
		\node [style=none] (199) at (22.5, -10) {};
		\node [style=none] (200) at (22.5, -13) {};
		\node [style=sLabel] (201) at (16.5, -11.5) {$\frac{1}{4}$};
		\node [style=sLabel] (202) at (15, -11.5) {$+$};
		\node [style={gn_phase}] (203) at (-1, -10) {$\cvar{a_1}\pi$};
		\node [style={gn_phase}] (204) at (-1, -13) {$\cvar{b_1}\pi$};
		\node [style=sLabel] (205) at (-2.75, -9.25) {$T = 1$};
		\node [style=sLabel] (206) at (10, -9.25) {$T = 2$};
		\node [style=sLabel] (207) at (20, -9.25) {$\cvar{s_1}=0$};
		\node [style=none] (208) at (-1, -10.75) {$\star$};
		\node [style=none] (209) at (-1, -12.25) {$\star$};
		\node [style=none] (210) at (-8, -6) {$=$};
		\node [style={gn_phase}] (211) at (-4.5, -4.5) {$\theta_1$};
		\node [style={gn_phase}] (212) at (-4.5, -7.5) {$\theta_2$};
		\node [style=none] (213) at (-6, -4.5) {};
		\node [style=none] (214) at (1.5, -4.5) {};
		\node [style=none] (215) at (-6, -7.5) {};
		\node [style=none] (216) at (1.5, -7.5) {};
		\node [style=none] (217) at (-3.125, -5.25) {};
		\node [style=none] (218) at (-3.125, -6.75) {};
		\node [style={gn_phase}] (219) at (-2, -6) {$\theta_3 + \cvar{k_0} \pi$};
		\node [style={rn_phase}] (220) at (0.25, -6) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (221) at (-3.5, -5.25) {};
		\node [style=hbox] (222) at (-3.5, -6.75) {};
		\node [style=sLabel] (223) at (-6.75, -6) {$\frac{1}{2}$};
		\node [style=none] (232) at (-4, -6) {$\star$};
		\node [style={gn_phase}] (247) at (6.75, -4.5) {$\theta_1 + \cvar{k_0} \pi$};
		\node [style={gn_phase}] (248) at (6.75, -7.5) {$\theta_2 + \cvar{\neg k_0} \pi$};
		\node [style=none] (249) at (5.25, -4.5) {};
		\node [style=none] (250) at (8.25, -4.5) {};
		\node [style=none] (251) at (5.25, -7.5) {};
		\node [style=none] (252) at (8.25, -7.5) {};
		\node [style=none] (253) at (6.625, -6) {$\star$};
		\node [style=none] (254) at (8.25, -4.5) {};
		\node [style=none] (255) at (8.25, -7.5) {};
		\node [style=sLabel] (256) at (4.5, -6) {$\frac{1}{2}$};
		\node [style=sLabel] (257) at (3, -6) {$+$};
		\node [style={gn_phase}] (258) at (-1, -4.5) {$\theta_ 1 + \cvar{a_1}\pi$};
		\node [style={gn_phase}] (259) at (-1, -7.5) {$\theta_2 + \cvar{b_1}\pi$};
		\node [style=sLabel] (260) at (-2.75, -3.75) {$\cvar{s_0} = 1$};
		\node [style=sLabel] (262) at (6.75, -3.75) {$\cvar{s_0} = 0$};
		\node [style=none] (263) at (-1, -5.25) {$\star$};
		\node [style=none] (264) at (-1, -6.75) {$\star$};
		\node [style=none] (265) at (11.5, -4.75) {};
		\node [style=none] (266) at (14, -4.75) {};
		\node [style=none] (267) at (11.5, -7.25) {};
		\node [style=none] (268) at (14, -7.25) {};
		\node [style=none] (269) at (12.5, -6) {$F_\theta^\alpha$};
		\node [style=none] (270) at (13.5, -6) {$\cvar{k_1}$};
		\node [style=none] (271) at (13.5, -5.25) {$\cvar{s_1}$};
		\node [style=gn] (272) at (9.5, -4.75) {};
		\node [style=none] (273) at (8.25, -4.5) {};
		\node [style=ltriang] (274) at (10.5, -5.25) {};
		\node [style=none] (275) at (10.5, -4.25) {};
		\node [style=gn] (276) at (9.5, -7.25) {};
		\node [style=none] (277) at (8.25, -7.5) {};
		\node [style=none] (278) at (10.5, -7.75) {};
		\node [style=ltriang] (279) at (10.5, -6.75) {};
		\node [style=none] (280) at (15, -7.75) {};
		\node [style=none] (281) at (11.5, -5.25) {};
		\node [style=none] (282) at (11.5, -6.75) {};
		\node [style=none] (283) at (13.5, -6.75) {$\cvar{j_1}$};
		\node [style=none] (284) at (15, -4.25) {};
		\node [style=none] (285) at (20.75, -11.5) {$\star$};
		\node [style=none] (286) at (-8, -17.25) {$=$};
		\node [style={gn_phase}] (287) at (-4.5, -15.75) {$2\theta_1$};
		\node [style={gn_phase}] (288) at (-4.5, -18.75) {$2\theta_2$};
		\node [style=none] (289) at (-6, -15.75) {};
		\node [style=none] (290) at (1.5, -15.75) {};
		\node [style=none] (291) at (-6, -18.75) {};
		\node [style=none] (292) at (1.5, -18.75) {};
		\node [style=none] (293) at (-3.125, -16.5) {};
		\node [style=none] (294) at (-3.125, -18) {};
		\node [style={gn_phase}] (295) at (-2, -17.25) {$\theta_3 + \cvar{k_0} \pi$};
		\node [style={rn_phase}] (296) at (0.25, -17.25) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (297) at (-3.5, -16.5) {};
		\node [style=hbox] (298) at (-3.5, -18) {};
		\node [style=sLabel] (299) at (-6.75, -17.25) {$\frac{1}{2}$};
		\node [style={gn_phase}] (300) at (6.5, -15.75) {$\cvar{c_1} \pi$};
		\node [style={gn_phase}] (301) at (6.5, -18.75) {$\neg \cvar{c_1} \pi$};
		\node [style=none] (302) at (5, -15.75) {};
		\node [style=none] (303) at (7.75, -15.75) {};
		\node [style=none] (304) at (5, -18.75) {};
		\node [style=none] (305) at (7.75, -18.75) {};
		\node [style=sLabel] (306) at (4.25, -17.25) {$\frac{1}{4}$};
		\node [style=sLabel] (307) at (3, -17.25) {$+$};
		\node [style=none] (308) at (-3.75, -17.25) {$\star$};
		\node [style=none] (309) at (6.875, -17.25) {$\star$};
		\node [style=none] (310) at (7.75, -15.75) {};
		\node [style=none] (311) at (7.75, -18.75) {};
		\node [style={gn_phase}] (312) at (7.75, -15.75) {$2\theta_1$};
		\node [style={gn_phase}] (313) at (7.75, -18.75) {$2\theta_2$};
		\node [style=none] (314) at (13.25, -15.75) {};
		\node [style=none] (315) at (13.25, -18.75) {};
		\node [style=none] (316) at (9.125, -16.5) {};
		\node [style=none] (317) at (9.125, -18) {};
		\node [style={gn_phase}] (318) at (10.5, -17.25) {$\theta_3 + \cvar{k_1} \pi$};
		\node [style={rn_phase}] (319) at (12.75, -17.25) {$\alpha + \cvar{j_1} \pi$};
		\node [style=hbox] (320) at (8.75, -16.5) {};
		\node [style=hbox] (321) at (8.75, -18) {};
		\node [style=none] (322) at (8, -17.25) {$\star$};
		\node [style={gn_phase}] (323) at (19.25, -15.75) {$2 \theta_1 + \cvar{c_1} \pi$};
		\node [style={gn_phase}] (324) at (19.25, -18.75) {$2 \theta_2 + \neg \cvar{c_1} \pi$};
		\node [style=none] (325) at (17.25, -15.75) {};
		\node [style=none] (326) at (21.25, -15.75) {};
		\node [style=none] (327) at (17.25, -18.75) {};
		\node [style=none] (328) at (21.25, -18.75) {};
		\node [style=none] (329) at (19.125, -17.25) {$\star$};
		\node [style=none] (330) at (21.25, -15.75) {};
		\node [style=none] (331) at (21.25, -18.75) {};
		\node [style=sLabel] (332) at (16.5, -17.25) {$\frac{1}{4}$};
		\node [style=sLabel] (333) at (15, -17.25) {$+$};
		\node [style={gn_phase}] (334) at (-1, -15.75) {$\cvar{c_1}\pi$};
		\node [style={gn_phase}] (335) at (-1, -18.75) {$\cvar{d_1}\pi$};
		\node [style=sLabel] (336) at (-2.75, -15) {$T=1$};
		\node [style=sLabel] (337) at (9.75, -15) {$T=2$};
		\node [style=sLabel] (338) at (19.25, -15) {$\cvar{s_1}=0$};
		\node [style=none] (339) at (-4.5, -17) {$\star$};
		\node [style=none] (340) at (-4.5, -17.5) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (2.center);
		\draw [style=N] (2.center) to (3.center);
		\draw [style=N] (3.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N, bend left=270, looseness=1.50] (11.center) to (10.center);
		\draw [in=180, out=0, looseness=0.75] (13.center) to (9.center);
		\draw [style=NStream] (12.center) to (11.center);
		\draw [style=N] (10.center) to (7);
		\draw [style=N, in=-180, out=-30] (7) to (14.center);
		\draw [style=N, in=30, out=-180] (15.center) to (7);
		\draw [style=N, bend left=270, looseness=1.75] (15.center) to (12.center);
		\draw [style=N, bend left=270, looseness=1.50] (19.center) to (18.center);
		\draw [style=NStream] (20.center) to (19.center);
		\draw [style=N] (18.center) to (16);
		\draw [style=N, in=-180, out=-30] (16) to (21.center);
		\draw [style=N, in=30, out=-180] (22.center) to (16);
		\draw [style=N, bend left=270, looseness=1.75] (22.center) to (20.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (23.center);
		\draw [style=DRThick] (25) to (8.center);
		\draw [style=DRThick] (26) to (17.center);
		\draw [style=DRWire] (26) to (21.center);
		\draw [style=DRWire] (25) to (14.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (63.center) to (61);
		\draw (61) to (64.center);
		\draw (65.center) to (62);
		\draw (62) to (66.center);
		\draw [in=0, out=135, looseness=0.75] (69) to (67.center);
		\draw [in=0, out=-135] (69) to (68.center);
		\draw (69) to (70);
		\draw (71) to (67.center);
		\draw (72) to (68.center);
		\draw [in=180, out=-75] (61) to (71);
		\draw [in=-180, out=75] (62) to (72);
		\draw (76.center) to (74);
		\draw (74) to (77.center);
		\draw (78.center) to (75);
		\draw (75) to (79.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (94.center) to (93);
		\draw [in=-180, out=-30] (93) to (95);
		\draw [in=30, out=-180] (96.center) to (93);
		\draw (98.center) to (97);
		\draw [in=-180, out=-30] (97) to (99.center);
		\draw [in=30, out=-180] (100) to (97);
		\draw (101.center) to (99.center);
		\draw [style=DRWire] (95) to (102.center);
		\draw [style=DRWire] (100) to (103.center);
		\draw (96.center) to (105.center);
		\draw [style=N] (120.center) to (122.center);
		\draw [style=N] (122.center) to (123.center);
		\draw [style=N] (123.center) to (121.center);
		\draw [style=N] (121.center) to (120.center);
		\draw [style=N, bend left=270, looseness=1.50] (131.center) to (130.center);
		\draw [in=180, out=0, looseness=0.75] (133.center) to (129.center);
		\draw [style=NStream] (132.center) to (131.center);
		\draw [style=N] (130.center) to (127);
		\draw [style=N, in=-180, out=-30] (127) to (134.center);
		\draw [style=N, in=30, out=-180] (135.center) to (127);
		\draw [style=N, bend left=270, looseness=1.75] (135.center) to (132.center);
		\draw [style=N, bend left=270, looseness=1.50] (139.center) to (138.center);
		\draw [style=NStream] (140.center) to (139.center);
		\draw [style=N] (138.center) to (136);
		\draw [style=N, in=-180, out=-30] (136) to (141.center);
		\draw [style=N, in=30, out=-180] (142.center) to (136);
		\draw [style=N, bend left=270, looseness=1.75] (142.center) to (140.center);
		\draw [in=180, out=0, looseness=0.75] (144.center) to (143.center);
		\draw [style=DRThick] (145) to (128.center);
		\draw [style=DRThick] (146) to (137.center);
		\draw [style=DRWire] (146) to (141.center);
		\draw [style=DRWire] (145) to (134.center);
		\draw (147.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw [in=-180, out=0] (115.center) to (133.center);
		\draw [in=0, out=-180] (144.center) to (119.center);
		\draw (177) to (180.center);
		\draw (178) to (182.center);
		\draw [in=0, out=135, looseness=0.75] (185) to (183.center);
		\draw [in=0, out=-135] (185) to (184.center);
		\draw (185) to (186);
		\draw (187) to (183.center);
		\draw (188) to (184.center);
		\draw [in=180, out=-75] (177) to (187);
		\draw [in=-180, out=75] (178) to (188);
		\draw (194.center) to (192);
		\draw (192) to (195.center);
		\draw (196.center) to (193);
		\draw (193) to (197.center);
		\draw (213.center) to (211);
		\draw (211) to (214.center);
		\draw (215.center) to (212);
		\draw (212) to (216.center);
		\draw [in=0, out=135, looseness=0.75] (219) to (217.center);
		\draw [in=0, out=-135] (219) to (218.center);
		\draw (219) to (220);
		\draw (221) to (217.center);
		\draw (222) to (218.center);
		\draw [in=180, out=-75] (211) to (221);
		\draw [in=-180, out=75] (212) to (222);
		\draw (249.center) to (247);
		\draw (247) to (250.center);
		\draw (251.center) to (248);
		\draw (248) to (252.center);
		\draw (265.center) to (267.center);
		\draw (267.center) to (268.center);
		\draw (268.center) to (266.center);
		\draw (266.center) to (265.center);
		\draw [in=180, out=0] (273.center) to (272);
		\draw [in=-180, out=-30] (272) to (274);
		\draw [in=30, out=-180] (275.center) to (272);
		\draw [in=180, out=0] (277.center) to (276);
		\draw [in=-180, out=-30] (276) to (278.center);
		\draw [in=30, out=-180] (279) to (276);
		\draw (280.center) to (278.center);
		\draw [style=DRWire] (274) to (281.center);
		\draw [style=DRWire] (279) to (282.center);
		\draw (275.center) to (284.center);
		\draw (289.center) to (287);
		\draw (287) to (290.center);
		\draw (291.center) to (288);
		\draw (288) to (292.center);
		\draw [in=0, out=135, looseness=0.75] (295) to (293.center);
		\draw [in=0, out=-135] (295) to (294.center);
		\draw (295) to (296);
		\draw (297) to (293.center);
		\draw (298) to (294.center);
		\draw [in=180, out=-75] (287) to (297);
		\draw [in=-180, out=75] (288) to (298);
		\draw (302.center) to (300);
		\draw (300) to (303.center);
		\draw (304.center) to (301);
		\draw (301) to (305.center);
		\draw (312) to (314.center);
		\draw (313) to (315.center);
		\draw [in=0, out=135, looseness=0.75] (318) to (316.center);
		\draw [in=0, out=-135] (318) to (317.center);
		\draw (318) to (319);
		\draw (320) to (316.center);
		\draw (321) to (317.center);
		\draw [in=180, out=-75] (312) to (320);
		\draw [in=-180, out=75] (313) to (321);
		\draw (325.center) to (323);
		\draw (323) to (326.center);
		\draw (327.center) to (324);
		\draw (324) to (328.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (0, 0) {$=$};
		\node [style=none] (82) at (4.75, 1.25) {};
		\node [style=none] (83) at (7.25, 1.25) {};
		\node [style=none] (84) at (4.75, -1.25) {};
		\node [style=none] (85) at (7.25, -1.25) {};
		\node [style=none] (87) at (5.75, 0) {$F$};
		\node [style=none] (88) at (6.75, 0) {$\cvar{k_0}$};
		\node [style=none] (89) at (6.75, 0.75) {$\cvar{s_0}$};
		\node [style=none] (208) at (8.6, 1.75) {};
		\node [style=none] (222) at (8.6, -0.5) {};
		\node [style=gn] (224) at (2.75, 1.25) {};
		\node [style=none] (225) at (1.5, 1.25) {};
		\node [style=ltriang] (226) at (3.75, 0.75) {};
		\node [style=none] (227) at (3.75, 1.75) {};
		\node [style=gn] (228) at (2.75, -1.25) {};
		\node [style=none] (229) at (1.5, -1.25) {};
		\node [style=none] (230) at (3.75, -1.75) {};
		\node [style=ltriang] (231) at (3.75, -0.75) {};
		\node [style=none] (232) at (7, -1.75) {};
		\node [style=none] (233) at (4.75, 0.75) {};
		\node [style=none] (234) at (4.75, -0.75) {};
		\node [style=none] (235) at (6.75, -0.75) {$\cvar{j_0}$};
		\node [style=none] (239) at (-4.8, 1.25) {};
		\node [style=none] (240) at (-2.3, 1.25) {};
		\node [style=none] (241) at (-4.8, -1.75) {};
		\node [style=none] (242) at (-2.3, -1.75) {};
		\node [style=none] (243) at (-3.55, -0.25) {$F_{RUS}$};
		\node [style=none] (244) at (-2.3, 0.75) {};
		\node [style=none] (245) at (-2.3, -1.25) {};
		\node [style=gn, thick] (246) at (-6.8, 1) {};
		\node [style=none] (247) at (-4.8, 0.75) {};
		\node [style=none] (248) at (-7.65, 1.375) {};
		\node [style=none] (249) at (-7.3, 1) {};
		\node [style=none] (250) at (-7.3, 1.75) {};
		\node [style=none] (251) at (-6.05, 1.75) {};
		\node [style=none] (252) at (-8.5, 1.375) {};
		\node [style=none] (253) at (-6.05, 0.75) {};
		\node [style=none] (254) at (-6.05, 1.25) {};
		\node [style=gn, thick] (255) at (-6.8, -1) {};
		\node [style=none] (256) at (-4.8, -1.25) {};
		\node [style=none] (257) at (-7.3, -1) {};
		\node [style=none] (258) at (-7.3, -0.25) {};
		\node [style=none] (259) at (-6.05, -0.25) {};
		\node [style=none] (260) at (-6.05, -1.25) {};
		\node [style=none] (261) at (-6.05, -0.75) {};
		\node [style=none] (262) at (-7.65, -0.625) {};
		\node [style=none] (263) at (-8.5, -0.625) {};
		\node [style=ltriang, thick] (264) at (-5.8, 0.75) {};
		\node [style=ltriang, thick] (265) at (-5.8, -1.25) {};
		\node [style=none] (266) at (-8.05, 2.25) {};
		\node [style=none] (267) at (-1.8, 2.25) {};
		\node [style=none] (268) at (-8.05, -2.25) {};
		\node [style=none] (269) at (-1.8, -2.25) {};
		\node [style=sLabel] (270) at (-4.8, 2.75) {$\mathtt{unroll}_{n \plus 1}$};
		\node [style=none] (304) at (15.525, 2.75) {};
		\node [style=none] (305) at (15.525, 3.25) {};
		\node [style=none] (306) at (18.025, 3.25) {};
		\node [style=none] (307) at (15.525, 0.75) {};
		\node [style=none] (308) at (18.025, 0.75) {};
		\node [style=none] (309) at (14.525, 2.75) {};
		\node [style=none] (310) at (15.525, 1.25) {};
		\node [style=none] (311) at (14.525, 1.25) {};
		\node [style=none] (312) at (16.525, 2) {$F$};
		\node [style=none] (313) at (12.525, 1.125) {};
		\node [style=none] (314) at (12.525, -1.1) {};
		\node [style=none] (315) at (10.525, 1.125) {};
		\node [style=none] (316) at (10.525, -1.1) {};
		\node [style=none] (317) at (14.525, -0.75) {};
		\node [style=none] (318) at (14.525, 2.75) {};
		\node [style=none] (319) at (14.525, 1.25) {};
		\node [style=none] (320) at (12.525, 3.25) {};
		\node [style=none] (321) at (14.525, 3.25) {};
		\node [style=none] (322) at (14.525, -3) {};
		\node [style=none] (323) at (12.525, -3) {};
		\node [style=none] (324) at (14.525, 2.75) {};
		\node [style=none] (325) at (14.525, -2.5) {};
		\node [style=none] (326) at (12.525, 1.125) {};
		\node [style=none] (327) at (12.525, -1.1) {};
		\node [style=none] (328) at (13.525, 2.75) {$\ccvar{s_{t}}$};
		\node [style=none] (329) at (15.775, -0.75) {};
		\node [style=none] (330) at (15.775, -2.5) {};
		\node [style=none] (331) at (14.525, -0.75) {};
		\node [style=none] (332) at (14.525, -2.5) {};
		\node [style=none] (333) at (15.775, -0.75) {};
		\node [style=none] (334) at (15.775, -2.5) {};
		\node [style=none] (335) at (15.775, 0) {};
		\node [style=none] (336) at (15.775, -1.5) {};
		\node [style=none] (337) at (17.775, -1.5) {};
		\node [style=none] (338) at (16.775, -0.75) {$M_{X}$};
		\node [style=none] (339) at (17.775, 0) {};
		\node [style=sLabel] (340) at (17.275, -0.3) {$\cvar{a_{t \plus 1}}$};
		\node [style=none] (341) at (15.775, -1.75) {};
		\node [style=none] (342) at (15.775, -3.25) {};
		\node [style=none] (343) at (17.775, -3.25) {};
		\node [style=none] (344) at (16.775, -2.5) {$M_{X}$};
		\node [style=none] (345) at (17.775, -1.75) {};
		\node [style=sLabel] (346) at (17.275, -2.05) {$\cvar{b_{t \plus 1}}$};
		\node [style=sLabel] (347) at (17.525, 1.075) {$\cvar{j_{t \plus 1}}$};
		\node [style=sLabel] (348) at (17.525, 1.975) {$\cvar{k_{t \plus 1}}$};
		\node [style=sLabel] (349) at (17.525, 2.825) {$\cvar{s_{t \plus 1}}$};
		\node [style=gn, thick] (350) at (9.475, 1.375) {};
		\node [style=none] (352) at (8.975, 1.375) {};
		\node [style=none] (353) at (8.975, 2.125) {};
		\node [style=none] (354) at (10.225, 2.125) {};
		\node [style=none] (356) at (10.225, 1.125) {};
		\node [style=none] (357) at (10.225, 1.625) {};
		\node [style=gn, thick] (358) at (9.475, -0.85) {};
		\node [style=none] (359) at (8.975, -0.85) {};
		\node [style=none] (360) at (8.975, -0.1) {};
		\node [style=none] (361) at (10.225, -0.1) {};
		\node [style=none] (362) at (10.225, -1.1) {};
		\node [style=none] (363) at (10.225, -0.6) {};
		\node [style=ltriang, thick] (366) at (10.475, 1.125) {};
		\node [style=ltriang, thick] (367) at (10.475, -1.1) {};
		\node [style=none] (368) at (8.275, 3.75) {};
		\node [style=none] (369) at (18.775, 3.75) {};
		\node [style=none] (370) at (8.275, -3.5) {};
		\node [style=none] (371) at (18.775, -3.5) {};
		\node [style=sLabel] (372) at (12.775, 4.25) {$\mathtt{unroll}_{n}$};
		\node [style=none] (373) at (0.025, -9) {$=$};
		\node [style=none] (395) at (18.8, -6.5) {};
		\node [style=none] (396) at (18.8, -6) {};
		\node [style=none] (397) at (21.3, -6) {};
		\node [style=none] (398) at (18.8, -8.5) {};
		\node [style=none] (399) at (21.3, -8.5) {};
		\node [style=none] (400) at (17.8, -6.5) {};
		\node [style=none] (401) at (18.8, -8) {};
		\node [style=none] (402) at (17.8, -8) {};
		\node [style=none] (404) at (15.8, -7.9) {};
		\node [style=none] (405) at (15.8, -10.85) {};
		\node [style=none] (406) at (13.8, -7.9) {};
		\node [style=none] (407) at (13.8, -10.85) {};
		\node [style=none] (408) at (17.8, -10) {};
		\node [style=none] (409) at (17.8, -6.5) {};
		\node [style=none] (410) at (17.8, -8) {};
		\node [style=none] (411) at (15.8, -6) {};
		\node [style=none] (412) at (17.8, -6) {};
		\node [style=none] (413) at (17.8, -12.25) {};
		\node [style=none] (414) at (15.8, -12.25) {};
		\node [style=none] (415) at (17.8, -6.5) {};
		\node [style=none] (416) at (17.8, -11.75) {};
		\node [style=none] (417) at (15.8, -7.9) {};
		\node [style=none] (418) at (15.8, -10.85) {};
		\node [style=none] (419) at (16.8, -6.5) {$\ccvar{s_{t-1}}$};
		\node [style=none] (420) at (19.05, -10) {};
		\node [style=none] (421) at (19.05, -11.75) {};
		\node [style=none] (422) at (17.8, -10) {};
		\node [style=none] (423) at (17.8, -11.75) {};
		\node [style=none] (424) at (19.05, -10) {};
		\node [style=none] (425) at (19.05, -11.75) {};
		\node [style=none] (426) at (19.05, -9.25) {};
		\node [style=none] (427) at (19.05, -10.75) {};
		\node [style=none] (428) at (21.05, -10.75) {};
		\node [style=none] (430) at (21.05, -9.25) {};
		\node [style=none] (432) at (19.05, -11) {};
		\node [style=none] (433) at (19.05, -12.5) {};
		\node [style=none] (434) at (21.05, -12.5) {};
		\node [style=none] (436) at (21.05, -11) {};
		\node [style=gn, thick] (441) at (12.75, -7.65) {};
		\node [style=none] (442) at (12.25, -7.65) {};
		\node [style=none] (443) at (12.25, -6.9) {};
		\node [style=none] (444) at (13.5, -6.9) {};
		\node [style=none] (445) at (13.5, -7.9) {};
		\node [style=none] (446) at (13.5, -7.4) {};
		\node [style=gn, thick] (447) at (12.75, -10.6) {};
		\node [style=none] (448) at (12.25, -10.6) {};
		\node [style=none] (449) at (12.25, -9.85) {};
		\node [style=none] (450) at (13.5, -9.85) {};
		\node [style=none] (451) at (13.5, -10.85) {};
		\node [style=none] (452) at (13.5, -10.35) {};
		\node [style=ltriang, thick] (453) at (13.75, -7.9) {};
		\node [style=ltriang, thick] (454) at (13.75, -10.85) {};
		\node [style=none] (455) at (11.55, -5.5) {};
		\node [style=none] (456) at (22.05, -5.5) {};
		\node [style=none] (457) at (11.55, -12.75) {};
		\node [style=none] (458) at (22.05, -12.75) {};
		\node [style=sLabel] (459) at (16.8, -5) {$\mathtt{unroll}_{n}$};
		\node [style={gn_phase}] (460) at (4.8, -7.25) {$\theta_1$};
		\node [style={gn_phase}] (461) at (4.8, -10.25) {$\theta_2$};
		\node [style=none] (462) at (3.3, -7.25) {};
		\node [style=none] (463) at (11.875, -7.25) {};
		\node [style=none] (464) at (3.3, -10.25) {};
		\node [style=none] (465) at (11.875, -10.25) {};
		\node [style=none] (466) at (6.425, -8) {};
		\node [style=none] (467) at (6.425, -9.5) {};
		\node [style={gn_phase}] (468) at (7.8, -8.75) {$\beta + \cvar{k_0} \pi$};
		\node [style={rn_phase}] (469) at (10.05, -8.75) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (470) at (6.05, -8) {};
		\node [style=hbox] (471) at (6.05, -9.5) {};
		\node [style=sLabel] (472) at (2.3, -9) {$\frac{1}{2}$};
		\node [style={gn_phase}] (473) at (28.05, -7.5) {$\theta_1 + \cvar{k_0}\pi$};
		\node [style={gn_phase}] (474) at (28.05, -10.5) {$\theta_2 + \neg \cvar{k_0}\pi$};
		\node [style=none] (475) at (26.55, -7.5) {};
		\node [style=none] (476) at (30.55, -7.5) {};
		\node [style=none] (477) at (26.55, -10.5) {};
		\node [style=none] (478) at (30.55, -10.5) {};
		\node [style=sLabel] (479) at (25.8, -9) {$\frac{1}{2}$};
		\node [style=sLabel] (480) at (23.8, -9) {$+$};
		\node [style=none] (481) at (37.475, -6.75) {};
		\node [style=none] (482) at (37.475, -6.25) {};
		\node [style=none] (483) at (39.975, -6.25) {};
		\node [style=none] (484) at (37.475, -8.75) {};
		\node [style=none] (485) at (39.975, -8.75) {};
		\node [style=none] (486) at (36.475, -6.75) {};
		\node [style=none] (487) at (37.475, -8.25) {};
		\node [style=none] (488) at (36.475, -8.25) {};
		\node [style=none] (490) at (34.475, -8.15) {};
		\node [style=none] (491) at (34.475, -11.1) {};
		\node [style=none] (492) at (32.475, -8.15) {};
		\node [style=none] (493) at (32.475, -11.1) {};
		\node [style=none] (494) at (36.475, -10.25) {};
		\node [style=none] (495) at (36.475, -6.75) {};
		\node [style=none] (496) at (36.475, -8.25) {};
		\node [style=none] (497) at (34.475, -6.25) {};
		\node [style=none] (498) at (36.475, -6.25) {};
		\node [style=none] (499) at (36.475, -12.5) {};
		\node [style=none] (500) at (34.475, -12.5) {};
		\node [style=none] (501) at (36.475, -6.75) {};
		\node [style=none] (502) at (36.475, -12) {};
		\node [style=none] (503) at (34.475, -8.15) {};
		\node [style=none] (504) at (34.475, -11.1) {};
		\node [style=none] (505) at (35.475, -6.75) {$\ccvar{s_{t-1}}$};
		\node [style=none] (506) at (37.725, -10.25) {};
		\node [style=none] (507) at (37.725, -12) {};
		\node [style=none] (508) at (36.475, -10.25) {};
		\node [style=none] (509) at (36.475, -12) {};
		\node [style=none] (510) at (37.725, -10.25) {};
		\node [style=none] (511) at (37.725, -12) {};
		\node [style=none] (512) at (37.725, -9.5) {};
		\node [style=none] (513) at (37.725, -11) {};
		\node [style=none] (514) at (39.725, -11) {};
		\node [style=none] (516) at (39.725, -9.5) {};
		\node [style=none] (518) at (37.725, -11.25) {};
		\node [style=none] (519) at (37.725, -12.75) {};
		\node [style=none] (520) at (39.725, -12.75) {};
		\node [style=none] (522) at (39.725, -11.25) {};
		\node [style=gn, thick] (527) at (31.425, -7.9) {};
		\node [style=none] (528) at (30.925, -7.9) {};
		\node [style=none] (529) at (30.925, -7.15) {};
		\node [style=none] (530) at (32.175, -7.15) {};
		\node [style=none] (531) at (32.175, -8.15) {};
		\node [style=none] (532) at (32.175, -7.65) {};
		\node [style=gn, thick] (533) at (31.425, -10.85) {};
		\node [style=none] (534) at (30.925, -10.85) {};
		\node [style=none] (535) at (30.925, -10.1) {};
		\node [style=none] (536) at (32.175, -10.1) {};
		\node [style=none] (537) at (32.175, -11.1) {};
		\node [style=none] (538) at (32.175, -10.6) {};
		\node [style=ltriang, thick] (539) at (32.425, -8.15) {};
		\node [style=ltriang, thick] (540) at (32.425, -11.1) {};
		\node [style=none] (541) at (30.225, -5.75) {};
		\node [style=none] (542) at (40.725, -5.75) {};
		\node [style=none] (543) at (30.225, -13) {};
		\node [style=none] (544) at (40.725, -13) {};
		\node [style=sLabel] (545) at (35.475, -5.25) {$\mathtt{unroll}_{n}$};
		\node [style=none] (546) at (6, -6) {$s_0 = 1$};
		\node [style=none] (547) at (27.975, -6.25) {$s_0 = 0$};
		\node [style=none] (548) at (-0.025, -19) {$=$};
		\node [style=none] (560) at (13.75, -17.9) {};
		\node [style=none] (561) at (13.75, -20.85) {};
		\node [style=none] (562) at (13.875, -17.9) {};
		\node [style=none] (570) at (13.875, -20.875) {};
		\node [style=none] (574) at (15.125, -17.9) {};
		\node [style=none] (575) at (15.125, -20.875) {};
		\node [style=none] (576) at (13.875, -17.9) {};
		\node [style=none] (577) at (13.875, -20.875) {};
		\node [style=none] (578) at (15.125, -17.9) {};
		\node [style=none] (579) at (15.125, -20.875) {};
		\node [style=none] (580) at (15.125, -17.15) {};
		\node [style=none] (581) at (15.125, -18.65) {};
		\node [style=none] (582) at (17.125, -18.65) {};
		\node [style=none] (583) at (16.125, -17.9) {$M_{X}$};
		\node [style=none] (584) at (17.125, -17.15) {};
		\node [style=sLabel] (585) at (16.625, -17.45) {$\cvar{a_{t \plus 1}}$};
		\node [style=none] (586) at (15.125, -20.125) {};
		\node [style=none] (587) at (15.125, -21.625) {};
		\node [style=none] (588) at (17.125, -21.625) {};
		\node [style=none] (589) at (16.125, -20.875) {$M_{X}$};
		\node [style=none] (590) at (17.125, -20.125) {};
		\node [style=sLabel] (591) at (16.625, -20.425) {$\cvar{b_{t\plus 1}}$};
		\node [style=gn, thick] (595) at (12.7, -17.65) {};
		\node [style=none] (596) at (12.2, -17.65) {};
		\node [style=none] (597) at (12.2, -16.9) {};
		\node [style=none] (598) at (13.45, -16.9) {};
		\node [style=none] (599) at (13.45, -17.9) {};
		\node [style=none] (600) at (13.45, -17.4) {};
		\node [style=gn, thick] (601) at (12.7, -20.6) {};
		\node [style=none] (602) at (12.2, -20.6) {};
		\node [style=none] (603) at (12.2, -19.85) {};
		\node [style=none] (604) at (13.45, -19.85) {};
		\node [style=none] (605) at (13.45, -20.85) {};
		\node [style=none] (606) at (13.45, -20.35) {};
		\node [style=ltriang, thick] (607) at (13.7, -17.9) {};
		\node [style=ltriang, thick] (608) at (13.7, -20.85) {};
		\node [style=none] (609) at (11.5, -16) {};
		\node [style=none] (610) at (18.25, -16) {};
		\node [style=none] (611) at (11.5, -22.5) {};
		\node [style=none] (612) at (18.25, -22.5) {};
		\node [style=sLabel] (613) at (14.75, -15.5) {$\mathtt{unroll}_{n}$};
		\node [style={gn_phase}] (614) at (4.75, -17.25) {$\theta_1$};
		\node [style={gn_phase}] (615) at (4.75, -20.25) {$\theta_2$};
		\node [style=none] (616) at (3.25, -17.25) {};
		\node [style=none] (617) at (11.825, -17.25) {};
		\node [style=none] (618) at (3.25, -20.25) {};
		\node [style=none] (619) at (11.825, -20.25) {};
		\node [style=none] (620) at (6.375, -18) {};
		\node [style=none] (621) at (6.375, -19.5) {};
		\node [style={gn_phase}] (622) at (7.75, -18.75) {$\beta + \cvar{k_0} \pi$};
		\node [style={rn_phase}] (623) at (10, -18.75) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (624) at (6, -18) {};
		\node [style=hbox] (625) at (6, -19.5) {};
		\node [style=sLabel] (626) at (2.25, -19) {$\frac{1}{2}$};
		\node [style={gn_phase}] (627) at (25, -17.5) {$\theta_1 + \cvar{k_0}\pi$};
		\node [style={gn_phase}] (628) at (25, -20.5) {$\theta_2 + \neg \cvar{k_0}\pi$};
		\node [style=none] (629) at (23.5, -17.5) {};
		\node [style=none] (630) at (27.5, -17.5) {};
		\node [style=none] (631) at (23.5, -20.5) {};
		\node [style=none] (632) at (27.5, -20.5) {};
		\node [style=sLabel] (633) at (22.75, -19) {$\frac{1}{2}$};
		\node [style=sLabel] (634) at (20.75, -19) {$+$};
		\node [style=none] (703) at (30.375, -17.625) {};
		\node [style=none] (704) at (32.875, -17.625) {};
		\node [style=none] (705) at (30.35, -21.6) {};
		\node [style=none] (706) at (32.85, -21.6) {};
		\node [style=none] (707) at (31.6, -19.6) {$F_{RUS}$};
		\node [style=gn, thick] (710) at (28.375, -17.875) {};
		\node [style=none] (711) at (30.375, -18.125) {};
		\node [style=none] (713) at (27.875, -17.875) {};
		\node [style=none] (714) at (27.875, -17.125) {};
		\node [style=none] (715) at (29.125, -17.125) {};
		\node [style=none] (717) at (29.125, -18.125) {};
		\node [style=none] (718) at (29.125, -17.625) {};
		\node [style=gn, thick] (719) at (28.35, -20.85) {};
		\node [style=none] (720) at (30.35, -21.1) {};
		\node [style=none] (721) at (27.85, -20.85) {};
		\node [style=none] (722) at (27.85, -20.1) {};
		\node [style=none] (723) at (29.1, -20.1) {};
		\node [style=none] (724) at (29.1, -21.1) {};
		\node [style=none] (725) at (29.1, -20.6) {};
		\node [style=ltriang, thick] (728) at (29.375, -18.125) {};
		\node [style=ltriang, thick] (729) at (29.35, -21.1) {};
		\node [style=none] (730) at (27.125, -16.625) {};
		\node [style=none] (731) at (33.375, -16.625) {};
		\node [style=none] (732) at (27.1, -22.025) {};
		\node [style=none] (733) at (33.35, -22.025) {};
		\node [style=sLabel] (734) at (30.375, -16.125) {$\mathtt{unroll}_{n}$};
		\node [style=none] (735) at (-0.025, -28) {$=$};
		\node [style={gn_phase}] (777) at (4.75, -26.25) {$\theta_1$};
		\node [style={gn_phase}] (778) at (4.75, -29.25) {$\theta_2$};
		\node [style=none] (779) at (3.25, -26.25) {};
		\node [style=none] (780) at (11.075, -26.25) {};
		\node [style=none] (781) at (3.25, -29.25) {};
		\node [style=none] (782) at (11.075, -29.25) {};
		\node [style=none] (783) at (6.375, -27) {};
		\node [style=none] (784) at (6.375, -28.5) {};
		\node [style={gn_phase}] (785) at (7.75, -27.75) {$\beta + \cvar{k_0} \pi$};
		\node [style={rn_phase}] (786) at (10, -27.75) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (787) at (6, -27) {};
		\node [style=hbox] (788) at (6, -28.5) {};
		\node [style=sLabel] (789) at (2.25, -28) {$\frac{1}{2}$};
		\node [style={gn_phase}] (790) at (17.25, -26.25) {$\theta_1 + \cvar{k_0}\pi$};
		\node [style={gn_phase}] (791) at (17.25, -29.25) {$\theta_2 + \neg \cvar{k_0}\pi$};
		\node [style=none] (792) at (15.75, -26.25) {};
		\node [style=none] (793) at (19.75, -26.25) {};
		\node [style=none] (794) at (15.75, -29.25) {};
		\node [style=none] (795) at (19.75, -29.25) {};
		\node [style=sLabel] (796) at (15, -27.75) {$\frac{1}{2}$};
		\node [style=sLabel] (797) at (13, -27.75) {$+$};
		\node [style=none] (799) at (22.625, -26.375) {};
		\node [style=none] (800) at (25.125, -26.375) {};
		\node [style=none] (801) at (22.6, -30.35) {};
		\node [style=none] (802) at (25.1, -30.35) {};
		\node [style=none] (803) at (23.85, -28.35) {$F_{RUS}$};
		\node [style=gn, thick] (804) at (20.625, -26.625) {};
		\node [style=none] (805) at (22.625, -26.875) {};
		\node [style=none] (806) at (20.125, -26.625) {};
		\node [style=none] (807) at (20.125, -25.875) {};
		\node [style=none] (808) at (21.375, -25.875) {};
		\node [style=none] (809) at (21.375, -26.875) {};
		\node [style=none] (810) at (21.375, -26.375) {};
		\node [style=gn, thick] (811) at (20.6, -29.6) {};
		\node [style=none] (812) at (22.6, -29.85) {};
		\node [style=none] (813) at (20.1, -29.6) {};
		\node [style=none] (814) at (20.1, -28.85) {};
		\node [style=none] (815) at (21.35, -28.85) {};
		\node [style=none] (816) at (21.35, -29.85) {};
		\node [style=none] (817) at (21.35, -29.35) {};
		\node [style=ltriang, thick] (818) at (21.625, -26.875) {};
		\node [style=ltriang, thick] (819) at (21.6, -29.85) {};
		\node [style=none] (820) at (19.375, -25.375) {};
		\node [style=none] (821) at (25.625, -25.375) {};
		\node [style=none] (822) at (19.35, -30.775) {};
		\node [style=none] (823) at (25.6, -30.775) {};
		\node [style=sLabel] (824) at (22.625, -24.875) {$\mathtt{unroll}_{n}$};
		\node [style=none] (825) at (-0.025, -35) {$=$};
		\node [style={gn_phase}] (826) at (4.75, -33.25) {$\theta_1$};
		\node [style={gn_phase}] (827) at (4.75, -36.25) {$\theta_2$};
		\node [style=none] (828) at (3.25, -33.25) {};
		\node [style=none] (829) at (11.075, -33.25) {};
		\node [style=none] (830) at (3.25, -36.25) {};
		\node [style=none] (831) at (11.075, -36.25) {};
		\node [style=none] (832) at (6.375, -34) {};
		\node [style=none] (833) at (6.375, -35.5) {};
		\node [style={gn_phase}] (834) at (7.75, -34.75) {$\beta + \cvar{k_0} \pi$};
		\node [style={rn_phase}] (835) at (10, -34.75) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (836) at (6, -34) {};
		\node [style=hbox] (837) at (6, -35.5) {};
		\node [style=sLabel] (838) at (2.25, -35) {$\frac{1}{2}$};
		\node [style={gn_phase}] (839) at (17.25, -33.25) {$\theta_1 + \cvar{k_0}\pi$};
		\node [style={gn_phase}] (840) at (17.25, -36.25) {$\theta_2 + \neg \cvar{k_0}\pi$};
		\node [style=none] (841) at (15.75, -33.25) {};
		\node [style=none] (843) at (15.75, -36.25) {};
		\node [style=sLabel] (846) at (13, -34.75) {$+$};
		\node [style={gn_phase}] (874) at (19.975, -33.25) {$\cvar{c^\plus_{n - 1}}$};
		\node [style={gn_phase}] (875) at (19.975, -36.25) {$\cvar{d^\plus_{n - 1}}$};
		\node [style=none] (877) at (25.975, -33.25) {};
		\node [style=none] (879) at (25.975, -36.25) {};
		\node [style=none] (880) at (21.6, -34) {};
		\node [style=none] (881) at (21.6, -35.5) {};
		\node [style={gn_phase}] (882) at (22.975, -34.75) {$\beta + \cvar{k_T} \pi$};
		\node [style={rn_phase}] (883) at (25.225, -34.75) {$\alpha + \cvar{j_T} \pi$};
		\node [style=hbox] (884) at (21.225, -34) {};
		\node [style=hbox] (885) at (21.225, -35.5) {};
		\node [style=sLabel] (886) at (15.225, -34.75) {$\frac{1}{2} (1 - \frac{1}{2^{n - 1}})$};
		\node [style={gn_phase}] (887) at (34.475, -33.25) {$\theta_1 + \cvar{k_0}\pi + \cvar{c^\plus_{n - 1}}$};
		\node [style={gn_phase}] (888) at (34.475, -36.25) {$\theta_2 + \neg \cvar{k_0}\pi + \cvar{d^\plus_{n - 1}}$};
		\node [style=none] (889) at (31.725, -33.25) {};
		\node [style=none] (890) at (37.475, -33.25) {};
		\node [style=none] (891) at (31.725, -36.25) {};
		\node [style=none] (892) at (37.475, -36.25) {};
		\node [style=sLabel] (893) at (30.975, -34.75) {$\frac{1}{2} \,  \frac{1}{2^{n - 1}}$};
		\node [style=sLabel] (894) at (28.475, -34.75) {$+$};
		\node [style=none] (895) at (-0.025, -41) {$=$};
		\node [style={gn_phase}] (896) at (4.725, -39.5) {$\cvar{c_n}$};
		\node [style={gn_phase}] (897) at (4.725, -42.5) {$\cvar{d_n}$};
		\node [style=none] (898) at (3.225, -39.5) {};
		\node [style=none] (899) at (10.475, -39.5) {};
		\node [style=none] (900) at (3.225, -42.5) {};
		\node [style=none] (901) at (10.475, -42.5) {};
		\node [style=none] (902) at (6.35, -40.25) {};
		\node [style=none] (903) at (6.35, -41.75) {};
		\node [style={gn_phase}] (904) at (7.725, -41) {$\beta + \cvar{k_T} \pi$};
		\node [style={rn_phase}] (905) at (9.975, -41) {$\alpha + \cvar{j_T} \pi$};
		\node [style=hbox] (906) at (5.975, -40.25) {};
		\node [style=hbox] (907) at (5.975, -41.75) {};
		\node [style=sLabel] (908) at (2.225, -41) {$(1 - \frac{1}{2^n})$};
		\node [style={gn_phase}] (909) at (17.725, -39.5) {$\cvar{c_n}$};
		\node [style={gn_phase}] (910) at (17.725, -42.5) {$\cvar{d_n}$};
		\node [style=none] (911) at (16.225, -39.5) {};
		\node [style=none] (912) at (19.225, -39.5) {};
		\node [style=none] (913) at (16.225, -42.5) {};
		\node [style=none] (914) at (19.225, -42.5) {};
		\node [style=sLabel] (915) at (15.225, -41) {$\frac{1}{2^n}$};
		\node [style=sLabel] (916) at (12.975, -41) {$+$};
		\node [style={gn_phase}] (917) at (8, -33.25) {$(\sum_{t=1}^{n \plus 1} a_t)\pi$};
		\node [style={gn_phase}] (918) at (8, -36.25) {$(\sum_{t = 1}^{n \plus 1} b_t)\pi$};
		\node [style={gn_phase}] (919) at (7.975, -26.25) {$(\sum_{t=1}^{n \plus 1} a_t)\pi$};
		\node [style={gn_phase}] (920) at (7.975, -29.25) {$(\sum_{t = 1}^{n \plus 1} b_t)\pi$};
		\node [style=none] (921) at (19.725, -7.25) {$F$};
		\node [style=none] (922) at (19.975, -10) {$M_{X}$};
		\node [style=sLabel] (923) at (20.475, -9.55) {$\cvar{a_{t \plus 1}}$};
		\node [style=none] (924) at (19.975, -11.75) {$M_{X}$};
		\node [style=sLabel] (925) at (20.475, -11.3) {$\cvar{b_{t \plus 1}}$};
		\node [style=sLabel] (926) at (20.725, -8.175) {$\cvar{j_{t \plus 1}}$};
		\node [style=sLabel] (927) at (20.725, -7.275) {$\cvar{k_{t \plus 1}}$};
		\node [style=sLabel] (928) at (20.725, -6.425) {$\cvar{s_{t \plus 1}}$};
		\node [style=none] (929) at (38.475, -7.5) {$F$};
		\node [style=none] (930) at (38.725, -10.25) {$M_{X}$};
		\node [style=sLabel] (931) at (39.225, -9.8) {$\cvar{a_{t \plus 1}}$};
		\node [style=none] (932) at (38.725, -12) {$M_{X}$};
		\node [style=sLabel] (933) at (39.225, -11.55) {$\cvar{b_{t \plus 1}}$};
		\node [style=sLabel] (934) at (39.475, -8.425) {$\cvar{j_{t \plus 1}}$};
		\node [style=sLabel] (935) at (39.475, -7.525) {$\cvar{k_{t \plus 1}}$};
		\node [style=sLabel] (936) at (39.475, -6.675) {$\cvar{s_{t \plus 1}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (82.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (225.center) to (224);
		\draw [in=-180, out=-30] (224) to (226);
		\draw [in=30, out=-180] (227.center) to (224);
		\draw (208.center) to (227.center);
		\draw (229.center) to (228);
		\draw [in=-180, out=-30] (228) to (230.center);
		\draw [in=30, out=-180] (231) to (228);
		\draw [in=-180, out=0] (232.center) to (222.center);
		\draw (232.center) to (230.center);
		\draw [style=N] (239.center) to (241.center);
		\draw [style=N] (241.center) to (242.center);
		\draw [style=N] (242.center) to (240.center);
		\draw [style=N] (240.center) to (239.center);
		\draw [style=N, bend left=270, looseness=1.50] (250.center) to (249.center);
		\draw [in=180, out=0, looseness=0.75] (252.center) to (248.center);
		\draw [style=NStream] (251.center) to (250.center);
		\draw [style=N] (249.center) to (246);
		\draw [style=N, in=-180, out=-30] (246) to (253.center);
		\draw [style=N, in=30, out=-180] (254.center) to (246);
		\draw [style=N, bend left=270, looseness=1.75] (254.center) to (251.center);
		\draw [style=N, bend left=270, looseness=1.50] (258.center) to (257.center);
		\draw [style=NStream] (259.center) to (258.center);
		\draw [style=N] (257.center) to (255);
		\draw [style=N, in=-180, out=-30] (255) to (260.center);
		\draw [style=N, in=30, out=-180] (261.center) to (255);
		\draw [style=N, bend left=270, looseness=1.75] (261.center) to (259.center);
		\draw [in=180, out=0, looseness=0.75] (263.center) to (262.center);
		\draw [style=DRThick] (264) to (247.center);
		\draw [style=DRThick] (265) to (256.center);
		\draw [style=DRWire] (265) to (260.center);
		\draw [style=DRWire] (264) to (253.center);
		\draw (266.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (269.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw [style=N] (305.center) to (307.center);
		\draw [style=N] (307.center) to (308.center);
		\draw [style=N] (308.center) to (306.center);
		\draw [style=N] (306.center) to (305.center);
		\draw [style=DRThick] (309.center) to (304.center);
		\draw [style=DRThick] (311.center) to (310.center);
		\draw [style=DRThick] (315.center) to (313.center);
		\draw [style=DRThick] (316.center) to (314.center);
		\draw [style=N] (320.center) to (323.center);
		\draw [style=N] (323.center) to (322.center);
		\draw [style=N] (322.center) to (321.center);
		\draw [style=N] (321.center) to (320.center);
		\draw [style=DRWire] (326.center) to (324.center);
		\draw [style=DRWire] (327.center) to (319.center);
		\draw [style=DRWire] (326.center) to (317.center);
		\draw [style=DRWire] (327.center) to (325.center);
		\draw [style=DRThick] (331.center) to (329.center);
		\draw [style=DRThick] (332.center) to (330.center);
		\draw [style=N] (335.center) to (339.center);
		\draw [style=N] (339.center) to (337.center);
		\draw [style=N] (337.center) to (336.center);
		\draw [style=N] (336.center) to (335.center);
		\draw [style=N] (341.center) to (345.center);
		\draw [style=N] (345.center) to (343.center);
		\draw [style=N] (343.center) to (342.center);
		\draw [style=N] (342.center) to (341.center);
		\draw [style=N, bend left=270, looseness=1.50] (353.center) to (352.center);
		\draw [style=NStream] (354.center) to (353.center);
		\draw [style=N] (352.center) to (350);
		\draw [style=N, in=-180, out=-30] (350) to (356.center);
		\draw [style=N, in=30, out=-180] (357.center) to (350);
		\draw [style=N, bend left=270, looseness=1.75] (357.center) to (354.center);
		\draw [style=N, bend left=270, looseness=1.50] (360.center) to (359.center);
		\draw [style=NStream] (361.center) to (360.center);
		\draw [style=N] (359.center) to (358);
		\draw [style=N, in=-180, out=-30] (358) to (362.center);
		\draw [style=N, in=30, out=-180] (363.center) to (358);
		\draw [style=N, bend left=270, looseness=1.75] (363.center) to (361.center);
		\draw [style=DRWire] (367) to (362.center);
		\draw [style=DRWire] (366) to (356.center);
		\draw (368.center) to (370.center);
		\draw (370.center) to (371.center);
		\draw (371.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw [style=N] (396.center) to (398.center);
		\draw [style=N] (398.center) to (399.center);
		\draw [style=N] (399.center) to (397.center);
		\draw [style=N] (397.center) to (396.center);
		\draw [style=DRThick] (400.center) to (395.center);
		\draw [style=DRThick] (402.center) to (401.center);
		\draw [style=DRThick] (406.center) to (404.center);
		\draw [style=DRThick] (407.center) to (405.center);
		\draw [style=N] (411.center) to (414.center);
		\draw [style=N] (414.center) to (413.center);
		\draw [style=N] (413.center) to (412.center);
		\draw [style=N] (412.center) to (411.center);
		\draw [style=DRWire] (417.center) to (415.center);
		\draw [style=DRWire] (418.center) to (410.center);
		\draw [style=DRWire] (417.center) to (408.center);
		\draw [style=DRWire] (418.center) to (416.center);
		\draw [style=DRThick] (422.center) to (420.center);
		\draw [style=DRThick] (423.center) to (421.center);
		\draw [style=N] (426.center) to (430.center);
		\draw [style=N] (430.center) to (428.center);
		\draw [style=N] (428.center) to (427.center);
		\draw [style=N] (427.center) to (426.center);
		\draw [style=N] (432.center) to (436.center);
		\draw [style=N] (436.center) to (434.center);
		\draw [style=N] (434.center) to (433.center);
		\draw [style=N] (433.center) to (432.center);
		\draw [style=N, bend left=270, looseness=1.50] (443.center) to (442.center);
		\draw [style=NStream] (444.center) to (443.center);
		\draw [style=N] (442.center) to (441);
		\draw [style=N, in=-180, out=-30] (441) to (445.center);
		\draw [style=N, in=30, out=-180] (446.center) to (441);
		\draw [style=N, bend left=270, looseness=1.75] (446.center) to (444.center);
		\draw [style=N, bend left=270, looseness=1.50] (449.center) to (448.center);
		\draw [style=NStream] (450.center) to (449.center);
		\draw [style=N] (448.center) to (447);
		\draw [style=N, in=-180, out=-30] (447) to (451.center);
		\draw [style=N, in=30, out=-180] (452.center) to (447);
		\draw [style=N, bend left=270, looseness=1.75] (452.center) to (450.center);
		\draw [style=DRWire] (454) to (451.center);
		\draw [style=DRWire] (453) to (445.center);
		\draw (455.center) to (457.center);
		\draw (457.center) to (458.center);
		\draw (458.center) to (456.center);
		\draw (456.center) to (455.center);
		\draw (462.center) to (460);
		\draw (460) to (463.center);
		\draw (464.center) to (461);
		\draw (461) to (465.center);
		\draw [in=0, out=135, looseness=0.75] (468) to (466.center);
		\draw [in=0, out=-135] (468) to (467.center);
		\draw (468) to (469);
		\draw (470) to (466.center);
		\draw (471) to (467.center);
		\draw [in=180, out=-75] (460) to (470);
		\draw [in=-180, out=75] (461) to (471);
		\draw (475.center) to (473);
		\draw (473) to (476.center);
		\draw (477.center) to (474);
		\draw (474) to (478.center);
		\draw [style=N] (482.center) to (484.center);
		\draw [style=N] (484.center) to (485.center);
		\draw [style=N] (485.center) to (483.center);
		\draw [style=N] (483.center) to (482.center);
		\draw [style=DRThick] (486.center) to (481.center);
		\draw [style=DRThick] (488.center) to (487.center);
		\draw [style=DRThick] (492.center) to (490.center);
		\draw [style=DRThick] (493.center) to (491.center);
		\draw [style=N] (497.center) to (500.center);
		\draw [style=N] (500.center) to (499.center);
		\draw [style=N] (499.center) to (498.center);
		\draw [style=N] (498.center) to (497.center);
		\draw [style=DRWire] (503.center) to (501.center);
		\draw [style=DRWire] (504.center) to (496.center);
		\draw [style=DRWire] (503.center) to (494.center);
		\draw [style=DRWire] (504.center) to (502.center);
		\draw [style=DRThick] (508.center) to (506.center);
		\draw [style=DRThick] (509.center) to (507.center);
		\draw [style=N] (512.center) to (516.center);
		\draw [style=N] (516.center) to (514.center);
		\draw [style=N] (514.center) to (513.center);
		\draw [style=N] (513.center) to (512.center);
		\draw [style=N] (518.center) to (522.center);
		\draw [style=N] (522.center) to (520.center);
		\draw [style=N] (520.center) to (519.center);
		\draw [style=N] (519.center) to (518.center);
		\draw [style=N, bend left=270, looseness=1.50] (529.center) to (528.center);
		\draw [style=NStream] (530.center) to (529.center);
		\draw [style=N] (528.center) to (527);
		\draw [style=N, in=-180, out=-30] (527) to (531.center);
		\draw [style=N, in=30, out=-180] (532.center) to (527);
		\draw [style=N, bend left=270, looseness=1.75] (532.center) to (530.center);
		\draw [style=N, bend left=270, looseness=1.50] (535.center) to (534.center);
		\draw [style=NStream] (536.center) to (535.center);
		\draw [style=N] (534.center) to (533);
		\draw [style=N, in=-180, out=-30] (533) to (537.center);
		\draw [style=N, in=30, out=-180] (538.center) to (533);
		\draw [style=N, bend left=270, looseness=1.75] (538.center) to (536.center);
		\draw [style=DRWire] (540) to (537.center);
		\draw [style=DRWire] (539) to (531.center);
		\draw (541.center) to (543.center);
		\draw (543.center) to (544.center);
		\draw (544.center) to (542.center);
		\draw (542.center) to (541.center);
		\draw [style=DRThick] (576.center) to (574.center);
		\draw [style=DRThick] (577.center) to (575.center);
		\draw [style=N] (580.center) to (584.center);
		\draw [style=N] (584.center) to (582.center);
		\draw [style=N] (582.center) to (581.center);
		\draw [style=N] (581.center) to (580.center);
		\draw [style=N] (586.center) to (590.center);
		\draw [style=N] (590.center) to (588.center);
		\draw [style=N] (588.center) to (587.center);
		\draw [style=N] (587.center) to (586.center);
		\draw [style=N, bend left=270, looseness=1.50] (597.center) to (596.center);
		\draw [style=NStream] (598.center) to (597.center);
		\draw [style=N] (596.center) to (595);
		\draw [style=N, in=-180, out=-30] (595) to (599.center);
		\draw [style=N, in=30, out=-180] (600.center) to (595);
		\draw [style=N, bend left=270, looseness=1.75] (600.center) to (598.center);
		\draw [style=N, bend left=270, looseness=1.50] (603.center) to (602.center);
		\draw [style=NStream] (604.center) to (603.center);
		\draw [style=N] (602.center) to (601);
		\draw [style=N, in=-180, out=-30] (601) to (605.center);
		\draw [style=N, in=30, out=-180] (606.center) to (601);
		\draw [style=N, bend left=270, looseness=1.75] (606.center) to (604.center);
		\draw [style=DRWire] (608) to (605.center);
		\draw [style=DRWire] (607) to (599.center);
		\draw (609.center) to (611.center);
		\draw (611.center) to (612.center);
		\draw (612.center) to (610.center);
		\draw (610.center) to (609.center);
		\draw (616.center) to (614);
		\draw (614) to (617.center);
		\draw (618.center) to (615);
		\draw (615) to (619.center);
		\draw [in=0, out=135, looseness=0.75] (622) to (620.center);
		\draw [in=0, out=-135] (622) to (621.center);
		\draw (622) to (623);
		\draw (624) to (620.center);
		\draw (625) to (621.center);
		\draw [in=180, out=-75] (614) to (624);
		\draw [in=-180, out=75] (615) to (625);
		\draw (629.center) to (627);
		\draw (627) to (630.center);
		\draw (631.center) to (628);
		\draw (628) to (632.center);
		\draw [style=N] (703.center) to (705.center);
		\draw [style=N] (705.center) to (706.center);
		\draw [style=N] (706.center) to (704.center);
		\draw [style=N] (704.center) to (703.center);
		\draw [style=N, bend left=270, looseness=1.50] (714.center) to (713.center);
		\draw [style=NStream] (715.center) to (714.center);
		\draw [style=N] (713.center) to (710);
		\draw [style=N, in=-180, out=-30] (710) to (717.center);
		\draw [style=N, in=30, out=-180] (718.center) to (710);
		\draw [style=N, bend left=270, looseness=1.75] (718.center) to (715.center);
		\draw [style=N, bend left=270, looseness=1.50] (722.center) to (721.center);
		\draw [style=NStream] (723.center) to (722.center);
		\draw [style=N] (721.center) to (719);
		\draw [style=N, in=-180, out=-30] (719) to (724.center);
		\draw [style=N, in=30, out=-180] (725.center) to (719);
		\draw [style=N, bend left=270, looseness=1.75] (725.center) to (723.center);
		\draw [style=DRThick] (728) to (711.center);
		\draw [style=DRThick] (729) to (720.center);
		\draw [style=DRWire] (729) to (724.center);
		\draw [style=DRWire] (728) to (717.center);
		\draw (730.center) to (732.center);
		\draw (732.center) to (733.center);
		\draw (733.center) to (731.center);
		\draw (731.center) to (730.center);
		\draw (779.center) to (777);
		\draw (777) to (780.center);
		\draw (781.center) to (778);
		\draw (778) to (782.center);
		\draw [in=0, out=135, looseness=0.75] (785) to (783.center);
		\draw [in=0, out=-135] (785) to (784.center);
		\draw (785) to (786);
		\draw (787) to (783.center);
		\draw (788) to (784.center);
		\draw [in=180, out=-75] (777) to (787);
		\draw [in=-180, out=75] (778) to (788);
		\draw (792.center) to (790);
		\draw (790) to (793.center);
		\draw (794.center) to (791);
		\draw (791) to (795.center);
		\draw [style=N] (799.center) to (801.center);
		\draw [style=N] (801.center) to (802.center);
		\draw [style=N] (802.center) to (800.center);
		\draw [style=N] (800.center) to (799.center);
		\draw [style=N, bend left=270, looseness=1.50] (807.center) to (806.center);
		\draw [style=NStream] (808.center) to (807.center);
		\draw [style=N] (806.center) to (804);
		\draw [style=N, in=-180, out=-30] (804) to (809.center);
		\draw [style=N, in=30, out=-180] (810.center) to (804);
		\draw [style=N, bend left=270, looseness=1.75] (810.center) to (808.center);
		\draw [style=N, bend left=270, looseness=1.50] (814.center) to (813.center);
		\draw [style=NStream] (815.center) to (814.center);
		\draw [style=N] (813.center) to (811);
		\draw [style=N, in=-180, out=-30] (811) to (816.center);
		\draw [style=N, in=30, out=-180] (817.center) to (811);
		\draw [style=N, bend left=270, looseness=1.75] (817.center) to (815.center);
		\draw [style=DRThick] (818) to (805.center);
		\draw [style=DRThick] (819) to (812.center);
		\draw [style=DRWire] (819) to (816.center);
		\draw [style=DRWire] (818) to (809.center);
		\draw (820.center) to (822.center);
		\draw (822.center) to (823.center);
		\draw (823.center) to (821.center);
		\draw (821.center) to (820.center);
		\draw (828.center) to (826);
		\draw (826) to (829.center);
		\draw (830.center) to (827);
		\draw (827) to (831.center);
		\draw [in=0, out=135, looseness=0.75] (834) to (832.center);
		\draw [in=0, out=-135] (834) to (833.center);
		\draw (834) to (835);
		\draw (836) to (832.center);
		\draw (837) to (833.center);
		\draw [in=180, out=-75] (826) to (836);
		\draw [in=-180, out=75] (827) to (837);
		\draw (841.center) to (839);
		\draw (843.center) to (840);
		\draw (874) to (877.center);
		\draw (875) to (879.center);
		\draw [in=0, out=135, looseness=0.75] (882) to (880.center);
		\draw [in=0, out=-135] (882) to (881.center);
		\draw (882) to (883);
		\draw (884) to (880.center);
		\draw (885) to (881.center);
		\draw [in=180, out=-75] (874) to (884);
		\draw [in=-180, out=75] (875) to (885);
		\draw (889.center) to (887);
		\draw (887) to (890.center);
		\draw (891.center) to (888);
		\draw (888) to (892.center);
		\draw (839) to (874);
		\draw (840) to (875);
		\draw (898.center) to (896);
		\draw (896) to (899.center);
		\draw (900.center) to (897);
		\draw (897) to (901.center);
		\draw [in=0, out=135, looseness=0.75] (904) to (902.center);
		\draw [in=0, out=-135] (904) to (903.center);
		\draw (904) to (905);
		\draw (906) to (902.center);
		\draw (907) to (903.center);
		\draw [in=180, out=-75] (896) to (906);
		\draw [in=-180, out=75] (897) to (907);
		\draw (911.center) to (909);
		\draw (909) to (912.center);
		\draw (913.center) to (910);
		\draw (910) to (914.center);
		\draw [style=DRWire] (226) to (233.center);
		\draw [style=DRWire] (231) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-prooff-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (4.75, 1.25) {};
		\node [style=none] (2) at (7.25, 1.25) {};
		\node [style=none] (3) at (4.75, -1.25) {};
		\node [style=none] (4) at (7.25, -1.25) {};
		\node [style=none] (5) at (5.75, 0) {$F$};
		\node [style=none] (6) at (6.75, 0) {$\cvar{k_0}$};
		\node [style=none] (7) at (6.75, 0.75) {$\cvar{s_0}$};
		\node [style=none] (8) at (8.6, 1.75) {};
		\node [style=none] (9) at (8.6, -0.5) {};
		\node [style=gn] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (1.5, 1.25) {};
		\node [style=ltriang] (12) at (3.75, 0.75) {};
		\node [style=none] (13) at (3.75, 1.75) {};
		\node [style=gn] (14) at (2.75, -1.25) {};
		\node [style=none] (15) at (1.5, -1.25) {};
		\node [style=none] (16) at (3.75, -1.75) {};
		\node [style=ltriang] (17) at (3.75, -0.75) {};
		\node [style=none] (18) at (7, -1.75) {};
		\node [style=none] (19) at (4.75, 0.75) {};
		\node [style=none] (20) at (4.75, -0.75) {};
		\node [style=none] (21) at (6.75, -0.75) {$\cvar{j_0}$};
		\node [style=none] (22) at (-4.8, 1.25) {};
		\node [style=none] (23) at (-2.3, 1.25) {};
		\node [style=none] (24) at (-4.8, -1.75) {};
		\node [style=none] (25) at (-2.3, -1.75) {};
		\node [style=none] (26) at (-3.55, -0.25) {$F_{RUS}$};
		\node [style=none] (27) at (-2.3, 0.75) {};
		\node [style=none] (28) at (-2.3, -1.25) {};
		\node [style=gn, thick] (29) at (-6.8, 1) {};
		\node [style=none] (30) at (-4.8, 0.75) {};
		\node [style=none] (31) at (-7.65, 1.375) {};
		\node [style=none] (32) at (-7.3, 1) {};
		\node [style=none] (33) at (-7.3, 1.75) {};
		\node [style=none] (34) at (-6.05, 1.75) {};
		\node [style=none] (35) at (-8.5, 1.375) {};
		\node [style=none] (36) at (-6.05, 0.75) {};
		\node [style=none] (37) at (-6.05, 1.25) {};
		\node [style=gn, thick] (38) at (-6.8, -1) {};
		\node [style=none] (39) at (-4.8, -1.25) {};
		\node [style=none] (40) at (-7.3, -1) {};
		\node [style=none] (41) at (-7.3, -0.25) {};
		\node [style=none] (42) at (-6.05, -0.25) {};
		\node [style=none] (43) at (-6.05, -1.25) {};
		\node [style=none] (44) at (-6.05, -0.75) {};
		\node [style=none] (45) at (-7.65, -0.625) {};
		\node [style=none] (46) at (-8.5, -0.625) {};
		\node [style=ltriang, thick] (47) at (-5.8, 0.75) {};
		\node [style=ltriang, thick] (48) at (-5.8, -1.25) {};
		\node [style=none] (49) at (-8.05, 2.25) {};
		\node [style=none] (50) at (-1.8, 2.25) {};
		\node [style=none] (51) at (-8.05, -2.25) {};
		\node [style=none] (52) at (-1.8, -2.25) {};
		\node [style=sLabel] (53) at (-4.8, 2.75) {$\mathtt{unroll}_{n \plus 1}$};
		\node [style=none] (54) at (15.525, 2.75) {};
		\node [style=none] (55) at (15.525, 3.25) {};
		\node [style=none] (56) at (18.025, 3.25) {};
		\node [style=none] (57) at (15.525, 0.75) {};
		\node [style=none] (58) at (18.025, 0.75) {};
		\node [style=none] (59) at (14.525, 2.75) {};
		\node [style=none] (60) at (15.525, 1.25) {};
		\node [style=none] (61) at (14.525, 1.25) {};
		\node [style=none] (62) at (16.525, 2) {$F$};
		\node [style=none] (63) at (12.525, 1.125) {};
		\node [style=none] (64) at (12.525, -1.1) {};
		\node [style=none] (65) at (10.525, 1.125) {};
		\node [style=none] (66) at (10.525, -1.1) {};
		\node [style=none] (67) at (14.525, -0.75) {};
		\node [style=none] (68) at (14.525, 2.75) {};
		\node [style=none] (69) at (14.525, 1.25) {};
		\node [style=none] (70) at (12.525, 3.25) {};
		\node [style=none] (71) at (14.525, 3.25) {};
		\node [style=none] (72) at (14.525, -3) {};
		\node [style=none] (73) at (12.525, -3) {};
		\node [style=none] (74) at (14.525, 2.75) {};
		\node [style=none] (75) at (14.525, -2.5) {};
		\node [style=none] (76) at (12.525, 1.125) {};
		\node [style=none] (77) at (12.525, -1.1) {};
		\node [style=none] (78) at (13.525, 2.75) {$\ccvar{s_{t}}$};
		\node [style=none] (79) at (15.775, -0.75) {};
		\node [style=none] (80) at (15.775, -2.5) {};
		\node [style=none] (81) at (14.525, -0.75) {};
		\node [style=none] (82) at (14.525, -2.5) {};
		\node [style=none] (83) at (15.775, -0.75) {};
		\node [style=none] (84) at (15.775, -2.5) {};
		\node [style=none] (85) at (15.775, 0) {};
		\node [style=none] (86) at (15.775, -1.5) {};
		\node [style=none] (87) at (18.275, -1.5) {};
		\node [style=none] (88) at (17.025, -0.75) {$M_{XY, \theta_1}$};
		\node [style=none] (89) at (18.275, 0) {};
		\node [style=sLabel] (90) at (17.775, -0.3) {$\cvar{a_{t \plus 1}}$};
		\node [style=none] (91) at (15.775, -1.75) {};
		\node [style=none] (92) at (15.775, -3.25) {};
		\node [style=none] (93) at (18.275, -3.25) {};
		\node [style=none] (94) at (17.025, -2.5) {$M_{XY, \theta_2}$};
		\node [style=none] (95) at (18.275, -1.75) {};
		\node [style=sLabel] (96) at (17.775, -2.05) {$\cvar{b_{t \plus 1}}$};
		\node [style=sLabel] (97) at (17.525, 1.075) {$\cvar{j_{t \plus 1}}$};
		\node [style=sLabel] (98) at (17.525, 1.975) {$\cvar{k_{t \plus 1}}$};
		\node [style=sLabel] (99) at (17.525, 2.825) {$\cvar{s_{t \plus 1}}$};
		\node [style=gn, thick] (100) at (9.475, 1.375) {};
		\node [style=none] (101) at (8.975, 1.375) {};
		\node [style=none] (102) at (8.975, 2.125) {};
		\node [style=none] (103) at (10.225, 2.125) {};
		\node [style=none] (104) at (10.225, 1.125) {};
		\node [style=none] (105) at (10.225, 1.625) {};
		\node [style=gn, thick] (106) at (9.475, -0.85) {};
		\node [style=none] (107) at (8.975, -0.85) {};
		\node [style=none] (108) at (8.975, -0.1) {};
		\node [style=none] (109) at (10.225, -0.1) {};
		\node [style=none] (110) at (10.225, -1.1) {};
		\node [style=none] (111) at (10.225, -0.6) {};
		\node [style=ltriang, thick] (112) at (10.475, 1.125) {};
		\node [style=ltriang, thick] (113) at (10.475, -1.1) {};
		\node [style=none] (114) at (8.275, 3.75) {};
		\node [style=none] (115) at (18.775, 3.75) {};
		\node [style=none] (116) at (8.275, -3.5) {};
		\node [style=none] (117) at (18.775, -3.5) {};
		\node [style=sLabel] (118) at (12.775, 4.25) {$\mathtt{unroll}_{n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (11.center) to (10);
		\draw [in=-180, out=-30] (10) to (12);
		\draw [in=30, out=-180] (13.center) to (10);
		\draw (8.center) to (13.center);
		\draw (15.center) to (14);
		\draw [in=-180, out=-30] (14) to (16.center);
		\draw [in=30, out=-180] (17) to (14);
		\draw [in=-180, out=0] (18.center) to (9.center);
		\draw (18.center) to (16.center);
		\draw [style=N] (22.center) to (24.center);
		\draw [style=N] (24.center) to (25.center);
		\draw [style=N] (25.center) to (23.center);
		\draw [style=N] (23.center) to (22.center);
		\draw [style=N, bend left=270, looseness=1.50] (33.center) to (32.center);
		\draw [in=180, out=0, looseness=0.75] (35.center) to (31.center);
		\draw [style=NStream] (34.center) to (33.center);
		\draw [style=N] (32.center) to (29);
		\draw [style=N, in=-180, out=-30] (29) to (36.center);
		\draw [style=N, in=30, out=-180] (37.center) to (29);
		\draw [style=N, bend left=270, looseness=1.75] (37.center) to (34.center);
		\draw [style=N, bend left=270, looseness=1.50] (41.center) to (40.center);
		\draw [style=NStream] (42.center) to (41.center);
		\draw [style=N] (40.center) to (38);
		\draw [style=N, in=-180, out=-30] (38) to (43.center);
		\draw [style=N, in=30, out=-180] (44.center) to (38);
		\draw [style=N, bend left=270, looseness=1.75] (44.center) to (42.center);
		\draw [in=180, out=0, looseness=0.75] (46.center) to (45.center);
		\draw [style=DRThick] (47) to (30.center);
		\draw [style=DRThick] (48) to (39.center);
		\draw [style=DRWire] (48) to (43.center);
		\draw [style=DRWire] (47) to (36.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw [style=N] (55.center) to (57.center);
		\draw [style=N] (57.center) to (58.center);
		\draw [style=N] (58.center) to (56.center);
		\draw [style=N] (56.center) to (55.center);
		\draw [style=DRThick] (59.center) to (54.center);
		\draw [style=DRThick] (61.center) to (60.center);
		\draw [style=DRThick] (65.center) to (63.center);
		\draw [style=DRThick] (66.center) to (64.center);
		\draw [style=N] (70.center) to (73.center);
		\draw [style=N] (73.center) to (72.center);
		\draw [style=N] (72.center) to (71.center);
		\draw [style=N] (71.center) to (70.center);
		\draw [style=DRWire] (76.center) to (74.center);
		\draw [style=DRWire] (77.center) to (69.center);
		\draw [style=DRWire] (76.center) to (67.center);
		\draw [style=DRWire] (77.center) to (75.center);
		\draw [style=DRThick] (81.center) to (79.center);
		\draw [style=DRThick] (82.center) to (80.center);
		\draw [style=N] (85.center) to (89.center);
		\draw [style=N] (89.center) to (87.center);
		\draw [style=N] (87.center) to (86.center);
		\draw [style=N] (86.center) to (85.center);
		\draw [style=N] (91.center) to (95.center);
		\draw [style=N] (95.center) to (93.center);
		\draw [style=N] (93.center) to (92.center);
		\draw [style=N] (92.center) to (91.center);
		\draw [style=N, bend left=270, looseness=1.50] (102.center) to (101.center);
		\draw [style=NStream] (103.center) to (102.center);
		\draw [style=N] (101.center) to (100);
		\draw [style=N, in=-180, out=-30] (100) to (104.center);
		\draw [style=N, in=30, out=-180] (105.center) to (100);
		\draw [style=N, bend left=270, looseness=1.75] (105.center) to (103.center);
		\draw [style=N, bend left=270, looseness=1.50] (108.center) to (107.center);
		\draw [style=NStream] (109.center) to (108.center);
		\draw [style=N] (107.center) to (106);
		\draw [style=N, in=-180, out=-30] (106) to (110.center);
		\draw [style=N, in=30, out=-180] (111.center) to (106);
		\draw [style=N, bend left=270, looseness=1.75] (111.center) to (109.center);
		\draw [style=DRWire] (113) to (110.center);
		\draw [style=DRWire] (112) to (104.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (115.center);
		\draw (115.center) to (114.center);
		\draw [style=DRWire] (12) to (19.center);
		\draw [style=DRWire] (17) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-prooff-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-21.75, 0) {$=$};
		\node [style=none] (1) at (-5.475, 2.25) {};
		\node [style=none] (2) at (-5.475, 2.75) {};
		\node [style=none] (3) at (-2.975, 2.75) {};
		\node [style=none] (4) at (-5.475, 0.25) {};
		\node [style=none] (5) at (-2.975, 0.25) {};
		\node [style=none] (6) at (-6.225, 2.25) {};
		\node [style=none] (7) at (-5.475, 0.75) {};
		\node [style=none] (8) at (-6.225, 0.75) {};
		\node [style=none] (9) at (-8.225, 0.85) {};
		\node [style=none] (10) at (-8.225, -2.1) {};
		\node [style=none] (11) at (-9.225, 0.85) {};
		\node [style=none] (12) at (-9.225, -2.1) {};
		\node [style=none] (13) at (-6.225, -1.25) {};
		\node [style=none] (14) at (-6.225, 2.25) {};
		\node [style=none] (15) at (-6.225, 0.75) {};
		\node [style=none] (16) at (-8.225, 2.75) {};
		\node [style=none] (17) at (-6.225, 2.75) {};
		\node [style=none] (18) at (-6.225, -3.5) {};
		\node [style=none] (19) at (-8.225, -3.5) {};
		\node [style=none] (20) at (-6.225, 2.25) {};
		\node [style=none] (21) at (-6.225, -3) {};
		\node [style=none] (22) at (-8.225, 0.85) {};
		\node [style=none] (23) at (-8.225, -2.1) {};
		\node [style=none] (24) at (-7.225, 2.25) {$\ccvar{s_{t}}$};
		\node [style=none] (25) at (-5.225, -1.25) {};
		\node [style=none] (26) at (-5.225, -3) {};
		\node [style=none] (27) at (-6.225, -1.25) {};
		\node [style=none] (28) at (-6.225, -3) {};
		\node [style=none] (29) at (-5.225, -1.25) {};
		\node [style=none] (30) at (-5.225, -3) {};
		\node [style=none] (31) at (-5.225, -0.5) {};
		\node [style=none] (32) at (-5.225, -2) {};
		\node [style=none] (33) at (-2.725, -2) {};
		\node [style=none] (34) at (-2.725, -0.5) {};
		\node [style=none] (35) at (-5.225, -2.25) {};
		\node [style=none] (36) at (-5.225, -3.75) {};
		\node [style=none] (37) at (-2.725, -3.75) {};
		\node [style=none] (38) at (-2.725, -2.25) {};
		\node [style=gn, thick] (39) at (-10.275, 1.1) {};
		\node [style=none] (40) at (-10.775, 1.1) {};
		\node [style=none] (41) at (-10.775, 1.85) {};
		\node [style=none] (42) at (-9.525, 1.85) {};
		\node [style=none] (43) at (-9.525, 0.85) {};
		\node [style=none] (44) at (-9.525, 1.35) {};
		\node [style=gn, thick] (45) at (-10.275, -1.85) {};
		\node [style=none] (46) at (-10.775, -1.85) {};
		\node [style=none] (47) at (-10.775, -1.1) {};
		\node [style=none] (48) at (-9.525, -1.1) {};
		\node [style=none] (49) at (-9.525, -2.1) {};
		\node [style=none] (50) at (-9.525, -1.6) {};
		\node [style=ltriang, thick] (51) at (-9.275, 0.85) {};
		\node [style=ltriang, thick] (52) at (-9.275, -2.1) {};
		\node [style=none] (53) at (-11.475, 3.25) {};
		\node [style=none] (54) at (-2.225, 3.25) {};
		\node [style=none] (55) at (-11.475, -4) {};
		\node [style=none] (56) at (-2.225, -4) {};
		\node [style=sLabel] (57) at (-7.225, 3.75) {$\mathtt{unroll}_{n}$};
		\node [style={gn_phase}] (58) at (-18.225, 1.5) {$\theta_1$};
		\node [style={gn_phase}] (59) at (-18.225, -1.5) {$\theta_2$};
		\node [style=none] (60) at (-19.225, 1.5) {};
		\node [style=none] (61) at (-11.15, 1.5) {};
		\node [style=none] (62) at (-19.225, -1.5) {};
		\node [style=none] (63) at (-11.15, -1.5) {};
		\node [style={gn_phase}] (66) at (-15.225, 0) {$\theta_3 \plus \cvar{k_0} \pi$};
		\node [style={rn_phase}] (67) at (-12.975, 0) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (68) at (-16.975, 0.75) {};
		\node [style=hbox] (69) at (-16.975, -0.75) {};
		\node [style=sLabel] (70) at (-20.225, 0) {$\frac{1}{2}$};
		\node [style={gn_phase}] (71) at (3.525, 1.5) {$\theta_1 + \cvar{k_0}\pi$};
		\node [style={gn_phase}] (72) at (3.525, -1.5) {$\theta_2 + \neg \cvar{k_0}\pi$};
		\node [style=none] (73) at (1.775, 1.5) {};
		\node [style=none] (74) at (5.525, 1.5) {};
		\node [style=none] (75) at (1.775, -1.5) {};
		\node [style=none] (76) at (5.525, -1.5) {};
		\node [style=sLabel] (77) at (0.775, 0) {$\frac{1}{2}$};
		\node [style=sLabel] (78) at (-0.725, 0) {$+$};
		\node [style=none] (79) at (11.2, 2.25) {};
		\node [style=none] (80) at (11.2, 2.75) {};
		\node [style=none] (81) at (13.7, 2.75) {};
		\node [style=none] (82) at (11.2, 0.25) {};
		\node [style=none] (83) at (13.7, 0.25) {};
		\node [style=none] (84) at (10.45, 2.25) {};
		\node [style=none] (85) at (11.2, 0.75) {};
		\node [style=none] (86) at (10.45, 0.75) {};
		\node [style=none] (87) at (8.45, 0.85) {};
		\node [style=none] (88) at (8.45, -2.1) {};
		\node [style=none] (89) at (7.45, 0.85) {};
		\node [style=none] (90) at (7.45, -2.1) {};
		\node [style=none] (91) at (10.45, -1.25) {};
		\node [style=none] (92) at (10.45, 2.25) {};
		\node [style=none] (93) at (10.45, 0.75) {};
		\node [style=none] (94) at (8.45, 2.75) {};
		\node [style=none] (95) at (10.45, 2.75) {};
		\node [style=none] (96) at (10.45, -3.5) {};
		\node [style=none] (97) at (8.45, -3.5) {};
		\node [style=none] (98) at (10.45, 2.25) {};
		\node [style=none] (99) at (10.45, -3) {};
		\node [style=none] (100) at (8.45, 0.85) {};
		\node [style=none] (101) at (8.45, -2.1) {};
		\node [style=none] (102) at (9.45, 2.25) {$\ccvar{s_{t}}$};
		\node [style=none] (103) at (11.45, -1.25) {};
		\node [style=none] (104) at (11.45, -3) {};
		\node [style=none] (105) at (10.45, -1.25) {};
		\node [style=none] (106) at (10.45, -3) {};
		\node [style=none] (107) at (11.45, -1.25) {};
		\node [style=none] (108) at (11.45, -3) {};
		\node [style=none] (109) at (11.45, -0.5) {};
		\node [style=none] (110) at (11.45, -2) {};
		\node [style=none] (111) at (13.95, -2) {};
		\node [style=none] (112) at (13.95, -0.5) {};
		\node [style=none] (113) at (11.45, -2.25) {};
		\node [style=none] (114) at (11.45, -3.75) {};
		\node [style=none] (115) at (13.95, -3.75) {};
		\node [style=none] (116) at (13.95, -2.25) {};
		\node [style=gn, thick] (117) at (6.4, 1.1) {};
		\node [style=none] (118) at (5.9, 1.1) {};
		\node [style=none] (119) at (5.9, 1.85) {};
		\node [style=none] (120) at (7.15, 1.85) {};
		\node [style=none] (121) at (7.15, 0.85) {};
		\node [style=none] (122) at (7.15, 1.35) {};
		\node [style=gn, thick] (123) at (6.4, -1.85) {};
		\node [style=none] (124) at (5.9, -1.85) {};
		\node [style=none] (125) at (5.9, -1.1) {};
		\node [style=none] (126) at (7.15, -1.1) {};
		\node [style=none] (127) at (7.15, -2.1) {};
		\node [style=none] (128) at (7.15, -1.6) {};
		\node [style=ltriang, thick] (129) at (7.4, 0.85) {};
		\node [style=ltriang, thick] (130) at (7.4, -2.1) {};
		\node [style=none] (131) at (5.2, 3.25) {};
		\node [style=none] (132) at (14.45, 3.25) {};
		\node [style=none] (133) at (5.2, -4) {};
		\node [style=none] (134) at (14.45, -4) {};
		\node [style=sLabel] (135) at (9.45, 3.75) {$\mathtt{unroll}_{n}$};
		\node [style=none] (138) at (-4.55, 1.5) {$F$};
		\node [style=none] (139) at (-4.05, -1.25) {$M_{XY, \theta_1}$};
		\node [style=sLabel] (140) at (-3.3, -0.8) {$\cvar{a_{t \plus 1}}$};
		\node [style=none] (141) at (-4.05, -3) {$M_{XY, \theta_2}$};
		\node [style=sLabel] (142) at (-3.3, -2.55) {$\cvar{b_{t \plus 1}}$};
		\node [style=sLabel] (143) at (-3.55, 0.575) {$\cvar{j_{t \plus 1}}$};
		\node [style=sLabel] (144) at (-3.55, 1.475) {$\cvar{k_{t \plus 1}}$};
		\node [style=sLabel] (145) at (-3.55, 2.325) {$\cvar{s_{t \plus 1}}$};
		\node [style=none] (146) at (12.2, 1.5) {$F$};
		\node [style=none] (147) at (12.7, -1.25) {$M_{XY, \theta_1}$};
		\node [style=sLabel] (148) at (13.45, -0.8) {$\cvar{a_{t \plus 1}}$};
		\node [style=none] (149) at (12.7, -3) {$M_{XY, \theta_2}$};
		\node [style=sLabel] (150) at (13.45, -2.55) {$\cvar{b_{t \plus 1}}$};
		\node [style=sLabel] (151) at (13.2, 0.575) {$\cvar{j_{t \plus 1}}$};
		\node [style=sLabel] (152) at (13.2, 1.475) {$\cvar{k_{t \plus 1}}$};
		\node [style=sLabel] (153) at (13.2, 2.325) {$\cvar{s_{t \plus 1}}$};
		\node [style=sLabel] (154) at (-16.05, 2.65) {$\cvar{s_0} = 1$};
		\node [style=sLabel] (155) at (3.45, 2.65) {$\cvar{s_0} = 0$};
		\node [style=none] (156) at (-17.5, 0) {$\star$};
		\node [style=none] (157) at (3.45, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (2.center) to (4.center);
		\draw [style=N] (4.center) to (5.center);
		\draw [style=N] (5.center) to (3.center);
		\draw [style=N] (3.center) to (2.center);
		\draw [style=DRThick] (6.center) to (1.center);
		\draw [style=DRThick] (8.center) to (7.center);
		\draw [style=DRThick] (11.center) to (9.center);
		\draw [style=DRThick] (12.center) to (10.center);
		\draw [style=N] (16.center) to (19.center);
		\draw [style=N] (19.center) to (18.center);
		\draw [style=N] (18.center) to (17.center);
		\draw [style=N] (17.center) to (16.center);
		\draw [style=DRWire] (22.center) to (20.center);
		\draw [style=DRWire] (23.center) to (15.center);
		\draw [style=DRWire] (22.center) to (13.center);
		\draw [style=DRWire] (23.center) to (21.center);
		\draw [style=DRThick] (27.center) to (25.center);
		\draw [style=DRThick] (28.center) to (26.center);
		\draw [style=N] (31.center) to (34.center);
		\draw [style=N] (34.center) to (33.center);
		\draw [style=N] (33.center) to (32.center);
		\draw [style=N] (32.center) to (31.center);
		\draw [style=N] (35.center) to (38.center);
		\draw [style=N] (38.center) to (37.center);
		\draw [style=N] (37.center) to (36.center);
		\draw [style=N] (36.center) to (35.center);
		\draw [style=N, bend left=270, looseness=1.50] (41.center) to (40.center);
		\draw [style=NStream] (42.center) to (41.center);
		\draw [style=N] (40.center) to (39);
		\draw [style=N, in=-180, out=-30] (39) to (43.center);
		\draw [style=N, in=30, out=-180] (44.center) to (39);
		\draw [style=N, bend left=270, looseness=1.75] (44.center) to (42.center);
		\draw [style=N, bend left=270, looseness=1.50] (47.center) to (46.center);
		\draw [style=NStream] (48.center) to (47.center);
		\draw [style=N] (46.center) to (45);
		\draw [style=N, in=-180, out=-30] (45) to (49.center);
		\draw [style=N, in=30, out=-180] (50.center) to (45);
		\draw [style=N, bend left=270, looseness=1.75] (50.center) to (48.center);
		\draw [style=DRWire] (52) to (49.center);
		\draw [style=DRWire] (51) to (43.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (60.center) to (58);
		\draw (58) to (61.center);
		\draw (62.center) to (59);
		\draw (59) to (63.center);
		\draw (66) to (67);
		\draw [in=180, out=-75] (58) to (68);
		\draw [in=-180, out=75] (59) to (69);
		\draw (73.center) to (71);
		\draw (71) to (74.center);
		\draw (75.center) to (72);
		\draw (72) to (76.center);
		\draw [style=N] (80.center) to (82.center);
		\draw [style=N] (82.center) to (83.center);
		\draw [style=N] (83.center) to (81.center);
		\draw [style=N] (81.center) to (80.center);
		\draw [style=DRThick] (84.center) to (79.center);
		\draw [style=DRThick] (86.center) to (85.center);
		\draw [style=DRThick] (89.center) to (87.center);
		\draw [style=DRThick] (90.center) to (88.center);
		\draw [style=N] (94.center) to (97.center);
		\draw [style=N] (97.center) to (96.center);
		\draw [style=N] (96.center) to (95.center);
		\draw [style=N] (95.center) to (94.center);
		\draw [style=DRWire] (100.center) to (98.center);
		\draw [style=DRWire] (101.center) to (93.center);
		\draw [style=DRWire] (100.center) to (91.center);
		\draw [style=DRWire] (101.center) to (99.center);
		\draw [style=DRThick] (105.center) to (103.center);
		\draw [style=DRThick] (106.center) to (104.center);
		\draw [style=N] (109.center) to (112.center);
		\draw [style=N] (112.center) to (111.center);
		\draw [style=N] (111.center) to (110.center);
		\draw [style=N] (110.center) to (109.center);
		\draw [style=N] (113.center) to (116.center);
		\draw [style=N] (116.center) to (115.center);
		\draw [style=N] (115.center) to (114.center);
		\draw [style=N] (114.center) to (113.center);
		\draw [style=N, bend left=270, looseness=1.50] (119.center) to (118.center);
		\draw [style=NStream] (120.center) to (119.center);
		\draw [style=N] (118.center) to (117);
		\draw [style=N, in=-180, out=-30] (117) to (121.center);
		\draw [style=N, in=30, out=-180] (122.center) to (117);
		\draw [style=N, bend left=270, looseness=1.75] (122.center) to (120.center);
		\draw [style=N, bend left=270, looseness=1.50] (125.center) to (124.center);
		\draw [style=NStream] (126.center) to (125.center);
		\draw [style=N] (124.center) to (123);
		\draw [style=N, in=-180, out=-30] (123) to (127.center);
		\draw [style=N, in=30, out=-180] (128.center) to (123);
		\draw [style=N, bend left=270, looseness=1.75] (128.center) to (126.center);
		\draw [style=DRWire] (130) to (127.center);
		\draw [style=DRWire] (129) to (121.center);
		\draw (131.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw [in=0, out=135, looseness=0.75] (66) to (68);
		\draw [in=0, out=-135] (66) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-prooff-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.75, 0) {$=$};
		\node [style=none] (1) at (-6.975, 1.1) {};
		\node [style=none] (2) at (-6.975, -1.85) {};
		\node [style=none] (3) at (-6.85, 1.1) {};
		\node [style=none] (4) at (-6.85, -1.875) {};
		\node [style=none] (5) at (-5.6, 1.1) {};
		\node [style=none] (6) at (-5.6, -1.875) {};
		\node [style=none] (7) at (-6.85, 1.1) {};
		\node [style=none] (8) at (-6.85, -1.875) {};
		\node [style=none] (9) at (-5.6, 1.1) {};
		\node [style=none] (10) at (-5.6, -1.875) {};
		\node [style=none] (11) at (-5.6, 1.85) {};
		\node [style=none] (12) at (-5.6, 0.35) {};
		\node [style=none] (13) at (-3.1, 0.35) {};
		\node [style=none] (14) at (-4.35, 1.1) {$M_{XY, \theta_1}$};
		\node [style=none] (15) at (-3.1, 1.85) {};
		\node [style=sLabel] (16) at (-3.6, 1.55) {$\cvar{a_{t \plus 1}}$};
		\node [style=none] (17) at (-5.6, -1.125) {};
		\node [style=none] (18) at (-5.6, -2.625) {};
		\node [style=none] (19) at (-3.1, -2.625) {};
		\node [style=none] (20) at (-4.35, -1.875) {$M_{XY, \theta_2}$};
		\node [style=none] (21) at (-3.1, -1.125) {};
		\node [style=sLabel] (22) at (-3.6, -1.425) {$\cvar{b_{t\plus 1}}$};
		\node [style=gn, thick] (23) at (-8.025, 1.35) {};
		\node [style=none] (24) at (-8.525, 1.35) {};
		\node [style=none] (25) at (-8.525, 2.1) {};
		\node [style=none] (26) at (-7.275, 2.1) {};
		\node [style=none] (27) at (-7.275, 1.1) {};
		\node [style=none] (28) at (-7.275, 1.6) {};
		\node [style=gn, thick] (29) at (-8.025, -1.6) {};
		\node [style=none] (30) at (-8.525, -1.6) {};
		\node [style=none] (31) at (-8.525, -0.85) {};
		\node [style=none] (32) at (-7.275, -0.85) {};
		\node [style=none] (33) at (-7.275, -1.85) {};
		\node [style=none] (34) at (-7.275, -1.35) {};
		\node [style=ltriang, thick] (35) at (-7.025, 1.1) {};
		\node [style=ltriang, thick] (36) at (-7.025, -1.85) {};
		\node [style=none] (37) at (-9.225, 3) {};
		\node [style=none] (38) at (-2.475, 3) {};
		\node [style=none] (39) at (-9.225, -3.5) {};
		\node [style=none] (40) at (-2.475, -3.5) {};
		\node [style=sLabel] (41) at (-5.975, 3.5) {$\mathtt{unroll}_{n}$};
		\node [style={gn_phase}] (42) at (-15.975, 1.75) {$\theta_1$};
		\node [style={gn_phase}] (43) at (-15.975, -1.25) {$\theta_2$};
		\node [style=none] (44) at (-17.475, 1.75) {};
		\node [style=none] (45) at (-8.9, 1.75) {};
		\node [style=none] (46) at (-17.475, -1.25) {};
		\node [style=none] (47) at (-8.9, -1.25) {};
		\node [style=none] (48) at (-14.35, 1) {};
		\node [style=none] (49) at (-14.35, -0.5) {};
		\node [style={gn_phase}] (50) at (-12.975, 0.25) {$\theta_3 \plus \cvar{k_0} \pi$};
		\node [style={rn_phase}] (51) at (-10.725, 0.25) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (52) at (-14.725, 1) {};
		\node [style=hbox] (53) at (-14.725, -0.5) {};
		\node [style=sLabel] (54) at (-18.475, 0) {$\frac{1}{2}$};
		\node [style={gn_phase}] (55) at (4.275, 1.5) {$\theta_1 + \cvar{k_0}\pi$};
		\node [style={gn_phase}] (56) at (4.275, -1.5) {$\theta_2 + \neg \cvar{k_0}\pi$};
		\node [style=none] (57) at (2.775, 1.5) {};
		\node [style=none] (58) at (6.775, 1.5) {};
		\node [style=none] (59) at (2.775, -1.5) {};
		\node [style=none] (60) at (6.775, -1.5) {};
		\node [style=sLabel] (61) at (2.025, 0) {$\frac{1}{2}$};
		\node [style=sLabel] (62) at (0.025, 0) {$+$};
		\node [style=none] (63) at (9.65, 1.375) {};
		\node [style=none] (64) at (12.15, 1.375) {};
		\node [style=none] (65) at (9.625, -2.6) {};
		\node [style=none] (66) at (12.125, -2.6) {};
		\node [style=none] (67) at (10.875, -0.6) {$F_{RUS}$};
		\node [style=gn, thick] (68) at (7.65, 1.125) {};
		\node [style=none] (69) at (9.65, 0.875) {};
		\node [style=none] (70) at (7.15, 1.125) {};
		\node [style=none] (71) at (7.15, 1.875) {};
		\node [style=none] (72) at (8.4, 1.875) {};
		\node [style=none] (73) at (8.4, 0.875) {};
		\node [style=none] (74) at (8.4, 1.375) {};
		\node [style=gn, thick] (75) at (7.625, -1.85) {};
		\node [style=none] (76) at (9.625, -2.1) {};
		\node [style=none] (77) at (7.125, -1.85) {};
		\node [style=none] (78) at (7.125, -1.1) {};
		\node [style=none] (79) at (8.375, -1.1) {};
		\node [style=none] (80) at (8.375, -2.1) {};
		\node [style=none] (81) at (8.375, -1.6) {};
		\node [style=ltriang, thick] (82) at (8.65, 0.875) {};
		\node [style=ltriang, thick] (83) at (8.625, -2.1) {};
		\node [style=none] (84) at (6.4, 2.375) {};
		\node [style=none] (85) at (12.65, 2.375) {};
		\node [style=none] (86) at (6.375, -3.025) {};
		\node [style=none] (87) at (12.625, -3.025) {};
		\node [style=sLabel] (88) at (9.65, 2.875) {$\mathtt{unroll}_{n}$};
		\node [style=none] (89) at (-15.5, 0.25) {$\star$};
		\node [style=none] (90) at (4.25, 0) {$\star$};
		\node [style=sLabel] (91) at (4.225, 2.5) {$\cvar{s_0} = 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=DRThick] (7.center) to (5.center);
		\draw [style=DRThick] (8.center) to (6.center);
		\draw [style=N] (11.center) to (15.center);
		\draw [style=N] (15.center) to (13.center);
		\draw [style=N] (13.center) to (12.center);
		\draw [style=N] (12.center) to (11.center);
		\draw [style=N] (17.center) to (21.center);
		\draw [style=N] (21.center) to (19.center);
		\draw [style=N] (19.center) to (18.center);
		\draw [style=N] (18.center) to (17.center);
		\draw [style=N, bend left=270, looseness=1.50] (25.center) to (24.center);
		\draw [style=NStream] (26.center) to (25.center);
		\draw [style=N] (24.center) to (23);
		\draw [style=N, in=-180, out=-30] (23) to (27.center);
		\draw [style=N, in=30, out=-180] (28.center) to (23);
		\draw [style=N, bend left=270, looseness=1.75] (28.center) to (26.center);
		\draw [style=N, bend left=270, looseness=1.50] (31.center) to (30.center);
		\draw [style=NStream] (32.center) to (31.center);
		\draw [style=N] (30.center) to (29);
		\draw [style=N, in=-180, out=-30] (29) to (33.center);
		\draw [style=N, in=30, out=-180] (34.center) to (29);
		\draw [style=N, bend left=270, looseness=1.75] (34.center) to (32.center);
		\draw [style=DRWire] (36) to (33.center);
		\draw [style=DRWire] (35) to (27.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (44.center) to (42);
		\draw (42) to (45.center);
		\draw (46.center) to (43);
		\draw (43) to (47.center);
		\draw [in=0, out=135, looseness=0.75] (50) to (48.center);
		\draw [in=0, out=-135] (50) to (49.center);
		\draw (50) to (51);
		\draw (52) to (48.center);
		\draw (53) to (49.center);
		\draw [in=180, out=-75] (42) to (52);
		\draw [in=-180, out=75] (43) to (53);
		\draw (57.center) to (55);
		\draw (55) to (58.center);
		\draw (59.center) to (56);
		\draw (56) to (60.center);
		\draw [style=N] (63.center) to (65.center);
		\draw [style=N] (65.center) to (66.center);
		\draw [style=N] (66.center) to (64.center);
		\draw [style=N] (64.center) to (63.center);
		\draw [style=N, bend left=270, looseness=1.50] (71.center) to (70.center);
		\draw [style=NStream] (72.center) to (71.center);
		\draw [style=N] (70.center) to (68);
		\draw [style=N, in=-180, out=-30] (68) to (73.center);
		\draw [style=N, in=30, out=-180] (74.center) to (68);
		\draw [style=N, bend left=270, looseness=1.75] (74.center) to (72.center);
		\draw [style=N, bend left=270, looseness=1.50] (78.center) to (77.center);
		\draw [style=NStream] (79.center) to (78.center);
		\draw [style=N] (77.center) to (75);
		\draw [style=N, in=-180, out=-30] (75) to (80.center);
		\draw [style=N, in=30, out=-180] (81.center) to (75);
		\draw [style=N, bend left=270, looseness=1.75] (81.center) to (79.center);
		\draw [style=DRThick] (82) to (69.center);
		\draw [style=DRThick] (83) to (76.center);
		\draw [style=DRWire] (83) to (80.center);
		\draw [style=DRWire] (82) to (73.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-prooff-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, -0.25) {$=$};
		\node [style={gn_phase}] (1) at (-8.225, 1.5) {$\theta_1$};
		\node [style={gn_phase}] (2) at (-8.225, -1.5) {$\theta_2$};
		\node [style=none] (3) at (-9.725, 1.5) {};
		\node [style=none] (4) at (-1.9, 1.5) {};
		\node [style=none] (5) at (-9.725, -1.5) {};
		\node [style=none] (6) at (-1.9, -1.5) {};
		\node [style=none] (7) at (-6.6, 0.75) {};
		\node [style=none] (8) at (-6.6, -0.75) {};
		\node [style={gn_phase}] (9) at (-5.225, 0) {$\theta_3 \plus \cvar{k_0} \pi$};
		\node [style={rn_phase}] (10) at (-2.975, 0) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (11) at (-6.975, 0.75) {};
		\node [style=hbox] (12) at (-6.975, -0.75) {};
		\node [style=sLabel] (13) at (-10.725, -0.25) {$\frac{1}{2}$};
		\node [style={gn_phase}] (14) at (4.275, 1.5) {$\theta_1 + \cvar{k_0}\pi$};
		\node [style={gn_phase}] (15) at (4.275, -1.5) {$\theta_2 + \neg \cvar{k_0}\pi$};
		\node [style=none] (16) at (2.775, 1.5) {};
		\node [style=none] (17) at (6.775, 1.5) {};
		\node [style=none] (18) at (2.775, -1.5) {};
		\node [style=none] (19) at (6.775, -1.5) {};
		\node [style=sLabel] (20) at (2.025, 0) {$\frac{1}{2}$};
		\node [style=sLabel] (21) at (0.025, 0) {$+$};
		\node [style=none] (22) at (9.65, 1.375) {};
		\node [style=none] (23) at (12.15, 1.375) {};
		\node [style=none] (24) at (9.625, -2.6) {};
		\node [style=none] (25) at (12.125, -2.6) {};
		\node [style=none] (26) at (10.875, -0.6) {$F_{RUS}$};
		\node [style=gn, thick] (27) at (7.65, 1.125) {};
		\node [style=none] (28) at (9.65, 0.875) {};
		\node [style=none] (29) at (7.15, 1.125) {};
		\node [style=none] (30) at (7.15, 1.875) {};
		\node [style=none] (31) at (8.4, 1.875) {};
		\node [style=none] (32) at (8.4, 0.875) {};
		\node [style=none] (33) at (8.4, 1.375) {};
		\node [style=gn, thick] (34) at (7.625, -1.85) {};
		\node [style=none] (35) at (9.625, -2.1) {};
		\node [style=none] (36) at (7.125, -1.85) {};
		\node [style=none] (37) at (7.125, -1.1) {};
		\node [style=none] (38) at (8.375, -1.1) {};
		\node [style=none] (39) at (8.375, -2.1) {};
		\node [style=none] (40) at (8.375, -1.6) {};
		\node [style=ltriang, thick] (41) at (8.65, 0.875) {};
		\node [style=ltriang, thick] (42) at (8.625, -2.1) {};
		\node [style=none] (43) at (6.4, 2.375) {};
		\node [style=none] (44) at (12.65, 2.375) {};
		\node [style=none] (45) at (6.375, -3.025) {};
		\node [style=none] (46) at (12.625, -3.025) {};
		\node [style=sLabel] (47) at (9.65, 2.875) {$\mathtt{unroll}_{n}$};
		\node [style={gn_phase}] (48) at (-4.5, 1.5) {$(n + 1) \theta_1 + \cvar{c_n}\pi$};
		\node [style={gn_phase}] (49) at (-4.5, -1.5) {$(n + 1) \theta_2 + \cvar{d_n}\pi$};
		\node [style=none] (50) at (-7.5, 0) {$\star$};
		\node [style=none] (51) at (4.15, 0) {$\star$};
		\node [style=none] (52) at (11.75, 1) {};
		\node [style=none] (53) at (-5, 0.75) {$\star$};
		\node [style=none] (54) at (-5, -0.75) {$\star$};
		\node [style=sLabel] (57) at (4.25, 2.5) {$\cvar{s_0} = 0$};
		\node [style=sLabel] (58) at (-6.1, 2.5) {$\cvar{s_0} = 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw (5.center) to (2);
		\draw (2) to (6.center);
		\draw [in=0, out=135, looseness=0.75] (9) to (7.center);
		\draw [in=0, out=-135] (9) to (8.center);
		\draw (9) to (10);
		\draw (11) to (7.center);
		\draw (12) to (8.center);
		\draw [in=180, out=-75] (1) to (11);
		\draw [in=-180, out=75] (2) to (12);
		\draw (16.center) to (14);
		\draw (14) to (17.center);
		\draw (18.center) to (15);
		\draw (15) to (19.center);
		\draw [style=N] (22.center) to (24.center);
		\draw [style=N] (24.center) to (25.center);
		\draw [style=N] (25.center) to (23.center);
		\draw [style=N] (23.center) to (22.center);
		\draw [style=N, bend left=270, looseness=1.50] (30.center) to (29.center);
		\draw [style=NStream] (31.center) to (30.center);
		\draw [style=N] (29.center) to (27);
		\draw [style=N, in=-180, out=-30] (27) to (32.center);
		\draw [style=N, in=30, out=-180] (33.center) to (27);
		\draw [style=N, bend left=270, looseness=1.75] (33.center) to (31.center);
		\draw [style=N, bend left=270, looseness=1.50] (37.center) to (36.center);
		\draw [style=NStream] (38.center) to (37.center);
		\draw [style=N] (36.center) to (34);
		\draw [style=N, in=-180, out=-30] (34) to (39.center);
		\draw [style=N, in=30, out=-180] (40.center) to (34);
		\draw [style=N, bend left=270, looseness=1.75] (40.center) to (38.center);
		\draw [style=DRThick] (41) to (28.center);
		\draw [style=DRThick] (42) to (35.center);
		\draw [style=DRWire] (42) to (39.center);
		\draw [style=DRWire] (41) to (32.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-prooff-5+.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, 0) {$=$};
		\node [style={gn_phase}] (1) at (-8.975, 1.5) {$(n + 2)\theta_1 + \cvar{c_{n + 1}} \pi$};
		\node [style={gn_phase}] (2) at (-8.975, -1.5) {$(n + 2) \theta_2 + \cvar{d_{n + 1}} \pi$};
		\node [style=none] (3) at (-11.475, 1.5) {};
		\node [style=none] (4) at (-2.65, 1.5) {};
		\node [style=none] (5) at (-11.475, -1.5) {};
		\node [style=none] (6) at (-2.65, -1.5) {};
		\node [style=none] (7) at (-7.35, 0.75) {};
		\node [style=none] (8) at (-7.35, -0.75) {};
		\node [style={gn_phase}] (9) at (-5.975, 0) {$\theta_3 \plus \cvar{k_T} \pi$};
		\node [style={rn_phase}] (10) at (-3.725, 0) {$\alpha + \cvar{j_T} \pi$};
		\node [style=hbox] (11) at (-7.725, 0.75) {};
		\node [style=hbox] (12) at (-7.725, -0.75) {};
		\node [style=sLabel] (13) at (-11.475, 0) {$(1 - \frac{1}{2^{n +1}})$};
		\node [style=none] (16) at (1.025, 1.5) {};
		\node [style=none] (17) at (1.025, -1.5) {};
		\node [style=sLabel] (18) at (-0.975, 0) {$+$};
		\node [style={gn_phase}] (19) at (3.5, 1.5) {$(n + 2) \theta_1 + \cvar{c_{n + 1}} \pi$};
		\node [style={gn_phase}] (20) at (3.5, -1.5) {$(n + 2)\theta_2 + \neg \cvar{c_{n + 1}} \pi$};
		\node [style=none] (21) at (9.5, 1.5) {};
		\node [style=none] (22) at (9.5, -1.5) {};
		\node [style=none] (23) at (5.125, 0.75) {};
		\node [style=none] (24) at (5.125, -0.75) {};
		\node [style={gn_phase}] (25) at (6.5, 0) {$\theta_3 \plus \cvar{k_T} \pi$};
		\node [style={rn_phase}] (26) at (8.75, 0) {$\alpha + \cvar{j_T} \pi$};
		\node [style=hbox] (27) at (4.75, 0.75) {};
		\node [style=hbox] (28) at (4.75, -0.75) {};
		\node [style=sLabel] (29) at (1, 0) {$\frac{1}{2^{n + 2}}$};
		\node [style={gn_phase}] (30) at (16.25, 1.5) {$(n + 2) \theta_1 + \cvar{c_{n + 1}} \pi$};
		\node [style={gn_phase}] (31) at (16.25, -1.5) {$(n + 2) \theta_2 + \cvar{d_{n + 1}} \pi$};
		\node [style=none] (32) at (13, 1.5) {};
		\node [style=none] (33) at (19.25, 1.5) {};
		\node [style=none] (34) at (13, -1.5) {};
		\node [style=none] (35) at (19.25, -1.5) {};
		\node [style=sLabel] (36) at (12.75, 0) {$\frac{1}{2^{n + 2}}$};
		\node [style=sLabel] (37) at (11.25, 0) {$+$};
		\node [style=none] (38) at (-9, 0.25) {$\star$};
		\node [style=none] (41) at (16.075, 0) {$\star$};
		\node [style=none] (42) at (-9, -0.25) {$\star$};
		\node [style=none] (43) at (-8.25, 0) {$\star$};
		\node [style=none] (45) at (3.5, 0.25) {$\star$};
		\node [style=none] (46) at (3.5, -0.25) {$\star$};
		\node [style=sLabel] (47) at (-6.75, 2.5) {$T<n$};
		\node [style=sLabel] (48) at (6, 2.5) {$T = n$};
		\node [style=sLabel] (49) at (16.25, 2.5) {$\cvar{s_n} = 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw (5.center) to (2);
		\draw (2) to (6.center);
		\draw [in=0, out=135, looseness=0.75] (9) to (7.center);
		\draw [in=0, out=-135] (9) to (8.center);
		\draw (9) to (10);
		\draw (11) to (7.center);
		\draw (12) to (8.center);
		\draw [in=180, out=-75] (1) to (11);
		\draw [in=-180, out=75] (2) to (12);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [in=0, out=135, looseness=0.75] (25) to (23.center);
		\draw [in=0, out=-135] (25) to (24.center);
		\draw (25) to (26);
		\draw (27) to (23.center);
		\draw (28) to (24.center);
		\draw [in=180, out=-75] (19) to (27);
		\draw [in=-180, out=60] (20) to (28);
		\draw (32.center) to (30);
		\draw [in=180, out=0] (30) to (33.center);
		\draw (34.center) to (31);
		\draw (31) to (35.center);
		\draw (16.center) to (19);
		\draw (17.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-prooff-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, -0.25) {$=$};
		\node [style={gn_phase}] (1) at (-8.975, 1.5) {$(n + 2) \theta_1 + \cvar{c_n} \pi$};
		\node [style={gn_phase}] (2) at (-8.975, -1.5) {$(n + 2) \theta_2 + \cvar{d_n} \pi$};
		\node [style=none] (3) at (-11.475, 1.5) {};
		\node [style=none] (4) at (-2.65, 1.5) {};
		\node [style=none] (5) at (-11.475, -1.5) {};
		\node [style=none] (6) at (-2.65, -1.5) {};
		\node [style=none] (7) at (-7.35, 0.75) {};
		\node [style=none] (8) at (-7.35, -0.75) {};
		\node [style={gn_phase}] (9) at (-5.975, 0) {$\theta_3 \plus \cvar{k_0} \pi$};
		\node [style={rn_phase}] (10) at (-3.725, 0) {$\alpha + \cvar{j_0} \pi$};
		\node [style=hbox] (11) at (-7.725, 0.75) {};
		\node [style=hbox] (12) at (-7.725, -0.75) {};
		\node [style=sLabel] (13) at (-11.725, -0.25) {$\frac{1}{2}$};
		\node [style={gn_phase}] (14) at (3.525, 1.5) {$\theta_1 + \cvar{k_0}\pi$};
		\node [style={gn_phase}] (15) at (3.525, -1.5) {$\theta_2 + \neg \cvar{k_0}\pi$};
		\node [style=none] (16) at (1.025, 1.5) {};
		\node [style=none] (17) at (1.025, -1.5) {};
		\node [style=sLabel] (18) at (-1.225, 0) {$+$};
		\node [style={gn_phase}] (19) at (6.75, 1.5) {$(n + 1) \theta_1 + \cvar{c^\plus_{n}} \pi$};
		\node [style={gn_phase}] (20) at (6.75, -1.5) {$(n + 1) \theta_2 + \cvar{d^\plus_{n}} \pi$};
		\node [style=none] (21) at (11.5, 1.5) {};
		\node [style=none] (22) at (11.5, -1.5) {};
		\node [style=none] (23) at (7.375, 0.75) {};
		\node [style=none] (24) at (7.375, -0.75) {};
		\node [style={gn_phase}] (25) at (8.5, 0) {$\theta_3 \plus \cvar{k_T} \pi$};
		\node [style={rn_phase}] (26) at (10.75, 0) {$\alpha + \cvar{j_T} \pi$};
		\node [style=hbox] (27) at (7.5, 0.75) {};
		\node [style=hbox] (28) at (7.5, -0.75) {};
		\node [style=sLabel] (29) at (1, 0) {$\frac{1}{2} (1 - \frac{1}{2^{n}})$};
		\node [style={gn_phase}] (30) at (12.25, -3.75) {$(n + 2)\theta_1 + \cvar{k_0}\pi + \cvar{c^\plus_{n}} \pi$};
		\node [style={gn_phase}] (31) at (12.25, -6.75) {$(n + 2)\theta_2 + \neg \cvar{k_0}\pi + \neg \cvar{c^\plus_n} \pi$};
		\node [style=none] (32) at (8.75, -3.75) {};
		\node [style=none] (33) at (15.5, -3.75) {};
		\node [style=none] (34) at (8.75, -6.75) {};
		\node [style=none] (35) at (15.5, -6.75) {};
		\node [style=sLabel] (36) at (8.5, -5.25) {$\frac{1}{2} \,  \frac{1}{2^{n + 1}}$};
		\node [style=sLabel] (37) at (6.5, -5.25) {$+$};
		\node [style=none] (40) at (-8.25, 0) {$\star$};
		\node [style=none] (41) at (3.5, 0) {$\star$};
		\node [style=none] (42) at (6, 0) {$\star$};
		\node [style=none] (43) at (11.825, -5.25) {$\star$};
		\node [style=none] (44) at (12.575, -5.25) {$\star$};
		\node [style=none] (45) at (5.25, -0.25) {$\star$};
		\node [style=none] (46) at (5.25, 0.25) {$\star$};
		\node [style=none] (47) at (-9, 0.25) {$\star$};
		\node [style=none] (48) at (-9, -0.25) {$\star$};
		\node [style={gn_phase}] (50) at (-3.75, -3.75) {$\theta_1 + \cvar{k_0}\pi$};
		\node [style={gn_phase}] (51) at (-3.75, -6.75) {$\theta_2 + \neg \cvar{k_0}\pi$};
		\node [style=none] (52) at (-5.5, -3.75) {};
		\node [style=none] (53) at (-5.5, -6.75) {};
		\node [style=sLabel] (54) at (-8, -5.25) {$+$};
		\node [style={gn_phase}] (55) at (-0.275, -3.75) {$(n + 1) \theta_1 + \cvar{c^\plus_{n}} \pi$};
		\node [style={gn_phase}] (56) at (-0.275, -6.75) {$(n + 1) \theta_2 + \neg \cvar{c^\plus_{n}} \pi$};
		\node [style=none] (57) at (4.475, -3.75) {};
		\node [style=none] (58) at (4.475, -6.75) {};
		\node [style=none] (59) at (0.6, -4.5) {};
		\node [style=none] (60) at (0.6, -6) {};
		\node [style={gn_phase}] (61) at (1.475, -5.25) {$\theta_3 \plus \cvar{k_T} \pi$};
		\node [style={rn_phase}] (62) at (3.725, -5.25) {$\alpha + \cvar{j_T} \pi$};
		\node [style=hbox] (63) at (0.475, -4.5) {};
		\node [style=hbox] (64) at (0.475, -6) {};
		\node [style=sLabel] (65) at (-5.775, -5.25) {$\frac{1}{2} \, \frac{1}{2^{n + 1}}$};
		\node [style=none] (66) at (-3.775, -5.25) {$\star$};
		\node [style=none] (68) at (-0.525, -5.5) {$\star$};
		\node [style=none] (69) at (-0.525, -5) {$\star$};
		\node [style=sLabel] (70) at (-6, 2.5) {$T=0$};
		\node [style=sLabel] (71) at (6.75, 2.5) {$0 < T < n$};
		\node [style=sLabel] (72) at (-0.25, -2.75) {$T = n$};
		\node [style=sLabel] (73) at (12.25, -2.75) {$\cvar{s_n} = 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw (5.center) to (2);
		\draw (2) to (6.center);
		\draw [in=0, out=135, looseness=0.75] (9) to (7.center);
		\draw [in=0, out=-135] (9) to (8.center);
		\draw (9) to (10);
		\draw (11) to (7.center);
		\draw (12) to (8.center);
		\draw [in=180, out=-75] (1) to (11);
		\draw [in=-180, out=75] (2) to (12);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
		\draw (19) to (21.center);
		\draw (20) to (22.center);
		\draw [in=0, out=120] (25) to (23.center);
		\draw [in=0, out=-120] (25) to (24.center);
		\draw (25) to (26);
		\draw (27) to (23.center);
		\draw (28) to (24.center);
		\draw [in=180, out=-75] (19) to (27);
		\draw [in=-180, out=75] (20) to (28);
		\draw (32.center) to (30);
		\draw [in=180, out=0] (30) to (33.center);
		\draw (34.center) to (31);
		\draw (31) to (35.center);
		\draw (14) to (19);
		\draw (15) to (20);
		\draw (52.center) to (50);
		\draw (53.center) to (51);
		\draw (55) to (57.center);
		\draw (56) to (58.center);
		\draw [in=0, out=135, looseness=0.75] (61) to (59.center);
		\draw [in=0, out=-135] (61) to (60.center);
		\draw (61) to (62);
		\draw (63) to (59.center);
		\draw (64) to (60.center);
		\draw [in=180, out=-75] (55) to (63);
		\draw [in=-180, out=75] (56) to (64);
		\draw (50) to (55);
		\draw (51) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-prooff-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13, 0) {$=$};
		\node [style={gn_phase}] (1) at (-8.25, 1.5) {$\cvar{c_{n \plus 1}}$};
		\node [style={gn_phase}] (2) at (-8.25, -1.5) {$\cvar{d_{n \plus 1}}$};
		\node [style=none] (3) at (-9.75, 1.5) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-9.75, -1.5) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (-6.625, 0.75) {};
		\node [style=none] (8) at (-6.625, -0.75) {};
		\node [style={gn_phase}] (9) at (-5.25, 0) {$\theta_3 \plus \cvar{k_T} \pi$};
		\node [style={rn_phase}] (10) at (-3, 0) {$\alpha + \cvar{j_T} \pi$};
		\node [style=hbox] (11) at (-7, 0.75) {};
		\node [style=hbox] (12) at (-7, -0.75) {};
		\node [style=sLabel] (13) at (-10.75, 0) {$(1 - \frac{1}{2^{n + 2}})$};
		\node [style={gn_phase}] (14) at (4.75, 1.5) {$\cvar{c_{n \plus 1}}$};
		\node [style={gn_phase}] (15) at (4.75, -1.5) {$\cvar{d_{n \plus 1}}$};
		\node [style=none] (16) at (3.25, 1.5) {};
		\node [style=none] (17) at (6.25, 1.5) {};
		\node [style=none] (18) at (3.25, -1.5) {};
		\node [style=none] (19) at (6.25, -1.5) {};
		\node [style=sLabel] (20) at (2.25, 0) {$\frac{1}{2^{n + 2}}$};
		\node [style=sLabel] (21) at (0, 0) {$+$};
		\node [style=none] (22) at (-3, 0.75) {$\star$};
		\node [style=none] (23) at (4.5, 0) {$\star$};
		\node [style=none] (24) at (-3.75, -0.75) {$\star$};
		\node [style=none] (25) at (-3, -0.75) {$\star$};
		\node [style=none] (26) at (5.25, 0) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (1) to (4.center);
		\draw (5.center) to (2);
		\draw (2) to (6.center);
		\draw [in=0, out=135, looseness=0.75] (9) to (7.center);
		\draw [in=0, out=-135] (9) to (8.center);
		\draw (9) to (10);
		\draw (11) to (7.center);
		\draw (12) to (8.center);
		\draw [in=180, out=-75] (1) to (11);
		\draw [in=-180, out=75] (2) to (12);
		\draw (16.center) to (14);
		\draw (14) to (17.center);
		\draw (18.center) to (15);
		\draw (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/repeat-until-success.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.5) {};
		\node [style=none] (1) at (2.5, 3) {};
		\node [style=none] (2) at (5, 3) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (3.5, 1.75) {$F$};
		\node [style=none] (11) at (-8.5, 1) {};
		\node [style=none] (12) at (-8.5, 1.5) {};
		\node [style=none] (13) at (-6, 1.5) {};
		\node [style=none] (14) at (-8.5, -1.5) {};
		\node [style=none] (15) at (-6, -1.5) {};
		\node [style=none] (16) at (-9.75, 1) {};
		\node [style=none] (17) at (-8.5, -1) {};
		\node [style=none] (18) at (-9.75, -1) {};
		\node [style=none] (19) at (-7.25, 0) {$F_{RUS}$};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=none] (23) at (-2.5, 0.75) {};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=none] (25) at (1.5, -1) {};
		\node [style=none] (27) at (1.5, 2.5) {};
		\node [style=none] (28) at (1.5, 1) {};
		\node [style=none] (29) at (-0.5, 3) {};
		\node [style=none] (30) at (1.5, 3) {};
		\node [style=none] (31) at (1.5, -3.25) {};
		\node [style=none] (32) at (-0.5, -3.25) {};
		\node [style=none] (33) at (1.5, 2.5) {};
		\node [style=none] (34) at (1.5, -2.75) {};
		\node [style=none] (35) at (-0.5, 0.75) {};
		\node [style=none] (36) at (-0.5, -0.75) {};
		\node [style=none] (37) at (0.5, 2.5) {$\ccvar{s_{t-1}}$};
		\node [style=none] (40) at (2.75, -1) {};
		\node [style=none] (41) at (2.75, -2.75) {};
		\node [style=none] (42) at (1.5, -1) {};
		\node [style=none] (43) at (1.5, -2.75) {};
		\node [style=none] (44) at (-4, 0) {$: =$};
		\node [style=none] (57) at (2.75, -1) {};
		\node [style=none] (59) at (2.75, -2.75) {};
		\node [style=none] (61) at (7, 0) {$\ccvar{s_{\minu 1}} = 0$};
		\node [style=none] (67) at (-6, 1) {};
		\node [style=none] (68) at (-6, -1) {};
		\node [style=none] (72) at (2.75, -0.25) {};
		\node [style=none] (73) at (2.75, -1.75) {};
		\node [style=none] (74) at (5.25, -1.75) {};
		\node [style=none] (75) at (4, -1) {$M_{\XYm, \theta_1}$};
		\node [style=none] (76) at (5.25, -0.25) {};
		\node [style=sLabel] (79) at (5, -0.55) {$\cvar{a_t}$};
		\node [style=none] (80) at (2.75, -2) {};
		\node [style=none] (81) at (2.75, -3.5) {};
		\node [style=none] (82) at (5.25, -3.5) {};
		\node [style=none] (83) at (4, -2.75) {$M_{\XYm, \theta_2}$};
		\node [style=none] (84) at (5.25, -2) {};
		\node [style=sLabel] (87) at (5, -2.3) {$\cvar{b_t}$};
		\node [style=sLabel] (88) at (4.75, 0.825) {$\cvar{j_t}$};
		\node [style=sLabel] (89) at (4.75, 1.725) {$\cvar{k_t}$};
		\node [style=sLabel] (90) at (4.75, 2.575) {$\cvar{s_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (1.center) to (3.center);
		\draw [style=N] (3.center) to (4.center);
		\draw [style=N] (4.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=DRThick] (5.center) to (0.center);
		\draw [style=DRThick] (7.center) to (6.center);
		\draw [style=N] (12.center) to (14.center);
		\draw [style=N] (14.center) to (15.center);
		\draw [style=N] (15.center) to (13.center);
		\draw [style=N] (13.center) to (12.center);
		\draw [style=DRThick] (16.center) to (11.center);
		\draw [style=DRThick] (18.center) to (17.center);
		\draw [style=DRThick] (23.center) to (21.center);
		\draw [style=DRThick] (24.center) to (22.center);
		\draw [style=N] (29.center) to (32.center);
		\draw [style=N] (32.center) to (31.center);
		\draw [style=N] (31.center) to (30.center);
		\draw [style=N] (30.center) to (29.center);
		\draw [style=DRWire] (35.center) to (33.center);
		\draw [style=DRWire] (36.center) to (28.center);
		\draw [style=DRWire] (35.center) to (25.center);
		\draw [style=DRWire] (36.center) to (34.center);
		\draw [style=DRThick] (42.center) to (40.center);
		\draw [style=DRThick] (43.center) to (41.center);
		\draw [style=N] (72.center) to (76.center);
		\draw [style=N] (76.center) to (74.center);
		\draw [style=N] (74.center) to (73.center);
		\draw [style=N] (73.center) to (72.center);
		\draw [style=N] (80.center) to (84.center);
		\draw [style=N] (84.center) to (82.center);
		\draw [style=N] (82.center) to (81.center);
		\draw [style=N] (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/router-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-6, 0.75) {};
		\node [style=none] (6) at (-6, -0.75) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=none] (9) at (-5, -0.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (4.25, 0) {};
		\node [style=none] (12) at (2.25, 0.75) {};
		\node [style=none] (15) at (13, 1) {};
		\node [style=none] (16) at (11, 1) {};
		\node [style=none] (17) at (11, -1) {};
		\node [style=none] (18) at (13, -1) {};
		\node [style=none] (19) at (14, 0) {};
		\node [style=none] (20) at (10, 0.75) {};
		\node [style=none] (21) at (10, -0.75) {};
		\node [style=none] (22) at (13, 0) {};
		\node [style=none] (23) at (11, 0.75) {};
		\node [style=none] (24) at (11, -0.75) {};
		\node [style=none] (25) at (8.25, 0) {};
		\node [style=none] (26) at (6.25, -0.75) {};
		\node [style=none] (29) at (2, 0.75) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=none] (31) at (8.5, 0) {};
		\node [style=none] (32) at (6, -0.75) {};
		\node [style=sLabel] (33) at (-4, 1.5) {$t\!\! \mod 2$};
		\node [style=sLabel] (34) at (12, 1.5) {$t\!\! \mod 2$};
		\node [style=none] (35) at (5.25, 2.375) {};
		\node [style=none] (36) at (5.25, -1.875) {};
		\node [style=none] (37) at (3.25, 2.125) {$t_0$};
		\node [style=none] (38) at (9.25, 2.375) {};
		\node [style=none] (39) at (9.25, -1.875) {};
		\node [style=none] (40) at (7.25, 2.125) {$t_1$};
		\node [style=none] (41) at (7, 0.775) {};
		\node [style=none] (42) at (7, 0.775) {};
		\node [style=none] (43) at (7.275, 0.9) {};
		\node [style=none] (44) at (7.275, 0.625) {};
		\node [style=none] (45) at (7.15, 1.025) {};
		\node [style=none] (46) at (7.15, 0.525) {};
		\node [style=none] (47) at (7, 1.175) {};
		\node [style=none] (48) at (7, 0.375) {};
		\node [style=none] (49) at (6, 0.775) {};
		\node [style=none] (50) at (3, -0.725) {};
		\node [style=none] (51) at (3, -0.725) {};
		\node [style=none] (52) at (3.275, -0.6) {};
		\node [style=none] (53) at (3.275, -0.875) {};
		\node [style=none] (54) at (3.15, -0.475) {};
		\node [style=none] (55) at (3.15, -0.975) {};
		\node [style=none] (56) at (3, -0.325) {};
		\node [style=none] (57) at (3, -1.125) {};
		\node [style=none] (58) at (2, -0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO] (0.center) to (3.center);
		\draw [style=NLO] (3.center) to (2.center);
		\draw [style=NLO] (2.center) to (1.center);
		\draw [style=NLO] (1.center) to (0.center);
		\draw [style=NLO] (4.center) to (7.center);
		\draw [style=NLO] (8.center) to (5.center);
		\draw [style=NLO] (9.center) to (6.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (11.center) to (12.center);
		\draw [style=NLO] (15.center) to (18.center);
		\draw [style=NLO] (18.center) to (17.center);
		\draw [style=NLO] (17.center) to (16.center);
		\draw [style=NLO] (16.center) to (15.center);
		\draw [style=NLO] (19.center) to (22.center);
		\draw [style=NLO] (23.center) to (20.center);
		\draw [style=NLO] (24.center) to (21.center);
		\draw [style=LOWire, in=0, out=180, looseness=0.75] (25.center) to (26.center);
		\draw [style=LOWire] (7.center) to (8.center);
		\draw [style=LOWire] (7.center) to (9.center);
		\draw [style=LOWire] (22.center) to (23.center);
		\draw [style=LOWire] (22.center) to (24.center);
		\draw [style=LOWire] (29.center) to (12.center);
		\draw [style=LOWire] (30.center) to (11.center);
		\draw [style=LOWire] (31.center) to (25.center);
		\draw [style=LOWire] (32.center) to (26.center);
		\draw [style=dashedE] (35.center) to (36.center);
		\draw [style=dashedE] (38.center) to (39.center);
		\draw [style=LOWire] (45.center) to (46.center);
		\draw [style=LOWire] (44.center) to (43.center);
		\draw [style=LOWire] (47.center) to (48.center);
		\draw [style=LOWire] (49.center) to (41.center);
		\draw [style=LOWire] (54.center) to (55.center);
		\draw [style=LOWire] (53.center) to (52.center);
		\draw [style=LOWire] (56.center) to (57.center);
		\draw [style=LOWire] (58.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/router-binary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (9) at (-7, 0) {};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (-6, 0) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (31) at (-1, 0) {$=$};
		\node [style=none] (32) at (1.25, 0) {};
		\node [style=none] (33) at (3.25, 0.75) {};
		\node [style=none] (34) at (3.5, -0.75) {};
		\node [style=wn] (35) at (2.5, -0.75) {};
		\node [style=none] (36) at (10, 1) {};
		\node [style=none] (37) at (12, 1) {};
		\node [style=none] (38) at (12, -1) {};
		\node [style=none] (39) at (10, -1) {};
		\node [style=none] (41) at (9, 0) {};
		\node [style=none] (42) at (13, 0.75) {};
		\node [style=none] (43) at (13, -0.75) {};
		\node [style=none] (44) at (10, 0) {};
		\node [style=none] (45) at (12, 0.75) {};
		\node [style=none] (46) at (12, -0.75) {};
		\node [style=none] (47) at (5.25, 0) {};
		\node [style=none] (48) at (7.25, -0.75) {};
		\node [style=none] (49) at (7.5, 0.75) {};
		\node [style=wn] (50) at (6.5, 0.75) {};
		\node [style=none] (51) at (3.5, 0.75) {};
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (53) at (5, 0) {};
		\node [style=none] (54) at (7.5, -0.75) {};
		\node [style=sLabel] (55) at (-5, 1.5) {$t\!\! \mod 2$};
		\node [style=sLabel] (56) at (11, 1.5) {$t\!\! \mod 2$};
		\node [style=none] (57) at (4.25, 2.375) {};
		\node [style=none] (58) at (4.25, -1.875) {};
		\node [style=none] (59) at (2.25, 2.125) {$t_0$};
		\node [style=none] (60) at (8.25, 2.375) {};
		\node [style=none] (61) at (8.25, -1.875) {};
		\node [style=none] (62) at (6.25, 2.125) {$t_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO] (0.center) to (3.center);
		\draw [style=NLO] (3.center) to (2.center);
		\draw [style=NLO] (2.center) to (1.center);
		\draw [style=NLO] (1.center) to (0.center);
		\draw [style=NLO] (9.center) to (12.center);
		\draw [style=NLO] (13.center) to (10.center);
		\draw [style=NLO] (14.center) to (11.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (32.center) to (33.center);
		\draw [style=LOWire] (35) to (34.center);
		\draw [style=NLO] (36.center) to (39.center);
		\draw [style=NLO] (39.center) to (38.center);
		\draw [style=NLO] (38.center) to (37.center);
		\draw [style=NLO] (37.center) to (36.center);
		\draw [style=NLO] (41.center) to (44.center);
		\draw [style=NLO] (45.center) to (42.center);
		\draw [style=NLO] (46.center) to (43.center);
		\draw [style=LOWire, in=180, out=0, looseness=0.75] (47.center) to (48.center);
		\draw [style=LOWire] (50) to (49.center);
		\draw [style=LOWire] (12.center) to (13.center);
		\draw [style=LOWire] (12.center) to (14.center);
		\draw [style=LOWire] (44.center) to (45.center);
		\draw [style=LOWire] (44.center) to (46.center);
		\draw [style=LOWire] (51.center) to (33.center);
		\draw [style=LOWire] (52.center) to (32.center);
		\draw [style=LOWire] (53.center) to (47.center);
		\draw [style=LOWire] (54.center) to (48.center);
		\draw [style=dashedE] (57.center) to (58.center);
		\draw [style=dashedE] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/router-bitstring-permutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.5) {};
		\node [style=none] (1) at (-4, 1.5) {};
		\node [style=none] (2) at (-4, -1.5) {};
		\node [style=none] (3) at (-6, -1.5) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=none] (8) at (-4, -0.75) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (1, -1.5) {};
		\node [style=none] (17) at (-1, -1.5) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (7, 0.75) {};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (7, -0.75) {};
		\node [style=none] (38) at (7, 1.5) {};
		\node [style=none] (39) at (9, 1.5) {};
		\node [style=none] (40) at (9, -1.5) {};
		\node [style=none] (41) at (7, -1.5) {};
		\node [style=none] (43) at (9, 0.75) {};
		\node [style=none] (44) at (7, -0.75) {};
		\node [style=none] (46) at (9, 0.75) {};
		\node [style=none] (47) at (9, -0.75) {};
		\node [style=none] (54) at (10.5, -2.25) {$2^d$};
		\node [style=none] (55) at (12, 0.75) {};
		\node [style=none] (56) at (12, -0.75) {};
		\node [style=none] (57) at (12, 1.5) {};
		\node [style=none] (58) at (14, 1.5) {};
		\node [style=none] (59) at (14, -1.5) {};
		\node [style=none] (60) at (12, -1.5) {};
		\node [style=none] (62) at (12, -0.75) {};
		\node [style=none] (64) at (14, 0) {};
		\node [style=none] (65) at (5, -0.75) {$\ldots$};
		\node [style=none] (66) at (15.25, 0) {};
		\node [style=none] (68) at (-3, -1.75) {};
		\node [style=none] (69) at (-2, -1.75) {};
		\node [style=none] (70) at (-3, -0.75) {};
		\node [style=none] (71) at (-2, -0.75) {};
		\node [style=none] (72) at (-3, -1.25) {};
		\node [style=none] (73) at (-2, -1.25) {};
		\node [style=none] (74) at (2.5, -2.25) {$2^1$};
		\node [style=none] (75) at (2, -1.75) {};
		\node [style=none] (76) at (3, -1.75) {};
		\node [style=none] (77) at (2, -0.75) {};
		\node [style=none] (78) at (3, -0.75) {};
		\node [style=none] (79) at (2, -1.25) {};
		\node [style=none] (80) at (3, -1.25) {};
		\node [style=none] (81) at (4, -0.75) {};
		\node [style=none] (82) at (6, -0.75) {};
		\node [style=none] (83) at (5, 0.75) {$\ldots$};
		\node [style=none] (84) at (4, 0.75) {};
		\node [style=none] (85) at (6, 0.75) {};
		\node [style=none] (87) at (10, -1.75) {};
		\node [style=none] (88) at (11, -1.75) {};
		\node [style=none] (89) at (10, -0.75) {};
		\node [style=none] (90) at (11, -0.75) {};
		\node [style=none] (91) at (10, -1.25) {};
		\node [style=none] (92) at (11, -1.25) {};
		\node [style=none] (93) at (-2.5, -2.25) {$2^0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO] (0.center) to (3.center);
		\draw [style=NLO] (3.center) to (2.center);
		\draw [style=NLO] (2.center) to (1.center);
		\draw [style=NLO] (1.center) to (0.center);
		\draw [style=NLO] (14.center) to (17.center);
		\draw [style=NLO] (17.center) to (16.center);
		\draw [style=NLO] (16.center) to (15.center);
		\draw [style=NLO] (15.center) to (14.center);
		\draw [style=NLO] (38.center) to (41.center);
		\draw [style=NLO] (41.center) to (40.center);
		\draw [style=NLO] (40.center) to (39.center);
		\draw [style=NLO] (39.center) to (38.center);
		\draw [style=NLO] (57.center) to (60.center);
		\draw [style=NLO] (60.center) to (59.center);
		\draw [style=NLO] (59.center) to (58.center);
		\draw [style=NLO] (58.center) to (57.center);
		\draw [style=NLO] (4.center) to (5.center);
		\draw [style=NLO] (6.center) to (20.center);
		\draw [style=NLO] (46.center) to (55.center);
		\draw [style=NLO] (64.center) to (66.center);
		\draw [style=LOWire] (5.center) to (6.center);
		\draw [style=LOWire] (5.center) to (8.center);
		\draw [style=LOWire] (20.center) to (24.center);
		\draw [style=LOWire] (20.center) to (31.center);
		\draw [style=LOWire] (22.center) to (31.center);
		\draw [style=LOWire] (22.center) to (24.center);
		\draw [style=LOWire] (25.center) to (46.center);
		\draw [style=LOWire] (25.center) to (47.center);
		\draw [style=LOWire] (44.center) to (47.center);
		\draw [style=LOWire] (44.center) to (46.center);
		\draw [style=LOWire] (55.center) to (64.center);
		\draw [style=LOWire] (64.center) to (62.center);
		\draw [style=NLO, in=-180, out=0] (70.center) to (73.center);
		\draw [style=NLO, in=-180, out=0] (72.center) to (71.center);
		\draw [style=LOStream] (69.center) to (68.center);
		\draw [style=NLO, bend right=270, looseness=1.75] (73.center) to (69.center);
		\draw [style=NLO, bend right=270, looseness=1.50] (68.center) to (72.center);
		\draw [style=NLO] (70.center) to (8.center);
		\draw [style=NLO] (71.center) to (22.center);
		\draw [style=NLO, in=-180, out=0] (77.center) to (80.center);
		\draw [style=NLO, in=-180, out=0] (79.center) to (78.center);
		\draw [style=LOStream] (76.center) to (75.center);
		\draw [style=NLO, bend right=270, looseness=1.75] (80.center) to (76.center);
		\draw [style=NLO, bend right=270, looseness=1.50] (75.center) to (79.center);
		\draw [style=NLO] (77.center) to (31.center);
		\draw [style=NLO] (81.center) to (78.center);
		\draw [style=NLO] (82.center) to (44.center);
		\draw [style=NLO] (84.center) to (24.center);
		\draw [style=NLO] (85.center) to (25.center);
		\draw [style=NLO, in=-180, out=0] (89.center) to (92.center);
		\draw [style=NLO, in=-180, out=0] (91.center) to (90.center);
		\draw [style=LOStream] (88.center) to (87.center);
		\draw [style=NLO, bend right=270, looseness=1.75] (92.center) to (88.center);
		\draw [style=NLO, bend right=270, looseness=1.50] (87.center) to (91.center);
		\draw [style=NLO] (47.center) to (89.center);
		\draw [style=NLO] (90.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/router-general.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (3, -2.5) {};
		\node [style=none] (3) at (1, -2.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (5, -0.75) {};
		\node [style=none] (6) at (5, -3.75) {};
		\node [style=none] (7) at (1, -1.5) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=none] (9) at (3, -2.25) {};
		\node [style=none] (10) at (1, -3.5) {};
		\node [style=none] (11) at (3, -3.5) {};
		\node [style=none] (12) at (3, -5.5) {};
		\node [style=none] (13) at (1, -5.5) {};
		\node [style=none] (14) at (0, -4.5) {};
		\node [style=none] (15) at (5, -2.25) {};
		\node [style=none] (16) at (5, -5.25) {};
		\node [style=none] (17) at (1, -4.5) {};
		\node [style=none] (18) at (3, -3.75) {};
		\node [style=none] (19) at (3, -5.25) {};
		\node [style=none] (20) at (7, -0.5) {};
		\node [style=none] (21) at (5, -0.5) {};
		\node [style=none] (22) at (5, -2.5) {};
		\node [style=none] (23) at (7, -2.5) {};
		\node [style=none] (24) at (8, -1.5) {};
		\node [style=none] (27) at (7, -1.5) {};
		\node [style=none] (28) at (5, -0.75) {};
		\node [style=none] (29) at (5, -2.25) {};
		\node [style=none] (30) at (7, -3.5) {};
		\node [style=none] (31) at (5, -3.5) {};
		\node [style=none] (32) at (5, -5.5) {};
		\node [style=none] (33) at (7, -5.5) {};
		\node [style=none] (34) at (8, -4.5) {};
		\node [style=none] (37) at (7, -4.5) {};
		\node [style=none] (38) at (5, -3.75) {};
		\node [style=none] (39) at (5, -5.25) {};
		\node [style=none] (40) at (-5, -1.5) {};
		\node [style=none] (41) at (-3, -1.5) {};
		\node [style=none] (42) at (-5, -4.5) {};
		\node [style=none] (43) at (-3, -4.5) {};
		\node [style=none] (45) at (-2, -2) {};
		\node [style=none] (46) at (-2, -4) {};
		\node [style=none] (47) at (-6, -2) {};
		\node [style=none] (48) at (-6, -4) {};
		\node [style=none] (49) at (-5, -2) {};
		\node [style=none] (50) at (-3, -2) {};
		\node [style=none] (51) at (-5, -4) {};
		\node [style=none] (52) at (-3, -4) {};
		\node [style=none] (53) at (-5, -2) {};
		\node [style=none] (54) at (-1, -3) {$=$};
		\node [style=sLabel] (55) at (-4, -1.125) {$x_t$};
		\node [style=sLabel] (56) at (2, -0.125) {$x_t$};
		\node [style=sLabel] (57) at (6, -0.125) {$x_t$};
		\node [style=sLabel] (58) at (6, -3.125) {$\neg{x_t}$};
		\node [style=sLabel] (59) at (2, -3.125) {$\neg{x_t}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO] (0.center) to (3.center);
		\draw [style=NLO] (3.center) to (2.center);
		\draw [style=NLO] (2.center) to (1.center);
		\draw [style=NLO] (1.center) to (0.center);
		\draw [style=NLO] (4.center) to (7.center);
		\draw [style=NLO] (8.center) to (5.center);
		\draw [style=NLO] (9.center) to (6.center);
		\draw [style=LOWire] (7.center) to (8.center);
		\draw [style=LOWire] (7.center) to (9.center);
		\draw [style=NLO] (10.center) to (13.center);
		\draw [style=NLO] (13.center) to (12.center);
		\draw [style=NLO] (12.center) to (11.center);
		\draw [style=NLO] (11.center) to (10.center);
		\draw [style=NLO] (14.center) to (17.center);
		\draw [style=NLO] (18.center) to (15.center);
		\draw [style=NLO] (19.center) to (16.center);
		\draw [style=LOWire] (17.center) to (18.center);
		\draw [style=LOWire] (17.center) to (19.center);
		\draw [style=NLO] (20.center) to (23.center);
		\draw [style=NLO] (23.center) to (22.center);
		\draw [style=NLO] (22.center) to (21.center);
		\draw [style=NLO] (21.center) to (20.center);
		\draw [style=NLO] (24.center) to (27.center);
		\draw [style=LOWire] (27.center) to (28.center);
		\draw [style=LOWire] (27.center) to (29.center);
		\draw [style=NLO] (30.center) to (33.center);
		\draw [style=NLO] (33.center) to (32.center);
		\draw [style=NLO] (32.center) to (31.center);
		\draw [style=NLO] (31.center) to (30.center);
		\draw [style=NLO] (34.center) to (37.center);
		\draw [style=LOWire] (37.center) to (38.center);
		\draw [style=LOWire] (37.center) to (39.center);
		\draw [style=NLO] (40.center) to (42.center);
		\draw [style=NLO] (42.center) to (43.center);
		\draw [style=NLO] (43.center) to (41.center);
		\draw [style=NLO] (41.center) to (40.center);
		\draw [style=NLO] (47.center) to (53.center);
		\draw [style=NLO] (50.center) to (45.center);
		\draw [style=NLO] (52.center) to (46.center);
		\draw [style=NLO] (48.center) to (51.center);
		\draw [style=LOWire] (53.center) to (50.center);
		\draw [style=LOWire] (53.center) to (52.center);
		\draw [style=LOWire] (50.center) to (51.center);
		\draw [style=LOWire] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/router-permutation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (-2, -3) {};
		\node [style=none] (4) at (-3, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -2.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (6, 0.75) {};
		\node [style=none] (20) at (6, -3) {};
		\node [style=none] (21) at (4, -3) {};
		\node [style=none] (23) at (4, -2.75) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style=none] (25) at (6, -1) {};
		\node [style=none] (26) at (4, -0.25) {};
		\node [style=none] (28) at (6, -1) {};
		\node [style=none] (29) at (7, -1) {};
		\node [style=none] (37) at (2, -4.25) {$2d - 1$};
		\node [style=none] (38) at (2, -2) {$\vdots$\strut};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (41) at (2.5, -1.25) {};
		\node [style=none] (42) at (1.5, -0.25) {};
		\node [style=none] (43) at (2.5, -0.25) {};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=none] (45) at (2.5, -0.75) {};
		\node [style=none] (47) at (1.5, -3.75) {};
		\node [style=none] (48) at (2.5, -3.75) {};
		\node [style=none] (49) at (1.5, -2.75) {};
		\node [style=none] (50) at (2.5, -2.75) {};
		\node [style=none] (51) at (1.5, -3.25) {};
		\node [style=none] (52) at (2.5, -3.25) {};
		\node [style=sLabel] (53) at (-1, 1.125) {$x_t$};
		\node [style=sLabel] (54) at (5, 1.125) {$y_t$};
		\node [style=none] (55) at (-4, -1) {$=$\strut};
		\node [style=none] (56) at (-9, -1) {};
		\node [style=none] (57) at (-8, -2) {};
		\node [style=none] (58) at (-8, 0) {};
		\node [style=none] (59) at (-6, 0) {};
		\node [style=none] (60) at (-7, -1) {$D_\sigma$};
		\node [style=none] (61) at (-6, -2) {};
		\node [style=none] (62) at (-8, -1) {};
		\node [style=none] (63) at (-6, -1) {};
		\node [style=none] (64) at (-5.05, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO] (0.center) to (3.center);
		\draw [style=NLO] (3.center) to (2.center);
		\draw [style=NLO] (2.center) to (1.center);
		\draw [style=NLO] (1.center) to (0.center);
		\draw [style=NLO] (4.center) to (5.center);
		\draw [style=NLO] (18.center) to (21.center);
		\draw [style=NLO] (21.center) to (20.center);
		\draw [style=NLO] (20.center) to (19.center);
		\draw [style=NLO] (19.center) to (18.center);
		\draw [style=NLO] (28.center) to (29.center);
		\draw [style=NLO] (6.center) to (24.center);
		\draw [style=LOWire] (5.center) to (6.center);
		\draw [style=LOWire] (5.center) to (8.center);
		\draw [style=LOWire] (5.center) to (7.center);
		\draw [style=LOWire] (24.center) to (28.center);
		\draw [style=LOWire] (28.center) to (26.center);
		\draw [style=LOWire] (28.center) to (23.center);
		\draw [style=NLO, in=-180, out=0] (42.center) to (45.center);
		\draw [style=NLO, in=-180, out=0] (44.center) to (43.center);
		\draw [style=LOStream] (41.center) to (40.center);
		\draw [style=NLO, bend right=270, looseness=1.75] (45.center) to (41.center);
		\draw [style=NLO, bend right=270, looseness=1.50] (40.center) to (44.center);
		\draw [style=NLO] (26.center) to (43.center);
		\draw [style=NLO] (42.center) to (8.center);
		\draw [style=NLO, in=-180, out=0] (49.center) to (52.center);
		\draw [style=NLO, in=-180, out=0] (51.center) to (50.center);
		\draw [style=LOStream] (48.center) to (47.center);
		\draw [style=NLO, bend right=270, looseness=1.75] (52.center) to (48.center);
		\draw [style=NLO, bend right=270, looseness=1.50] (47.center) to (51.center);
		\draw [style=NLO] (49.center) to (7.center);
		\draw [style=NLO] (23.center) to (50.center);
		\draw [style=N] (57.center) to (61.center);
		\draw [style=N] (61.center) to (59.center);
		\draw [style=N] (59.center) to (58.center);
		\draw [style=N] (58.center) to (57.center);
		\draw [style=NLO] (56.center) to (62.center);
		\draw [style=NLO] (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routers-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=wn] (2) at (-3, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=wn] (10) at (3, 0) {};
		\node [style=none] (11) at (0, 0) {$, $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-constant.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.625) {};
		\node [style=none] (1) at (-3.25, -0.625) {};
		\node [style=none] (2) at (-1.75, 0.625) {};
		\node [style=none] (3) at (-1.75, -0.625) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (-1.5, 0.625) {};
		\node [style=none] (27) at (-1.5, -0.625) {};
		\node [style=none] (28) at (-3.5, 0.625) {};
		\node [style=none] (29) at (-3.5, -0.625) {};
		\node [style=none] (38) at (4.25, 1.875) {};
		\node [style=none] (39) at (4.25, -1.375) {};
		\node [style=none] (40) at (2.5, 1.625) {$t_0$};
		\node [style=none] (41) at (5.25, 0.625) {};
		\node [style=none] (42) at (5.25, -0.625) {};
		\node [style=none] (43) at (6.75, 0.625) {};
		\node [style=none] (44) at (6.75, -0.625) {};
		\node [style=none] (45) at (7, 0.625) {};
		\node [style=none] (46) at (7, -0.625) {};
		\node [style=none] (47) at (5, 0.625) {};
		\node [style=none] (48) at (5, -0.625) {};
		\node [style=none] (57) at (1.75, 0.625) {};
		\node [style=none] (58) at (1.75, -0.625) {};
		\node [style=none] (59) at (3.25, 0.625) {};
		\node [style=none] (60) at (3.25, -0.625) {};
		\node [style=none] (61) at (3.5, 0.625) {};
		\node [style=none] (62) at (3.5, -0.625) {};
		\node [style=none] (63) at (1.5, 0.625) {};
		\node [style=none] (64) at (1.5, -0.625) {};
		\node [style=none] (65) at (8.5, 0) {$=$};
		\node [style=none] (66) at (16.25, 1.875) {};
		\node [style=none] (67) at (16.25, -1.375) {};
		\node [style=none] (68) at (14.5, 1.625) {$t_1$};
		\node [style=none] (69) at (17.25, 0.625) {};
		\node [style=none] (70) at (17.25, -0.625) {};
		\node [style=none] (71) at (18.75, 0.625) {};
		\node [style=none] (72) at (18.75, -0.625) {};
		\node [style=none] (73) at (19, 0.625) {};
		\node [style=none] (74) at (19, -0.625) {};
		\node [style=none] (75) at (17, 0.625) {};
		\node [style=none] (76) at (17, -0.625) {};
		\node [style=none] (89) at (12.75, 1.875) {};
		\node [style=none] (90) at (12.75, -1.375) {};
		\node [style=none] (91) at (11, 1.625) {$t_0$};
		\node [style=none] (92) at (10.25, 0.625) {};
		\node [style=none] (93) at (10.25, -0.625) {};
		\node [style=none] (94) at (11.75, 0.625) {};
		\node [style=none] (95) at (11.75, -0.625) {};
		\node [style=none] (96) at (12, 0.625) {};
		\node [style=none] (97) at (12, -0.625) {};
		\node [style=none] (98) at (10, 0.625) {};
		\node [style=none] (99) at (10, -0.625) {};
		\node [style=none] (100) at (13.75, 0.625) {};
		\node [style=none] (101) at (13.75, -0.625) {};
		\node [style=none] (102) at (15.25, 0.625) {};
		\node [style=none] (103) at (15.25, -0.625) {};
		\node [style=none] (104) at (15.5, 0.625) {};
		\node [style=none] (105) at (15.5, -0.625) {};
		\node [style=none] (106) at (13.5, 0.625) {};
		\node [style=none] (107) at (13.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO, in=-180, out=0, looseness=0.50] (0.center) to (3.center);
		\draw [style=NLO, in=180, out=0, looseness=0.50] (1.center) to (2.center);
		\draw [style=NLO] (26.center) to (2.center);
		\draw [style=NLO] (27.center) to (3.center);
		\draw [style=NLO] (28.center) to (0.center);
		\draw [style=NLO] (29.center) to (1.center);
		\draw [style=dashedE] (38.center) to (39.center);
		\draw [style=NLO, in=-180, out=0, looseness=0.50] (41.center) to (44.center);
		\draw [style=NLO, in=180, out=0, looseness=0.50] (42.center) to (43.center);
		\draw [style=NLO] (45.center) to (43.center);
		\draw [style=NLO] (46.center) to (44.center);
		\draw [style=NLO] (47.center) to (41.center);
		\draw [style=NLO] (48.center) to (42.center);
		\draw [style=LOWire] (63.center)
			 to (57.center)
			 to [in=-180, out=0, looseness=0.50] (60.center)
			 to (62.center);
		\draw [style=LOWire] (64.center)
			 to (58.center)
			 to [in=180, out=0, looseness=0.50] (59.center)
			 to (61.center);
		\draw [style=dashedE] (66.center) to (67.center);
		\draw [style=NLO, in=-180, out=0, looseness=0.50] (69.center) to (72.center);
		\draw [style=NLO, in=180, out=0, looseness=0.50] (70.center) to (71.center);
		\draw [style=NLO] (73.center) to (71.center);
		\draw [style=NLO] (74.center) to (72.center);
		\draw [style=NLO] (75.center) to (69.center);
		\draw [style=NLO] (76.center) to (70.center);
		\draw [style=dashedE] (89.center) to (90.center);
		\draw [style=LOWire] (98.center)
			 to (92.center)
			 to [in=-180, out=0, looseness=0.50] (95.center)
			 to (97.center);
		\draw [style=LOWire] (99.center)
			 to (93.center)
			 to [in=180, out=0, looseness=0.50] (94.center)
			 to (96.center);
		\draw [style=LOWire] (106.center)
			 to (100.center)
			 to [in=-180, out=0, looseness=0.50] (103.center)
			 to (105.center);
		\draw [style=LOWire] (107.center)
			 to (101.center)
			 to [in=180, out=0, looseness=0.50] (102.center)
			 to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-5, -1) {};
		\node [style=none] (4) at (-5, 0.5) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-6.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-4, 0) {\bf{f}};
		\node [style=none] (33) at (0, 0.25) {$=$\strut};
		\node [style=sLabel] (34) at (-6.375, -0.875) {$X$};
		\node [style=sLabel] (35) at (-2.125, -0.875) {$Y$};
		\node [style=sLabel] (36) at (-4, 2.25) {$M$};
		\node [style=none] (44) at (-5.775, 1.125) {};
		\node [style=sLabel] (45) at (-6.25, 1.5) {$M_{0}$};
		\node [style=none] (51) at (-5.25, 0.5) {};
		\node [style=none] (52) at (-5.25, 1.75) {};
		\node [style=none] (53) at (-2.75, 0.5) {};
		\node [style=none] (54) at (-2.75, 1.75) {};
		\node [style=none] (55) at (-6.75, 1.125) {};
		\node [style=none] (66) at (10.25, 0) {$\bf{f}^\plus$};
		\node [style=sLabel] (67) at (8.6, -0.875) {$X^\plus$};
		\node [style=sLabel] (68) at (12, -0.875) {$Y^\plus$};
		\node [style=sLabel] (69) at (10.25, 2.25) {$M^\plus$};
		\node [style=none] (70) at (8.475, 1.125) {};
		\node [style=sLabel] (71) at (6.25, 1.125) {$M_{1}$};
		\node [style=none] (76) at (3.25, 1) {};
		\node [style=none] (77) at (5.25, 1) {};
		\node [style=none] (78) at (5.25, -1) {};
		\node [style=none] (79) at (3.25, -1) {};
		\node [style=none] (80) at (3.25, 0.5) {};
		\node [style=none] (81) at (3.25, -0.5) {};
		\node [style=none] (82) at (5.25, 0.5) {};
		\node [style=none] (83) at (5.25, -0.5) {};
		\node [style=none] (84) at (2, -0.5) {};
		\node [style=none] (85) at (6.5, -0.5) {};
		\node [style=none] (86) at (4.25, 0) {$f_0$};
		\node [style=sLabel] (87) at (2.5, -0.875) {$X_0$};
		\node [style=sLabel] (88) at (6.125, -0.875) {$Y_0$};
		\node [style=sLabel] (91) at (2.625, 0.875) {$M_{0}$};
		\node [style=none] (93) at (2, 0.5) {};
		\node [style=none] (94) at (7.25, 3) {};
		\node [style=none] (95) at (7.25, -2) {};
		\node [style=none] (96) at (4.25, 2.75) {$t_0$};
		\node [style=none] (97) at (9.25, 1) {};
		\node [style=none] (98) at (11.25, 1) {};
		\node [style=none] (99) at (11.25, -1) {};
		\node [style=none] (100) at (9.25, -1) {};
		\node [style=none] (101) at (9.25, 0.5) {};
		\node [style=none] (102) at (9.25, -0.5) {};
		\node [style=none] (103) at (11.25, 0.5) {};
		\node [style=none] (104) at (11.25, -0.5) {};
		\node [style=none] (105) at (8, -0.5) {};
		\node [style=none] (106) at (12.5, -0.5) {};
		\node [style=none] (107) at (9, 0.5) {};
		\node [style=none] (108) at (9, 1.75) {};
		\node [style=none] (109) at (11.5, 0.5) {};
		\node [style=none] (110) at (11.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (3.center);
		\draw [style=N] (3.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (8.center) to (5.center);
		\draw [style=N] (7.center) to (9.center);
		\draw [style=N] (4.center) to (51.center);
		\draw [style=N, bend left=270, looseness=1.75] (53.center) to (54.center);
		\draw [style=N] (53.center) to (6.center);
		\draw [style=NStream] (54.center) to (52.center);
		\draw [style=N, bend left=270, looseness=1.50] (52.center) to (51.center);
		\draw (55.center) to (44.center);
		\draw (76.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (84.center) to (81.center);
		\draw (83.center) to (85.center);
		\draw [in=-180, out=0] (82.center) to (70.center);
		\draw (80.center) to (93.center);
		\draw [style=dashedE] (94.center) to (95.center);
		\draw [style=N] (97.center) to (100.center);
		\draw [style=N] (100.center) to (99.center);
		\draw [style=N] (99.center) to (98.center);
		\draw [style=N] (98.center) to (97.center);
		\draw [style=N] (105.center) to (102.center);
		\draw [style=N] (104.center) to (106.center);
		\draw [style=N] (101.center) to (107.center);
		\draw [style=N, bend left=270, looseness=1.75] (109.center) to (110.center);
		\draw [style=N] (109.center) to (103.center);
		\draw [style=NStream] (110.center) to (108.center);
		\draw [style=N, bend left=270, looseness=1.50] (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-delay-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-5.45, 0.75) {};
		\node [style=none] (4) at (-5, 0.25) {};
		\node [style=none] (5) at (-5, 1.25) {};
		\node [style=none] (6) at (-2.5, 0.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-4.75, -0.75) {};
		\node [style=none] (9) at (-2.75, -0.75) {};
		\node [style=none] (10) at (-4.75, 0.25) {};
		\node [style=none] (11) at (-2.75, 0.25) {};
		\node [style=none] (12) at (6.25, -0.75) {};
		\node [style=none] (13) at (10.75, -0.75) {};
		\node [style=none] (14) at (6.8, 0.75) {};
		\node [style=none] (15) at (7.25, 0.25) {};
		\node [style=none] (16) at (7.25, 1.25) {};
		\node [style=none] (17) at (9.75, 0.25) {};
		\node [style=none] (18) at (9.75, 1.25) {};
		\node [style=none] (19) at (7.5, -0.75) {};
		\node [style=none] (20) at (9.5, -0.75) {};
		\node [style=none] (21) at (7.5, 0.25) {};
		\node [style=none] (22) at (9.5, 0.25) {};
		\node [style=none] (23) at (1.25, -0.75) {};
		\node [style=none] (24) at (4.75, -0.75) {};
		\node [style=none] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (4.25, -0.75) {};
		\node [style=none] (27) at (1.75, 0.75) {};
		\node [style=none] (28) at (4.25, 0.75) {};
		\node [style=none] (29) at (5.5, 2.25) {};
		\node [style=none] (30) at (5.5, -1.75) {};
		\node [style=none] (31) at (3, 2) {$t_0$};
		\node [style=wn] (32) at (-6.25, 0.75) {};
		\node [style=wn] (33) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO, bend left=270, looseness=1.75] (6.center) to (7.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (5.center) to (4.center);
		\draw [style=NLO] (2.center) to (9.center);
		\draw [style=NLO] (1.center) to (8.center);
		\draw [style=NLO] (6.center) to (11.center);
		\draw [style=NLO] (10.center) to (4.center);
		\draw [style=NLO, in=180, out=0] (8.center) to (11.center);
		\draw [style=NLO, in=180, out=0] (10.center) to (9.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (17.center) to (18.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (16.center) to (15.center);
		\draw [style=NLO] (13.center) to (20.center);
		\draw [style=NLO] (12.center) to (19.center);
		\draw [style=NLO] (17.center) to (22.center);
		\draw [style=NLO] (21.center) to (15.center);
		\draw [style=NLO, in=180, out=0] (19.center) to (22.center);
		\draw [style=NLO, in=180, out=0] (21.center) to (20.center);
		\draw [style=LOWire] (24.center) to (26.center);
		\draw [style=LOWire] (23.center) to (25.center);
		\draw [style=LOWire, in=180, out=0] (25.center) to (28.center);
		\draw [style=LOWire, in=180, out=0] (27.center) to (26.center);
		\draw [style=LOWire] (28.center) to (14.center);
		\draw [style=dashedE] (29.center) to (30.center);
		\draw [style=LOStream] (7.center) to (5.center);
		\draw [style=LOStream] (18.center) to (16.center);
		\draw [style=LOWire] (32) to (3.center);
		\draw [style=LOWire] (27.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-delay-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, 1.375) {$d$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (14) at (9.75, 0.25) {$d$ times};
		\node [style=none] (27) at (9.75, -0.75) {$\ldots$};
		\node [style=none] (28) at (-4.75, -0.75) {};
		\node [style=none] (29) at (-1.25, -0.75) {};
		\node [style=none] (30) at (-3.875, 0) {};
		\node [style=none] (31) at (-3.875, 0.75) {};
		\node [style=none] (32) at (-2.125, 0) {};
		\node [style=none] (33) at (-2.125, 0.75) {};
		\node [style=none] (34) at (-3.75, -0.75) {};
		\node [style=none] (35) at (-2.25, -0.75) {};
		\node [style=none] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (-2.25, 0) {};
		\node [style=none] (38) at (1.25, -0.75) {};
		\node [style=none] (40) at (2.125, 0) {};
		\node [style=none] (41) at (2.125, 0.75) {};
		\node [style=none] (42) at (3.875, 0) {};
		\node [style=none] (43) at (3.875, 0.75) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (3.75, -0.75) {};
		\node [style=none] (46) at (2.25, 0) {};
		\node [style=none] (47) at (3.75, 0) {};
		\node [style=none] (50) at (5.625, 0) {};
		\node [style=none] (51) at (5.625, 0.75) {};
		\node [style=none] (52) at (7.375, 0) {};
		\node [style=none] (53) at (7.375, 0.75) {};
		\node [style=none] (54) at (5.75, -0.75) {};
		\node [style=none] (55) at (7.25, -0.75) {};
		\node [style=none] (56) at (5.75, 0) {};
		\node [style=none] (57) at (7.25, 0) {};
		\node [style=none] (59) at (14.75, -0.75) {};
		\node [style=none] (60) at (12.125, 0) {};
		\node [style=none] (61) at (12.125, 0.75) {};
		\node [style=none] (62) at (13.875, 0) {};
		\node [style=none] (63) at (13.875, 0.75) {};
		\node [style=none] (64) at (12.25, -0.75) {};
		\node [style=none] (65) at (13.75, -0.75) {};
		\node [style=none] (66) at (12.25, 0) {};
		\node [style=none] (67) at (13.75, 0) {};
		\node [style=none] (68) at (9, -0.75) {};
		\node [style=none] (69) at (10.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO, bend left=270, looseness=1.75] (32.center) to (33.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (31.center) to (30.center);
		\draw [style=NLO] (29.center) to (35.center);
		\draw [style=NLO] (28.center) to (34.center);
		\draw [style=NLO] (32.center) to (37.center);
		\draw [style=NLO] (36.center) to (30.center);
		\draw [style=NLO, in=180, out=0] (34.center) to (37.center);
		\draw [style=NLO, in=180, out=0] (36.center) to (35.center);
		\draw [style=LOStream] (33.center) to (31.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (42.center) to (43.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (41.center) to (40.center);
		\draw [style=NLO] (38.center) to (44.center);
		\draw [style=NLO] (42.center) to (47.center);
		\draw [style=NLO] (46.center) to (40.center);
		\draw [style=NLO, in=180, out=0] (44.center) to (47.center);
		\draw [style=NLO, in=180, out=0] (46.center) to (45.center);
		\draw [style=LOStream] (43.center) to (41.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (52.center) to (53.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (51.center) to (50.center);
		\draw [style=NLO] (52.center) to (57.center);
		\draw [style=NLO] (56.center) to (50.center);
		\draw [style=NLO, in=180, out=0] (54.center) to (57.center);
		\draw [style=NLO, in=180, out=0] (56.center) to (55.center);
		\draw [style=LOStream] (53.center) to (51.center);
		\draw [style=NLO] (45.center) to (54.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (62.center) to (63.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (61.center) to (60.center);
		\draw [style=NLO] (59.center) to (65.center);
		\draw [style=NLO] (62.center) to (67.center);
		\draw [style=NLO] (66.center) to (60.center);
		\draw [style=NLO, in=180, out=0] (64.center) to (67.center);
		\draw [style=NLO, in=180, out=0] (66.center) to (65.center);
		\draw [style=LOStream] (63.center) to (61.center);
		\draw [style=NLO] (64.center) to (69.center);
		\draw [style=NLO] (68.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-delay.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-3.5, 0) {$=$};
		\node [style=none] (35) at (8.75, 0) {$=$};
		\node [style=none] (82) at (-9.5, -0.75) {};
		\node [style=none] (83) at (-5, -0.75) {};
		\node [style=none] (90) at (-8.5, 0.25) {};
		\node [style=none] (91) at (-8.5, 1.25) {};
		\node [style=none] (92) at (-6, 0.25) {};
		\node [style=none] (93) at (-6, 1.25) {};
		\node [style=none] (95) at (-8.25, -0.75) {};
		\node [style=none] (96) at (-6.25, -0.75) {};
		\node [style=none] (97) at (-8.25, 0.25) {};
		\node [style=none] (98) at (-6.25, 0.25) {};
		\node [style=none] (100) at (2.75, -0.75) {};
		\node [style=none] (101) at (7.25, -0.75) {};
		\node [style=none] (102) at (3.3, 0.75) {};
		\node [style=none] (103) at (3.75, 0.25) {};
		\node [style=none] (104) at (3.75, 1.25) {};
		\node [style=none] (105) at (6.25, 0.25) {};
		\node [style=none] (106) at (6.25, 1.25) {};
		\node [style=none] (108) at (4, -0.75) {};
		\node [style=none] (109) at (6, -0.75) {};
		\node [style=none] (110) at (4, 0.25) {};
		\node [style=none] (111) at (6, 0.25) {};
		\node [style=none] (113) at (-2.25, -0.75) {};
		\node [style=none] (117) at (-1.75, -0.75) {};
		\node [style=none] (120) at (0.75, 0.75) {};
		\node [style=none] (121) at (2, 2.25) {};
		\node [style=none] (122) at (2, -1.75) {};
		\node [style=none] (123) at (-0.5, 2) {$t_0$};
		\node [style=none] (124) at (20.25, -0.75) {};
		\node [style=none] (125) at (24.75, -0.75) {};
		\node [style=none] (126) at (20.8, 0.75) {};
		\node [style=none] (127) at (21.25, 0.25) {};
		\node [style=none] (128) at (21.25, 1.25) {};
		\node [style=none] (129) at (23.75, 0.25) {};
		\node [style=none] (130) at (23.75, 1.25) {};
		\node [style=none] (131) at (21.5, -0.75) {};
		\node [style=none] (132) at (23.5, -0.75) {};
		\node [style=none] (133) at (21.5, 0.25) {};
		\node [style=none] (134) at (23.5, 0.25) {};
		\node [style=none] (136) at (15.25, -0.75) {};
		\node [style=none] (137) at (18.75, -0.75) {};
		\node [style=none] (139) at (15.75, -0.75) {};
		\node [style=none] (140) at (18.25, -0.75) {};
		\node [style=none] (141) at (15.75, 0.75) {};
		\node [style=none] (142) at (18.25, 0.75) {};
		\node [style=none] (143) at (19.5, 2.25) {};
		\node [style=none] (144) at (19.5, -1.75) {};
		\node [style=none] (145) at (17, 2) {$t_1$};
		\node [style=none] (146) at (10.25, -0.75) {};
		\node [style=none] (149) at (10.75, -0.75) {};
		\node [style=none] (152) at (13.25, 0.75) {};
		\node [style=none] (153) at (14.5, 2.25) {};
		\node [style=none] (154) at (14.5, -1.75) {};
		\node [style=none] (155) at (12, 2) {$t_0$};
		\node [style=sLabel] (156) at (-9.25, -1.375) {$X$};
		\node [style=sLabel] (157) at (-5.25, -1.375) {$\partial X$};
		\node [style=sLabel] (159) at (-7.3, 1.625) {$X$};
		\node [style=sLabel] (160) at (20.5, -1.375) {$X$};
		\node [style=sLabel] (161) at (24.5, -1.375) {$X$};
		\node [style=sLabel] (162) at (3, -1.375) {$X$};
		\node [style=sLabel] (163) at (7, -1.375) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO, bend left=270, looseness=1.75] (92.center) to (93.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (91.center) to (90.center);
		\draw [style=NLO] (83.center) to (96.center);
		\draw [style=NLO] (82.center) to (95.center);
		\draw [style=NLO] (92.center) to (98.center);
		\draw [style=NLO] (97.center) to (90.center);
		\draw [style=NLO, in=180, out=0] (95.center) to (98.center);
		\draw [style=NLO, in=180, out=0] (97.center) to (96.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (105.center) to (106.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (104.center) to (103.center);
		\draw [style=NLO] (101.center) to (109.center);
		\draw [style=NLO] (100.center) to (108.center);
		\draw [style=NLO] (105.center) to (111.center);
		\draw [style=NLO] (110.center) to (103.center);
		\draw [style=NLO, in=180, out=0] (108.center) to (111.center);
		\draw [style=NLO, in=180, out=0] (110.center) to (109.center);
		\draw [style=LOWire] (113.center) to (117.center);
		\draw [style=LOWire, in=180, out=0] (117.center) to (120.center);
		\draw [style=LOWire] (120.center) to (102.center);
		\draw [style=dashedE] (121.center) to (122.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (129.center) to (130.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (128.center) to (127.center);
		\draw [style=NLO] (125.center) to (132.center);
		\draw [style=NLO] (124.center) to (131.center);
		\draw [style=NLO] (129.center) to (134.center);
		\draw [style=NLO] (133.center) to (127.center);
		\draw [style=NLO, in=180, out=0] (131.center) to (134.center);
		\draw [style=NLO, in=180, out=0] (133.center) to (132.center);
		\draw [style=LOWire] (137.center) to (140.center);
		\draw [style=LOWire] (136.center) to (139.center);
		\draw [style=LOWire, in=180, out=0] (139.center) to (142.center);
		\draw [style=LOWire, in=180, out=0] (141.center) to (140.center);
		\draw [style=LOWire] (142.center) to (126.center);
		\draw [style=dashedE] (143.center) to (144.center);
		\draw [style=LOWire] (146.center) to (149.center);
		\draw [style=LOWire, in=180, out=0] (149.center) to (152.center);
		\draw [style=dashedE] (153.center) to (154.center);
		\draw [style=LOWire] (152.center) to (141.center);
		\draw [style=LOStream] (93.center) to (91.center);
		\draw [style=LOStream] (106.center) to (104.center);
		\draw [style=LOStream] (130.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-demultiplexer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 2) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (0, 1.75) {};
		\node [style=none] (7) at (-4, 1.75) {};
		\node [style=none] (8) at (-2, -3.25) {$d - 1$};
		\node [style=none] (9) at (-2, -0.75) {$\vdots$\strut};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=none] (17) at (-2.5, 0.5) {};
		\node [style=none] (18) at (0, -1.75) {};
		\node [style=none] (19) at (-4, -1.75) {};
		\node [style=none] (20) at (-1.5, -2.75) {};
		\node [style=none] (21) at (-2.5, -2.75) {};
		\node [style=none] (22) at (-1.5, -1.75) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none] (24) at (-1.5, -2.25) {};
		\node [style=none] (25) at (-2.5, -2.25) {};
		\node [style=sLabel] (26) at (1, 2.5) {$t\!\! \mod d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO] (0.center) to (3.center);
		\draw [style=NLO] (3.center) to (2.center);
		\draw [style=NLO] (2.center) to (1.center);
		\draw [style=NLO] (1.center) to (0.center);
		\draw [style=NLO] (4.center) to (5.center);
		\draw [style=NLO] (6.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw [style=NLO] (11.center) to (15.center);
		\draw [style=NLO] (10.center) to (14.center);
		\draw [style=NLO, in=0, out=180] (14.center) to (17.center);
		\draw [style=NLO, in=0, out=180] (16.center) to (15.center);
		\draw [style=NLO] (19.center) to (23.center);
		\draw [style=NLO] (18.center) to (22.center);
		\draw [style=NLO, in=0, out=180] (22.center) to (25.center);
		\draw [style=NLO, in=0, out=180] (24.center) to (23.center);
		\draw (5.center) to (10.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (25.center) to (21.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (20.center) to (24.center);
		\draw (5.center) to (18.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (17.center) to (13.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (12.center) to (16.center);
		\draw [style=LOStream] (12.center) to (13.center);
		\draw [style=LOStream] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-emitter-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, thick] (1) at (-3.25, -0.75) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (-4.65, 0) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-1.75, -0.25) {};
		\node [style=none] (7) at (-1.75, 0.75) {};
		\node [style=none] (8) at (-6.5, 0) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style={rn_phase}] (11) at (-5.5, 0) {$\pi$};
		\node [style=gn, thick] (13) at (3.75, -0.75) {};
		\node [style=none] (14) at (6, -1.25) {};
		\node [style=none] (15) at (2.35, 0) {};
		\node [style=none] (16) at (3, -0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (18) at (5.25, -0.25) {};
		\node [style=none] (19) at (5.25, 0.75) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (5, -1.25) {};
		\node [style=none] (22) at (5, -0.25) {};
		\node [style={rn_phase}, line width=.8pt] (23) at (5, -1.25) {$\pi$};
		\node [style=none] (24) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend left=270, looseness=1.75] (6.center) to (7.center);
		\draw [style=N, bend left=270, looseness=1.50] (5.center) to (4.center);
		\draw (8.center) to (3.center);
		\draw [style=N] (2.center) to (9.center);
		\draw [style=N] (6.center) to (10.center);
		\draw [style=NStream] (7.center) to (5.center);
		\draw [style=N] (4.center) to (1);
		\draw [style=N, in=-180, out=-30] (1) to (9.center);
		\draw [style=N, in=30, out=-180] (10.center) to (1);
		\draw [style=N, bend left=270, looseness=1.75] (18.center) to (19.center);
		\draw [style=N, bend left=270, looseness=1.50] (17.center) to (16.center);
		\draw (20.center) to (15.center);
		\draw [style=N] (14.center) to (21.center);
		\draw [style=N] (18.center) to (22.center);
		\draw [style=NStream] (19.center) to (17.center);
		\draw [style=N] (16.center) to (13);
		\draw [style=N, in=-180, out=-30] (13) to (21.center);
		\draw [style=N, in=30, out=-180] (22.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-emitter-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, thick] (0) at (0.425, -0.5) {};
		\node [style=none] (1) at (2.175, -1) {};
		\node [style=none] (2) at (-0.9, 0.125) {};
		\node [style=none] (3) at (-0.325, -0.5) {};
		\node [style=none] (4) at (-0.325, 0.75) {};
		\node [style=none] (5) at (1.675, 0) {};
		\node [style=none] (6) at (1.675, 0.75) {};
		\node [style=none] (7) at (-2.75, 0.125) {};
		\node [style=none] (8) at (1.175, -1) {};
		\node [style=none] (9) at (1.425, 0) {};
		\node [style={rn_phase}] (10) at (-1.75, 0.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend left=270, looseness=1.75] (5.center) to (6.center);
		\draw [style=N, bend left=270, looseness=1.50] (4.center) to (3.center);
		\draw (7.center) to (2.center);
		\draw [style=N] (1.center) to (8.center);
		\draw [style=N] (5.center) to (9.center);
		\draw [style=NStream] (6.center) to (4.center);
		\draw [style=N] (3.center) to (0);
		\draw [style=N, in=-180, out=-30] (0) to (8.center);
		\draw [style=N, in=30, out=-180] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-emitter-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (3.25, -0.5) {$\pi$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (4.75, 1.5) {};
		\node [style=none] (3) at (4.75, -1.25) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=gn] (5) at (2, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (3.25, 0.5) {};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=none] (12) at (5.6, 0.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (23) at (12.6, 0) {};
		\node [style=none] (28) at (11.5, 0) {};
		\node [style=none] (32) at (10, 0) {$=$};
		\node [style=gn, thick] (33) at (6.95, -0.125) {};
		\node [style=none] (34) at (8.7, -0.625) {};
		\node [style=none] (35) at (6.2, -0.125) {};
		\node [style=none] (36) at (6.2, 1.125) {};
		\node [style=none] (37) at (8.2, 0.375) {};
		\node [style=none] (38) at (8.2, 1.125) {};
		\node [style=none] (39) at (7.7, -0.625) {};
		\node [style=none] (40) at (7.95, 0.375) {};
		\node [style={rn_phase}] (41) at (8, -0.625) {$\pi$};
		\node [style=gn, thick] (42) at (13.925, -0.625) {};
		\node [style=none] (43) at (15.675, -1.125) {};
		\node [style=none] (44) at (13.175, -0.625) {};
		\node [style=none] (45) at (13.175, 0.625) {};
		\node [style=none] (46) at (15.175, -0.125) {};
		\node [style=none] (47) at (15.175, 0.625) {};
		\node [style=none] (48) at (14.675, -1.125) {};
		\node [style=none] (49) at (14.925, -0.125) {};
		\node [style={rn_phase}] (50) at (14.975, -1.125) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashedE] (2.center) to (3.center);
		\draw (6.center) to (5);
		\draw [in=-180, out=-30] (5) to (7.center);
		\draw [in=30, out=-180] (8.center) to (5);
		\draw (7.center) to (9.center);
		\draw (17.center) to (12.center);
		\draw (28.center) to (23.center);
		\draw [style=N, bend left=270, looseness=1.75] (37.center) to (38.center);
		\draw [style=N, bend left=270, looseness=1.50] (36.center) to (35.center);
		\draw [style=N] (34.center) to (39.center);
		\draw [style=N] (37.center) to (40.center);
		\draw [style=NStream] (38.center) to (36.center);
		\draw [style=N] (35.center) to (33);
		\draw [style=N, in=-180, out=-30] (33) to (39.center);
		\draw [style=N, in=30, out=-180] (40.center) to (33);
		\draw [style=N, bend left=270, looseness=1.75] (46.center) to (47.center);
		\draw [style=N, bend left=270, looseness=1.50] (45.center) to (44.center);
		\draw [style=N] (43.center) to (48.center);
		\draw [style=N] (46.center) to (49.center);
		\draw [style=NStream] (47.center) to (45.center);
		\draw [style=N] (44.center) to (42);
		\draw [style=N, in=-180, out=-30] (42) to (48.center);
		\draw [style=N, in=30, out=-180] (49.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-emitter-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (5.85, 0.5) {};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style={rn_phase}] (23) at (2, 0) {$\pi$};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (41) at (5, 1.5) {};
		\node [style=none] (42) at (5, -1) {};
		\node [style=none] (43) at (3, 1.5) {$t_0$};
		\node [style={rn_phase}] (48) at (15.75, 0.5) {$\pi$};
		\node [style=none] (50) at (1, 0) {};
		\node [style=gn] (53) at (3, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=none] (55) at (4.25, -0.5) {};
		\node [style=none] (56) at (4.25, 0.5) {};
		\node [style=none] (60) at (16.85, 0.5) {};
		\node [style=none] (65) at (13.25, 0.5) {};
		\node [style={rn_phase}] (68) at (13.25, -0.5) {$\pi$};
		\node [style=none] (69) at (10, 0) {$=$};
		\node [style=none] (70) at (14.75, 1.5) {};
		\node [style=none] (71) at (14.75, -1.25) {};
		\node [style=none] (73) at (11, 0) {};
		\node [style=gn] (74) at (12, 0) {};
		\node [style=none] (75) at (11, 0) {};
		\node [style=none] (76) at (13, -0.5) {};
		\node [style=none] (77) at (13.25, 0.5) {};
		\node [style=none] (78) at (14, -0.5) {};
		\node [style=gn, thick] (127) at (7.2, -0.15) {};
		\node [style=none] (128) at (8.95, -0.65) {};
		\node [style=none] (129) at (6.45, -0.15) {};
		\node [style=none] (130) at (6.45, 1.1) {};
		\node [style=none] (131) at (8.45, 0.35) {};
		\node [style=none] (132) at (8.45, 1.1) {};
		\node [style=none] (133) at (7.95, -0.65) {};
		\node [style=none] (134) at (8.2, 0.35) {};
		\node [style=gn, thick] (135) at (18.175, -0.15) {};
		\node [style=none] (136) at (19.925, -0.65) {};
		\node [style=none] (137) at (17.425, -0.15) {};
		\node [style=none] (138) at (17.425, 1.1) {};
		\node [style=none] (139) at (19.425, 0.35) {};
		\node [style=none] (140) at (19.425, 1.1) {};
		\node [style=none] (141) at (18.925, -0.65) {};
		\node [style=none] (142) at (19.175, 0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (15.center);
		\draw [style=dashedE] (41.center) to (42.center);
		\draw (54.center) to (53);
		\draw [in=-180, out=-30] (53) to (55.center);
		\draw [in=30, out=-180] (56.center) to (53);
		\draw (65.center) to (60.center);
		\draw [style=dashedE] (70.center) to (71.center);
		\draw (75.center) to (74);
		\draw [in=-180, out=-30] (74) to (76.center);
		\draw [in=30, out=-180] (77.center) to (74);
		\draw (76.center) to (78.center);
		\draw [style=N, bend left=270, looseness=1.75] (131.center) to (132.center);
		\draw [style=N, bend left=270, looseness=1.50] (130.center) to (129.center);
		\draw [style=N] (128.center) to (133.center);
		\draw [style=N] (131.center) to (134.center);
		\draw [style=NStream] (132.center) to (130.center);
		\draw [style=N] (129.center) to (127);
		\draw [style=N, in=-180, out=-30] (127) to (133.center);
		\draw [style=N, in=30, out=-180] (134.center) to (127);
		\draw [style=N, bend left=270, looseness=1.75] (139.center) to (140.center);
		\draw [style=N, bend left=270, looseness=1.50] (138.center) to (137.center);
		\draw [style=N] (136.center) to (141.center);
		\draw [style=N] (139.center) to (142.center);
		\draw [style=NStream] (140.center) to (138.center);
		\draw [style=N] (137.center) to (135);
		\draw [style=N, in=-180, out=-30] (135) to (141.center);
		\draw [style=N, in=30, out=-180] (142.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-emitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=box, thick] (125) at (-3, 0) {$x_{t}$};
		\node [style=gn, thick] (128) at (-4.75, -0.5) {};
		\node [style=none] (141) at (-3, -1) {};
		\node [style=none] (142) at (-6.15, 0.25) {};
		\node [style=none] (143) at (-5.5, -0.5) {};
		\node [style=none] (144) at (-5.5, 1) {};
		\node [style=none] (145) at (-2.5, 0) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-7, 0.25) {};
		\node [style=none] (149) at (-3.5, -1) {};
		\node [style=none] (151) at (-3.5, 0) {};
		\node [style=box, thick] (152) at (9.875, 0) {$x_{t \plus 1}$};
		\node [style=gn, thick] (153) at (8, -0.5) {};
		\node [style=none] (154) at (10, -1) {};
		\node [style=none] (155) at (6.6, 0.25) {};
		\node [style=none] (156) at (7.25, -0.5) {};
		\node [style=none] (157) at (7.25, 1) {};
		\node [style=none] (158) at (10.5, 0) {};
		\node [style=none] (159) at (10.5, 1) {};
		\node [style=none] (161) at (9.25, -1) {};
		\node [style=none] (162) at (9.25, 0) {};
		\node [style=gn] (163) at (2.5, -0.375) {};
		\node [style=none] (164) at (1.5, -0.375) {};
		\node [style=none] (165) at (3.75, -1) {};
		\node [style=none] (166) at (3.75, 0.25) {};
		\node [style=box] (167) at (4.5, 0.25) {$x_{0}$};
		\node [style=none] (169) at (5.75, 2) {};
		\node [style=none] (170) at (5.75, -2) {};
		\node [style=none] (171) at (3.25, 1.75) {$t_0$};
		\node [style=ltriang, thick] (172) at (-3, -1) {};
		\node [style=ltriang, thick] (173) at (10, -1) {};
		\node [style=none] (174) at (-1.5, -1) {};
		\node [style=none] (175) at (11.5, -1) {};
		\node [style=ltriang] (176) at (4, -1) {};
		\node [style=none] (177) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N, bend left=270, looseness=1.75] (145.center) to (146.center);
		\draw [style=N, bend left=270, looseness=1.50] (144.center) to (143.center);
		\draw (147.center) to (142.center);
		\draw [style=N] (141.center) to (149.center);
		\draw [style=N] (145.center) to (151.center);
		\draw [style=NStream] (146.center) to (144.center);
		\draw [style=N] (143.center) to (128);
		\draw [style=N, in=-180, out=-30] (128) to (149.center);
		\draw [style=N, in=30, out=-180] (151.center) to (128);
		\draw [style=N, bend left=270, looseness=1.75] (158.center) to (159.center);
		\draw [style=N, bend left=270, looseness=1.50] (157.center) to (156.center);
		\draw [style=N] (154.center) to (161.center);
		\draw [style=N] (158.center) to (162.center);
		\draw [style=NStream] (159.center) to (157.center);
		\draw [style=N] (156.center) to (153);
		\draw [style=N, in=-180, out=-30] (153) to (161.center);
		\draw [style=N, in=30, out=-180] (162.center) to (153);
		\draw (164.center) to (163);
		\draw [in=-180, out=-30] (163) to (165.center);
		\draw [in=30, out=-180] (166.center) to (163);
		\draw (166.center) to (155.center);
		\draw [style=dashedE] (169.center) to (170.center);
		\draw [style=DRThick] (172) to (174.center);
		\draw [style=DRThick] (173) to (175.center);
		\draw [style=DRWire] (176) to (177.center);
		\draw (165.center) to (176);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-feedback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1.5) {};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=none] (2) at (-3.25, -1.5) {};
		\node [style=none] (3) at (-5.25, -1.5) {};
		\node [style=none] (4) at (-5.25, 1) {};
		\node [style=none] (5) at (-5.25, -1) {};
		\node [style=none] (6) at (-3.25, 1) {};
		\node [style=none] (7) at (-3.25, -1) {};
		\node [style=none] (8) at (-7, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-4.25, 0) {\bf{f}};
		\node [style=sLabel] (11) at (-6.625, -1.375) {$X$};
		\node [style=sLabel] (12) at (-2.375, -1.375) {$Y$};
		\node [style=sLabel] (13) at (-4.25, 2.75) {$M$};
		\node [style=none] (14) at (-6.025, 1.625) {};
		\node [style=sLabel] (15) at (-6.75, 2) {$M_{0}$};
		\node [style=none] (16) at (-5.5, 1) {};
		\node [style=none] (17) at (-5.5, 2.25) {};
		\node [style=none] (18) at (-3, 1) {};
		\node [style=none] (19) at (-3, 2.25) {};
		\node [style=none] (20) at (-7, 1.625) {};
		\node [style=none] (23) at (-5.25, 0) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (25) at (-7, 0) {};
		\node [style=none] (26) at (-2, 0) {};
		\node [style=sLabel] (27) at (-2.375, -0.375) {$S$};
		\node [style=sLabel] (28) at (-6.625, -0.375) {$\partial S$};
		\node [style=none] (29) at (0, 0) {$\mapsto$};
		\node [style=none] (30) at (0, 1) {$\mathtt{fbk}_S$};
		\node [style=none] (31) at (4.25, 1.5) {};
		\node [style=none] (32) at (6.25, 1.5) {};
		\node [style=none] (33) at (6.25, -1.5) {};
		\node [style=none] (34) at (4.25, -1.5) {};
		\node [style=none] (35) at (4.25, 1) {};
		\node [style=none] (36) at (4.25, -1) {};
		\node [style=none] (37) at (6.25, 1) {};
		\node [style=none] (38) at (6.25, -1) {};
		\node [style=none] (39) at (2, -1) {};
		\node [style=none] (40) at (8, -1) {};
		\node [style=none] (41) at (5.25, 0) {\bf{f}};
		\node [style=sLabel] (42) at (2.625, -1.375) {$X$};
		\node [style=sLabel] (43) at (7.625, -1.375) {$Y$};
		\node [style=sLabel] (44) at (5.25, 3.35) {$S$};
		\node [style=none] (45) at (3.475, 1.625) {};
		\node [style=none] (47) at (4, 1) {};
		\node [style=none] (48) at (4, 2.25) {};
		\node [style=none] (49) at (6.5, 1) {};
		\node [style=none] (50) at (6.5, 2.25) {};
		\node [style=none] (51) at (2, 1.625) {};
		\node [style=none] (59) at (4.275, 0.25) {};
		\node [style=none] (60) at (6.275, 0.25) {};
		\node [style=sLabel] (61) at (5.275, 2.625) {$M$};
		\node [style=none] (63) at (4.025, 0.25) {};
		\node [style=none] (64) at (4.025, 3) {};
		\node [style=none] (65) at (6.525, 0.25) {};
		\node [style=none] (66) at (6.525, 3) {};
		\node [style=sLabel] (67) at (2.25, 2) {$M_{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (3.center);
		\draw [style=N] (3.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (8.center) to (5.center);
		\draw [style=N] (7.center) to (9.center);
		\draw [style=N] (4.center) to (16.center);
		\draw [style=N, bend left=270, looseness=1.75] (18.center) to (19.center);
		\draw [style=N] (18.center) to (6.center);
		\draw [style=NStream] (19.center) to (17.center);
		\draw [style=N, bend left=270, looseness=1.50] (17.center) to (16.center);
		\draw (20.center) to (14.center);
		\draw [style=N] (25.center) to (23.center);
		\draw [style=N] (24.center) to (26.center);
		\draw [style=N] (31.center) to (34.center);
		\draw [style=N] (34.center) to (33.center);
		\draw [style=N] (33.center) to (32.center);
		\draw [style=N] (32.center) to (31.center);
		\draw [style=N] (39.center) to (36.center);
		\draw [style=N] (38.center) to (40.center);
		\draw [style=N] (35.center) to (47.center);
		\draw [style=N, bend left=270, looseness=1.75] (49.center) to (50.center);
		\draw [style=N] (49.center) to (37.center);
		\draw [style=NStream] (50.center) to (48.center);
		\draw [style=N, bend left=270, looseness=1.50] (48.center) to (47.center);
		\draw (51.center) to (45.center);
		\draw [style=N] (59.center) to (63.center);
		\draw [style=N, bend left=270, looseness=1.75] (65.center) to (66.center);
		\draw [style=N] (65.center) to (60.center);
		\draw [style=NStream] (66.center) to (64.center);
		\draw [style=N, bend left=270, looseness=1.50] (64.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -1.5) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (0, 0) {$F$};
		\node [style=none] (10) at (0.75, 1) {$\cvar{c_k}$};
		\node [style=none] (11) at (0.75, -1) {$\cvar{s_k}$};
		\node [style=none] (12) at (3, 0) {$=$};
		\node [style=none] (13) at (10, -1.25) {};
		\node [style=none] (14) at (10, -0.5) {};
		\node [style=none] (15) at (14, -0.5) {};
		\node [style=none] (16) at (10, -3.5) {};
		\node [style=none] (17) at (14, -3.5) {};
		\node [style=none] (18) at (8.75, -1.25) {};
		\node [style=none] (19) at (10, -2.75) {};
		\node [style=none] (20) at (8.75, -2.75) {};
		\node [style=gn_phase] (24) at (11.5, -1.25) {};
		\node [style=gn_phase] (25) at (11.5, -2.75) {};
		\node [style=hbox] (26) at (11.5, -2) {};
		\node [style=gn_phase] (27) at (12.75, -1.25) {$\cvar{a_k}$ $\pi$};
		\node [style=gn_phase] (28) at (12.75, -2.75) {$\cvar{b_k}$$\pi$};
		\node [style=none] (29) at (10, 2.75) {};
		\node [style=none] (30) at (10, 3.5) {};
		\node [style=none] (31) at (14, 3.5) {};
		\node [style=none] (32) at (10, 0.5) {};
		\node [style=none] (33) at (14, 0.5) {};
		\node [style=none] (34) at (8.75, 2.75) {};
		\node [style=none] (35) at (10, 1.25) {};
		\node [style=none] (36) at (8.75, 1.25) {};
		\node [style=gn_phase] (39) at (12, 2.75) {$\frac{\pi}{2} (-1)^\cvar{a_k}$};
		\node [style=gn_phase] (40) at (12, 1.25) {$\frac{\pi}{2} (-1)^{\neg\cvar{a_k}}$};
		\node [style=none] (41) at (6.75, 3.5) {};
		\node [style=none] (42) at (8.75, 3.5) {};
		\node [style=none] (43) at (8.75, -3.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (46) at (8.75, 2.75) {};
		\node [style=none] (47) at (8.75, -2.75) {};
		\node [style=none] (49) at (6.75, 0.75) {};
		\node [style=none] (50) at (6.75, -0.75) {};
		\node [style=none] (51) at (5, 0.75) {};
		\node [style=none] (52) at (5, -0.75) {};
		\node [style=none] (53) at (8.25, 0) {$\cvar{s_k}$};
		\node [style=none] (54) at (7.75, 3) {$\ccvar{1-p_s}$};
		\node [style=none] (55) at (7.75, -3) {$\ccvar{p_s}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (1.center) to (3.center);
		\draw [style=N] (3.center) to (4.center);
		\draw [style=N] (4.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (6.center) to (0.center);
		\draw [style=N] (8.center) to (7.center);
		\draw [style=N] (14.center) to (16.center);
		\draw [style=N] (16.center) to (17.center);
		\draw [style=N] (17.center) to (15.center);
		\draw [style=N] (15.center) to (14.center);
		\draw [style=N] (18.center) to (13.center);
		\draw [style=N] (20.center) to (19.center);
		\draw (13.center) to (24);
		\draw (19.center) to (25);
		\draw (24) to (26);
		\draw (26) to (25);
		\draw (24) to (27);
		\draw (25) to (28);
		\draw [style=N] (30.center) to (32.center);
		\draw [style=N] (32.center) to (33.center);
		\draw [style=N] (33.center) to (31.center);
		\draw [style=N] (31.center) to (30.center);
		\draw [style=N] (34.center) to (29.center);
		\draw [style=N] (36.center) to (35.center);
		\draw (29.center) to (39);
		\draw (35.center) to (40);
		\draw [style=N] (41.center) to (44.center);
		\draw [style=N] (44.center) to (43.center);
		\draw [style=N] (43.center) to (42.center);
		\draw [style=N] (42.center) to (41.center);
		\draw (49.center) to (46.center);
		\draw (50.center) to (36.center);
		\draw (49.center) to (18.center);
		\draw (50.center) to (47.center);
		\draw [style=N] (51.center) to (49.center);
		\draw [style=N] (52.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-measurement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (1.5, -1.25) {};
		\node [style=gn_phase] (8) at (-0.25, 0) {$\cvar{a_k}$$\pi$};
		\node [style=none] (9) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (4.center) to (6.center);
		\draw [style=N] (6.center) to (7.center);
		\draw [style=N] (7.center) to (5.center);
		\draw [style=N] (5.center) to (4.center);
		\draw (2.center) to (8);
		\draw [style=N] (9.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-mulitplexer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-1.5, -2) {};
		\node [style=none] (3) at (-3.5, -2) {};
		\node [style=none] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=none] (6) at (-1.5, 1.75) {};
		\node [style=none] (17) at (2.5, -1.75) {};
		\node [style=none] (24) at (0.5, 3.25) {$d - 1$};
		\node [style=none] (25) at (0.5, 1) {$\vdots$\strut};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=none] (28) at (2.5, -1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (1, -1) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=none] (36) at (1, -0.5) {};
		\node [style=none] (37) at (-1.5, -1.75) {};
		\node [style=none] (38) at (2.5, 1.75) {};
		\node [style=none] (40) at (0, 2.75) {};
		\node [style=none] (42) at (1, 2.75) {};
		\node [style=none] (43) at (0, 1.75) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (45) at (0, 2.25) {};
		\node [style=none] (46) at (1, 2.25) {};
		\node [style=sLabel] (47) at (-2.5, 2.5) {$t\!\! \mod d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=NLO] (0.center) to (3.center);
		\draw [style=NLO] (3.center) to (2.center);
		\draw [style=NLO] (2.center) to (1.center);
		\draw [style=NLO] (1.center) to (0.center);
		\draw [style=NLO] (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [style=NLO] (28.center) to (34.center);
		\draw [style=NLO, in=180, out=0] (33.center) to (36.center);
		\draw [style=NLO, in=180, out=0] (35.center) to (34.center);
		\draw [style=LOStream] (32.center) to (30.center);
		\draw [style=NLO] (38.center) to (44.center);
		\draw [style=NLO, in=180, out=0] (43.center) to (46.center);
		\draw [style=NLO, in=180, out=0] (45.center) to (44.center);
		\draw [style=LOStream] (42.center) to (40.center);
		\draw (5.center) to (27.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (46.center) to (42.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (40.center) to (45.center);
		\draw (5.center) to (37.center);
		\draw [style=NLO, bend left=270, looseness=1.75] (36.center) to (32.center);
		\draw [style=NLO, bend left=270, looseness=1.50] (30.center) to (35.center);
		\draw [style=NLO] (6.center) to (43.center);
		\draw [style=NLO] (27.center) to (33.center);
		\draw [style=NLO] (37.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, line width=.8pt] (0) at (-1, 0.176495) {};
		\node [style=hbox, line width=.8pt, rotate=22.5] (1) at (1.78805, -0.021646) {};
		\node [style=hbox, line width=.8pt, rotate=22.5] (2) at (0.154846, 0.65485) {};
		\node [style=hbox, line width=.8pt, rotate=22.5] (3) at (-0.52165, -0.978354) {};
		\node [style=hbox, line width=.8pt, rotate=22.5] (4) at (1.11155, -1.65485) {};
		\node [style=gn, line width=.8pt] (6) at (1.3097, 1.1332) {};
		\node [style=gn, line width=.8pt] (8) at (2.2664, -1.17649) {};
		\node [style=gn, line width=.8pt] (10) at (-0.043295, -2.1332) {};
		\node [style=ltriang, line width=.8pt] (13) at (3.02918, 2.25) {};
		\node [style=none] (14) at (4.02918, 2.25) {};
		\node [style=ltriang, line width=.8pt] (15) at (3.02918, 1.25) {};
		\node [style=none] (16) at (4.02918, 1.25) {};
		\node [style=ltriang, line width=.8pt] (17) at (3.02918, -1.25) {};
		\node [style=none] (18) at (4.02918, -1.25) {};
		\node [style=ltriang, line width=.8pt] (19) at (3.02918, -2.25) {};
		\node [style=none] (20) at (4.02918, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0) to (3);
		\draw [style=N] (2) to (0);
		\draw [style=N] (3) to (10);
		\draw [style=N] (8) to (4);
		\draw [style=N] (4) to (10);
		\draw [style=N] (8) to (1);
		\draw [style=N] (1) to (6);
		\draw [style=N] (6) to (2);
		\draw [style=DRThick] (13) to (14.center);
		\draw [style=DRThick] (15) to (16.center);
		\draw [style=DRThick] (17) to (18.center);
		\draw [style=DRThick] (19) to (20.center);
		\draw [style=N, in=-180, out=60] (0) to (13);
		\draw [style=N] (6) to (15);
		\draw [style=N] (8) to (17);
		\draw [style=N] (10) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, line width=.8pt] (0) at (-0.5, 0) {};
		\node [style=gn, line width=.8pt] (1) at (1, 1) {};
		\node [style=gn, line width=.8pt] (2) at (-2, 1) {};
		\node [style=gn, line width=.8pt] (3) at (1, -1) {};
		\node [style=gn, line width=.8pt] (4) at (-2, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2, 2) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (2, -2) {};
		\node [style=hbox, line width=.8pt] (10) at (0.25, 0.5) {};
		\node [style=hbox, line width=.8pt] (11) at (-1.25, 0.5) {};
		\node [style=hbox, line width=.8pt] (12) at (-1.25, -0.5) {};
		\node [style=hbox, line width=.8pt] (13) at (0.25, -0.5) {};
		\node [style=ltriang, line width=.8pt] (14) at (2, 1) {};
		\node [style=ltriang, line width=.8pt] (15) at (2, 0) {};
		\node [style=ltriang, line width=.8pt] (16) at (2, 2) {};
		\node [style=ltriang, line width=.8pt] (17) at (2, -1) {};
		\node [style=ltriang, line width=.8pt] (18) at (2, -2) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (20) at (3, -2) {};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (23) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (5.center) to (1);
		\draw [style=N] (6.center) to (0);
		\draw [style=N] (7.center) to (2);
		\draw [style=N] (8.center) to (3);
		\draw [style=N] (9.center) to (4);
		\draw [style=N] (3) to (13);
		\draw [style=N] (13) to (0);
		\draw [style=N] (0) to (10);
		\draw [style=N] (10) to (1);
		\draw [style=N] (2) to (11);
		\draw [style=N] (11) to (0);
		\draw [style=N] (0) to (12);
		\draw [style=N] (12) to (4);
		\draw [style=DRThick] (16) to (23.center);
		\draw [style=DRThick] (14) to (22.center);
		\draw [style=DRThick] (15) to (21.center);
		\draw [style=DRThick] (17) to (19.center);
		\draw [style=DRThick] (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-unroll.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (11) at (0, 0) {$f_0$};
		\node [style=sLabel] (12) at (-1.75, -0.875) {$X_0$};
		\node [style=sLabel] (14) at (-1.625, 0.875) {$M_{0}$};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=sLabel] (104) at (2.75, -1.05) {$M_{1}$};
		\node [style=none] (105) at (1, 0.5) {};
		\node [style=none] (106) at (1, -0.5) {};
		\node [style=none] (107) at (3, 0.5) {};
		\node [style=none] (108) at (3, -0.5) {};
		\node [style=sLabel] (109) at (2.625, 0.875) {$Y_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (6.center);
		\draw (5.center) to (15.center);
		\draw [in=-180, out=0] (106.center) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (105.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-unroll1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sLabel] (0) at (-1.75, 2.45) {$M_{1}$};
		\node [style=none] (1) at (-4.5, 2.5) {};
		\node [style=none] (2) at (-2.5, 2.5) {};
		\node [style=none] (3) at (-2.5, 0.5) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-2.5, 2) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (-3.5, 1.5) {$f_0$};
		\node [style=none] (9) at (0, 2) {};
		\node [style=sLabel] (10) at (3.75, 0.45) {$M_{2}$};
		\node [style=none] (11) at (0, 2.5) {};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (2, 2) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (4, 2) {};
		\node [style=none] (19) at (1, 1.5) {$f_1$};
		\node [style=sLabel] (20) at (3.625, 3.375) {$Y_0$};
		\node [style=none] (21) at (4, 1) {};
		\node [style=none] (22) at (4, 3) {};
		\node [style=sLabel] (23) at (3.625, 2.375) {$Y_1$};
		\node [style=none] (24) at (-4.5, 2) {};
		\node [style=none] (25) at (-4.5, 1) {};
		\node [style=none] (26) at (-5.75, 1) {};
		\node [style=sLabel] (27) at (-5.25, 0.625) {$X_0$};
		\node [style=sLabel] (28) at (-5.125, 2.375) {$M_{0}$};
		\node [style=none] (29) at (-5.75, 2) {};
		\node [style=none] (30) at (-2.5, -0.25) {};
		\node [style=none] (31) at (-5.75, -0.25) {};
		\node [style=sLabel] (32) at (-5.25, -0.625) {$X_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=-180, out=0] (6.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [in=-180, out=0] (17.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (21.center);
		\draw (7.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (24.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream-unroll2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.25) {};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (-6, -0.75) {};
		\node [style=none] (4) at (-6, 0.75) {};
		\node [style=none] (5) at (-6, -0.25) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-7.25, -0.25) {};
		\node [style=none] (8) at (-1.75, 2.75) {};
		\node [style=none] (9) at (-5, 0.25) {$f_0$};
		\node [style=sLabel] (10) at (-6.75, -0.625) {$X_0$};
		\node [style=sLabel] (11) at (6.375, 3.125) {$Y_0$};
		\node [style=sLabel] (12) at (-6.625, 1.125) {$M_{0}$};
		\node [style=none] (13) at (-7.25, 0.75) {};
		\node [style=sLabel] (14) at (1, 1.2) {$M_{2}$};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (-1.75, -0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (20) at (-1.75, -0.25) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (-4, -1.25) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (-0.75, 0.25) {$f_1$};
		\node [style=sLabel] (26) at (-6.75, -1.625) {$X_1$};
		\node [style=sLabel] (27) at (-3.375, 1.125) {$M_{1}$};
		\node [style=none] (28) at (-4, 0.75) {};
		\node [style=none] (29) at (2.75, 0.75) {};
		\node [style=sLabel] (30) at (6.5, -0.8) {$M_{3}$};
		\node [style=none] (31) at (2.75, 1.25) {};
		\node [style=none] (32) at (4.75, 1.25) {};
		\node [style=none] (33) at (4.75, -0.75) {};
		\node [style=none] (34) at (2.75, -0.75) {};
		\node [style=none] (35) at (2.75, -0.25) {};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (4.75, -0.25) {};
		\node [style=none] (38) at (0.5, -2.25) {};
		\node [style=none] (39) at (6.75, 0.75) {};
		\node [style=none] (40) at (3.75, 0.25) {$f_2$};
		\node [style=sLabel] (41) at (-6.75, -2.625) {$X_2$};
		\node [style=sLabel] (42) at (6.375, 2.125) {$Y_1$};
		\node [style=none] (43) at (6.75, -0.25) {};
		\node [style=none] (44) at (6.75, 1.75) {};
		\node [style=none] (45) at (6.75, 2.75) {};
		\node [style=sLabel] (46) at (6.375, 1.125) {$Y_2$};
		\node [style=none] (47) at (-7.25, -1.25) {};
		\node [style=none] (48) at (-7.25, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (5.center);
		\draw [in=-180, out=0] (6.center) to (8.center);
		\draw (4.center) to (13.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (20.center);
		\draw [in=-180, out=0] (22.center) to (24.center);
		\draw (19.center) to (28.center);
		\draw (21.center) to (29.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [in=180, out=0, looseness=0.75] (38.center) to (35.center);
		\draw [in=-180, out=0] (37.center) to (39.center);
		\draw [in=-180, out=0, looseness=0.75] (36.center) to (43.center);
		\draw (24.center) to (44.center);
		\draw (8.center) to (45.center);
		\draw (47.center) to (23.center);
		\draw (48.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stream.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.75, 0) {$=$\strut};
		\node [style=hbox] (35) at (7.75, -0.25) {};
		\node [style=gn] (36) at (6.25, -0.25) {};
		\node [style=none] (37) at (7.25, -1.75) {};
		\node [style=none] (38) at (7.25, -1) {};
		\node [style=none] (39) at (7.25, -0.25) {};
		\node [style=none] (41) at (8.75, -1) {};
		\node [style=none] (42) at (8.75, -1.75) {};
		\node [style=none] (43) at (8.75, 2) {};
		\node [style=none] (44) at (8.75, -2.25) {};
		\node [style=none] (45) at (7.25, 2) {$t_0$};
		\node [style=none] (90) at (10, -0.25) {};
		\node [style=black node] (99) at (10, -0.25) {};
		\node [style=hbox] (100) at (0.75, -0.5) {};
		\node [style=gn] (101) at (-0.25, -0.5) {};
		\node [style=none] (102) at (0.75, -2) {};
		\node [style=none] (103) at (0.75, -1.25) {};
		\node [style=none] (105) at (-1.75, -0.5) {};
		\node [style=none] (106) at (-3, -0.5) {};
		\node [style=none] (107) at (2, -1.25) {};
		\node [style=none] (108) at (2, -2) {};
		\node [style=none] (109) at (-3, 1.25) {};
		\node [style=none] (110) at (1.75, 1.25) {};
		\node [style=none] (111) at (0, 1.25) {};
		\node [style=none] (112) at (1.75, -0.5) {};
		\node [style=phase] (113) at (-1.75, -0.5) {FBY};
		\node [style=gn] (114) at (-2.75, 0) {};
		\node [style=phase] (115) at (10, -0.25) {FBY};
		\node [style=hbox] (117) at (12.5, -0.25) {};
		\node [style=gn] (118) at (11.5, -0.25) {};
		\node [style=none] (119) at (12.5, -1.75) {};
		\node [style=none] (120) at (12.5, -1) {};
		\node [style=none] (122) at (10, -0.25) {};
		\node [style=none] (123) at (13.75, -1) {};
		\node [style=none] (124) at (13.75, -1.75) {};
		\node [style=none] (125) at (9.75, 1.5) {};
		\node [style=none] (126) at (13.5, 1.5) {};
		\node [style=none] (127) at (11.75, 1.5) {};
		\node [style=none] (128) at (13.5, -0.25) {};
		\node [style=none] (129) at (9.75, -0.25) {};
		\node [style=none] (130) at (9.75, 1.5) {};
		\node [style=gn] (131) at (5.25, -0.25) {};
		\node [style=none] (132) at (15.5, 0) {$=$\strut};
		\node [style=hbox] (133) at (19.5, -0.25) {};
		\node [style=gn] (134) at (18, -0.25) {};
		\node [style=none] (135) at (19, -1.75) {};
		\node [style=none] (136) at (19, -1) {};
		\node [style=none] (137) at (19, -0.25) {};
		\node [style=none] (138) at (20.5, -1) {};
		\node [style=none] (139) at (20.5, -1.75) {};
		\node [style=none] (140) at (20.5, 2) {};
		\node [style=none] (141) at (20.5, -2.25) {};
		\node [style=none] (142) at (19, 2) {$t_0$};
		\node [style=none] (143) at (25.75, -0.25) {};
		\node [style=black node] (144) at (25.75, -0.25) {};
		\node [style=phase] (145) at (25.75, -0.25) {FBY};
		\node [style=hbox] (146) at (28.25, -0.25) {};
		\node [style=gn] (147) at (27.25, -0.25) {};
		\node [style=none] (148) at (28.25, -1.75) {};
		\node [style=none] (149) at (28.25, -1) {};
		\node [style=none] (150) at (25.75, -0.25) {};
		\node [style=none] (151) at (29.5, -1) {};
		\node [style=none] (152) at (29.5, -1.75) {};
		\node [style=none] (153) at (25.5, 1.5) {};
		\node [style=none] (154) at (29.25, 1.5) {};
		\node [style=none] (155) at (27.5, 1.5) {};
		\node [style=none] (156) at (29.25, -0.25) {};
		\node [style=none] (157) at (25.5, -0.25) {};
		\node [style=none] (158) at (25.5, 1.5) {};
		\node [style=gn] (159) at (17, -0.25) {};
		\node [style=hbox] (160) at (23, -0.25) {};
		\node [style=gn] (161) at (21.5, -0.25) {};
		\node [style=none] (162) at (22.5, -1.75) {};
		\node [style=none] (163) at (22.5, -1) {};
		\node [style=none] (164) at (22.5, -0.25) {};
		\node [style=none] (165) at (24, -1) {};
		\node [style=none] (166) at (24, -1.75) {};
		\node [style=none] (167) at (24, 2) {};
		\node [style=none] (168) at (24, -2.25) {};
		\node [style=none] (169) at (22.5, 2) {$t_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (36) to (35);
		\draw (36) to (39.center);
		\draw [in=-180, out=-60] (36) to (38.center);
		\draw (41.center) to (38.center);
		\draw (42.center) to (37.center);
		\draw [in=-75, out=-180, looseness=0.75] (37.center) to (36);
		\draw [style=dashedE] (43.center) to (44.center);
		\draw (99) to (35);
		\draw [style=N, in=-180, out=0] (101) to (100);
		\draw [style=N] (101) to (105.center);
		\draw [style=N, in=180, out=-60] (101) to (103.center);
		\draw [style=N] (107.center) to (103.center);
		\draw [style=N] (108.center) to (102.center);
		\draw [style=N, in=-75, out=180, looseness=0.75] (102.center) to (101);
		\draw [style=NStream, bend right=90] (112.center) to (110.center);
		\draw [style=NStream] (110.center) to (111.center);
		\draw [style=NStream] (111.center) to (109.center);
		\draw [style=NStream, bend right=90] (109.center) to (106.center);
		\draw [style=N] (112.center) to (100);
		\draw (114) to (113);
		\draw [style=N] (113) to (106.center);
		\draw [style=N, in=-180, out=0] (118) to (117);
		\draw [style=N, in=180, out=-60] (118) to (120.center);
		\draw [style=N] (123.center) to (120.center);
		\draw [style=N] (124.center) to (119.center);
		\draw [style=N, in=-75, out=180, looseness=0.75] (119.center) to (118);
		\draw [style=NStream, bend right=90] (128.center) to (126.center);
		\draw [style=NStream] (126.center) to (127.center);
		\draw [style=NStream] (127.center) to (125.center);
		\draw [style=N] (128.center) to (117);
		\draw [style=N] (118) to (122.center);
		\draw [style=NStream, bend right=90] (130.center) to (129.center);
		\draw (131) to (36);
		\draw [in=-180, out=0] (134) to (133);
		\draw (134) to (137.center);
		\draw [in=-180, out=-60] (134) to (136.center);
		\draw (138.center) to (136.center);
		\draw (139.center) to (135.center);
		\draw [in=-75, out=-180, looseness=0.75] (135.center) to (134);
		\draw [style=dashedE] (140.center) to (141.center);
		\draw (144) to (133);
		\draw [style=N, in=-180, out=0] (147) to (146);
		\draw [style=N, in=180, out=-60] (147) to (149.center);
		\draw [style=N] (151.center) to (149.center);
		\draw [style=N] (152.center) to (148.center);
		\draw [style=N, in=-75, out=180, looseness=0.75] (148.center) to (147);
		\draw [style=NStream, bend right=90] (156.center) to (154.center);
		\draw [style=NStream] (154.center) to (155.center);
		\draw [style=NStream] (155.center) to (153.center);
		\draw [style=N] (156.center) to (146);
		\draw [style=N] (147) to (150.center);
		\draw [style=NStream, bend right=90] (158.center) to (157.center);
		\draw (159) to (134);
		\draw [in=-180, out=0] (161) to (160);
		\draw (161) to (164.center);
		\draw [in=-180, out=-60] (161) to (163.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (162.center);
		\draw [in=-75, out=-180, looseness=0.75] (162.center) to (161);
		\draw [style=dashedE] (167.center) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/switch-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1.25) {};
		\node [style=none] (1) at (-5.25, 1.25) {};
		\node [style=none] (2) at (-5.25, -1.25) {};
		\node [style=none] (3) at (-7.25, -1.25) {};
		\node [style=none] (4) at (-7.25, -0.75) {};
		\node [style=none] (5) at (-8.25, -0.75) {};
		\node [style=none] (6) at (-7.25, 0.75) {};
		\node [style=none] (7) at (-8.25, 0.75) {};
		\node [style=none] (8) at (-5.25, 0.75) {};
		\node [style=none] (9) at (-4.25, 0.75) {};
		\node [style=sLabel] (11) at (-6.225, 1) {$\ccvar{x}$};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-3, 0) {$=$\strut};
		\node [style=sLabel] (24) at (-0.5, 1.5) {$\ccvar{x} = 1$};
		\node [style=sLabel] (25) at (2, 0) {$+$};
		\node [style=none] (30) at (5.125, -0.75) {};
		\node [style=none] (31) at (3.125, -0.75) {};
		\node [style=none] (32) at (5.125, 0.75) {};
		\node [style=none] (33) at (3.125, 0.75) {};
		\node [style=sLabel] (37) at (4.125, 1.5) {$\ccvar{x} = 0$};
		\node [style=none] (38) at (-5.25, -0.75) {};
		\node [style=none] (39) at (-4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (8.center);
		\draw [in=0, out=-180] (18.center) to (19.center);
		\draw [in=-180, out=0] (17.center) to (16.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (39.center) to (38.center);
		\draw (6.center) to (38.center);
		\draw (4.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (4.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unrolling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1) {};
		\node [style=none] (1) at (-7.25, 1) {};
		\node [style=none] (2) at (-7.25, -1) {};
		\node [style=none] (3) at (-9.25, -1) {};
		\node [style=none] (4) at (-9.25, 0.5) {};
		\node [style=none] (5) at (-9.25, -0.5) {};
		\node [style=none] (6) at (-7.25, 0.5) {};
		\node [style=none] (7) at (-7.25, -0.5) {};
		\node [style=none] (8) at (-11, -0.5) {};
		\node [style=none] (9) at (-6, -0.5) {};
		\node [style=none] (10) at (-8.25, 0) {\bf{f}};
		\node [style=none] (11) at (-4.25, 0.25) {$=$\strut};
		\node [style=sLabel] (12) at (-10.625, -0.875) {$X$};
		\node [style=sLabel] (13) at (-6.375, -0.875) {$Y$};
		\node [style=sLabel] (14) at (-8.25, 2.25) {$M$};
		\node [style=none] (15) at (-10.025, 1.125) {};
		\node [style=sLabel] (16) at (-10.75, 1.5) {$M_{0}$};
		\node [style=none] (17) at (-9.5, 0.5) {};
		\node [style=none] (18) at (-9.5, 1.75) {};
		\node [style=none] (19) at (-7, 0.5) {};
		\node [style=none] (20) at (-7, 1.75) {};
		\node [style=none] (21) at (-12.25, 1.125) {};
		\node [style=none] (22) at (6, 0) {$\bf{f}^\plus$};
		\node [style=sLabel] (23) at (4.35, -0.875) {$X^\plus$};
		\node [style=sLabel] (24) at (7.75, -0.875) {$Y^\plus$};
		\node [style=sLabel] (25) at (6, 2.25) {$M^\plus$};
		\node [style=none] (26) at (4.225, 1.125) {};
		\node [style=sLabel] (27) at (2, 1.125) {$M_{1}$};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (32) at (-1, 0.5) {};
		\node [style=none] (33) at (-1, -0.5) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (-2.25, -0.5) {};
		\node [style=none] (37) at (2.25, -0.5) {};
		\node [style=none] (38) at (0, 0) {$f_0$};
		\node [style=sLabel] (39) at (-1.75, -0.875) {$X_0$};
		\node [style=sLabel] (40) at (1.875, -0.875) {$Y_0$};
		\node [style=sLabel] (41) at (-1.625, 0.875) {$M_{0}$};
		\node [style=none] (42) at (-2.25, 0.5) {};
		\node [style=none] (46) at (5, 1) {};
		\node [style=none] (47) at (7, 1) {};
		\node [style=none] (48) at (7, -1) {};
		\node [style=none] (49) at (5, -1) {};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (51) at (5, -0.5) {};
		\node [style=none] (52) at (7, 0.5) {};
		\node [style=none] (53) at (7, -0.5) {};
		\node [style=none] (54) at (3.75, -0.5) {};
		\node [style=none] (55) at (8.25, -0.5) {};
		\node [style=none] (56) at (4.75, 0.5) {};
		\node [style=none] (57) at (4.75, 1.75) {};
		\node [style=none] (58) at (7.25, 0.5) {};
		\node [style=none] (59) at (7.25, 1.75) {};
		\node [style=none] (60) at (3, 3) {};
		\node [style=none] (61) at (9, 3) {};
		\node [style=none] (62) at (3, -2) {};
		\node [style=none] (63) at (9, -2) {};
		\node [style=sLabel] (64) at (6, 3.5) {$\mathtt{unroll}_{n}$};
		\node [style=none] (84) at (-11.5, 3) {};
		\node [style=none] (85) at (-5.5, 3) {};
		\node [style=none] (86) at (-11.5, -2) {};
		\node [style=none] (87) at (-5.5, -2) {};
		\node [style=sLabel] (88) at (-8.5, 3.5) {$\mathtt{unroll}_{n \plus 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=N] (0.center) to (3.center);
		\draw [style=N] (3.center) to (2.center);
		\draw [style=N] (2.center) to (1.center);
		\draw [style=N] (1.center) to (0.center);
		\draw [style=N] (8.center) to (5.center);
		\draw [style=N] (7.center) to (9.center);
		\draw [style=N] (4.center) to (17.center);
		\draw [style=N, bend left=270, looseness=1.75] (19.center) to (20.center);
		\draw [style=N] (19.center) to (6.center);
		\draw [style=NStream] (20.center) to (18.center);
		\draw [style=N, bend left=270, looseness=1.50] (18.center) to (17.center);
		\draw (21.center) to (15.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (37.center);
		\draw [in=-180, out=0] (34.center) to (26.center);
		\draw (32.center) to (42.center);
		\draw [style=N] (46.center) to (49.center);
		\draw [style=N] (49.center) to (48.center);
		\draw [style=N] (48.center) to (47.center);
		\draw [style=N] (47.center) to (46.center);
		\draw [style=N] (54.center) to (51.center);
		\draw [style=N] (53.center) to (55.center);
		\draw [style=N] (50.center) to (56.center);
		\draw [style=N, bend left=270, looseness=1.75] (58.center) to (59.center);
		\draw [style=N] (58.center) to (52.center);
		\draw [style=NStream] (59.center) to (57.center);
		\draw [style=N, bend left=270, looseness=1.50] (57.center) to (56.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (85.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}

